Variational Fourier features for Gaussian processes

This work brings together two powerful concepts in Gaussian processes: the variational approach to sparse approximation and the spectral representation of Gaussian processes. This gives rise to an approximation that inherits the benefits of the variational approach but with the representational power and computational scalability of spectral representations. The work hinges on a key result that there exist spectral features related to a finite domain of the Gaussian process which exhibit almost-independent covariances. We derive these expressions for Matern kernels in one dimension, and generalize to more dimensions using kernels with specific structures. Under the assumption of additive Gaussian noise, our method requires only a single pass through the dataset, making for very fast and accurate computation. We fit a model to 4 million training points in just a few minutes on a standard laptop. With non-conjugate likelihoods, our MCMC scheme reduces the cost of computation from O(NM2) (for a sparse Gaussian process) to O(NM) per iteration, where N is the number of data and M is the number of features.

==> (inline-0) <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 1,
             xticklabels at=edge bottom,
             yticklabels at=edge left, 
             group name=my plots}
]
\nextgroupplot[
title={$f \sim \mathcal{GP}$},
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth,
xticklabels={,,},
]
\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,1.9999999999985)
--(axis cs:-2,-1.9999999999985)
--(axis cs:-1.99198396793587,-1.9999999999985)
--(axis cs:-1.98396793587174,-1.9999999999985)
--(axis cs:-1.97595190380762,-1.9999999999985)
--(axis cs:-1.96793587174349,-1.9999999999985)
--(axis cs:-1.95991983967936,-1.9999999999985)
--(axis cs:-1.95190380761523,-1.9999999999985)
--(axis cs:-1.9438877755511,-1.9999999999985)
--(axis cs:-1.93587174348697,-1.9999999999985)
--(axis cs:-1.92785571142285,-1.9999999999985)
--(axis cs:-1.91983967935872,-1.9999999999985)
--(axis cs:-1.91182364729459,-1.9999999999985)
--(axis cs:-1.90380761523046,-1.9999999999985)
--(axis cs:-1.89579158316633,-1.9999999999985)
--(axis cs:-1.8877755511022,-1.9999999999985)
--(axis cs:-1.87975951903808,-1.9999999999985)
--(axis cs:-1.87174348697395,-1.9999999999985)
--(axis cs:-1.86372745490982,-1.9999999999985)
--(axis cs:-1.85571142284569,-1.9999999999985)
--(axis cs:-1.84769539078156,-1.9999999999985)
--(axis cs:-1.83967935871743,-1.9999999999985)
--(axis cs:-1.83166332665331,-1.9999999999985)
--(axis cs:-1.82364729458918,-1.9999999999985)
--(axis cs:-1.81563126252505,-1.9999999999985)
--(axis cs:-1.80761523046092,-1.9999999999985)
--(axis cs:-1.79959919839679,-1.9999999999985)
--(axis cs:-1.79158316633267,-1.9999999999985)
--(axis cs:-1.78356713426854,-1.9999999999985)
--(axis cs:-1.77555110220441,-1.9999999999985)
--(axis cs:-1.76753507014028,-1.9999999999985)
--(axis cs:-1.75951903807615,-1.9999999999985)
--(axis cs:-1.75150300601202,-1.9999999999985)
--(axis cs:-1.7434869739479,-1.9999999999985)
--(axis cs:-1.73547094188377,-1.9999999999985)
--(axis cs:-1.72745490981964,-1.9999999999985)
--(axis cs:-1.71943887775551,-1.9999999999985)
--(axis cs:-1.71142284569138,-1.9999999999985)
--(axis cs:-1.70340681362725,-1.9999999999985)
--(axis cs:-1.69539078156313,-1.9999999999985)
--(axis cs:-1.687374749499,-1.9999999999985)
--(axis cs:-1.67935871743487,-1.9999999999985)
--(axis cs:-1.67134268537074,-1.9999999999985)
--(axis cs:-1.66332665330661,-1.9999999999985)
--(axis cs:-1.65531062124249,-1.9999999999985)
--(axis cs:-1.64729458917836,-1.9999999999985)
--(axis cs:-1.63927855711423,-1.9999999999985)
--(axis cs:-1.6312625250501,-1.9999999999985)
--(axis cs:-1.62324649298597,-1.9999999999985)
--(axis cs:-1.61523046092184,-1.9999999999985)
--(axis cs:-1.60721442885772,-1.9999999999985)
--(axis cs:-1.59919839679359,-1.9999999999985)
--(axis cs:-1.59118236472946,-1.9999999999985)
--(axis cs:-1.58316633266533,-1.9999999999985)
--(axis cs:-1.5751503006012,-1.9999999999985)
--(axis cs:-1.56713426853707,-1.9999999999985)
--(axis cs:-1.55911823647295,-1.9999999999985)
--(axis cs:-1.55110220440882,-1.9999999999985)
--(axis cs:-1.54308617234469,-1.9999999999985)
--(axis cs:-1.53507014028056,-1.9999999999985)
--(axis cs:-1.52705410821643,-1.9999999999985)
--(axis cs:-1.5190380761523,-1.9999999999985)
--(axis cs:-1.51102204408818,-1.9999999999985)
--(axis cs:-1.50300601202405,-1.9999999999985)
--(axis cs:-1.49498997995992,-1.9999999999985)
--(axis cs:-1.48697394789579,-1.9999999999985)
--(axis cs:-1.47895791583166,-1.9999999999985)
--(axis cs:-1.47094188376753,-1.9999999999985)
--(axis cs:-1.46292585170341,-1.9999999999985)
--(axis cs:-1.45490981963928,-1.9999999999985)
--(axis cs:-1.44689378757515,-1.9999999999985)
--(axis cs:-1.43887775551102,-1.9999999999985)
--(axis cs:-1.43086172344689,-1.9999999999985)
--(axis cs:-1.42284569138277,-1.9999999999985)
--(axis cs:-1.41482965931864,-1.9999999999985)
--(axis cs:-1.40681362725451,-1.9999999999985)
--(axis cs:-1.39879759519038,-1.9999999999985)
--(axis cs:-1.39078156312625,-1.9999999999985)
--(axis cs:-1.38276553106212,-1.9999999999985)
--(axis cs:-1.374749498998,-1.9999999999985)
--(axis cs:-1.36673346693387,-1.9999999999985)
--(axis cs:-1.35871743486974,-1.9999999999985)
--(axis cs:-1.35070140280561,-1.9999999999985)
--(axis cs:-1.34268537074148,-1.9999999999985)
--(axis cs:-1.33466933867735,-1.9999999999985)
--(axis cs:-1.32665330661323,-1.9999999999985)
--(axis cs:-1.3186372745491,-1.9999999999985)
--(axis cs:-1.31062124248497,-1.9999999999985)
--(axis cs:-1.30260521042084,-1.9999999999985)
--(axis cs:-1.29458917835671,-1.9999999999985)
--(axis cs:-1.28657314629259,-1.9999999999985)
--(axis cs:-1.27855711422846,-1.9999999999985)
--(axis cs:-1.27054108216433,-1.9999999999985)
--(axis cs:-1.2625250501002,-1.9999999999985)
--(axis cs:-1.25450901803607,-1.9999999999985)
--(axis cs:-1.24649298597194,-1.9999999999985)
--(axis cs:-1.23847695390782,-1.9999999999985)
--(axis cs:-1.23046092184369,-1.9999999999985)
--(axis cs:-1.22244488977956,-1.9999999999985)
--(axis cs:-1.21442885771543,-1.9999999999985)
--(axis cs:-1.2064128256513,-1.9999999999985)
--(axis cs:-1.19839679358717,-1.9999999999985)
--(axis cs:-1.19038076152305,-1.9999999999985)
--(axis cs:-1.18236472945892,-1.9999999999985)
--(axis cs:-1.17434869739479,-1.9999999999985)
--(axis cs:-1.16633266533066,-1.9999999999985)
--(axis cs:-1.15831663326653,-1.9999999999985)
--(axis cs:-1.1503006012024,-1.9999999999985)
--(axis cs:-1.14228456913828,-1.9999999999985)
--(axis cs:-1.13426853707415,-1.9999999999985)
--(axis cs:-1.12625250501002,-1.9999999999985)
--(axis cs:-1.11823647294589,-1.9999999999985)
--(axis cs:-1.11022044088176,-1.9999999999985)
--(axis cs:-1.10220440881764,-1.9999999999985)
--(axis cs:-1.09418837675351,-1.9999999999985)
--(axis cs:-1.08617234468938,-1.9999999999985)
--(axis cs:-1.07815631262525,-1.9999999999985)
--(axis cs:-1.07014028056112,-1.9999999999985)
--(axis cs:-1.06212424849699,-1.9999999999985)
--(axis cs:-1.05410821643287,-1.9999999999985)
--(axis cs:-1.04609218436874,-1.9999999999985)
--(axis cs:-1.03807615230461,-1.9999999999985)
--(axis cs:-1.03006012024048,-1.9999999999985)
--(axis cs:-1.02204408817635,-1.9999999999985)
--(axis cs:-1.01402805611222,-1.9999999999985)
--(axis cs:-1.0060120240481,-1.9999999999985)
--(axis cs:-0.997995991983968,-1.9999999999985)
--(axis cs:-0.98997995991984,-1.9999999999985)
--(axis cs:-0.981963927855712,-1.9999999999985)
--(axis cs:-0.973947895791583,-1.9999999999985)
--(axis cs:-0.965931863727455,-1.9999999999985)
--(axis cs:-0.957915831663327,-1.9999999999985)
--(axis cs:-0.949899799599198,-1.9999999999985)
--(axis cs:-0.94188376753507,-1.9999999999985)
--(axis cs:-0.933867735470942,-1.9999999999985)
--(axis cs:-0.925851703406814,-1.9999999999985)
--(axis cs:-0.917835671342685,-1.9999999999985)
--(axis cs:-0.909819639278557,-1.9999999999985)
--(axis cs:-0.901803607214429,-1.9999999999985)
--(axis cs:-0.893787575150301,-1.9999999999985)
--(axis cs:-0.885771543086172,-1.9999999999985)
--(axis cs:-0.877755511022044,-1.9999999999985)
--(axis cs:-0.869739478957916,-1.9999999999985)
--(axis cs:-0.861723446893788,-1.9999999999985)
--(axis cs:-0.85370741482966,-1.9999999999985)
--(axis cs:-0.845691382765531,-1.9999999999985)
--(axis cs:-0.837675350701403,-1.9999999999985)
--(axis cs:-0.829659318637275,-1.9999999999985)
--(axis cs:-0.821643286573146,-1.9999999999985)
--(axis cs:-0.813627254509018,-1.9999999999985)
--(axis cs:-0.80561122244489,-1.9999999999985)
--(axis cs:-0.797595190380762,-1.9999999999985)
--(axis cs:-0.789579158316633,-1.9999999999985)
--(axis cs:-0.781563126252505,-1.9999999999985)
--(axis cs:-0.773547094188377,-1.9999999999985)
--(axis cs:-0.765531062124249,-1.9999999999985)
--(axis cs:-0.75751503006012,-1.9999999999985)
--(axis cs:-0.749498997995992,-1.9999999999985)
--(axis cs:-0.741482965931864,-1.9999999999985)
--(axis cs:-0.733466933867736,-1.9999999999985)
--(axis cs:-0.725450901803607,-1.9999999999985)
--(axis cs:-0.717434869739479,-1.9999999999985)
--(axis cs:-0.709418837675351,-1.9999999999985)
--(axis cs:-0.701402805611222,-1.9999999999985)
--(axis cs:-0.693386773547094,-1.9999999999985)
--(axis cs:-0.685370741482966,-1.9999999999985)
--(axis cs:-0.677354709418838,-1.9999999999985)
--(axis cs:-0.669338677354709,-1.9999999999985)
--(axis cs:-0.661322645290581,-1.9999999999985)
--(axis cs:-0.653306613226453,-1.9999999999985)
--(axis cs:-0.645290581162325,-1.9999999999985)
--(axis cs:-0.637274549098197,-1.9999999999985)
--(axis cs:-0.629258517034068,-1.9999999999985)
--(axis cs:-0.62124248496994,-1.9999999999985)
--(axis cs:-0.613226452905812,-1.9999999999985)
--(axis cs:-0.605210420841684,-1.9999999999985)
--(axis cs:-0.597194388777555,-1.9999999999985)
--(axis cs:-0.589178356713427,-1.9999999999985)
--(axis cs:-0.581162324649299,-1.9999999999985)
--(axis cs:-0.57314629258517,-1.9999999999985)
--(axis cs:-0.565130260521042,-1.9999999999985)
--(axis cs:-0.557114228456914,-1.9999999999985)
--(axis cs:-0.549098196392786,-1.9999999999985)
--(axis cs:-0.541082164328657,-1.9999999999985)
--(axis cs:-0.533066132264529,-1.9999999999985)
--(axis cs:-0.525050100200401,-1.9999999999985)
--(axis cs:-0.517034068136273,-1.9999999999985)
--(axis cs:-0.509018036072144,-1.9999999999985)
--(axis cs:-0.501002004008016,-1.9999999999985)
--(axis cs:-0.492985971943888,-1.9999999999985)
--(axis cs:-0.48496993987976,-1.9999999999985)
--(axis cs:-0.476953907815631,-1.9999999999985)
--(axis cs:-0.468937875751503,-1.9999999999985)
--(axis cs:-0.460921843687375,-1.9999999999985)
--(axis cs:-0.452905811623247,-1.9999999999985)
--(axis cs:-0.444889779559118,-1.9999999999985)
--(axis cs:-0.43687374749499,-1.9999999999985)
--(axis cs:-0.428857715430862,-1.9999999999985)
--(axis cs:-0.420841683366734,-1.9999999999985)
--(axis cs:-0.412825651302605,-1.9999999999985)
--(axis cs:-0.404809619238477,-1.9999999999985)
--(axis cs:-0.396793587174349,-1.9999999999985)
--(axis cs:-0.388777555110221,-1.9999999999985)
--(axis cs:-0.380761523046092,-1.9999999999985)
--(axis cs:-0.372745490981964,-1.9999999999985)
--(axis cs:-0.364729458917836,-1.9999999999985)
--(axis cs:-0.356713426853708,-1.9999999999985)
--(axis cs:-0.348697394789579,-1.9999999999985)
--(axis cs:-0.340681362725451,-1.9999999999985)
--(axis cs:-0.332665330661323,-1.9999999999985)
--(axis cs:-0.324649298597194,-1.9999999999985)
--(axis cs:-0.316633266533066,-1.9999999999985)
--(axis cs:-0.308617234468938,-1.9999999999985)
--(axis cs:-0.30060120240481,-1.9999999999985)
--(axis cs:-0.292585170340681,-1.9999999999985)
--(axis cs:-0.284569138276553,-1.9999999999985)
--(axis cs:-0.276553106212425,-1.9999999999985)
--(axis cs:-0.268537074148297,-1.9999999999985)
--(axis cs:-0.260521042084168,-1.9999999999985)
--(axis cs:-0.25250501002004,-1.9999999999985)
--(axis cs:-0.244488977955912,-1.9999999999985)
--(axis cs:-0.236472945891784,-1.9999999999985)
--(axis cs:-0.228456913827656,-1.9999999999985)
--(axis cs:-0.220440881763527,-1.9999999999985)
--(axis cs:-0.212424849699399,-1.9999999999985)
--(axis cs:-0.204408817635271,-1.9999999999985)
--(axis cs:-0.196392785571142,-1.9999999999985)
--(axis cs:-0.188376753507014,-1.9999999999985)
--(axis cs:-0.180360721442886,-1.9999999999985)
--(axis cs:-0.172344689378758,-1.9999999999985)
--(axis cs:-0.164328657314629,-1.9999999999985)
--(axis cs:-0.156312625250501,-1.9999999999985)
--(axis cs:-0.148296593186373,-1.9999999999985)
--(axis cs:-0.140280561122245,-1.9999999999985)
--(axis cs:-0.132264529058116,-1.9999999999985)
--(axis cs:-0.124248496993988,-1.9999999999985)
--(axis cs:-0.11623246492986,-1.9999999999985)
--(axis cs:-0.108216432865732,-1.9999999999985)
--(axis cs:-0.100200400801603,-1.9999999999985)
--(axis cs:-0.092184368737475,-1.9999999999985)
--(axis cs:-0.0841683366733468,-1.9999999999985)
--(axis cs:-0.0761523046092185,-1.9999999999985)
--(axis cs:-0.0681362725450902,-1.9999999999985)
--(axis cs:-0.060120240480962,-1.9999999999985)
--(axis cs:-0.0521042084168337,-1.9999999999985)
--(axis cs:-0.0440881763527057,-1.9999999999985)
--(axis cs:-0.0360721442885774,-1.9999999999985)
--(axis cs:-0.0280561122244491,-1.9999999999985)
--(axis cs:-0.0200400801603209,-1.9999999999985)
--(axis cs:-0.0120240480961926,-1.9999999999985)
--(axis cs:-0.00400801603206435,-1.9999999999985)
--(axis cs:0.00400801603206391,-1.9999999999985)
--(axis cs:0.0120240480961922,-1.9999999999985)
--(axis cs:0.0200400801603204,-1.9999999999985)
--(axis cs:0.0280561122244487,-1.9999999999985)
--(axis cs:0.036072144288577,-1.9999999999985)
--(axis cs:0.0440881763527052,-1.9999999999985)
--(axis cs:0.0521042084168335,-1.9999999999985)
--(axis cs:0.0601202404809618,-1.9999999999985)
--(axis cs:0.06813627254509,-1.9999999999985)
--(axis cs:0.0761523046092183,-1.9999999999985)
--(axis cs:0.0841683366733466,-1.9999999999985)
--(axis cs:0.0921843687374748,-1.9999999999985)
--(axis cs:0.100200400801603,-1.9999999999985)
--(axis cs:0.108216432865731,-1.9999999999985)
--(axis cs:0.11623246492986,-1.9999999999985)
--(axis cs:0.124248496993988,-1.9999999999985)
--(axis cs:0.132264529058116,-1.9999999999985)
--(axis cs:0.140280561122244,-1.9999999999985)
--(axis cs:0.148296593186373,-1.9999999999985)
--(axis cs:0.156312625250501,-1.9999999999985)
--(axis cs:0.164328657314629,-1.9999999999985)
--(axis cs:0.172344689378757,-1.9999999999985)
--(axis cs:0.180360721442886,-1.9999999999985)
--(axis cs:0.188376753507014,-1.9999999999985)
--(axis cs:0.196392785571142,-1.9999999999985)
--(axis cs:0.204408817635271,-1.9999999999985)
--(axis cs:0.212424849699399,-1.9999999999985)
--(axis cs:0.220440881763527,-1.9999999999985)
--(axis cs:0.228456913827655,-1.9999999999985)
--(axis cs:0.236472945891784,-1.9999999999985)
--(axis cs:0.244488977955912,-1.9999999999985)
--(axis cs:0.25250501002004,-1.9999999999985)
--(axis cs:0.260521042084168,-1.9999999999985)
--(axis cs:0.268537074148296,-1.9999999999985)
--(axis cs:0.276553106212424,-1.9999999999985)
--(axis cs:0.284569138276553,-1.9999999999985)
--(axis cs:0.292585170340681,-1.9999999999985)
--(axis cs:0.300601202404809,-1.9999999999985)
--(axis cs:0.308617234468938,-1.9999999999985)
--(axis cs:0.316633266533066,-1.9999999999985)
--(axis cs:0.324649298597194,-1.9999999999985)
--(axis cs:0.332665330661322,-1.9999999999985)
--(axis cs:0.340681362725451,-1.9999999999985)
--(axis cs:0.348697394789579,-1.9999999999985)
--(axis cs:0.356713426853707,-1.9999999999985)
--(axis cs:0.364729458917835,-1.9999999999985)
--(axis cs:0.372745490981964,-1.9999999999985)
--(axis cs:0.380761523046092,-1.9999999999985)
--(axis cs:0.38877755511022,-1.9999999999985)
--(axis cs:0.396793587174348,-1.9999999999985)
--(axis cs:0.404809619238477,-1.9999999999985)
--(axis cs:0.412825651302605,-1.9999999999985)
--(axis cs:0.420841683366733,-1.9999999999985)
--(axis cs:0.428857715430861,-1.9999999999985)
--(axis cs:0.43687374749499,-1.9999999999985)
--(axis cs:0.444889779559118,-1.9999999999985)
--(axis cs:0.452905811623246,-1.9999999999985)
--(axis cs:0.460921843687375,-1.9999999999985)
--(axis cs:0.468937875751503,-1.9999999999985)
--(axis cs:0.476953907815631,-1.9999999999985)
--(axis cs:0.484969939879759,-1.9999999999985)
--(axis cs:0.492985971943888,-1.9999999999985)
--(axis cs:0.501002004008016,-1.9999999999985)
--(axis cs:0.509018036072144,-1.9999999999985)
--(axis cs:0.517034068136272,-1.9999999999985)
--(axis cs:0.525050100200401,-1.9999999999985)
--(axis cs:0.533066132264529,-1.9999999999985)
--(axis cs:0.541082164328657,-1.9999999999985)
--(axis cs:0.549098196392785,-1.9999999999985)
--(axis cs:0.557114228456914,-1.9999999999985)
--(axis cs:0.565130260521042,-1.9999999999985)
--(axis cs:0.57314629258517,-1.9999999999985)
--(axis cs:0.581162324649299,-1.9999999999985)
--(axis cs:0.589178356713427,-1.9999999999985)
--(axis cs:0.597194388777555,-1.9999999999985)
--(axis cs:0.605210420841683,-1.9999999999985)
--(axis cs:0.613226452905812,-1.9999999999985)
--(axis cs:0.62124248496994,-1.9999999999985)
--(axis cs:0.629258517034068,-1.9999999999985)
--(axis cs:0.637274549098196,-1.9999999999985)
--(axis cs:0.645290581162325,-1.9999999999985)
--(axis cs:0.653306613226453,-1.9999999999985)
--(axis cs:0.661322645290581,-1.9999999999985)
--(axis cs:0.669338677354709,-1.9999999999985)
--(axis cs:0.677354709418837,-1.9999999999985)
--(axis cs:0.685370741482966,-1.9999999999985)
--(axis cs:0.693386773547094,-1.9999999999985)
--(axis cs:0.701402805611222,-1.9999999999985)
--(axis cs:0.70941883767535,-1.9999999999985)
--(axis cs:0.717434869739479,-1.9999999999985)
--(axis cs:0.725450901803607,-1.9999999999985)
--(axis cs:0.733466933867735,-1.9999999999985)
--(axis cs:0.741482965931863,-1.9999999999985)
--(axis cs:0.749498997995992,-1.9999999999985)
--(axis cs:0.75751503006012,-1.9999999999985)
--(axis cs:0.765531062124248,-1.9999999999985)
--(axis cs:0.773547094188376,-1.9999999999985)
--(axis cs:0.781563126252505,-1.9999999999985)
--(axis cs:0.789579158316633,-1.9999999999985)
--(axis cs:0.797595190380761,-1.9999999999985)
--(axis cs:0.805611222444889,-1.9999999999985)
--(axis cs:0.813627254509018,-1.9999999999985)
--(axis cs:0.821643286573146,-1.9999999999985)
--(axis cs:0.829659318637274,-1.9999999999985)
--(axis cs:0.837675350701403,-1.9999999999985)
--(axis cs:0.845691382765531,-1.9999999999985)
--(axis cs:0.853707414829659,-1.9999999999985)
--(axis cs:0.861723446893787,-1.9999999999985)
--(axis cs:0.869739478957916,-1.9999999999985)
--(axis cs:0.877755511022044,-1.9999999999985)
--(axis cs:0.885771543086172,-1.9999999999985)
--(axis cs:0.8937875751503,-1.9999999999985)
--(axis cs:0.901803607214429,-1.9999999999985)
--(axis cs:0.909819639278557,-1.9999999999985)
--(axis cs:0.917835671342685,-1.9999999999985)
--(axis cs:0.925851703406813,-1.9999999999985)
--(axis cs:0.933867735470942,-1.9999999999985)
--(axis cs:0.94188376753507,-1.9999999999985)
--(axis cs:0.949899799599198,-1.9999999999985)
--(axis cs:0.957915831663327,-1.9999999999985)
--(axis cs:0.965931863727455,-1.9999999999985)
--(axis cs:0.973947895791583,-1.9999999999985)
--(axis cs:0.981963927855711,-1.9999999999985)
--(axis cs:0.98997995991984,-1.9999999999985)
--(axis cs:0.997995991983968,-1.9999999999985)
--(axis cs:1.0060120240481,-1.9999999999985)
--(axis cs:1.01402805611222,-1.9999999999985)
--(axis cs:1.02204408817635,-1.9999999999985)
--(axis cs:1.03006012024048,-1.9999999999985)
--(axis cs:1.03807615230461,-1.9999999999985)
--(axis cs:1.04609218436874,-1.9999999999985)
--(axis cs:1.05410821643287,-1.9999999999985)
--(axis cs:1.06212424849699,-1.9999999999985)
--(axis cs:1.07014028056112,-1.9999999999985)
--(axis cs:1.07815631262525,-1.9999999999985)
--(axis cs:1.08617234468938,-1.9999999999985)
--(axis cs:1.09418837675351,-1.9999999999985)
--(axis cs:1.10220440881763,-1.9999999999985)
--(axis cs:1.11022044088176,-1.9999999999985)
--(axis cs:1.11823647294589,-1.9999999999985)
--(axis cs:1.12625250501002,-1.9999999999985)
--(axis cs:1.13426853707415,-1.9999999999985)
--(axis cs:1.14228456913828,-1.9999999999985)
--(axis cs:1.1503006012024,-1.9999999999985)
--(axis cs:1.15831663326653,-1.9999999999985)
--(axis cs:1.16633266533066,-1.9999999999985)
--(axis cs:1.17434869739479,-1.9999999999985)
--(axis cs:1.18236472945892,-1.9999999999985)
--(axis cs:1.19038076152305,-1.9999999999985)
--(axis cs:1.19839679358717,-1.9999999999985)
--(axis cs:1.2064128256513,-1.9999999999985)
--(axis cs:1.21442885771543,-1.9999999999985)
--(axis cs:1.22244488977956,-1.9999999999985)
--(axis cs:1.23046092184369,-1.9999999999985)
--(axis cs:1.23847695390782,-1.9999999999985)
--(axis cs:1.24649298597194,-1.9999999999985)
--(axis cs:1.25450901803607,-1.9999999999985)
--(axis cs:1.2625250501002,-1.9999999999985)
--(axis cs:1.27054108216433,-1.9999999999985)
--(axis cs:1.27855711422846,-1.9999999999985)
--(axis cs:1.28657314629258,-1.9999999999985)
--(axis cs:1.29458917835671,-1.9999999999985)
--(axis cs:1.30260521042084,-1.9999999999985)
--(axis cs:1.31062124248497,-1.9999999999985)
--(axis cs:1.3186372745491,-1.9999999999985)
--(axis cs:1.32665330661323,-1.9999999999985)
--(axis cs:1.33466933867735,-1.9999999999985)
--(axis cs:1.34268537074148,-1.9999999999985)
--(axis cs:1.35070140280561,-1.9999999999985)
--(axis cs:1.35871743486974,-1.9999999999985)
--(axis cs:1.36673346693387,-1.9999999999985)
--(axis cs:1.374749498998,-1.9999999999985)
--(axis cs:1.38276553106212,-1.9999999999985)
--(axis cs:1.39078156312625,-1.9999999999985)
--(axis cs:1.39879759519038,-1.9999999999985)
--(axis cs:1.40681362725451,-1.9999999999985)
--(axis cs:1.41482965931864,-1.9999999999985)
--(axis cs:1.42284569138277,-1.9999999999985)
--(axis cs:1.43086172344689,-1.9999999999985)
--(axis cs:1.43887775551102,-1.9999999999985)
--(axis cs:1.44689378757515,-1.9999999999985)
--(axis cs:1.45490981963928,-1.9999999999985)
--(axis cs:1.46292585170341,-1.9999999999985)
--(axis cs:1.47094188376753,-1.9999999999985)
--(axis cs:1.47895791583166,-1.9999999999985)
--(axis cs:1.48697394789579,-1.9999999999985)
--(axis cs:1.49498997995992,-1.9999999999985)
--(axis cs:1.50300601202405,-1.9999999999985)
--(axis cs:1.51102204408818,-1.9999999999985)
--(axis cs:1.5190380761523,-1.9999999999985)
--(axis cs:1.52705410821643,-1.9999999999985)
--(axis cs:1.53507014028056,-1.9999999999985)
--(axis cs:1.54308617234469,-1.9999999999985)
--(axis cs:1.55110220440882,-1.9999999999985)
--(axis cs:1.55911823647295,-1.9999999999985)
--(axis cs:1.56713426853707,-1.9999999999985)
--(axis cs:1.5751503006012,-1.9999999999985)
--(axis cs:1.58316633266533,-1.9999999999985)
--(axis cs:1.59118236472946,-1.9999999999985)
--(axis cs:1.59919839679359,-1.9999999999985)
--(axis cs:1.60721442885772,-1.9999999999985)
--(axis cs:1.61523046092184,-1.9999999999985)
--(axis cs:1.62324649298597,-1.9999999999985)
--(axis cs:1.6312625250501,-1.9999999999985)
--(axis cs:1.63927855711423,-1.9999999999985)
--(axis cs:1.64729458917836,-1.9999999999985)
--(axis cs:1.65531062124248,-1.9999999999985)
--(axis cs:1.66332665330661,-1.9999999999985)
--(axis cs:1.67134268537074,-1.9999999999985)
--(axis cs:1.67935871743487,-1.9999999999985)
--(axis cs:1.687374749499,-1.9999999999985)
--(axis cs:1.69539078156313,-1.9999999999985)
--(axis cs:1.70340681362725,-1.9999999999985)
--(axis cs:1.71142284569138,-1.9999999999985)
--(axis cs:1.71943887775551,-1.9999999999985)
--(axis cs:1.72745490981964,-1.9999999999985)
--(axis cs:1.73547094188377,-1.9999999999985)
--(axis cs:1.7434869739479,-1.9999999999985)
--(axis cs:1.75150300601202,-1.9999999999985)
--(axis cs:1.75951903807615,-1.9999999999985)
--(axis cs:1.76753507014028,-1.9999999999985)
--(axis cs:1.77555110220441,-1.9999999999985)
--(axis cs:1.78356713426854,-1.9999999999985)
--(axis cs:1.79158316633267,-1.9999999999985)
--(axis cs:1.79959919839679,-1.9999999999985)
--(axis cs:1.80761523046092,-1.9999999999985)
--(axis cs:1.81563126252505,-1.9999999999985)
--(axis cs:1.82364729458918,-1.9999999999985)
--(axis cs:1.83166332665331,-1.9999999999985)
--(axis cs:1.83967935871743,-1.9999999999985)
--(axis cs:1.84769539078156,-1.9999999999985)
--(axis cs:1.85571142284569,-1.9999999999985)
--(axis cs:1.86372745490982,-1.9999999999985)
--(axis cs:1.87174348697395,-1.9999999999985)
--(axis cs:1.87975951903808,-1.9999999999985)
--(axis cs:1.8877755511022,-1.9999999999985)
--(axis cs:1.89579158316633,-1.9999999999985)
--(axis cs:1.90380761523046,-1.9999999999985)
--(axis cs:1.91182364729459,-1.9999999999985)
--(axis cs:1.91983967935872,-1.9999999999985)
--(axis cs:1.92785571142285,-1.9999999999985)
--(axis cs:1.93587174348697,-1.9999999999985)
--(axis cs:1.9438877755511,-1.9999999999985)
--(axis cs:1.95190380761523,-1.9999999999985)
--(axis cs:1.95991983967936,-1.9999999999985)
--(axis cs:1.96793587174349,-1.9999999999985)
--(axis cs:1.97595190380761,-1.9999999999985)
--(axis cs:1.98396793587174,-1.9999999999985)
--(axis cs:1.99198396793587,-1.9999999999985)
--(axis cs:2,-1.9999999999985)
--(axis cs:2,1.9999999999985)
--(axis cs:2,1.9999999999985)
--(axis cs:1.99198396793587,1.9999999999985)
--(axis cs:1.98396793587174,1.9999999999985)
--(axis cs:1.97595190380761,1.9999999999985)
--(axis cs:1.96793587174349,1.9999999999985)
--(axis cs:1.95991983967936,1.9999999999985)
--(axis cs:1.95190380761523,1.9999999999985)
--(axis cs:1.9438877755511,1.9999999999985)
--(axis cs:1.93587174348697,1.9999999999985)
--(axis cs:1.92785571142285,1.9999999999985)
--(axis cs:1.91983967935872,1.9999999999985)
--(axis cs:1.91182364729459,1.9999999999985)
--(axis cs:1.90380761523046,1.9999999999985)
--(axis cs:1.89579158316633,1.9999999999985)
--(axis cs:1.8877755511022,1.9999999999985)
--(axis cs:1.87975951903808,1.9999999999985)
--(axis cs:1.87174348697395,1.9999999999985)
--(axis cs:1.86372745490982,1.9999999999985)
--(axis cs:1.85571142284569,1.9999999999985)
--(axis cs:1.84769539078156,1.9999999999985)
--(axis cs:1.83967935871743,1.9999999999985)
--(axis cs:1.83166332665331,1.9999999999985)
--(axis cs:1.82364729458918,1.9999999999985)
--(axis cs:1.81563126252505,1.9999999999985)
--(axis cs:1.80761523046092,1.9999999999985)
--(axis cs:1.79959919839679,1.9999999999985)
--(axis cs:1.79158316633267,1.9999999999985)
--(axis cs:1.78356713426854,1.9999999999985)
--(axis cs:1.77555110220441,1.9999999999985)
--(axis cs:1.76753507014028,1.9999999999985)
--(axis cs:1.75951903807615,1.9999999999985)
--(axis cs:1.75150300601202,1.9999999999985)
--(axis cs:1.7434869739479,1.9999999999985)
--(axis cs:1.73547094188377,1.9999999999985)
--(axis cs:1.72745490981964,1.9999999999985)
--(axis cs:1.71943887775551,1.9999999999985)
--(axis cs:1.71142284569138,1.9999999999985)
--(axis cs:1.70340681362725,1.9999999999985)
--(axis cs:1.69539078156313,1.9999999999985)
--(axis cs:1.687374749499,1.9999999999985)
--(axis cs:1.67935871743487,1.9999999999985)
--(axis cs:1.67134268537074,1.9999999999985)
--(axis cs:1.66332665330661,1.9999999999985)
--(axis cs:1.65531062124248,1.9999999999985)
--(axis cs:1.64729458917836,1.9999999999985)
--(axis cs:1.63927855711423,1.9999999999985)
--(axis cs:1.6312625250501,1.9999999999985)
--(axis cs:1.62324649298597,1.9999999999985)
--(axis cs:1.61523046092184,1.9999999999985)
--(axis cs:1.60721442885772,1.9999999999985)
--(axis cs:1.59919839679359,1.9999999999985)
--(axis cs:1.59118236472946,1.9999999999985)
--(axis cs:1.58316633266533,1.9999999999985)
--(axis cs:1.5751503006012,1.9999999999985)
--(axis cs:1.56713426853707,1.9999999999985)
--(axis cs:1.55911823647295,1.9999999999985)
--(axis cs:1.55110220440882,1.9999999999985)
--(axis cs:1.54308617234469,1.9999999999985)
--(axis cs:1.53507014028056,1.9999999999985)
--(axis cs:1.52705410821643,1.9999999999985)
--(axis cs:1.5190380761523,1.9999999999985)
--(axis cs:1.51102204408818,1.9999999999985)
--(axis cs:1.50300601202405,1.9999999999985)
--(axis cs:1.49498997995992,1.9999999999985)
--(axis cs:1.48697394789579,1.9999999999985)
--(axis cs:1.47895791583166,1.9999999999985)
--(axis cs:1.47094188376753,1.9999999999985)
--(axis cs:1.46292585170341,1.9999999999985)
--(axis cs:1.45490981963928,1.9999999999985)
--(axis cs:1.44689378757515,1.9999999999985)
--(axis cs:1.43887775551102,1.9999999999985)
--(axis cs:1.43086172344689,1.9999999999985)
--(axis cs:1.42284569138277,1.9999999999985)
--(axis cs:1.41482965931864,1.9999999999985)
--(axis cs:1.40681362725451,1.9999999999985)
--(axis cs:1.39879759519038,1.9999999999985)
--(axis cs:1.39078156312625,1.9999999999985)
--(axis cs:1.38276553106212,1.9999999999985)
--(axis cs:1.374749498998,1.9999999999985)
--(axis cs:1.36673346693387,1.9999999999985)
--(axis cs:1.35871743486974,1.9999999999985)
--(axis cs:1.35070140280561,1.9999999999985)
--(axis cs:1.34268537074148,1.9999999999985)
--(axis cs:1.33466933867735,1.9999999999985)
--(axis cs:1.32665330661323,1.9999999999985)
--(axis cs:1.3186372745491,1.9999999999985)
--(axis cs:1.31062124248497,1.9999999999985)
--(axis cs:1.30260521042084,1.9999999999985)
--(axis cs:1.29458917835671,1.9999999999985)
--(axis cs:1.28657314629258,1.9999999999985)
--(axis cs:1.27855711422846,1.9999999999985)
--(axis cs:1.27054108216433,1.9999999999985)
--(axis cs:1.2625250501002,1.9999999999985)
--(axis cs:1.25450901803607,1.9999999999985)
--(axis cs:1.24649298597194,1.9999999999985)
--(axis cs:1.23847695390782,1.9999999999985)
--(axis cs:1.23046092184369,1.9999999999985)
--(axis cs:1.22244488977956,1.9999999999985)
--(axis cs:1.21442885771543,1.9999999999985)
--(axis cs:1.2064128256513,1.9999999999985)
--(axis cs:1.19839679358717,1.9999999999985)
--(axis cs:1.19038076152305,1.9999999999985)
--(axis cs:1.18236472945892,1.9999999999985)
--(axis cs:1.17434869739479,1.9999999999985)
--(axis cs:1.16633266533066,1.9999999999985)
--(axis cs:1.15831663326653,1.9999999999985)
--(axis cs:1.1503006012024,1.9999999999985)
--(axis cs:1.14228456913828,1.9999999999985)
--(axis cs:1.13426853707415,1.9999999999985)
--(axis cs:1.12625250501002,1.9999999999985)
--(axis cs:1.11823647294589,1.9999999999985)
--(axis cs:1.11022044088176,1.9999999999985)
--(axis cs:1.10220440881763,1.9999999999985)
--(axis cs:1.09418837675351,1.9999999999985)
--(axis cs:1.08617234468938,1.9999999999985)
--(axis cs:1.07815631262525,1.9999999999985)
--(axis cs:1.07014028056112,1.9999999999985)
--(axis cs:1.06212424849699,1.9999999999985)
--(axis cs:1.05410821643287,1.9999999999985)
--(axis cs:1.04609218436874,1.9999999999985)
--(axis cs:1.03807615230461,1.9999999999985)
--(axis cs:1.03006012024048,1.9999999999985)
--(axis cs:1.02204408817635,1.9999999999985)
--(axis cs:1.01402805611222,1.9999999999985)
--(axis cs:1.0060120240481,1.9999999999985)
--(axis cs:0.997995991983968,1.9999999999985)
--(axis cs:0.98997995991984,1.9999999999985)
--(axis cs:0.981963927855711,1.9999999999985)
--(axis cs:0.973947895791583,1.9999999999985)
--(axis cs:0.965931863727455,1.9999999999985)
--(axis cs:0.957915831663327,1.9999999999985)
--(axis cs:0.949899799599198,1.9999999999985)
--(axis cs:0.94188376753507,1.9999999999985)
--(axis cs:0.933867735470942,1.9999999999985)
--(axis cs:0.925851703406813,1.9999999999985)
--(axis cs:0.917835671342685,1.9999999999985)
--(axis cs:0.909819639278557,1.9999999999985)
--(axis cs:0.901803607214429,1.9999999999985)
--(axis cs:0.8937875751503,1.9999999999985)
--(axis cs:0.885771543086172,1.9999999999985)
--(axis cs:0.877755511022044,1.9999999999985)
--(axis cs:0.869739478957916,1.9999999999985)
--(axis cs:0.861723446893787,1.9999999999985)
--(axis cs:0.853707414829659,1.9999999999985)
--(axis cs:0.845691382765531,1.9999999999985)
--(axis cs:0.837675350701403,1.9999999999985)
--(axis cs:0.829659318637274,1.9999999999985)
--(axis cs:0.821643286573146,1.9999999999985)
--(axis cs:0.813627254509018,1.9999999999985)
--(axis cs:0.805611222444889,1.9999999999985)
--(axis cs:0.797595190380761,1.9999999999985)
--(axis cs:0.789579158316633,1.9999999999985)
--(axis cs:0.781563126252505,1.9999999999985)
--(axis cs:0.773547094188376,1.9999999999985)
--(axis cs:0.765531062124248,1.9999999999985)
--(axis cs:0.75751503006012,1.9999999999985)
--(axis cs:0.749498997995992,1.9999999999985)
--(axis cs:0.741482965931863,1.9999999999985)
--(axis cs:0.733466933867735,1.9999999999985)
--(axis cs:0.725450901803607,1.9999999999985)
--(axis cs:0.717434869739479,1.9999999999985)
--(axis cs:0.70941883767535,1.9999999999985)
--(axis cs:0.701402805611222,1.9999999999985)
--(axis cs:0.693386773547094,1.9999999999985)
--(axis cs:0.685370741482966,1.9999999999985)
--(axis cs:0.677354709418837,1.9999999999985)
--(axis cs:0.669338677354709,1.9999999999985)
--(axis cs:0.661322645290581,1.9999999999985)
--(axis cs:0.653306613226453,1.9999999999985)
--(axis cs:0.645290581162325,1.9999999999985)
--(axis cs:0.637274549098196,1.9999999999985)
--(axis cs:0.629258517034068,1.9999999999985)
--(axis cs:0.62124248496994,1.9999999999985)
--(axis cs:0.613226452905812,1.9999999999985)
--(axis cs:0.605210420841683,1.9999999999985)
--(axis cs:0.597194388777555,1.9999999999985)
--(axis cs:0.589178356713427,1.9999999999985)
--(axis cs:0.581162324649299,1.9999999999985)
--(axis cs:0.57314629258517,1.9999999999985)
--(axis cs:0.565130260521042,1.9999999999985)
--(axis cs:0.557114228456914,1.9999999999985)
--(axis cs:0.549098196392785,1.9999999999985)
--(axis cs:0.541082164328657,1.9999999999985)
--(axis cs:0.533066132264529,1.9999999999985)
--(axis cs:0.525050100200401,1.9999999999985)
--(axis cs:0.517034068136272,1.9999999999985)
--(axis cs:0.509018036072144,1.9999999999985)
--(axis cs:0.501002004008016,1.9999999999985)
--(axis cs:0.492985971943888,1.9999999999985)
--(axis cs:0.484969939879759,1.9999999999985)
--(axis cs:0.476953907815631,1.9999999999985)
--(axis cs:0.468937875751503,1.9999999999985)
--(axis cs:0.460921843687375,1.9999999999985)
--(axis cs:0.452905811623246,1.9999999999985)
--(axis cs:0.444889779559118,1.9999999999985)
--(axis cs:0.43687374749499,1.9999999999985)
--(axis cs:0.428857715430861,1.9999999999985)
--(axis cs:0.420841683366733,1.9999999999985)
--(axis cs:0.412825651302605,1.9999999999985)
--(axis cs:0.404809619238477,1.9999999999985)
--(axis cs:0.396793587174348,1.9999999999985)
--(axis cs:0.38877755511022,1.9999999999985)
--(axis cs:0.380761523046092,1.9999999999985)
--(axis cs:0.372745490981964,1.9999999999985)
--(axis cs:0.364729458917835,1.9999999999985)
--(axis cs:0.356713426853707,1.9999999999985)
--(axis cs:0.348697394789579,1.9999999999985)
--(axis cs:0.340681362725451,1.9999999999985)
--(axis cs:0.332665330661322,1.9999999999985)
--(axis cs:0.324649298597194,1.9999999999985)
--(axis cs:0.316633266533066,1.9999999999985)
--(axis cs:0.308617234468938,1.9999999999985)
--(axis cs:0.300601202404809,1.9999999999985)
--(axis cs:0.292585170340681,1.9999999999985)
--(axis cs:0.284569138276553,1.9999999999985)
--(axis cs:0.276553106212424,1.9999999999985)
--(axis cs:0.268537074148296,1.9999999999985)
--(axis cs:0.260521042084168,1.9999999999985)
--(axis cs:0.25250501002004,1.9999999999985)
--(axis cs:0.244488977955912,1.9999999999985)
--(axis cs:0.236472945891784,1.9999999999985)
--(axis cs:0.228456913827655,1.9999999999985)
--(axis cs:0.220440881763527,1.9999999999985)
--(axis cs:0.212424849699399,1.9999999999985)
--(axis cs:0.204408817635271,1.9999999999985)
--(axis cs:0.196392785571142,1.9999999999985)
--(axis cs:0.188376753507014,1.9999999999985)
--(axis cs:0.180360721442886,1.9999999999985)
--(axis cs:0.172344689378757,1.9999999999985)
--(axis cs:0.164328657314629,1.9999999999985)
--(axis cs:0.156312625250501,1.9999999999985)
--(axis cs:0.148296593186373,1.9999999999985)
--(axis cs:0.140280561122244,1.9999999999985)
--(axis cs:0.132264529058116,1.9999999999985)
--(axis cs:0.124248496993988,1.9999999999985)
--(axis cs:0.11623246492986,1.9999999999985)
--(axis cs:0.108216432865731,1.9999999999985)
--(axis cs:0.100200400801603,1.9999999999985)
--(axis cs:0.0921843687374748,1.9999999999985)
--(axis cs:0.0841683366733466,1.9999999999985)
--(axis cs:0.0761523046092183,1.9999999999985)
--(axis cs:0.06813627254509,1.9999999999985)
--(axis cs:0.0601202404809618,1.9999999999985)
--(axis cs:0.0521042084168335,1.9999999999985)
--(axis cs:0.0440881763527052,1.9999999999985)
--(axis cs:0.036072144288577,1.9999999999985)
--(axis cs:0.0280561122244487,1.9999999999985)
--(axis cs:0.0200400801603204,1.9999999999985)
--(axis cs:0.0120240480961922,1.9999999999985)
--(axis cs:0.00400801603206391,1.9999999999985)
--(axis cs:-0.00400801603206435,1.9999999999985)
--(axis cs:-0.0120240480961926,1.9999999999985)
--(axis cs:-0.0200400801603209,1.9999999999985)
--(axis cs:-0.0280561122244491,1.9999999999985)
--(axis cs:-0.0360721442885774,1.9999999999985)
--(axis cs:-0.0440881763527057,1.9999999999985)
--(axis cs:-0.0521042084168337,1.9999999999985)
--(axis cs:-0.060120240480962,1.9999999999985)
--(axis cs:-0.0681362725450902,1.9999999999985)
--(axis cs:-0.0761523046092185,1.9999999999985)
--(axis cs:-0.0841683366733468,1.9999999999985)
--(axis cs:-0.092184368737475,1.9999999999985)
--(axis cs:-0.100200400801603,1.9999999999985)
--(axis cs:-0.108216432865732,1.9999999999985)
--(axis cs:-0.11623246492986,1.9999999999985)
--(axis cs:-0.124248496993988,1.9999999999985)
--(axis cs:-0.132264529058116,1.9999999999985)
--(axis cs:-0.140280561122245,1.9999999999985)
--(axis cs:-0.148296593186373,1.9999999999985)
--(axis cs:-0.156312625250501,1.9999999999985)
--(axis cs:-0.164328657314629,1.9999999999985)
--(axis cs:-0.172344689378758,1.9999999999985)
--(axis cs:-0.180360721442886,1.9999999999985)
--(axis cs:-0.188376753507014,1.9999999999985)
--(axis cs:-0.196392785571142,1.9999999999985)
--(axis cs:-0.204408817635271,1.9999999999985)
--(axis cs:-0.212424849699399,1.9999999999985)
--(axis cs:-0.220440881763527,1.9999999999985)
--(axis cs:-0.228456913827656,1.9999999999985)
--(axis cs:-0.236472945891784,1.9999999999985)
--(axis cs:-0.244488977955912,1.9999999999985)
--(axis cs:-0.25250501002004,1.9999999999985)
--(axis cs:-0.260521042084168,1.9999999999985)
--(axis cs:-0.268537074148297,1.9999999999985)
--(axis cs:-0.276553106212425,1.9999999999985)
--(axis cs:-0.284569138276553,1.9999999999985)
--(axis cs:-0.292585170340681,1.9999999999985)
--(axis cs:-0.30060120240481,1.9999999999985)
--(axis cs:-0.308617234468938,1.9999999999985)
--(axis cs:-0.316633266533066,1.9999999999985)
--(axis cs:-0.324649298597194,1.9999999999985)
--(axis cs:-0.332665330661323,1.9999999999985)
--(axis cs:-0.340681362725451,1.9999999999985)
--(axis cs:-0.348697394789579,1.9999999999985)
--(axis cs:-0.356713426853708,1.9999999999985)
--(axis cs:-0.364729458917836,1.9999999999985)
--(axis cs:-0.372745490981964,1.9999999999985)
--(axis cs:-0.380761523046092,1.9999999999985)
--(axis cs:-0.388777555110221,1.9999999999985)
--(axis cs:-0.396793587174349,1.9999999999985)
--(axis cs:-0.404809619238477,1.9999999999985)
--(axis cs:-0.412825651302605,1.9999999999985)
--(axis cs:-0.420841683366734,1.9999999999985)
--(axis cs:-0.428857715430862,1.9999999999985)
--(axis cs:-0.43687374749499,1.9999999999985)
--(axis cs:-0.444889779559118,1.9999999999985)
--(axis cs:-0.452905811623247,1.9999999999985)
--(axis cs:-0.460921843687375,1.9999999999985)
--(axis cs:-0.468937875751503,1.9999999999985)
--(axis cs:-0.476953907815631,1.9999999999985)
--(axis cs:-0.48496993987976,1.9999999999985)
--(axis cs:-0.492985971943888,1.9999999999985)
--(axis cs:-0.501002004008016,1.9999999999985)
--(axis cs:-0.509018036072144,1.9999999999985)
--(axis cs:-0.517034068136273,1.9999999999985)
--(axis cs:-0.525050100200401,1.9999999999985)
--(axis cs:-0.533066132264529,1.9999999999985)
--(axis cs:-0.541082164328657,1.9999999999985)
--(axis cs:-0.549098196392786,1.9999999999985)
--(axis cs:-0.557114228456914,1.9999999999985)
--(axis cs:-0.565130260521042,1.9999999999985)
--(axis cs:-0.57314629258517,1.9999999999985)
--(axis cs:-0.581162324649299,1.9999999999985)
--(axis cs:-0.589178356713427,1.9999999999985)
--(axis cs:-0.597194388777555,1.9999999999985)
--(axis cs:-0.605210420841684,1.9999999999985)
--(axis cs:-0.613226452905812,1.9999999999985)
--(axis cs:-0.62124248496994,1.9999999999985)
--(axis cs:-0.629258517034068,1.9999999999985)
--(axis cs:-0.637274549098197,1.9999999999985)
--(axis cs:-0.645290581162325,1.9999999999985)
--(axis cs:-0.653306613226453,1.9999999999985)
--(axis cs:-0.661322645290581,1.9999999999985)
--(axis cs:-0.669338677354709,1.9999999999985)
--(axis cs:-0.677354709418838,1.9999999999985)
--(axis cs:-0.685370741482966,1.9999999999985)
--(axis cs:-0.693386773547094,1.9999999999985)
--(axis cs:-0.701402805611222,1.9999999999985)
--(axis cs:-0.709418837675351,1.9999999999985)
--(axis cs:-0.717434869739479,1.9999999999985)
--(axis cs:-0.725450901803607,1.9999999999985)
--(axis cs:-0.733466933867736,1.9999999999985)
--(axis cs:-0.741482965931864,1.9999999999985)
--(axis cs:-0.749498997995992,1.9999999999985)
--(axis cs:-0.75751503006012,1.9999999999985)
--(axis cs:-0.765531062124249,1.9999999999985)
--(axis cs:-0.773547094188377,1.9999999999985)
--(axis cs:-0.781563126252505,1.9999999999985)
--(axis cs:-0.789579158316633,1.9999999999985)
--(axis cs:-0.797595190380762,1.9999999999985)
--(axis cs:-0.80561122244489,1.9999999999985)
--(axis cs:-0.813627254509018,1.9999999999985)
--(axis cs:-0.821643286573146,1.9999999999985)
--(axis cs:-0.829659318637275,1.9999999999985)
--(axis cs:-0.837675350701403,1.9999999999985)
--(axis cs:-0.845691382765531,1.9999999999985)
--(axis cs:-0.85370741482966,1.9999999999985)
--(axis cs:-0.861723446893788,1.9999999999985)
--(axis cs:-0.869739478957916,1.9999999999985)
--(axis cs:-0.877755511022044,1.9999999999985)
--(axis cs:-0.885771543086172,1.9999999999985)
--(axis cs:-0.893787575150301,1.9999999999985)
--(axis cs:-0.901803607214429,1.9999999999985)
--(axis cs:-0.909819639278557,1.9999999999985)
--(axis cs:-0.917835671342685,1.9999999999985)
--(axis cs:-0.925851703406814,1.9999999999985)
--(axis cs:-0.933867735470942,1.9999999999985)
--(axis cs:-0.94188376753507,1.9999999999985)
--(axis cs:-0.949899799599198,1.9999999999985)
--(axis cs:-0.957915831663327,1.9999999999985)
--(axis cs:-0.965931863727455,1.9999999999985)
--(axis cs:-0.973947895791583,1.9999999999985)
--(axis cs:-0.981963927855712,1.9999999999985)
--(axis cs:-0.98997995991984,1.9999999999985)
--(axis cs:-0.997995991983968,1.9999999999985)
--(axis cs:-1.0060120240481,1.9999999999985)
--(axis cs:-1.01402805611222,1.9999999999985)
--(axis cs:-1.02204408817635,1.9999999999985)
--(axis cs:-1.03006012024048,1.9999999999985)
--(axis cs:-1.03807615230461,1.9999999999985)
--(axis cs:-1.04609218436874,1.9999999999985)
--(axis cs:-1.05410821643287,1.9999999999985)
--(axis cs:-1.06212424849699,1.9999999999985)
--(axis cs:-1.07014028056112,1.9999999999985)
--(axis cs:-1.07815631262525,1.9999999999985)
--(axis cs:-1.08617234468938,1.9999999999985)
--(axis cs:-1.09418837675351,1.9999999999985)
--(axis cs:-1.10220440881764,1.9999999999985)
--(axis cs:-1.11022044088176,1.9999999999985)
--(axis cs:-1.11823647294589,1.9999999999985)
--(axis cs:-1.12625250501002,1.9999999999985)
--(axis cs:-1.13426853707415,1.9999999999985)
--(axis cs:-1.14228456913828,1.9999999999985)
--(axis cs:-1.1503006012024,1.9999999999985)
--(axis cs:-1.15831663326653,1.9999999999985)
--(axis cs:-1.16633266533066,1.9999999999985)
--(axis cs:-1.17434869739479,1.9999999999985)
--(axis cs:-1.18236472945892,1.9999999999985)
--(axis cs:-1.19038076152305,1.9999999999985)
--(axis cs:-1.19839679358717,1.9999999999985)
--(axis cs:-1.2064128256513,1.9999999999985)
--(axis cs:-1.21442885771543,1.9999999999985)
--(axis cs:-1.22244488977956,1.9999999999985)
--(axis cs:-1.23046092184369,1.9999999999985)
--(axis cs:-1.23847695390782,1.9999999999985)
--(axis cs:-1.24649298597194,1.9999999999985)
--(axis cs:-1.25450901803607,1.9999999999985)
--(axis cs:-1.2625250501002,1.9999999999985)
--(axis cs:-1.27054108216433,1.9999999999985)
--(axis cs:-1.27855711422846,1.9999999999985)
--(axis cs:-1.28657314629259,1.9999999999985)
--(axis cs:-1.29458917835671,1.9999999999985)
--(axis cs:-1.30260521042084,1.9999999999985)
--(axis cs:-1.31062124248497,1.9999999999985)
--(axis cs:-1.3186372745491,1.9999999999985)
--(axis cs:-1.32665330661323,1.9999999999985)
--(axis cs:-1.33466933867735,1.9999999999985)
--(axis cs:-1.34268537074148,1.9999999999985)
--(axis cs:-1.35070140280561,1.9999999999985)
--(axis cs:-1.35871743486974,1.9999999999985)
--(axis cs:-1.36673346693387,1.9999999999985)
--(axis cs:-1.374749498998,1.9999999999985)
--(axis cs:-1.38276553106212,1.9999999999985)
--(axis cs:-1.39078156312625,1.9999999999985)
--(axis cs:-1.39879759519038,1.9999999999985)
--(axis cs:-1.40681362725451,1.9999999999985)
--(axis cs:-1.41482965931864,1.9999999999985)
--(axis cs:-1.42284569138277,1.9999999999985)
--(axis cs:-1.43086172344689,1.9999999999985)
--(axis cs:-1.43887775551102,1.9999999999985)
--(axis cs:-1.44689378757515,1.9999999999985)
--(axis cs:-1.45490981963928,1.9999999999985)
--(axis cs:-1.46292585170341,1.9999999999985)
--(axis cs:-1.47094188376753,1.9999999999985)
--(axis cs:-1.47895791583166,1.9999999999985)
--(axis cs:-1.48697394789579,1.9999999999985)
--(axis cs:-1.49498997995992,1.9999999999985)
--(axis cs:-1.50300601202405,1.9999999999985)
--(axis cs:-1.51102204408818,1.9999999999985)
--(axis cs:-1.5190380761523,1.9999999999985)
--(axis cs:-1.52705410821643,1.9999999999985)
--(axis cs:-1.53507014028056,1.9999999999985)
--(axis cs:-1.54308617234469,1.9999999999985)
--(axis cs:-1.55110220440882,1.9999999999985)
--(axis cs:-1.55911823647295,1.9999999999985)
--(axis cs:-1.56713426853707,1.9999999999985)
--(axis cs:-1.5751503006012,1.9999999999985)
--(axis cs:-1.58316633266533,1.9999999999985)
--(axis cs:-1.59118236472946,1.9999999999985)
--(axis cs:-1.59919839679359,1.9999999999985)
--(axis cs:-1.60721442885772,1.9999999999985)
--(axis cs:-1.61523046092184,1.9999999999985)
--(axis cs:-1.62324649298597,1.9999999999985)
--(axis cs:-1.6312625250501,1.9999999999985)
--(axis cs:-1.63927855711423,1.9999999999985)
--(axis cs:-1.64729458917836,1.9999999999985)
--(axis cs:-1.65531062124249,1.9999999999985)
--(axis cs:-1.66332665330661,1.9999999999985)
--(axis cs:-1.67134268537074,1.9999999999985)
--(axis cs:-1.67935871743487,1.9999999999985)
--(axis cs:-1.687374749499,1.9999999999985)
--(axis cs:-1.69539078156313,1.9999999999985)
--(axis cs:-1.70340681362725,1.9999999999985)
--(axis cs:-1.71142284569138,1.9999999999985)
--(axis cs:-1.71943887775551,1.9999999999985)
--(axis cs:-1.72745490981964,1.9999999999985)
--(axis cs:-1.73547094188377,1.9999999999985)
--(axis cs:-1.7434869739479,1.9999999999985)
--(axis cs:-1.75150300601202,1.9999999999985)
--(axis cs:-1.75951903807615,1.9999999999985)
--(axis cs:-1.76753507014028,1.9999999999985)
--(axis cs:-1.77555110220441,1.9999999999985)
--(axis cs:-1.78356713426854,1.9999999999985)
--(axis cs:-1.79158316633267,1.9999999999985)
--(axis cs:-1.79959919839679,1.9999999999985)
--(axis cs:-1.80761523046092,1.9999999999985)
--(axis cs:-1.81563126252505,1.9999999999985)
--(axis cs:-1.82364729458918,1.9999999999985)
--(axis cs:-1.83166332665331,1.9999999999985)
--(axis cs:-1.83967935871743,1.9999999999985)
--(axis cs:-1.84769539078156,1.9999999999985)
--(axis cs:-1.85571142284569,1.9999999999985)
--(axis cs:-1.86372745490982,1.9999999999985)
--(axis cs:-1.87174348697395,1.9999999999985)
--(axis cs:-1.87975951903808,1.9999999999985)
--(axis cs:-1.8877755511022,1.9999999999985)
--(axis cs:-1.89579158316633,1.9999999999985)
--(axis cs:-1.90380761523046,1.9999999999985)
--(axis cs:-1.91182364729459,1.9999999999985)
--(axis cs:-1.91983967935872,1.9999999999985)
--(axis cs:-1.92785571142285,1.9999999999985)
--(axis cs:-1.93587174348697,1.9999999999985)
--(axis cs:-1.9438877755511,1.9999999999985)
--(axis cs:-1.95190380761523,1.9999999999985)
--(axis cs:-1.95991983967936,1.9999999999985)
--(axis cs:-1.96793587174349,1.9999999999985)
--(axis cs:-1.97595190380762,1.9999999999985)
--(axis cs:-1.98396793587174,1.9999999999985)
--(axis cs:-1.99198396793587,1.9999999999985)
--(axis cs:-2,1.9999999999985)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.364075181742352
-1.99198396793587 0.299085127778115
-1.98396793587174 0.193784722859879
-1.97595190380762 0.105493937654443
-1.96793587174349 0.00314205997072466
-1.95991983967936 -0.141086272396613
-1.95190380761523 -0.290951088717449
-1.9438877755511 -0.43630553372188
-1.93587174348697 -0.610378504640075
-1.92785571142285 -0.82405696502151
-1.91983967935872 -1.04655762947501
-1.91182364729459 -1.20571276305581
-1.90380761523046 -1.33464996395164
-1.89579158316633 -1.45793035372423
-1.8877755511022 -1.59068660762662
-1.87975951903808 -1.71487090379825
-1.87174348697395 -1.85717160631821
-1.86372745490982 -1.98528844076163
-1.85571142284569 -2.05545522885128
-1.84769539078156 -2.06197346687681
-1.83967935871743 -2.02839692194976
-1.83166332665331 -2.04229583810698
-1.82364729458918 -2.06788422249306
-1.81563126252505 -2.09905607066431
-1.80761523046092 -2.08999888803871
-1.79959919839679 -2.06568631984272
-1.79158316633267 -2.06015013908791
-1.78356713426854 -2.07404099156497
-1.77555110220441 -2.09005018513531
-1.76753507014028 -2.09366342137767
-1.75951903807615 -2.05221477474224
-1.75150300601202 -1.98253667937657
-1.7434869739479 -1.9170495372522
-1.73547094188377 -1.83299897310202
-1.72745490981964 -1.71562997960461
-1.71943887775551 -1.60567501606212
-1.71142284569138 -1.50836354407762
-1.70340681362725 -1.42479708950353
-1.69539078156313 -1.28772507890683
-1.687374749499 -1.18279536000644
-1.67935871743487 -1.09476583100431
-1.67134268537074 -0.974393293891883
-1.66332665330661 -0.865979401649831
-1.65531062124249 -0.781863695723049
-1.64729458917836 -0.703450548984059
-1.63927855711423 -0.648376600384394
-1.6312625250501 -0.617800405092237
-1.62324649298597 -0.546264784199315
-1.61523046092184 -0.439031133328049
-1.60721442885772 -0.38581653371277
-1.59919839679359 -0.384221889249728
-1.59118236472946 -0.389206549184026
-1.58316633266533 -0.463435243669384
-1.5751503006012 -0.580845528603057
-1.56713426853707 -0.724616158724388
-1.55911823647295 -0.863902242899077
-1.55110220440882 -0.981539448288509
-1.54308617234469 -1.03459126177927
-1.53507014028056 -1.04558185349255
-1.52705410821643 -1.06100274390232
-1.5190380761523 -1.0762865755348
-1.51102204408818 -1.06925617871457
-1.50300601202405 -1.07333526932312
-1.49498997995992 -1.08074125595639
-1.48697394789579 -1.08975300029523
-1.47895791583166 -1.11699156483048
-1.47094188376753 -1.14954197881726
-1.46292585170341 -1.11080619130076
-1.45490981963928 -1.04202970081738
-1.44689378757515 -0.954650620518437
-1.43887775551102 -0.859894902803316
-1.43086172344689 -0.805284419732884
-1.42284569138277 -0.820157536883213
-1.41482965931864 -0.804214227247279
-1.40681362725451 -0.803343747766437
-1.39879759519038 -0.83066569041056
-1.39078156312625 -0.896437098936174
-1.38276553106212 -0.974040192520466
-1.374749498998 -1.06962934749018
-1.36673346693387 -1.16991003972656
-1.35871743486974 -1.27951603966999
-1.35070140280561 -1.38496221311908
-1.34268537074148 -1.50152286539132
-1.33466933867735 -1.62733904422105
-1.32665330661323 -1.72607253332734
-1.3186372745491 -1.78721198846986
-1.31062124248497 -1.84301496953359
-1.30260521042084 -1.90578908004161
-1.29458917835671 -1.94226569336491
-1.28657314629259 -1.95432871440023
-1.27855711422846 -1.92322586799219
-1.27054108216433 -1.85798261924748
-1.2625250501002 -1.77778093793981
-1.25450901803607 -1.69432015173828
-1.24649298597194 -1.61072775339099
-1.23847695390782 -1.53704061215655
-1.23046092184369 -1.45149777329979
-1.22244488977956 -1.33306171112516
-1.21442885771543 -1.25649840618586
-1.2064128256513 -1.20103535360096
-1.19839679358717 -1.15324556778681
-1.19038076152305 -1.13485639022557
-1.18236472945892 -1.11791439417969
-1.17434869739479 -1.0902633076165
-1.16633266533066 -1.08255897501942
-1.15831663326653 -1.09445457994714
-1.1503006012024 -1.03708044699319
-1.14228456913828 -0.965053978162789
-1.13426853707415 -0.87051210083638
-1.12625250501002 -0.799825049050462
-1.11823647294589 -0.758084763510798
-1.11022044088176 -0.758464894965861
-1.10220440881764 -0.779833979654038
-1.09418837675351 -0.79596051883403
-1.08617234468938 -0.749528800226716
-1.07815631262525 -0.672306789888617
-1.07014028056112 -0.585494993473033
-1.06212424849699 -0.52337298235531
-1.05410821643287 -0.458766232474473
-1.04609218436874 -0.382596347718777
-1.03807615230461 -0.363127238454947
-1.03006012024048 -0.366678214475957
-1.02204408817635 -0.335568848467327
-1.01402805611222 -0.300678251080812
-1.0060120240481 -0.261086445955569
-0.997995991983968 -0.208401801932439
-0.98997995991984 -0.148987869826341
-0.981963927855712 -0.10289529560365
-0.973947895791583 -0.0628164573198802
-0.965931863727455 -0.0408707544374642
-0.957915831663327 -0.00966887726040866
-0.949899799599198 0.0190223199610134
-0.94188376753507 0.04604780943425
-0.933867735470942 0.0892659548341814
-0.925851703406814 0.126950578612771
-0.917835671342685 0.136358957632423
-0.909819639278557 0.168263228699005
-0.901803607214429 0.260093100097448
-0.893787575150301 0.330521718528517
-0.885771543086172 0.369222612475186
-0.877755511022044 0.398874583667526
-0.869739478957916 0.430308847810923
-0.861723446893788 0.466983226367355
-0.85370741482966 0.489326598325503
-0.845691382765531 0.49456791374664
-0.837675350701403 0.511817218033037
-0.829659318637275 0.575613449172481
-0.821643286573146 0.67159387832013
-0.813627254509018 0.761174949058134
-0.80561122244489 0.806161069838044
-0.797595190380762 0.804420218510464
-0.789579158316633 0.749645265158623
-0.781563126252505 0.72276408397366
-0.773547094188377 0.702741270354427
-0.765531062124249 0.710841201103178
-0.75751503006012 0.695625714826532
-0.749498997995992 0.620845872672694
-0.741482965931864 0.53898711085187
-0.733466933867736 0.42952510127271
-0.725450901803607 0.308400056005127
-0.717434869739479 0.213260122691848
-0.709418837675351 0.120320412546162
-0.701402805611222 0.0239689788751269
-0.693386773547094 -0.0519380592629715
-0.685370741482966 -0.13005284854585
-0.677354709418838 -0.245526148947648
-0.669338677354709 -0.395336701041651
-0.661322645290581 -0.555736762268883
-0.653306613226453 -0.68353964229549
-0.645290581162325 -0.841823504181639
-0.637274549098197 -1.02149909502925
-0.629258517034068 -1.18008882560817
-0.62124248496994 -1.3301441499703
-0.613226452905812 -1.47613348257276
-0.605210420841684 -1.6088969694411
-0.597194388777555 -1.68786896412233
-0.589178356713427 -1.68964070355853
-0.581162324649299 -1.71693582416221
-0.57314629258517 -1.71581890544643
-0.565130260521042 -1.71896781659462
-0.557114228456914 -1.7205674736608
-0.549098196392786 -1.72742041407578
-0.541082164328657 -1.72992619545253
-0.533066132264529 -1.68845027406371
-0.525050100200401 -1.59124179737057
-0.517034068136273 -1.49197040173459
-0.509018036072144 -1.38889415626183
-0.501002004008016 -1.28746788920066
-0.492985971943888 -1.19329480301011
-0.48496993987976 -1.08588116408402
-0.476953907815631 -0.960957817991189
-0.468937875751503 -0.872967848233471
-0.460921843687375 -0.803875198792109
-0.452905811623247 -0.739606455634604
-0.444889779559118 -0.674379850530152
-0.43687374749499 -0.614085932363909
-0.428857715430862 -0.58047792008245
-0.420841683366734 -0.577360840291961
-0.412825651302605 -0.580275471731851
-0.404809619238477 -0.547553470673757
-0.396793587174349 -0.503429762104799
-0.388777555110221 -0.451047362866108
-0.380761523046092 -0.39803281237243
-0.372745490981964 -0.355695271784316
-0.364729458917836 -0.313334549791564
-0.356713426853708 -0.290045722546269
-0.348697394789579 -0.257958917040195
-0.340681362725451 -0.230580194409898
-0.332665330661323 -0.221202457985922
-0.324649298597194 -0.203664360503684
-0.316633266533066 -0.172194963108171
-0.308617234468938 -0.135897563359857
-0.30060120240481 -0.0921221088343856
-0.292585170340681 -0.0347865722752146
-0.284569138276553 0.0090337113811859
-0.276553106212425 0.010791525494482
-0.268537074148297 0.0210597016551907
-0.260521042084168 0.0101186103792005
-0.25250501002004 -0.0420937340006639
-0.244488977955912 -0.123169646787695
-0.236472945891784 -0.199112443967394
-0.228456913827656 -0.269626182653155
-0.220440881763527 -0.27966553086287
-0.212424849699399 -0.276419232119435
-0.204408817635271 -0.316205985658436
-0.196392785571142 -0.334733749144045
-0.188376753507014 -0.364981948334043
-0.180360721442886 -0.409056012989193
-0.172344689378758 -0.444062514774868
-0.164328657314629 -0.490099866069631
-0.156312625250501 -0.53856621350944
-0.148296593186373 -0.641342502005608
-0.140280561122245 -0.73970845506139
-0.132264529058116 -0.838676908337844
-0.124248496993988 -0.940696469529607
-0.11623246492986 -1.02784144430589
-0.108216432865732 -1.1358507384128
-0.100200400801603 -1.24132727951655
-0.092184368737475 -1.3255431672085
-0.0841683366733468 -1.37668838438797
-0.0761523046092185 -1.40679309739881
-0.0681362725450902 -1.4319785454314
-0.060120240480962 -1.49351912799607
-0.0521042084168337 -1.54069263997085
-0.0440881763527057 -1.57405510345913
-0.0360721442885774 -1.58298192360375
-0.0280561122244491 -1.58405399575789
-0.0200400801603209 -1.56824943303834
-0.0120240480961926 -1.53427879616412
-0.00400801603206435 -1.43136898951333
0.00400801603206391 -1.36425152668355
0.0120240480961922 -1.32563628359296
0.0200400801603204 -1.26641330474884
0.0280561122244487 -1.18875527851179
0.036072144288577 -1.066753565956
0.0440881763527052 -0.926513287223449
0.0521042084168335 -0.814708212499031
0.0601202404809618 -0.660316252757494
0.06813627254509 -0.510675022247544
0.0761523046092183 -0.355019236731387
0.0841683366733466 -0.254506205184492
0.0921843687374748 -0.180337106221531
0.100200400801603 -0.115243220596255
0.108216432865731 -0.035974927440277
0.11623246492986 0.0611124501653236
0.124248496993988 0.0881649292477907
0.132264529058116 0.128362003589646
0.140280561122244 0.148552046232176
0.148296593186373 0.191245307230625
0.156312625250501 0.165599253250554
0.164328657314629 0.183617874027296
0.172344689378757 0.241079881134163
0.180360721442886 0.330522048136531
0.188376753507014 0.409424879399356
0.196392785571142 0.476130155840819
0.204408817635271 0.52899719288949
0.212424849699399 0.583091568642721
0.220440881763527 0.587708312106378
0.228456913827655 0.565792174054291
0.236472945891784 0.547278545591183
0.244488977955912 0.520915860315983
0.25250501002004 0.475823593761442
0.260521042084168 0.405838552737686
0.268537074148296 0.313482404955993
0.276553106212424 0.228437547059034
0.284569138276553 0.157988526223696
0.292585170340681 0.118886541731575
0.300601202404809 0.0828205691080291
0.308617234468938 0.0526428283570666
0.316633266533066 0.0507181124331087
0.324649298597194 0.0273709319488056
0.332665330661322 -0.00338905534408326
0.340681362725451 -0.00402134389798109
0.348697394789579 -0.043834364505521
0.356713426853707 -0.0925082627222061
0.364729458917835 -0.160522020871725
0.372745490981964 -0.258793682196277
0.380761523046092 -0.371427384115347
0.38877755511022 -0.480610896358093
0.396793587174348 -0.602477084992746
0.404809619238477 -0.698638350534289
0.412825651302605 -0.77657471873371
0.420841683366733 -0.76110639904099
0.428857715430861 -0.713167758166172
0.43687374749499 -0.691147986149354
0.444889779559118 -0.713033679347719
0.452905811623246 -0.746250779494746
0.460921843687375 -0.794975922249399
0.468937875751503 -0.818987986501899
0.476953907815631 -0.811012954190353
0.484969939879759 -0.777062309002325
0.492985971943888 -0.761127111235444
0.501002004008016 -0.742601742286082
0.509018036072144 -0.698644485295715
0.517034068136272 -0.682996245586889
0.525050100200401 -0.657736032990831
0.533066132264529 -0.614268976408657
0.541082164328657 -0.544453282293831
0.549098196392785 -0.434639514290233
0.557114228456914 -0.293617119142516
0.565130260521042 -0.202222912600222
0.57314629258517 -0.125379809130235
0.581162324649299 -0.0588147036160432
0.589178356713427 -0.0132114497249626
0.597194388777555 0.0224050885030019
0.605210420841683 0.0677780080232233
0.613226452905812 0.0639800069172458
0.62124248496994 0.0405504629915104
0.629258517034068 0.00466704696506806
0.637274549098196 -0.0579406054800951
0.645290581162325 -0.159756119924782
0.653306613226453 -0.22569352015662
0.661322645290581 -0.298787162625684
0.669338677354709 -0.355870193356004
0.677354709418837 -0.413977331732701
0.685370741482966 -0.43134964277177
0.693386773547094 -0.435095063272522
0.701402805611222 -0.424897037659757
0.70941883767535 -0.431344337834546
0.717434869739479 -0.410800488596531
0.725450901803607 -0.408732408424355
0.733466933867735 -0.431068650666349
0.741482965931863 -0.425431678830107
0.749498997995992 -0.421589134315232
0.75751503006012 -0.435000616673142
0.765531062124248 -0.487862478661388
0.773547094188376 -0.547041491897438
0.781563126252505 -0.646737425325603
0.789579158316633 -0.719501691068104
0.797595190380761 -0.799469454700635
0.805611222444889 -0.888812467712043
0.813627254509018 -0.937380708589943
0.821643286573146 -0.931516083749869
0.829659318637274 -0.945274058847995
0.837675350701403 -0.991129827927226
0.845691382765531 -1.05492408951799
0.853707414829659 -1.10452546244861
0.861723446893787 -1.11717355082932
0.869739478957916 -1.09068093014758
0.877755511022044 -1.06339568199448
0.885771543086172 -1.01487093692837
0.8937875751503 -0.957524940097978
0.901803607214429 -0.887437029030989
0.909819639278557 -0.831794658696291
0.917835671342685 -0.78153010058632
0.925851703406813 -0.761307718474189
0.933867735470942 -0.717571901029037
0.94188376753507 -0.635639275994536
0.949899799599198 -0.558008637901456
0.957915831663327 -0.474852365269002
0.965931863727455 -0.464373773305077
0.973947895791583 -0.502113169745593
0.981963927855711 -0.524980489773233
0.98997995991984 -0.532376599446151
0.997995991983968 -0.573653695150334
1.0060120240481 -0.603455076921242
1.01402805611222 -0.6694880472341
1.02204408817635 -0.755203797374822
1.03006012024048 -0.854800163613094
1.03807615230461 -0.881233782827052
1.04609218436874 -0.882350883777435
1.05410821643287 -0.879493914681589
1.06212424849699 -0.863240560841827
1.07014028056112 -0.892971693282979
1.07815631262525 -0.936184445828559
1.08617234468938 -0.947982063772655
1.09418837675351 -0.95887459136256
1.10220440881763 -0.934681831239483
1.11022044088176 -0.929242715881111
1.11823647294589 -0.909485581427359
1.12625250501002 -0.861084822578417
1.13426853707415 -0.79122827061977
1.14228456913828 -0.714342932766847
1.1503006012024 -0.624455501268824
1.15831663326653 -0.485811645113995
1.16633266533066 -0.356635781352926
1.17434869739479 -0.230851736258525
1.18236472945892 -0.152475473051428
1.19038076152305 -0.101231267601075
1.19839679358717 -0.028323636402397
1.2064128256513 0.0720022205405398
1.21442885771543 0.180936085954475
1.22244488977956 0.272609726739895
1.23046092184369 0.400101611632116
1.23847695390782 0.473364376951816
1.24649298597194 0.493678770927953
1.25450901803607 0.509248107822527
1.2625250501002 0.532884017407848
1.27054108216433 0.558339194014991
1.27855711422846 0.555894736141959
1.28657314629258 0.55674625223535
1.29458917835671 0.501560081319647
1.30260521042084 0.418431335021336
1.31062124248497 0.37510600160137
1.3186372745491 0.340204506732894
1.32665330661323 0.297084787007238
1.33466933867735 0.311399481362906
1.34268537074148 0.394960425083887
1.35070140280561 0.462951766101694
1.35871743486974 0.516057111829441
1.36673346693387 0.558021246254947
1.374749498998 0.603049033573049
1.38276553106212 0.635390751416282
1.39078156312625 0.647464329322985
1.39879759519038 0.618705889061797
1.40681362725451 0.556024305933596
1.41482965931864 0.496754456800025
1.42284569138277 0.353797894429306
1.43086172344689 0.22806081751689
1.43887775551102 0.159113941417924
1.44689378757515 0.0911693652733827
1.45490981963928 0.039248396540486
1.46292585170341 0.0295800848118711
1.47094188376753 0.0417633572960921
1.47895791583166 0.0440163964613889
1.48697394789579 0.0636991740713841
1.49498997995992 0.0559358201216419
1.50300601202405 0.0571134199326081
1.51102204408818 0.059332667062601
1.5190380761523 0.0715975654276198
1.52705410821643 0.133693637513542
1.53507014028056 0.195693271674162
1.54308617234469 0.21806209727706
1.55110220440882 0.319498140642437
1.55911823647295 0.432028184632129
1.56713426853707 0.511631429644991
1.5751503006012 0.603426887923626
1.58316633266533 0.647512809574406
1.59118236472946 0.65343833284953
1.59919839679359 0.655092280430444
1.60721442885772 0.613393335293444
1.61523046092184 0.533948398094272
1.62324649298597 0.463216224728485
1.6312625250501 0.390378420426365
1.63927855711423 0.334867798270381
1.64729458917836 0.295075818225061
1.65531062124248 0.261422310749539
1.66332665330661 0.22838914945536
1.67134268537074 0.160899457247972
1.67935871743487 0.085095323536628
1.687374749499 0.0234088431215975
1.69539078156313 0.0326270001875712
1.70340681362725 0.0756261445949239
1.71142284569138 0.154685802990637
1.71943887775551 0.233729776074721
1.72745490981964 0.303783542707047
1.73547094188377 0.402407291983928
1.7434869739479 0.488412044608606
1.75150300601202 0.582573181301211
1.75951903807615 0.638058187393148
1.76753507014028 0.671919471394648
1.77555110220441 0.702511161492893
1.78356713426854 0.728019359163413
1.79158316633267 0.710705068551509
1.79959919839679 0.708247917150714
1.80761523046092 0.719909841415411
1.81563126252505 0.726144261098279
1.82364729458918 0.652977072415766
1.83166332665331 0.553132164997422
1.83967935871743 0.487412118496406
1.84769539078156 0.379884458120184
1.85571142284569 0.28575915158847
1.86372745490982 0.212928348720423
1.87174348697395 0.153040305452336
1.87975951903808 0.100459758925731
1.8877755511022 0.079931137594968
1.89579158316633 0.0472346722804671
1.90380761523046 -0.040841015346241
1.91182364729459 -0.180019716615756
1.91983967935872 -0.283399088194953
1.92785571142285 -0.358604585946461
1.93587174348697 -0.42959121446135
1.9438877755511 -0.505449175368613
1.95190380761523 -0.561101722811073
1.95991983967936 -0.593916212727451
1.96793587174349 -0.615470706828733
1.97595190380761 -0.682146728515336
1.98396793587174 -0.738877614222137
1.99198396793587 -0.780836557561765
2 -0.85678697177382
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.651216996603346
-1.99198396793587 -0.710149538788528
-1.98396793587174 -0.769858015664418
-1.97595190380762 -0.859082611457995
-1.96793587174349 -0.943144814218762
-1.95991983967936 -1.06252716808644
-1.95190380761523 -1.17796436873272
-1.9438877755511 -1.29648847520964
-1.93587174348697 -1.40405352598337
-1.92785571142285 -1.51962854524614
-1.91983967935872 -1.62837348326353
-1.91182364729459 -1.73595129560913
-1.90380761523046 -1.84220699980727
-1.89579158316633 -1.89921363690556
-1.8877755511022 -1.89364240128993
-1.87975951903808 -1.80025526620599
-1.87174348697395 -1.67341780451851
-1.86372745490982 -1.54379123718366
-1.85571142284569 -1.46825155476711
-1.84769539078156 -1.44810851404637
-1.83967935871743 -1.42284137583371
-1.83166332665331 -1.40601116835376
-1.82364729458918 -1.40441213073844
-1.81563126252505 -1.41509112338019
-1.80761523046092 -1.39355490615983
-1.79959919839679 -1.39757393046149
-1.79158316633267 -1.40153283673721
-1.78356713426854 -1.41088101208639
-1.77555110220441 -1.42431235418316
-1.76753507014028 -1.48666315727079
-1.75951903807615 -1.53717545236459
-1.75150300601202 -1.60912605806337
-1.7434869739479 -1.6076962350733
-1.73547094188377 -1.61018525609072
-1.72745490981964 -1.6020085808689
-1.71943887775551 -1.57509338224769
-1.71142284569138 -1.55477959436299
-1.70340681362725 -1.53341894879369
-1.69539078156313 -1.50173540998948
-1.687374749499 -1.46739874831713
-1.67935871743487 -1.45870388279869
-1.67134268537074 -1.43985440185839
-1.66332665330661 -1.44669666227321
-1.65531062124249 -1.45392487717708
-1.64729458917836 -1.46696717078985
-1.63927855711423 -1.48341221316929
-1.6312625250501 -1.47952967146096
-1.62324649298597 -1.44016859946529
-1.61523046092184 -1.40331210261511
-1.60721442885772 -1.37435410996282
-1.59919839679359 -1.32148376129275
-1.59118236472946 -1.2552638007023
-1.58316633266533 -1.1914268710983
-1.5751503006012 -1.16193014965253
-1.56713426853707 -1.17674262107575
-1.55911823647295 -1.1916654106175
-1.55110220440882 -1.18083364098681
-1.54308617234469 -1.15024282072908
-1.53507014028056 -1.10934559243404
-1.52705410821643 -1.1041158627544
-1.5190380761523 -1.06363963723661
-1.51102204408818 -0.941537546389101
-1.50300601202405 -0.799912520558201
-1.49498997995992 -0.648693981976129
-1.48697394789579 -0.526547462736521
-1.47895791583166 -0.433138906879985
-1.47094188376753 -0.375932789515895
-1.46292585170341 -0.303932691885769
-1.45490981963928 -0.205599229937426
-1.44689378757515 -0.0876136809907893
-1.43887775551102 0.0493380501196593
-1.43086172344689 0.197396446838898
-1.42284569138277 0.329867104331217
-1.41482965931864 0.452789948381899
-1.40681362725451 0.565095565867421
-1.39879759519038 0.681024914735359
-1.39078156312625 0.843207869886658
-1.38276553106212 0.979500360833638
-1.374749498998 1.0838997874537
-1.36673346693387 1.12751720726645
-1.35871743486974 1.12211459530596
-1.35070140280561 1.10364110659452
-1.34268537074148 1.09893609489011
-1.33466933867735 1.06472018851626
-1.32665330661323 1.00948103720996
-1.3186372745491 0.968203552083208
-1.31062124248497 0.886771739273042
-1.30260521042084 0.836586934974286
-1.29458917835671 0.795955357019698
-1.28657314629259 0.715249565479783
-1.27855711422846 0.618783146613697
-1.27054108216433 0.537569111749298
-1.2625250501002 0.463806293870177
-1.25450901803607 0.389055580673725
-1.24649298597194 0.302128003603242
-1.23847695390782 0.206189651976826
-1.23046092184369 0.132764906582797
-1.22244488977956 0.128218339567505
-1.21442885771543 0.153470352636874
-1.2064128256513 0.147053602381828
-1.19839679358717 0.1618059263876
-1.19038076152305 0.15401608285355
-1.18236472945892 0.117919211099036
-1.17434869739479 0.0472023578336723
-1.16633266533066 -0.0436201664633563
-1.15831663326653 -0.069518295880968
-1.1503006012024 -0.100514421492159
-1.14228456913828 -0.11392971668449
-1.13426853707415 -0.123002559282885
-1.12625250501002 -0.142582359823867
-1.11823647294589 -0.120379579310872
-1.11022044088176 -0.0796056597494202
-1.10220440881764 -0.0567942780615541
-1.09418837675351 -0.0449193620707663
-1.08617234468938 -0.0119538296606837
-1.07815631262525 -0.0126386719931601
-1.07014028056112 -0.0403694720547798
-1.06212424849699 -0.0421701927606062
-1.05410821643287 -0.0482458579021632
-1.04609218436874 -0.110990531477401
-1.03807615230461 -0.226051507491898
-1.03006012024048 -0.36528935149912
-1.02204408817635 -0.511397237820806
-1.01402805611222 -0.648205780912969
-1.0060120240481 -0.773113475019566
-0.997995991983968 -0.858229484217647
-0.98997995991984 -0.90788600441536
-0.981963927855712 -0.928658155698255
-0.973947895791583 -0.950913016333415
-0.965931863727455 -0.984717097313369
-0.957915831663327 -1.01899679895962
-0.949899799599198 -1.08943441973282
-0.94188376753507 -1.13518919932025
-0.933867735470942 -1.13243560983007
-0.925851703406814 -1.11829684057634
-0.917835671342685 -1.12309421721464
-0.909819639278557 -1.11136509567214
-0.901803607214429 -1.10706536726094
-0.893787575150301 -1.10990162262679
-0.885771543086172 -1.0793102218469
-0.877755511022044 -1.0124708288668
-0.869739478957916 -0.916267670568058
-0.861723446893788 -0.844442941556762
-0.85370741482966 -0.757996098558709
-0.845691382765531 -0.704365091924565
-0.837675350701403 -0.693162287101188
-0.829659318637275 -0.651179351863955
-0.821643286573146 -0.582320820178943
-0.813627254509018 -0.495358301523918
-0.80561122244489 -0.399632121911255
-0.797595190380762 -0.251473348878114
-0.789579158316633 -0.104511478350189
-0.781563126252505 0.0197373924394688
-0.773547094188377 0.134194110246479
-0.765531062124249 0.193765627932968
-0.75751503006012 0.220270070801283
-0.749498997995992 0.256155250967459
-0.741482965931864 0.25340688956855
-0.733466933867736 0.220807173922137
-0.725450901803607 0.210339007114702
-0.717434869739479 0.226272011171448
-0.709418837675351 0.263547111250872
-0.701402805611222 0.29676687046712
-0.693386773547094 0.295871984720535
-0.685370741482966 0.268322518723279
-0.677354709418838 0.249763154199065
-0.669338677354709 0.275058647984137
-0.661322645290581 0.325445615369132
-0.653306613226453 0.372883084759521
-0.645290581162325 0.439384929310525
-0.637274549098197 0.548028754225478
-0.629258517034068 0.671641321111058
-0.62124248496994 0.774401384363187
-0.613226452905812 0.873980424455066
-0.605210420841684 0.969577552701006
-0.597194388777555 1.07114352322132
-0.589178356713427 1.17680456347195
-0.581162324649299 1.30183977789833
-0.57314629258517 1.40626424899559
-0.565130260521042 1.49215949041761
-0.557114228456914 1.54536104613023
-0.549098196392786 1.62048021810797
-0.541082164328657 1.69521672760256
-0.533066132264529 1.74145604752639
-0.525050100200401 1.73582896450024
-0.517034068136273 1.70636811686255
-0.509018036072144 1.66214123105782
-0.501002004008016 1.5836938738745
-0.492985971943888 1.48079115401032
-0.48496993987976 1.39136066395326
-0.476953907815631 1.28223479818954
-0.468937875751503 1.18147496510535
-0.460921843687375 1.09854286826401
-0.452905811623247 1.04467583888536
-0.444889779559118 0.962755898770587
-0.43687374749499 0.83767163240238
-0.428857715430862 0.790900207034052
-0.420841683366734 0.79543117733965
-0.412825651302605 0.817254283175966
-0.404809619238477 0.865581652227626
-0.396793587174349 0.880105210973719
-0.388777555110221 0.811866800446048
-0.380761523046092 0.751146995760146
-0.372745490981964 0.676374419087398
-0.364729458917836 0.589245052196968
-0.356713426853708 0.47113075348228
-0.348697394789579 0.356791240779
-0.340681362725451 0.289708935280758
-0.332665330661323 0.2428319910616
-0.324649298597194 0.255524688056942
-0.316633266533066 0.299627630783431
-0.308617234468938 0.316003892353391
-0.30060120240481 0.333751786944325
-0.292585170340681 0.400378947888013
-0.284569138276553 0.458290627380365
-0.276553106212425 0.480345750671529
-0.268537074148297 0.487423119147238
-0.260521042084168 0.516356612028691
-0.25250501002004 0.524213014001949
-0.244488977955912 0.541327363599096
-0.236472945891784 0.599423736903547
-0.228456913827656 0.665326843377286
-0.220440881763527 0.629067128302986
-0.212424849699399 0.486723232422951
-0.204408817635271 0.34073768520526
-0.196392785571142 0.187452504341814
-0.188376753507014 0.0537175561450549
-0.180360721442886 -0.0122724833991924
-0.172344689378758 -0.0673198786144191
-0.164328657314629 -0.109446044647454
-0.156312625250501 -0.159316225176454
-0.148296593186373 -0.220736247058362
-0.140280561122245 -0.279894370954227
-0.132264529058116 -0.366420574328199
-0.124248496993988 -0.455887079431691
-0.11623246492986 -0.509648451133675
-0.108216432865732 -0.546277678152939
-0.100200400801603 -0.62853663852426
-0.092184368737475 -0.726677376787336
-0.0841683366733468 -0.811355802935191
-0.0761523046092185 -0.836035412421801
-0.0681362725450902 -0.862154483451599
-0.060120240480962 -0.831187961409947
-0.0521042084168337 -0.736283749143222
-0.0440881763527057 -0.587697285491462
-0.0360721442885774 -0.424531486050302
-0.0280561122244491 -0.29678176806665
-0.0200400801603209 -0.236427684983499
-0.0120240480961926 -0.205701764631713
-0.00400801603206435 -0.212236618049669
0.00400801603206391 -0.221247771800917
0.0120240480961922 -0.224935982873751
0.0200400801603204 -0.249675361978015
0.0280561122244487 -0.268549536808628
0.036072144288577 -0.281352249848878
0.0440881763527052 -0.288529075193176
0.0521042084168335 -0.253739979604888
0.0601202404809618 -0.206681300294955
0.06813627254509 -0.132066749440779
0.0761523046092183 -0.0726894055882092
0.0841683366733466 -0.00929469465798113
0.0921843687374748 0.0505199956162823
0.100200400801603 0.0867838372162462
0.108216432865731 0.108038568374491
0.11623246492986 0.108907482464773
0.124248496993988 0.154273735334265
0.132264529058116 0.190576625929184
0.140280561122244 0.182739705686712
0.148296593186373 0.215545913710075
0.156312625250501 0.274001505579707
0.164328657314629 0.320202644104714
0.172344689378757 0.330214885669672
0.180360721442886 0.355292675042213
0.188376753507014 0.407364831735342
0.196392785571142 0.489413556019655
0.204408817635271 0.543958604531426
0.212424849699399 0.596082069255384
0.220440881763527 0.679012263863182
0.228456913827655 0.761187957015772
0.236472945891784 0.819687172717806
0.244488977955912 0.879395535937747
0.25250501002004 0.91973802640138
0.260521042084168 0.957001723813317
0.268537074148296 1.03702352282139
0.276553106212424 1.13218226265934
0.284569138276553 1.21930277129841
0.292585170340681 1.30798196210979
0.300601202404809 1.39619793376943
0.308617234468938 1.47954059927645
0.316633266533066 1.50984228886782
0.324649298597194 1.58800486379656
0.332665330661322 1.67237561335098
0.340681362725451 1.7731312884702
0.348697394789579 1.89344504260123
0.356713426853707 2.07722218718853
0.364729458917835 2.27915993321641
0.372745490981964 2.40852339749934
0.380761523046092 2.49951616487899
0.38877755511022 2.61213306122043
0.396793587174348 2.72713305275552
0.404809619238477 2.82681775176676
0.412825651302605 2.92625627827955
0.420841683366733 3.00000420914833
0.428857715430861 2.99537250681927
0.43687374749499 2.95654092296431
0.444889779559118 2.88494347093252
0.452905811623246 2.77876294664976
0.460921843687375 2.65686519831363
0.468937875751503 2.57280091448299
0.476953907815631 2.49846609333329
0.484969939879759 2.43903117228135
0.492985971943888 2.42802423550719
0.501002004008016 2.45025580776948
0.509018036072144 2.47421106673724
0.517034068136272 2.50664009705619
0.525050100200401 2.55490604183456
0.533066132264529 2.55199973049008
0.541082164328657 2.47837304937876
0.549098196392785 2.37014656798022
0.557114228456914 2.30691278141888
0.565130260521042 2.27083719788111
0.57314629258517 2.19231981576167
0.581162324649299 2.10613247573616
0.589178356713427 1.99722066475955
0.597194388777555 1.90242286496874
0.605210420841683 1.80100505555966
0.613226452905812 1.66198290325847
0.62124248496994 1.52930402215814
0.629258517034068 1.45356889286383
0.637274549098196 1.38895690050215
0.645290581162325 1.30693118293317
0.653306613226453 1.23330837663019
0.661322645290581 1.18692945420102
0.669338677354709 1.12599328574864
0.677354709418837 1.06336648446902
0.685370741482966 1.06221181543247
0.693386773547094 1.04507294397121
0.701402805611222 1.06705725685576
0.70941883767535 1.08864200016128
0.717434869739479 1.12820632424767
0.725450901803607 1.16828237318661
0.733466933867735 1.19564215982521
0.741482965931863 1.20957495726225
0.749498997995992 1.19419365336493
0.75751503006012 1.19693467291741
0.765531062124248 1.21439561332533
0.773547094188376 1.23286396351809
0.781563126252505 1.25282289410436
0.789579158316633 1.27671199585232
0.797595190380761 1.28302253782317
0.805611222444889 1.24389074635824
0.813627254509018 1.18559649139361
0.821643286573146 1.16884499558769
0.829659318637274 1.21969504770401
0.837675350701403 1.2466092968495
0.845691382765531 1.23767077383277
0.853707414829659 1.29405786051113
0.861723446893787 1.33773186308849
0.869739478957916 1.38911287307773
0.877755511022044 1.42846727268378
0.885771543086172 1.49240923815216
0.8937875751503 1.58648231025171
0.901803607214429 1.63367959112162
0.909819639278557 1.69061788392566
0.917835671342685 1.74497660036296
0.925851703406813 1.76853465644522
0.933867735470942 1.77933732112164
0.94188376753507 1.79511828892476
0.949899799599198 1.8599266489998
0.957915831663327 1.91718759813078
0.965931863727455 1.92308580639851
0.973947895791583 1.90820421697888
0.981963927855711 1.93327648898119
0.98997995991984 1.9441054188604
0.997995991983968 1.9664963185409
1.0060120240481 1.98898505705669
1.01402805611222 2.01000761194318
1.02204408817635 1.95811408502863
1.03006012024048 1.88668726933373
1.03807615230461 1.80976577697503
1.04609218436874 1.72785473307711
1.05410821643287 1.66623969990749
1.06212424849699 1.60689690596471
1.07014028056112 1.52999199696436
1.07815631262525 1.4685379542474
1.08617234468938 1.39749267759434
1.09418837675351 1.30081405856842
1.10220440881763 1.1709644907538
1.11022044088176 1.04239045755365
1.11823647294589 0.916213471855641
1.12625250501002 0.788994568647341
1.13426853707415 0.650615210730809
1.14228456913828 0.498577010657055
1.1503006012024 0.374683088587634
1.15831663326653 0.300878218138478
1.16633266533066 0.246526867420592
1.17434869739479 0.252933880560331
1.18236472945892 0.255426170716419
1.19038076152305 0.298221202563825
1.19839679358717 0.356868148883459
1.2064128256513 0.387076897313965
1.21442885771543 0.431564344307335
1.22244488977956 0.477208959666529
1.23046092184369 0.527399040864659
1.23847695390782 0.592949749893861
1.24649298597194 0.649508547817787
1.25450901803607 0.617291457848461
1.2625250501002 0.566547795541735
1.27054108216433 0.489985423778161
1.27855711422846 0.417639889926845
1.28657314629258 0.360515437992242
1.29458917835671 0.331830171406272
1.30260521042084 0.382436832197969
1.31062124248497 0.468530085755982
1.3186372745491 0.559280000998681
1.32665330661323 0.64108801390321
1.33466933867735 0.738674734572597
1.34268537074148 0.843369112842773
1.35070140280561 0.934268691309436
1.35871743486974 1.03753572181271
1.36673346693387 1.14575766164383
1.374749498998 1.25391922328956
1.38276553106212 1.33807604906073
1.39078156312625 1.38760469129994
1.39879759519038 1.412563643081
1.40681362725451 1.46554665679373
1.41482965931864 1.49958896860741
1.42284569138277 1.47158427404962
1.43086172344689 1.38029594382647
1.43887775551102 1.27780382443502
1.44689378757515 1.1994031422661
1.45490981963928 1.13485258985419
1.46292585170341 1.0973487708569
1.47094188376753 1.03877201457016
1.47895791583166 0.986680565812623
1.48697394789579 0.939037514020046
1.49498997995992 0.926115471664963
1.50300601202405 0.90301668644966
1.51102204408818 0.931630091903683
1.5190380761523 0.961931039173246
1.52705410821643 0.982081368715569
1.53507014028056 0.989337124921038
1.54308617234469 1.00313473152213
1.55110220440882 1.00629041688324
1.55911823647295 1.00760418490832
1.56713426853707 0.959725288390763
1.5751503006012 0.929840639683491
1.58316633266533 0.86853109634687
1.59118236472946 0.763152255619884
1.59919839679359 0.633244292239932
1.60721442885772 0.553771077914783
1.61523046092184 0.453048898155363
1.62324649298597 0.341255205021581
1.6312625250501 0.238859176065151
1.63927855711423 0.144982054053131
1.64729458917836 0.0519166710082772
1.65531062124248 -0.0179725602548482
1.66332665330661 -0.0854612629678749
1.67134268537074 -0.164987154662322
1.67935871743487 -0.277724425118009
1.687374749499 -0.339369627565966
1.69539078156313 -0.414003844836822
1.70340681362725 -0.521725827186112
1.71142284569138 -0.693817225911954
1.71943887775551 -0.828018452256766
1.72745490981964 -0.892258214745964
1.73547094188377 -0.907255190142278
1.7434869739479 -0.892544919647829
1.75150300601202 -0.86050198833084
1.75951903807615 -0.826931877206453
1.76753507014028 -0.823266431590285
1.77555110220441 -0.83830471483979
1.78356713426854 -0.848441572427679
1.79158316633267 -0.90739628154087
1.79959919839679 -0.963502809810181
1.80761523046092 -1.03328577337506
1.81563126252505 -1.09279112927086
1.82364729458918 -1.18976073608619
1.83166332665331 -1.36033182935693
1.83967935871743 -1.4945361915948
1.84769539078156 -1.59505821329443
1.85571142284569 -1.70424869389861
1.86372745490982 -1.78876956388551
1.87174348697395 -1.84886415590088
1.87975951903808 -1.89168174378204
1.8877755511022 -1.92184646621984
1.89579158316633 -1.94822427480514
1.90380761523046 -1.96200275227302
1.91182364729459 -1.9843001882149
1.91983967935872 -2.03470405515224
1.92785571142285 -2.00462957489322
1.93587174348697 -1.91932040866821
1.9438877755511 -1.84012913811762
1.95190380761523 -1.74022367501027
1.95991983967936 -1.66047616385311
1.96793587174349 -1.63304949053382
1.97595190380761 -1.64899431008386
1.98396793587174 -1.68037423092778
1.99198396793587 -1.72314719226339
2 -1.78362926131962
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.153762780238185
-1.99198396793587 0.135913737131737
-1.98396793587174 0.114006850021959
-1.97595190380762 0.136671735817343
-1.96793587174349 0.175381204084728
-1.95991983967936 0.208571036205107
-1.95190380761523 0.237989701993657
-1.9438877755511 0.288822186736661
-1.93587174348697 0.330407428827136
-1.92785571142285 0.404929129751578
-1.91983967935872 0.445199451334443
-1.91182364729459 0.495787992465764
-1.90380761523046 0.521210475918347
-1.89579158316633 0.56408122504089
-1.8877755511022 0.582230546613476
-1.87975951903808 0.568545852036432
-1.87174348697395 0.520694079599201
-1.86372745490982 0.494866876562838
-1.85571142284569 0.474371021920336
-1.84769539078156 0.414482677528272
-1.83967935871743 0.32533426207976
-1.83166332665331 0.205453980158264
-1.82364729458918 0.0840224946503788
-1.81563126252505 -0.0210205252127472
-1.80761523046092 -0.126364259876229
-1.79959919839679 -0.246919815639218
-1.79158316633267 -0.351155606811027
-1.78356713426854 -0.506225313983947
-1.77555110220441 -0.637138841032512
-1.76753507014028 -0.76357016526789
-1.75951903807615 -0.827574782131314
-1.75150300601202 -0.864429523458847
-1.7434869739479 -0.913796738478488
-1.73547094188377 -0.951588598556079
-1.72745490981964 -0.990681862395658
-1.71943887775551 -1.04595979869847
-1.71142284569138 -1.04575933091129
-1.70340681362725 -0.995487058505584
-1.69539078156313 -0.946732431141936
-1.687374749499 -0.89133514872846
-1.67935871743487 -0.863129792297139
-1.67134268537074 -0.844629383918484
-1.66332665330661 -0.816317305514415
-1.65531062124249 -0.764349717601778
-1.64729458917836 -0.740654928065414
-1.63927855711423 -0.707298447296762
-1.6312625250501 -0.693817281662637
-1.62324649298597 -0.718330317760169
-1.61523046092184 -0.756966524273378
-1.60721442885772 -0.788896283862447
-1.59919839679359 -0.796986937933612
-1.59118236472946 -0.825804137755259
-1.58316633266533 -0.852531951464344
-1.5751503006012 -0.842988290899819
-1.56713426853707 -0.852280599461907
-1.55911823647295 -0.874604582574833
-1.55110220440882 -0.913061345064214
-1.54308617234469 -0.930866444237942
-1.53507014028056 -0.942789202108384
-1.52705410821643 -0.943463923239799
-1.5190380761523 -0.848168434202482
-1.51102204408818 -0.715699364917822
-1.50300601202405 -0.588125335048607
-1.49498997995992 -0.485656022602446
-1.48697394789579 -0.376721779533748
-1.47895791583166 -0.251693631997585
-1.47094188376753 -0.140704616165997
-1.46292585170341 -0.0451582164278513
-1.45490981963928 0.0426249971829739
-1.44689378757515 0.122497219873477
-1.43887775551102 0.179300487787755
-1.43086172344689 0.227920284815863
-1.42284569138277 0.248577102402714
-1.41482965931864 0.300534063672226
-1.40681362725451 0.425653108449874
-1.39879759519038 0.53790076208014
-1.39078156312625 0.60754786703526
-1.38276553106212 0.67814133785387
-1.374749498998 0.74262848944978
-1.36673346693387 0.80095142682098
-1.35871743486974 0.890033658055748
-1.35070140280561 0.989723721875126
-1.34268537074148 1.06352190478002
-1.33466933867735 1.14635512078261
-1.32665330661323 1.18666934046274
-1.3186372745491 1.22077718243353
-1.31062124248497 1.22043744031255
-1.30260521042084 1.22566472841329
-1.29458917835671 1.25680745185513
-1.28657314629259 1.32447138394225
-1.27855711422846 1.37775306741608
-1.27054108216433 1.39299434569336
-1.2625250501002 1.36572050446054
-1.25450901803607 1.37974828653889
-1.24649298597194 1.4265058259689
-1.23847695390782 1.44725365957604
-1.23046092184369 1.43890362346402
-1.22244488977956 1.42366557411469
-1.21442885771543 1.41342108472345
-1.2064128256513 1.42697915115524
-1.19839679358717 1.4036969832174
-1.19038076152305 1.35222487312932
-1.18236472945892 1.2734980855756
-1.17434869739479 1.24362863015242
-1.16633266533066 1.20656300812059
-1.15831663326653 1.14170674086667
-1.1503006012024 1.05036630350403
-1.14228456913828 0.972295674037506
-1.13426853707415 0.937878930876613
-1.12625250501002 0.918027456473342
-1.11823647294589 0.878267262536979
-1.11022044088176 0.852881074029491
-1.10220440881764 0.843312161293663
-1.09418837675351 0.870961557507625
-1.08617234468938 0.920998884081432
-1.07815631262525 0.92844110939984
-1.07014028056112 0.923669570229123
-1.06212424849699 0.893356067016136
-1.05410821643287 0.847230414831447
-1.04609218436874 0.816775080058066
-1.03807615230461 0.782527430119227
-1.03006012024048 0.746138168323627
-1.02204408817635 0.734482835960555
-1.01402805611222 0.763008410072704
-1.0060120240481 0.72726004426415
-0.997995991983968 0.644230292414785
-0.98997995991984 0.562372401062349
-0.981963927855712 0.48216317441792
-0.973947895791583 0.402664057539539
-0.965931863727455 0.314244867087717
-0.957915831663327 0.218840483084798
-0.949899799599198 0.131501651447319
-0.94188376753507 0.0536568799701874
-0.933867735470942 -0.0172563421640188
-0.925851703406814 -0.0478873535925464
-0.917835671342685 -0.0822199539593655
-0.909819639278557 -0.120239212940095
-0.901803607214429 -0.226514308744199
-0.893787575150301 -0.345530134906428
-0.885771543086172 -0.490813543256741
-0.877755511022044 -0.614551027111187
-0.869739478957916 -0.723762059896824
-0.861723446893788 -0.80709978627401
-0.85370741482966 -0.910030596247504
-0.845691382765531 -0.978661960701755
-0.837675350701403 -0.990349386953144
-0.829659318637275 -0.986825969152585
-0.821643286573146 -0.974384973804623
-0.813627254509018 -0.950288363644453
-0.80561122244489 -0.906494055494866
-0.797595190380762 -0.835790683359008
-0.789579158316633 -0.773439897141376
-0.781563126252505 -0.698900797616811
-0.773547094188377 -0.590404581571646
-0.765531062124249 -0.503349220619559
-0.75751503006012 -0.422699161670027
-0.749498997995992 -0.37467528308081
-0.741482965931864 -0.303690094930753
-0.733466933867736 -0.235114943602821
-0.725450901803607 -0.191792489724849
-0.717434869739479 -0.155805980678556
-0.709418837675351 -0.156673187637041
-0.701402805611222 -0.189780222881089
-0.693386773547094 -0.174926321933769
-0.685370741482966 -0.135526902016129
-0.677354709418838 -0.113081896414864
-0.669338677354709 -0.0784496127301908
-0.661322645290581 -0.0241370885131973
-0.653306613226453 -0.000252400494548777
-0.645290581162325 0.0405068128819873
-0.637274549098197 0.150726077963871
-0.629258517034068 0.229623834965357
-0.62124248496994 0.355827668070204
-0.613226452905812 0.461547220239962
-0.605210420841684 0.560390012888176
-0.597194388777555 0.640190923087888
-0.589178356713427 0.73294898965801
-0.581162324649299 0.758264292869973
-0.57314629258517 0.764280279022903
-0.565130260521042 0.769478899402011
-0.557114228456914 0.785862438439299
-0.549098196392786 0.746366448561562
-0.541082164328657 0.717366040761358
-0.533066132264529 0.668242228078699
-0.525050100200401 0.594817810670157
-0.517034068136273 0.530572320621527
-0.509018036072144 0.539838375078543
-0.501002004008016 0.57531317653869
-0.492985971943888 0.582455373018066
-0.48496993987976 0.590129207013087
-0.476953907815631 0.551242114973607
-0.468937875751503 0.531910185243598
-0.460921843687375 0.52932001330124
-0.452905811623247 0.543962012275501
-0.444889779559118 0.501193607294323
-0.43687374749499 0.456727691573158
-0.428857715430862 0.440141367155672
-0.420841683366734 0.424515493900121
-0.412825651302605 0.416375704218295
-0.404809619238477 0.471917489929343
-0.396793587174349 0.538516352492624
-0.388777555110221 0.60187985706135
-0.380761523046092 0.608833626085368
-0.372745490981964 0.625719486293116
-0.364729458917836 0.66236568523425
-0.356713426853708 0.685452112347608
-0.348697394789579 0.707907477501936
-0.340681362725451 0.769913726535567
-0.332665330661323 0.828463291071427
-0.324649298597194 0.883161058728287
-0.316633266533066 0.939479563100057
-0.308617234468938 0.960019725964791
-0.30060120240481 0.932764800890954
-0.292585170340681 0.885841385366342
-0.284569138276553 0.837630019971154
-0.276553106212425 0.793902884296791
-0.268537074148297 0.698446315003651
-0.260521042084168 0.591861168491454
-0.25250501002004 0.50922489444691
-0.244488977955912 0.431305302821569
-0.236472945891784 0.349615131434616
-0.228456913827656 0.263128416131647
-0.220440881763527 0.160485109662023
-0.212424849699399 0.0702677511633463
-0.204408817635271 -0.0151271184432957
-0.196392785571142 -0.132902501064719
-0.188376753507014 -0.190342453055045
-0.180360721442886 -0.25945928533749
-0.172344689378758 -0.307898760187752
-0.164328657314629 -0.382108069681775
-0.156312625250501 -0.479980081825996
-0.148296593186373 -0.600323377341646
-0.140280561122245 -0.696076365370881
-0.132264529058116 -0.810214988276693
-0.124248496993988 -0.920423375721195
-0.11623246492986 -1.00288391379701
-0.108216432865732 -1.030214979126
-0.100200400801603 -1.05241723214546
-0.092184368737475 -1.08221264948018
-0.0841683366733468 -1.13541184971543
-0.0761523046092185 -1.17593468178628
-0.0681362725450902 -1.23477243540685
-0.060120240480962 -1.26640130716528
-0.0521042084168337 -1.26668273202122
-0.0440881763527057 -1.20668665919677
-0.0360721442885774 -1.14322513076676
-0.0280561122244491 -1.08323595887502
-0.0200400801603209 -1.01228616081559
-0.0120240480961926 -0.954989926637492
-0.00400801603206435 -0.864554796476284
0.00400801603206391 -0.786169774875476
0.0120240480961922 -0.761219472613623
0.0200400801603204 -0.74971892803231
0.0280561122244487 -0.729713276676079
0.036072144288577 -0.743211492371647
0.0440881763527052 -0.784587282717482
0.0521042084168335 -0.773914918992545
0.0601202404809618 -0.708503548885368
0.06813627254509 -0.623988578872169
0.0761523046092183 -0.55075303413237
0.0841683366733466 -0.493499752019413
0.0921843687374748 -0.4103930607226
0.100200400801603 -0.343440410904384
0.108216432865731 -0.279569605313026
0.11623246492986 -0.204334160625172
0.124248496993988 -0.139978405391697
0.132264529058116 -0.0832609953825096
0.140280561122244 -0.0179216593141388
0.148296593186373 0.0542200335902172
0.156312625250501 0.111861975074913
0.164328657314629 0.156001700556746
0.172344689378757 0.184736491521728
0.180360721442886 0.2208534470466
0.188376753507014 0.308119315366217
0.196392785571142 0.394342300680186
0.204408817635271 0.457865570811315
0.212424849699399 0.531010620576321
0.220440881763527 0.619929092557792
0.228456913827655 0.684482878005592
0.236472945891784 0.678013380910134
0.244488977955912 0.633370330188691
0.25250501002004 0.586727560191094
0.260521042084168 0.535462023823151
0.268537074148296 0.463952992798456
0.276553106212424 0.391300313562589
0.284569138276553 0.321898939197314
0.292585170340681 0.262750427415563
0.300601202404809 0.200008480505244
0.308617234468938 0.108686945263341
0.316633266533066 0.0656112746219767
0.324649298597194 0.0211340381590941
0.332665330661322 -0.0356410331618358
0.340681362725451 -0.0748303369343851
0.348697394789579 -0.06066133177479
0.356713426853707 -0.0593178998284076
0.364729458917835 -0.0636687221190924
0.372745490981964 -0.084229469193622
0.380761523046092 -0.133579737835118
0.38877755511022 -0.164193502480965
0.396793587174348 -0.232901323418841
0.404809619238477 -0.333313353676742
0.412825651302605 -0.415163789441336
0.420841683366733 -0.481322260979914
0.428857715430861 -0.591494100237819
0.43687374749499 -0.71073759571971
0.444889779559118 -0.813270791667842
0.452905811623246 -0.907972672172515
0.460921843687375 -1.02332346140835
0.468937875751503 -1.1390153294297
0.476953907815631 -1.21212890386912
0.484969939879759 -1.28619379309732
0.492985971943888 -1.34916117370989
0.501002004008016 -1.39836271832305
0.509018036072144 -1.44807342295353
0.517034068136272 -1.48789129740351
0.525050100200401 -1.5510356410636
0.533066132264529 -1.61566916463583
0.541082164328657 -1.69063941166541
0.549098196392785 -1.7501611917089
0.557114228456914 -1.7776238645393
0.565130260521042 -1.7624802752146
0.57314629258517 -1.74162685857306
0.581162324649299 -1.73018249021736
0.589178356713427 -1.67796827529662
0.597194388777555 -1.61181002532196
0.605210420841683 -1.56219158057912
0.613226452905812 -1.51353534270664
0.62124248496994 -1.46858787675642
0.629258517034068 -1.38108372527062
0.637274549098196 -1.26857465286861
0.645290581162325 -1.19684620117417
0.653306613226453 -1.14309519550935
0.661322645290581 -1.09944651894615
0.669338677354709 -1.06142993441165
0.677354709418837 -1.04100563522598
0.685370741482966 -1.05244200416563
0.693386773547094 -1.08608276971758
0.701402805611222 -1.11934255907193
0.70941883767535 -1.11878598663634
0.717434869739479 -1.10729837651403
0.725450901803607 -1.10368883109052
0.733466933867735 -1.09569706896285
0.741482965931863 -1.06878308304168
0.749498997995992 -1.05140069504544
0.75751503006012 -1.04746456087979
0.765531062124248 -1.05689369915224
0.773547094188376 -1.06898212012408
0.781563126252505 -1.07212432223403
0.789579158316633 -1.05149318633397
0.797595190380761 -1.08947223065855
0.805611222444889 -1.08208851168712
0.813627254509018 -1.04997611951278
0.821643286573146 -1.02587244148657
0.829659318637274 -1.02196796207327
0.837675350701403 -1.04112744825786
0.845691382765531 -1.02543856582399
0.853707414829659 -0.969282345856988
0.861723446893787 -0.935019956102867
0.869739478957916 -0.94007315904567
0.877755511022044 -0.915038605192556
0.885771543086172 -0.889973921589439
0.8937875751503 -0.885753576484572
0.901803607214429 -0.87058323920663
0.909819639278557 -0.842507139231084
0.917835671342685 -0.821804486575006
0.925851703406813 -0.807652085886788
0.933867735470942 -0.804363498367077
0.94188376753507 -0.786134283792417
0.949899799599198 -0.735278982880973
0.957915831663327 -0.678918309534939
0.965931863727455 -0.650545820509928
0.973947895791583 -0.615746770358487
0.981963927855711 -0.620502675241637
0.98997995991984 -0.668025970827802
0.997995991983968 -0.757191792516199
1.0060120240481 -0.861856857319406
1.01402805611222 -0.981748876175095
1.02204408817635 -1.06252236707641
1.03006012024048 -1.11266542757269
1.03807615230461 -1.1421900819541
1.04609218436874 -1.13366392227538
1.05410821643287 -1.10016817399781
1.06212424849699 -1.09548394387393
1.07014028056112 -1.11804052314606
1.07815631262525 -1.11934265839004
1.08617234468938 -1.11794112208064
1.09418837675351 -1.0965252727892
1.10220440881763 -1.07680691121766
1.11022044088176 -1.06591853104662
1.11823647294589 -1.11199639962805
1.12625250501002 -1.17030294322574
1.13426853707415 -1.18428161705969
1.14228456913828 -1.14648546463378
1.1503006012024 -1.07861398063061
1.15831663326653 -1.04112041081046
1.16633266533066 -0.996616658771379
1.17434869739479 -0.980051769697029
1.18236472945892 -0.945163466812323
1.19038076152305 -0.921552868495012
1.19839679358717 -0.924681022603822
1.2064128256513 -0.920812738571759
1.21442885771543 -0.927673341829012
1.22244488977956 -0.940918664438197
1.23046092184369 -0.935550448420276
1.23847695390782 -0.892130706542244
1.24649298597194 -0.844332101161043
1.25450901803607 -0.813843892728388
1.2625250501002 -0.738410359925211
1.27054108216433 -0.655376961159358
1.27855711422846 -0.607204188783654
1.28657314629258 -0.543214266986783
1.29458917835671 -0.516086428439004
1.30260521042084 -0.544661013599424
1.31062124248497 -0.567343772177097
1.3186372745491 -0.579148742582221
1.32665330661323 -0.55165037076823
1.33466933867735 -0.543411964780867
1.34268537074148 -0.572684467883606
1.35070140280561 -0.576290704912509
1.35871743486974 -0.583794344536249
1.36673346693387 -0.608343553364278
1.374749498998 -0.64889047147542
1.38276553106212 -0.663962222571256
1.39078156312625 -0.653108031935743
1.39879759519038 -0.629237642101033
1.40681362725451 -0.634603043433329
1.41482965931864 -0.603281957185255
1.42284569138277 -0.530033597650538
1.43086172344689 -0.492291369519526
1.43887775551102 -0.438593728755308
1.44689378757515 -0.397563058025342
1.45490981963928 -0.397936090300956
1.46292585170341 -0.389767573550102
1.47094188376753 -0.392052618502573
1.47895791583166 -0.40096979255915
1.48697394789579 -0.366379491183483
1.49498997995992 -0.306066745964551
1.50300601202405 -0.265782744135919
1.51102204408818 -0.190349713030434
1.5190380761523 -0.0658260247228484
1.52705410821643 0.0829112352814224
1.53507014028056 0.217187699741674
1.54308617234469 0.337938712438051
1.55110220440882 0.461471427091791
1.55911823647295 0.534136468507751
1.56713426853707 0.540397434259318
1.5751503006012 0.572963283555034
1.58316633266533 0.593812521232616
1.59118236472946 0.59680412686811
1.59919839679359 0.630007279356412
1.60721442885772 0.686849526872989
1.61523046092184 0.703116757473877
1.62324649298597 0.663850277735009
1.6312625250501 0.634871457274934
1.63927855711423 0.60574973485833
1.64729458917836 0.60269699903796
1.65531062124248 0.619269167628329
1.66332665330661 0.642176696121451
1.67134268537074 0.689654369570604
1.67935871743487 0.740769100266253
1.687374749499 0.818322961880794
1.69539078156313 0.885683998222233
1.70340681362725 0.954762266252019
1.71142284569138 1.0068523027104
1.71943887775551 1.05349159153559
1.72745490981964 1.0647678282537
1.73547094188377 1.07930586599012
1.7434869739479 1.08462446828748
1.75150300601202 1.06026563913864
1.75951903807615 1.04542261088395
1.76753507014028 1.01758979659377
1.77555110220441 1.0109913049705
1.78356713426854 0.968014655480832
1.79158316633267 0.985278425665422
1.79959919839679 0.963806069608664
1.80761523046092 0.917992617294578
1.81563126252505 0.890570046242841
1.82364729458918 0.814765506468447
1.83166332665331 0.713718528303563
1.83967935871743 0.633302780981018
1.84769539078156 0.576062419891147
1.85571142284569 0.52342105512899
1.86372745490982 0.506419540261819
1.87174348697395 0.498743426885375
1.87975951903808 0.504080388731754
1.8877755511022 0.489393493350277
1.89579158316633 0.473365714814283
1.90380761523046 0.464568178465364
1.91182364729459 0.420697811919042
1.91983967935872 0.396470963501349
1.92785571142285 0.385430898317882
1.93587174348697 0.367435275017876
1.9438877755511 0.329755897621345
1.95190380761523 0.246194452707738
1.95991983967936 0.164463138070245
1.96793587174349 0.0995068548206497
1.97595190380761 0.00663965467021232
1.98396793587174 -0.115840255571618
1.99198396793587 -0.220212243955459
2 -0.316469151849393
};
\nextgroupplot[
title={$h(x)$},
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth,
xticklabels={,,},
]
\addplot [black, mark=|, mark size=3, mark options={solid, line width=1.5pt}, only marks]
table {-1.2 -2.5
-1.04 -2.5
-0.88 -2.5
-0.72 -2.5
-0.56 -2.5
-0.4 -2.5
-0.24 -2.5
-0.08 -2.5
0.08 -2.5
0.24 -2.5
0.4  -2.5
0.56 -2.5
0.72 -2.5
0.88 -2.5
1.04 -2.5
1.2 -2.5
};

\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,1.99993065822568)
--(axis cs:-2,-1.99993065822568)
--(axis cs:-1.99198396793587,-1.99992174512965)
--(axis cs:-1.98396793587174,-1.99991170060598)
--(axis cs:-1.97595190380762,-1.99990038316685)
--(axis cs:-1.96793587174349,-1.99988763395166)
--(axis cs:-1.95991983967936,-1.99987327464211)
--(axis cs:-1.95190380761523,-1.99985710513432)
--(axis cs:-1.9438877755511,-1.99983890094089)
--(axis cs:-1.93587174348697,-1.99981841029266)
--(axis cs:-1.92785571142285,-1.99979535090704)
--(axis cs:-1.91983967935872,-1.99976940638614)
--(axis cs:-1.91182364729459,-1.99974022220425)
--(axis cs:-1.90380761523046,-1.99970740124006)
--(axis cs:-1.89579158316633,-1.99967049880435)
--(axis cs:-1.8877755511022,-1.99962901710926)
--(axis cs:-1.87975951903808,-1.99958239911953)
--(axis cs:-1.87174348697395,-1.99953002172062)
--(axis cs:-1.86372745490982,-1.99947118813191)
--(axis cs:-1.85571142284569,-1.99940511948686)
--(axis cs:-1.84769539078156,-1.99933094549404)
--(axis cs:-1.83967935871743,-1.99924769408534)
--(axis cs:-1.83166332665331,-1.99915427994899)
--(axis cs:-1.82364729458918,-1.99904949183568)
--(axis cs:-1.81563126252505,-1.99893197851635)
--(axis cs:-1.80761523046092,-1.99880023325937)
--(axis cs:-1.79959919839679,-1.99865257668394)
--(axis cs:-1.79158316633267,-1.99848713783409)
--(axis cs:-1.78356713426854,-1.99830183330531)
--(axis cs:-1.77555110220441,-1.99809434424216)
--(axis cs:-1.76753507014028,-1.99786209101138)
--(axis cs:-1.75951903807615,-1.99760220533968)
--(axis cs:-1.75150300601202,-1.99731149969054)
--(axis cs:-1.7434869739479,-1.9969864336379)
--(axis cs:-1.73547094188377,-1.99662307697811)
--(axis cs:-1.72745490981964,-1.99621706930454)
--(axis cs:-1.71943887775551,-1.99576357575194)
--(axis cs:-1.71142284569138,-1.99525723860001)
--(axis cs:-1.70340681362725,-1.99469212440804)
--(axis cs:-1.69539078156313,-1.9940616663353)
--(axis cs:-1.687374749499,-1.99335860128453)
--(axis cs:-1.67935871743487,-1.99257490148977)
--(axis cs:-1.67134268537074,-1.99170170015444)
--(axis cs:-1.66332665330661,-1.99072921073114)
--(axis cs:-1.65531062124249,-1.98964663942302)
--(axis cs:-1.64729458917836,-1.98844209047564)
--(axis cs:-1.63927855711423,-1.98710246382172)
--(axis cs:-1.6312625250501,-1.98561334463627)
--(axis cs:-1.62324649298597,-1.98395888436012)
--(axis cs:-1.61523046092184,-1.98212167275411)
--(axis cs:-1.60721442885772,-1.98008260055636)
--(axis cs:-1.59919839679359,-1.97782071233149)
--(axis cs:-1.59118236472946,-1.97531304912493)
--(axis cs:-1.58316633266533,-1.97253448056738)
--(axis cs:-1.5751503006012,-1.96945752611754)
--(axis cs:-1.56713426853707,-1.96605216518411)
--(axis cs:-1.55911823647295,-1.96228563593507)
--(axis cs:-1.55110220440882,-1.95812222268254)
--(axis cs:-1.54308617234469,-1.95352303182967)
--(axis cs:-1.53507014028056,-1.94844575648159)
--(axis cs:-1.52705410821643,-1.94284442996078)
--(axis cs:-1.5190380761523,-1.93666916862856)
--(axis cs:-1.51102204408818,-1.92986590460438)
--(axis cs:-1.50300601202405,-1.92237610919555)
--(axis cs:-1.49498997995992,-1.91413650810736)
--(axis cs:-1.48697394789579,-1.90507878980187)
--(axis cs:-1.47895791583166,-1.89512930871979)
--(axis cs:-1.47094188376753,-1.88420878548069)
--(axis cs:-1.46292585170341,-1.87223200664028)
--(axis cs:-1.45490981963928,-1.85910752712148)
--(axis cs:-1.44689378757515,-1.844737379058)
--(axis cs:-1.43887775551102,-1.82901679151186)
--(axis cs:-1.43086172344689,-1.81183392636492)
--(axis cs:-1.42284569138277,-1.79306963666042)
--(axis cs:-1.41482965931864,-1.77259725480797)
--(axis cs:-1.40681362725451,-1.7502824193936)
--(axis cs:-1.39879759519038,-1.72598295089167)
--(axis cs:-1.39078156312625,-1.69954878839982)
--(axis cs:-1.38276553106212,-1.67082200166614)
--(axis cs:-1.374749498998,-1.6396368952118)
--(axis cs:-1.36673346693387,-1.60582022435426)
--(axis cs:-1.35871743486974,-1.56919154650295)
--(axis cs:-1.35070140280561,-1.52956373535432)
--(axis cs:-1.34268537074148,-1.4867436907116)
--(axis cs:-1.33466933867735,-1.44053328279)
--(axis cs:-1.32665330661323,-1.39073057729156)
--(axis cs:-1.3186372745491,-1.33713139656479)
--(axis cs:-1.31062124248497,-1.27953128321928)
--(axis cs:-1.30260521042084,-1.21772794619198)
--(axis cs:-1.29458917835671,-1.15152428618438)
--(axis cs:-1.28657314629259,-1.08073211858265)
--(axis cs:-1.27855711422846,-1.00517673875942)
--(axis cs:-1.27054108216433,-0.92470250885792)
--(axis cs:-1.2625250501002,-0.839179689328125)
--(axis cs:-1.25450901803607,-0.748512796234234)
--(axis cs:-1.24649298597194,-0.652650841908702)
--(axis cs:-1.23847695390782,-0.551599919570537)
--(axis cs:-1.23046092184369,-0.445438733578464)
--(axis cs:-1.22244488977956,-0.334337873725573)
--(axis cs:-1.21442885771543,-0.21858391217321)
--(axis cs:-1.2064128256513,-0.0986098100742446)
--(axis cs:-1.19839679358717,-0.0246801604346478)
--(axis cs:-1.19038076152305,-0.141102506873312)
--(axis cs:-1.18236472945892,-0.245537556922167)
--(axis cs:-1.17434869739479,-0.337601766283848)
--(axis cs:-1.16633266533066,-0.417017667142879)
--(axis cs:-1.15831663326653,-0.48359244389026)
--(axis cs:-1.1503006012024,-0.537201398333845)
--(axis cs:-1.14228456913828,-0.577775525747196)
--(axis cs:-1.13426853707415,-0.60529264847351)
--(axis cs:-1.12625250501002,-0.619771731016994)
--(axis cs:-1.11823647294589,-0.621270147487911)
--(axis cs:-1.11022044088176,-0.609883802218721)
--(axis cs:-1.10220440881764,-0.585750128282127)
--(axis cs:-1.09418837675351,-0.549054116767856)
--(axis cs:-1.08617234468938,-0.50003767310639)
--(axis cs:-1.07815631262525,-0.439012769171468)
--(axis cs:-1.07014028056112,-0.366379080118395)
--(axis cs:-1.06212424849699,-0.282647090582719)
--(axis cs:-1.05410821643287,-0.188468068987618)
--(axis cs:-1.04609218436874,-0.0846729111275779)
--(axis cs:-1.03807615230461,-0.0272283064216153)
--(axis cs:-1.03006012024048,-0.135315620108692)
--(axis cs:-1.02204408817635,-0.233916086810217)
--(axis cs:-1.01402805611222,-0.322116619984661)
--(axis cs:-1.0060120240481,-0.399211688885638)
--(axis cs:-0.997995991983968,-0.464660274494629)
--(axis cs:-0.98997995991984,-0.518053107227143)
--(axis cs:-0.981963927855712,-0.55908786213699)
--(axis cs:-0.973947895791583,-0.587550717256146)
--(axis cs:-0.965931863727455,-0.603303181694274)
--(axis cs:-0.957915831663327,-0.60627346051812)
--(axis cs:-0.949899799599198,-0.596451897757391)
--(axis cs:-0.94188376753507,-0.573890262944187)
--(axis cs:-0.933867735470942,-0.538704846123729)
--(axis cs:-0.925851703406814,-0.491083522334879)
--(axis cs:-0.917835671342685,-0.431297159593466)
--(axis cs:-0.909819639278557,-0.359715998078878)
--(axis cs:-0.901803607214429,-0.276831954226472)
--(axis cs:-0.893787575150301,-0.183288248800856)
--(axis cs:-0.885771543086172,-0.0799183976614409)
--(axis cs:-0.877755511022044,-0.0315887195606448)
--(axis cs:-0.869739478957916,-0.138942929681327)
--(axis cs:-0.861723446893788,-0.236892508259305)
--(axis cs:-0.85370741482966,-0.324506198936506)
--(axis cs:-0.845691382765531,-0.401064038688482)
--(axis cs:-0.837675350701403,-0.466013441688498)
--(axis cs:-0.829659318637275,-0.51893582372077)
--(axis cs:-0.821643286573146,-0.559521360875255)
--(axis cs:-0.813627254509018,-0.587550236402123)
--(axis cs:-0.80561122244489,-0.602879249071667)
--(axis cs:-0.797595190380762,-0.605433028533051)
--(axis cs:-0.789579158316633,-0.595199385304376)
--(axis cs:-0.781563126252505,-0.572228552595609)
--(axis cs:-0.773547094188377,-0.53663628090808)
--(axis cs:-0.765531062124249,-0.488610946022957)
--(axis cs:-0.75751503006012,-0.428425047581589)
--(axis cs:-0.749498997995992,-0.356451733182526)
--(axis cs:-0.741482965931864,-0.273187314164825)
--(axis cs:-0.733466933867736,-0.179281192075704)
--(axis cs:-0.725450901803607,-0.0755752658091092)
--(axis cs:-0.717434869739479,-0.0360424515202644)
--(axis cs:-0.709418837675351,-0.143024323885821)
--(axis cs:-0.701402805611222,-0.240565286218463)
--(axis cs:-0.693386773547094,-0.327742267001613)
--(axis cs:-0.685370741482966,-0.403841753730947)
--(axis cs:-0.677354709418838,-0.468316294974153)
--(axis cs:-0.669338677354709,-0.520751445103771)
--(axis cs:-0.661322645290581,-0.560840776670709)
--(axis cs:-0.653306613226453,-0.588367335380766)
--(axis cs:-0.645290581162325,-0.603190425928908)
--(axis cs:-0.637274549098197,-0.605236985319183)
--(axis cs:-0.629258517034068,-0.5944970801978)
--(axis cs:-0.62124248496994,-0.571023293123026)
--(axis cs:-0.613226452905812,-0.53493396609514)
--(axis cs:-0.605210420841684,-0.486420469761106)
--(axis cs:-0.597194388777555,-0.425758884554126)
--(axis cs:-0.589178356713427,-0.353326740082986)
--(axis cs:-0.581162324649299,-0.269625794200364)
--(axis cs:-0.57314629258517,-0.17531229228041)
--(axis cs:-0.565130260521042,-0.0712368084310242)
--(axis cs:-0.557114228456914,-0.0404887054470944)
--(axis cs:-0.549098196392786,-0.14711300561037)
--(axis cs:-0.541082164328657,-0.244255045584329)
--(axis cs:-0.533066132264529,-0.331001073441557)
--(axis cs:-0.525050100200401,-0.406644928674857)
--(axis cs:-0.517034068136273,-0.47064501732902)
--(axis cs:-0.509018036072144,-0.522591616954878)
--(axis cs:-0.501002004008016,-0.562182172317487)
--(axis cs:-0.492985971943888,-0.589202980964385)
--(axis cs:-0.48496993987976,-0.603516173855598)
--(axis cs:-0.476953907815631,-0.605051260211197)
--(axis cs:-0.468937875751503,-0.593800782976762)
--(axis cs:-0.460921843687375,-0.569819858257091)
--(axis cs:-0.452905811623247,-0.533229574946474)
--(axis cs:-0.444889779559118,-0.484224431178616)
--(axis cs:-0.43687374749499,-0.423084203252678)
--(axis cs:-0.428857715430862,-0.35019090504355)
--(axis cs:-0.420841683366734,-0.266051834902366)
--(axis cs:-0.412825651302605,-0.171330172483488)
--(axis cs:-0.404809619238477,-0.0668852594802486)
--(axis cs:-0.396793587174349,-0.0449219332345472)
--(axis cs:-0.388777555110221,-0.151187549906938)
--(axis cs:-0.380761523046092,-0.247929723548229)
--(axis cs:-0.372745490981964,-0.334243988114589)
--(axis cs:-0.364729458917836,-0.409431511472711)
--(axis cs:-0.356713426853708,-0.472956540922091)
--(axis cs:-0.348697394789579,-0.524414066684845)
--(axis cs:-0.340681362725451,-0.563505399899775)
--(axis cs:-0.332665330661323,-0.590020088164548)
--(axis cs:-0.324649298597194,-0.603823090655631)
--(axis cs:-0.316633266533066,-0.60484649444324)
--(axis cs:-0.308617234468938,-0.593085328244201)
--(axis cs:-0.30060120240481,-0.568597255385993)
--(axis cs:-0.292585170340681,-0.531506130135634)
--(axis cs:-0.284569138276553,-0.482009602272109)
--(axis cs:-0.276553106212425,-0.420391175035066)
--(axis cs:-0.268537074148297,-0.347037386281093)
--(axis cs:-0.260521042084168,-0.262461125633607)
--(axis cs:-0.25250501002004,-0.167332572294647)
--(axis cs:-0.244488977955912,-0.0625199202887839)
--(axis cs:-0.236472945891784,-0.0493417610842051)
--(axis cs:-0.228456913827656,-0.155246873073152)
--(axis cs:-0.220440881763527,-0.251587763972435)
--(axis cs:-0.212424849699399,-0.337469167006743)
--(axis cs:-0.204408817635271,-0.412199512836461)
--(axis cs:-0.196392785571142,-0.475248840228337)
--(axis cs:-0.188376753507014,-0.526216814535904)
--(axis cs:-0.180360721442886,-0.564808585553776)
--(axis cs:-0.172344689378758,-0.590816931378437)
--(axis cs:-0.164328657314629,-0.604109626918826)
--(axis cs:-0.156312625250501,-0.604621331005434)
--(axis cs:-0.148296593186373,-0.592349558108122)
--(axis cs:-0.140280561122245,-0.567354524823991)
--(axis cs:-0.132264529058116,-0.529762863212783)
--(axis cs:-0.124248496993988,-0.479775394145823)
--(axis cs:-0.11623246492986,-0.417679375347807)
--(axis cs:-0.108216432865732,-0.343865905909676)
--(axis cs:-0.100200400801603,-0.258853516040977)
--(axis cs:-0.092184368737475,-0.163319449291777)
--(axis cs:-0.0841683366733468,-0.0581408373448607)
--(axis cs:-0.0761523046092185,-0.053748090303817)
--(axis cs:-0.0681362725450902,-0.159290861717976)
--(axis cs:-0.060120240480962,-0.25522904582419)
--(axis cs:-0.0521042084168337,-0.340676487011177)
--(axis cs:-0.0440881763527057,-0.414948811921065)
--(axis cs:-0.0360721442885774,-0.477521799989263)
--(axis cs:-0.0280561122244491,-0.527999753337606)
--(axis cs:-0.0200400801603209,-0.566091632035295)
--(axis cs:-0.0120240480961926,-0.591593424600127)
--(axis cs:-0.00400801603206435,-0.604375708782658)
--(axis cs:0.00400801603206391,-0.604375708782659)
--(axis cs:0.0120240480961922,-0.591593424600129)
--(axis cs:0.0200400801603204,-0.566091632035297)
--(axis cs:0.0280561122244487,-0.527999753337609)
--(axis cs:0.036072144288577,-0.477521799989266)
--(axis cs:0.0440881763527052,-0.414948811921068)
--(axis cs:0.0521042084168335,-0.340676487011178)
--(axis cs:0.0601202404809618,-0.255229045824188)
--(axis cs:0.06813627254509,-0.15929086171798)
--(axis cs:0.0761523046092183,-0.0537480903038294)
--(axis cs:0.0841683366733466,-0.0581408373448416)
--(axis cs:0.0921843687374748,-0.163319449291765)
--(axis cs:0.100200400801603,-0.25885351604097)
--(axis cs:0.108216432865731,-0.34386590590967)
--(axis cs:0.11623246492986,-0.417679375347801)
--(axis cs:0.124248496993988,-0.479775394145818)
--(axis cs:0.132264529058116,-0.529762863212781)
--(axis cs:0.140280561122244,-0.567354524823988)
--(axis cs:0.148296593186373,-0.59234955810812)
--(axis cs:0.156312625250501,-0.604621331005434)
--(axis cs:0.164328657314629,-0.604109626918826)
--(axis cs:0.172344689378757,-0.590816931378438)
--(axis cs:0.180360721442886,-0.564808585553774)
--(axis cs:0.188376753507014,-0.526216814535905)
--(axis cs:0.196392785571142,-0.475248840228338)
--(axis cs:0.204408817635271,-0.412199512836463)
--(axis cs:0.212424849699399,-0.337469167006747)
--(axis cs:0.220440881763527,-0.251587763972438)
--(axis cs:0.228456913827655,-0.155246873073151)
--(axis cs:0.236472945891784,-0.0493417610841916)
--(axis cs:0.244488977955912,-0.062519920288791)
--(axis cs:0.25250501002004,-0.167332572294641)
--(axis cs:0.260521042084168,-0.262461125633605)
--(axis cs:0.268537074148296,-0.347037386281086)
--(axis cs:0.276553106212424,-0.420391175035062)
--(axis cs:0.284569138276553,-0.482009602272105)
--(axis cs:0.292585170340681,-0.531506130135631)
--(axis cs:0.300601202404809,-0.568597255385992)
--(axis cs:0.308617234468938,-0.593085328244198)
--(axis cs:0.316633266533066,-0.60484649444324)
--(axis cs:0.324649298597194,-0.60382309065563)
--(axis cs:0.332665330661322,-0.590020088164551)
--(axis cs:0.340681362725451,-0.563505399899777)
--(axis cs:0.348697394789579,-0.52441406668485)
--(axis cs:0.356713426853707,-0.472956540922089)
--(axis cs:0.364729458917835,-0.409431511472709)
--(axis cs:0.372745490981964,-0.334243988114593)
--(axis cs:0.380761523046092,-0.247929723548233)
--(axis cs:0.38877755511022,-0.151187549906947)
--(axis cs:0.396793587174348,-0.0449219332345373)
--(axis cs:0.404809619238477,-0.0668852594802519)
--(axis cs:0.412825651302605,-0.171330172483494)
--(axis cs:0.420841683366733,-0.266051834902371)
--(axis cs:0.428857715430861,-0.350190905043543)
--(axis cs:0.43687374749499,-0.423084203252673)
--(axis cs:0.444889779559118,-0.484224431178615)
--(axis cs:0.452905811623246,-0.533229574946476)
--(axis cs:0.460921843687375,-0.569819858257095)
--(axis cs:0.468937875751503,-0.593800782976768)
--(axis cs:0.476953907815631,-0.605051260211201)
--(axis cs:0.484969939879759,-0.603516173855602)
--(axis cs:0.492985971943888,-0.589202980964391)
--(axis cs:0.501002004008016,-0.56218217231749)
--(axis cs:0.509018036072144,-0.52259161695488)
--(axis cs:0.517034068136272,-0.470645017329032)
--(axis cs:0.525050100200401,-0.406644928674872)
--(axis cs:0.533066132264529,-0.331001073441564)
--(axis cs:0.541082164328657,-0.244255045584363)
--(axis cs:0.549098196392785,-0.147113005610336)
--(axis cs:0.557114228456914,-0.0404887054471163)
--(axis cs:0.565130260521042,-0.0712368084309369)
--(axis cs:0.57314629258517,-0.17531229228033)
--(axis cs:0.581162324649299,-0.269625794200387)
--(axis cs:0.589178356713427,-0.353326740082956)
--(axis cs:0.597194388777555,-0.425758884554135)
--(axis cs:0.605210420841683,-0.486420469761116)
--(axis cs:0.613226452905812,-0.534933966095148)
--(axis cs:0.62124248496994,-0.571023293123025)
--(axis cs:0.629258517034068,-0.5944970801978)
--(axis cs:0.637274549098196,-0.605236985319191)
--(axis cs:0.645290581162325,-0.603190425928904)
--(axis cs:0.653306613226453,-0.588367335380774)
--(axis cs:0.661322645290581,-0.560840776670701)
--(axis cs:0.669338677354709,-0.520751445103769)
--(axis cs:0.677354709418837,-0.468316294974163)
--(axis cs:0.685370741482966,-0.403841753730928)
--(axis cs:0.693386773547094,-0.327742267001632)
--(axis cs:0.701402805611222,-0.240565286218419)
--(axis cs:0.70941883767535,-0.143024323885943)
--(axis cs:0.717434869739479,-0.0360424515199686)
--(axis cs:0.725450901803607,-0.0755752658092473)
--(axis cs:0.733466933867735,-0.179281192075597)
--(axis cs:0.741482965931863,-0.273187314164854)
--(axis cs:0.749498997995992,-0.356451733182488)
--(axis cs:0.75751503006012,-0.428425047581577)
--(axis cs:0.765531062124248,-0.488610946022968)
--(axis cs:0.773547094188376,-0.536636280908056)
--(axis cs:0.781563126252505,-0.572228552595613)
--(axis cs:0.789579158316633,-0.59519938530438)
--(axis cs:0.797595190380761,-0.605433028533059)
--(axis cs:0.805611222444889,-0.602879249071657)
--(axis cs:0.813627254509018,-0.587550236402122)
--(axis cs:0.821643286573146,-0.559521360875246)
--(axis cs:0.829659318637274,-0.518935823720783)
--(axis cs:0.837675350701403,-0.466013441688492)
--(axis cs:0.845691382765531,-0.401064038688478)
--(axis cs:0.853707414829659,-0.3245061989365)
--(axis cs:0.861723446893787,-0.236892508259304)
--(axis cs:0.869739478957916,-0.13894292968132)
--(axis cs:0.877755511022044,-0.0315887195606518)
--(axis cs:0.885771543086172,-0.0799183976614465)
--(axis cs:0.8937875751503,-0.183288248800862)
--(axis cs:0.901803607214429,-0.276831954226413)
--(axis cs:0.909819639278557,-0.359715998078893)
--(axis cs:0.917835671342685,-0.431297159593436)
--(axis cs:0.925851703406813,-0.491083522334886)
--(axis cs:0.933867735470942,-0.538704846123738)
--(axis cs:0.94188376753507,-0.573890262944189)
--(axis cs:0.949899799599198,-0.596451897757402)
--(axis cs:0.957915831663327,-0.606273460518132)
--(axis cs:0.965931863727455,-0.603303181694267)
--(axis cs:0.973947895791583,-0.58755071725617)
--(axis cs:0.981963927855711,-0.559087862136986)
--(axis cs:0.98997995991984,-0.518053107227164)
--(axis cs:0.997995991983968,-0.464660274494625)
--(axis cs:1.0060120240481,-0.399211688885627)
--(axis cs:1.01402805611222,-0.322116619984659)
--(axis cs:1.02204408817635,-0.233916086810214)
--(axis cs:1.03006012024048,-0.135315620108831)
--(axis cs:1.03807615230461,-0.0272283064223655)
--(axis cs:1.04609218436874,-0.0846729111273445)
--(axis cs:1.05410821643287,-0.188468068987719)
--(axis cs:1.06212424849699,-0.282647090582782)
--(axis cs:1.07014028056112,-0.366379080118441)
--(axis cs:1.07815631262525,-0.43901276917147)
--(axis cs:1.08617234468938,-0.500037673106418)
--(axis cs:1.09418837675351,-0.549054116767891)
--(axis cs:1.10220440881763,-0.585750128282139)
--(axis cs:1.11022044088176,-0.609883802218725)
--(axis cs:1.11823647294589,-0.6212701474879)
--(axis cs:1.12625250501002,-0.619771731017009)
--(axis cs:1.13426853707415,-0.605292648473507)
--(axis cs:1.14228456913828,-0.577775525747164)
--(axis cs:1.1503006012024,-0.537201398333854)
--(axis cs:1.15831663326653,-0.483592443890319)
--(axis cs:1.16633266533066,-0.417017667142938)
--(axis cs:1.17434869739479,-0.33760176628394)
--(axis cs:1.18236472945892,-0.245537556922177)
--(axis cs:1.19038076152305,-0.141102506873053)
--(axis cs:1.19839679358717,-0.0246801604346658)
--(axis cs:1.2064128256513,-0.0986098100738303)
--(axis cs:1.21442885771543,-0.218583912173035)
--(axis cs:1.22244488977956,-0.334337873725461)
--(axis cs:1.23046092184369,-0.445438733578465)
--(axis cs:1.23847695390782,-0.551599919570591)
--(axis cs:1.24649298597194,-0.652650841908748)
--(axis cs:1.25450901803607,-0.748512796234271)
--(axis cs:1.2625250501002,-0.839179689328096)
--(axis cs:1.27054108216433,-0.924702508857895)
--(axis cs:1.27855711422846,-1.00517673875942)
--(axis cs:1.28657314629258,-1.08073211858263)
--(axis cs:1.29458917835671,-1.15152428618436)
--(axis cs:1.30260521042084,-1.21772794619199)
--(axis cs:1.31062124248497,-1.27953128321929)
--(axis cs:1.3186372745491,-1.3371313965648)
--(axis cs:1.32665330661323,-1.39073057729155)
--(axis cs:1.33466933867735,-1.44053328279)
--(axis cs:1.34268537074148,-1.4867436907116)
--(axis cs:1.35070140280561,-1.52956373535432)
--(axis cs:1.35871743486974,-1.56919154650295)
--(axis cs:1.36673346693387,-1.60582022435427)
--(axis cs:1.374749498998,-1.6396368952118)
--(axis cs:1.38276553106212,-1.67082200166613)
--(axis cs:1.39078156312625,-1.69954878839981)
--(axis cs:1.39879759519038,-1.72598295089166)
--(axis cs:1.40681362725451,-1.7502824193936)
--(axis cs:1.41482965931864,-1.77259725480796)
--(axis cs:1.42284569138277,-1.79306963666042)
--(axis cs:1.43086172344689,-1.81183392636492)
--(axis cs:1.43887775551102,-1.82901679151186)
--(axis cs:1.44689378757515,-1.844737379058)
--(axis cs:1.45490981963928,-1.85910752712148)
--(axis cs:1.46292585170341,-1.87223200664028)
--(axis cs:1.47094188376753,-1.88420878548069)
--(axis cs:1.47895791583166,-1.89512930871979)
--(axis cs:1.48697394789579,-1.90507878980187)
--(axis cs:1.49498997995992,-1.91413650810736)
--(axis cs:1.50300601202405,-1.92237610919555)
--(axis cs:1.51102204408818,-1.92986590460438)
--(axis cs:1.5190380761523,-1.93666916862856)
--(axis cs:1.52705410821643,-1.94284442996078)
--(axis cs:1.53507014028056,-1.94844575648159)
--(axis cs:1.54308617234469,-1.95352303182967)
--(axis cs:1.55110220440882,-1.95812222268254)
--(axis cs:1.55911823647295,-1.96228563593507)
--(axis cs:1.56713426853707,-1.96605216518411)
--(axis cs:1.5751503006012,-1.96945752611754)
--(axis cs:1.58316633266533,-1.97253448056738)
--(axis cs:1.59118236472946,-1.97531304912493)
--(axis cs:1.59919839679359,-1.97782071233149)
--(axis cs:1.60721442885772,-1.98008260055636)
--(axis cs:1.61523046092184,-1.98212167275411)
--(axis cs:1.62324649298597,-1.98395888436012)
--(axis cs:1.6312625250501,-1.98561334463627)
--(axis cs:1.63927855711423,-1.98710246382172)
--(axis cs:1.64729458917836,-1.98844209047564)
--(axis cs:1.65531062124248,-1.98964663942302)
--(axis cs:1.66332665330661,-1.99072921073114)
--(axis cs:1.67134268537074,-1.99170170015444)
--(axis cs:1.67935871743487,-1.99257490148977)
--(axis cs:1.687374749499,-1.99335860128453)
--(axis cs:1.69539078156313,-1.9940616663353)
--(axis cs:1.70340681362725,-1.99469212440804)
--(axis cs:1.71142284569138,-1.99525723860001)
--(axis cs:1.71943887775551,-1.99576357575194)
--(axis cs:1.72745490981964,-1.99621706930454)
--(axis cs:1.73547094188377,-1.99662307697811)
--(axis cs:1.7434869739479,-1.9969864336379)
--(axis cs:1.75150300601202,-1.99731149969054)
--(axis cs:1.75951903807615,-1.99760220533968)
--(axis cs:1.76753507014028,-1.99786209101138)
--(axis cs:1.77555110220441,-1.99809434424216)
--(axis cs:1.78356713426854,-1.99830183330531)
--(axis cs:1.79158316633267,-1.99848713783409)
--(axis cs:1.79959919839679,-1.99865257668394)
--(axis cs:1.80761523046092,-1.99880023325937)
--(axis cs:1.81563126252505,-1.99893197851635)
--(axis cs:1.82364729458918,-1.99904949183568)
--(axis cs:1.83166332665331,-1.99915427994899)
--(axis cs:1.83967935871743,-1.99924769408534)
--(axis cs:1.84769539078156,-1.99933094549404)
--(axis cs:1.85571142284569,-1.99940511948686)
--(axis cs:1.86372745490982,-1.99947118813191)
--(axis cs:1.87174348697395,-1.99953002172062)
--(axis cs:1.87975951903808,-1.99958239911953)
--(axis cs:1.8877755511022,-1.99962901710926)
--(axis cs:1.89579158316633,-1.99967049880435)
--(axis cs:1.90380761523046,-1.99970740124006)
--(axis cs:1.91182364729459,-1.99974022220425)
--(axis cs:1.91983967935872,-1.99976940638614)
--(axis cs:1.92785571142285,-1.99979535090704)
--(axis cs:1.93587174348697,-1.99981841029266)
--(axis cs:1.9438877755511,-1.99983890094089)
--(axis cs:1.95190380761523,-1.99985710513432)
--(axis cs:1.95991983967936,-1.99987327464211)
--(axis cs:1.96793587174349,-1.99988763395166)
--(axis cs:1.97595190380761,-1.99990038316685)
--(axis cs:1.98396793587174,-1.99991170060598)
--(axis cs:1.99198396793587,-1.99992174512965)
--(axis cs:2,-1.99993065822568)
--(axis cs:2,1.99993065822568)
--(axis cs:2,1.99993065822568)
--(axis cs:1.99198396793587,1.99992174512965)
--(axis cs:1.98396793587174,1.99991170060598)
--(axis cs:1.97595190380761,1.99990038316685)
--(axis cs:1.96793587174349,1.99988763395166)
--(axis cs:1.95991983967936,1.99987327464211)
--(axis cs:1.95190380761523,1.99985710513432)
--(axis cs:1.9438877755511,1.99983890094089)
--(axis cs:1.93587174348697,1.99981841029266)
--(axis cs:1.92785571142285,1.99979535090704)
--(axis cs:1.91983967935872,1.99976940638614)
--(axis cs:1.91182364729459,1.99974022220425)
--(axis cs:1.90380761523046,1.99970740124006)
--(axis cs:1.89579158316633,1.99967049880435)
--(axis cs:1.8877755511022,1.99962901710926)
--(axis cs:1.87975951903808,1.99958239911953)
--(axis cs:1.87174348697395,1.99953002172062)
--(axis cs:1.86372745490982,1.99947118813191)
--(axis cs:1.85571142284569,1.99940511948686)
--(axis cs:1.84769539078156,1.99933094549404)
--(axis cs:1.83967935871743,1.99924769408534)
--(axis cs:1.83166332665331,1.99915427994899)
--(axis cs:1.82364729458918,1.99904949183568)
--(axis cs:1.81563126252505,1.99893197851635)
--(axis cs:1.80761523046092,1.99880023325937)
--(axis cs:1.79959919839679,1.99865257668394)
--(axis cs:1.79158316633267,1.99848713783409)
--(axis cs:1.78356713426854,1.99830183330531)
--(axis cs:1.77555110220441,1.99809434424216)
--(axis cs:1.76753507014028,1.99786209101138)
--(axis cs:1.75951903807615,1.99760220533968)
--(axis cs:1.75150300601202,1.99731149969054)
--(axis cs:1.7434869739479,1.9969864336379)
--(axis cs:1.73547094188377,1.99662307697811)
--(axis cs:1.72745490981964,1.99621706930454)
--(axis cs:1.71943887775551,1.99576357575194)
--(axis cs:1.71142284569138,1.99525723860001)
--(axis cs:1.70340681362725,1.99469212440804)
--(axis cs:1.69539078156313,1.9940616663353)
--(axis cs:1.687374749499,1.99335860128453)
--(axis cs:1.67935871743487,1.99257490148977)
--(axis cs:1.67134268537074,1.99170170015444)
--(axis cs:1.66332665330661,1.99072921073114)
--(axis cs:1.65531062124248,1.98964663942302)
--(axis cs:1.64729458917836,1.98844209047564)
--(axis cs:1.63927855711423,1.98710246382172)
--(axis cs:1.6312625250501,1.98561334463627)
--(axis cs:1.62324649298597,1.98395888436012)
--(axis cs:1.61523046092184,1.98212167275411)
--(axis cs:1.60721442885772,1.98008260055636)
--(axis cs:1.59919839679359,1.97782071233149)
--(axis cs:1.59118236472946,1.97531304912493)
--(axis cs:1.58316633266533,1.97253448056738)
--(axis cs:1.5751503006012,1.96945752611754)
--(axis cs:1.56713426853707,1.96605216518411)
--(axis cs:1.55911823647295,1.96228563593507)
--(axis cs:1.55110220440882,1.95812222268254)
--(axis cs:1.54308617234469,1.95352303182967)
--(axis cs:1.53507014028056,1.94844575648159)
--(axis cs:1.52705410821643,1.94284442996078)
--(axis cs:1.5190380761523,1.93666916862856)
--(axis cs:1.51102204408818,1.92986590460438)
--(axis cs:1.50300601202405,1.92237610919555)
--(axis cs:1.49498997995992,1.91413650810736)
--(axis cs:1.48697394789579,1.90507878980187)
--(axis cs:1.47895791583166,1.89512930871979)
--(axis cs:1.47094188376753,1.88420878548069)
--(axis cs:1.46292585170341,1.87223200664028)
--(axis cs:1.45490981963928,1.85910752712148)
--(axis cs:1.44689378757515,1.844737379058)
--(axis cs:1.43887775551102,1.82901679151186)
--(axis cs:1.43086172344689,1.81183392636492)
--(axis cs:1.42284569138277,1.79306963666042)
--(axis cs:1.41482965931864,1.77259725480796)
--(axis cs:1.40681362725451,1.7502824193936)
--(axis cs:1.39879759519038,1.72598295089166)
--(axis cs:1.39078156312625,1.69954878839981)
--(axis cs:1.38276553106212,1.67082200166613)
--(axis cs:1.374749498998,1.6396368952118)
--(axis cs:1.36673346693387,1.60582022435427)
--(axis cs:1.35871743486974,1.56919154650295)
--(axis cs:1.35070140280561,1.52956373535432)
--(axis cs:1.34268537074148,1.4867436907116)
--(axis cs:1.33466933867735,1.44053328279)
--(axis cs:1.32665330661323,1.39073057729155)
--(axis cs:1.3186372745491,1.3371313965648)
--(axis cs:1.31062124248497,1.27953128321929)
--(axis cs:1.30260521042084,1.21772794619199)
--(axis cs:1.29458917835671,1.15152428618436)
--(axis cs:1.28657314629258,1.08073211858263)
--(axis cs:1.27855711422846,1.00517673875942)
--(axis cs:1.27054108216433,0.924702508857895)
--(axis cs:1.2625250501002,0.839179689328096)
--(axis cs:1.25450901803607,0.748512796234271)
--(axis cs:1.24649298597194,0.652650841908748)
--(axis cs:1.23847695390782,0.551599919570591)
--(axis cs:1.23046092184369,0.445438733578465)
--(axis cs:1.22244488977956,0.334337873725461)
--(axis cs:1.21442885771543,0.218583912173035)
--(axis cs:1.2064128256513,0.0986098100738303)
--(axis cs:1.19839679358717,0.0246801604346658)
--(axis cs:1.19038076152305,0.141102506873053)
--(axis cs:1.18236472945892,0.245537556922177)
--(axis cs:1.17434869739479,0.33760176628394)
--(axis cs:1.16633266533066,0.417017667142938)
--(axis cs:1.15831663326653,0.483592443890319)
--(axis cs:1.1503006012024,0.537201398333854)
--(axis cs:1.14228456913828,0.577775525747164)
--(axis cs:1.13426853707415,0.605292648473507)
--(axis cs:1.12625250501002,0.619771731017009)
--(axis cs:1.11823647294589,0.6212701474879)
--(axis cs:1.11022044088176,0.609883802218725)
--(axis cs:1.10220440881763,0.585750128282139)
--(axis cs:1.09418837675351,0.549054116767891)
--(axis cs:1.08617234468938,0.500037673106418)
--(axis cs:1.07815631262525,0.43901276917147)
--(axis cs:1.07014028056112,0.366379080118441)
--(axis cs:1.06212424849699,0.282647090582782)
--(axis cs:1.05410821643287,0.188468068987719)
--(axis cs:1.04609218436874,0.0846729111273445)
--(axis cs:1.03807615230461,0.0272283064223655)
--(axis cs:1.03006012024048,0.135315620108831)
--(axis cs:1.02204408817635,0.233916086810214)
--(axis cs:1.01402805611222,0.322116619984659)
--(axis cs:1.0060120240481,0.399211688885627)
--(axis cs:0.997995991983968,0.464660274494625)
--(axis cs:0.98997995991984,0.518053107227164)
--(axis cs:0.981963927855711,0.559087862136986)
--(axis cs:0.973947895791583,0.58755071725617)
--(axis cs:0.965931863727455,0.603303181694267)
--(axis cs:0.957915831663327,0.606273460518132)
--(axis cs:0.949899799599198,0.596451897757402)
--(axis cs:0.94188376753507,0.573890262944189)
--(axis cs:0.933867735470942,0.538704846123738)
--(axis cs:0.925851703406813,0.491083522334886)
--(axis cs:0.917835671342685,0.431297159593436)
--(axis cs:0.909819639278557,0.359715998078893)
--(axis cs:0.901803607214429,0.276831954226413)
--(axis cs:0.8937875751503,0.183288248800862)
--(axis cs:0.885771543086172,0.0799183976614465)
--(axis cs:0.877755511022044,0.0315887195606518)
--(axis cs:0.869739478957916,0.13894292968132)
--(axis cs:0.861723446893787,0.236892508259304)
--(axis cs:0.853707414829659,0.3245061989365)
--(axis cs:0.845691382765531,0.401064038688478)
--(axis cs:0.837675350701403,0.466013441688492)
--(axis cs:0.829659318637274,0.518935823720783)
--(axis cs:0.821643286573146,0.559521360875246)
--(axis cs:0.813627254509018,0.587550236402122)
--(axis cs:0.805611222444889,0.602879249071657)
--(axis cs:0.797595190380761,0.605433028533059)
--(axis cs:0.789579158316633,0.59519938530438)
--(axis cs:0.781563126252505,0.572228552595613)
--(axis cs:0.773547094188376,0.536636280908056)
--(axis cs:0.765531062124248,0.488610946022968)
--(axis cs:0.75751503006012,0.428425047581577)
--(axis cs:0.749498997995992,0.356451733182488)
--(axis cs:0.741482965931863,0.273187314164854)
--(axis cs:0.733466933867735,0.179281192075597)
--(axis cs:0.725450901803607,0.0755752658092473)
--(axis cs:0.717434869739479,0.0360424515199686)
--(axis cs:0.70941883767535,0.143024323885943)
--(axis cs:0.701402805611222,0.240565286218419)
--(axis cs:0.693386773547094,0.327742267001632)
--(axis cs:0.685370741482966,0.403841753730928)
--(axis cs:0.677354709418837,0.468316294974163)
--(axis cs:0.669338677354709,0.520751445103769)
--(axis cs:0.661322645290581,0.560840776670701)
--(axis cs:0.653306613226453,0.588367335380774)
--(axis cs:0.645290581162325,0.603190425928904)
--(axis cs:0.637274549098196,0.605236985319191)
--(axis cs:0.629258517034068,0.5944970801978)
--(axis cs:0.62124248496994,0.571023293123025)
--(axis cs:0.613226452905812,0.534933966095148)
--(axis cs:0.605210420841683,0.486420469761116)
--(axis cs:0.597194388777555,0.425758884554135)
--(axis cs:0.589178356713427,0.353326740082956)
--(axis cs:0.581162324649299,0.269625794200387)
--(axis cs:0.57314629258517,0.17531229228033)
--(axis cs:0.565130260521042,0.0712368084309369)
--(axis cs:0.557114228456914,0.0404887054471163)
--(axis cs:0.549098196392785,0.147113005610336)
--(axis cs:0.541082164328657,0.244255045584363)
--(axis cs:0.533066132264529,0.331001073441564)
--(axis cs:0.525050100200401,0.406644928674872)
--(axis cs:0.517034068136272,0.470645017329032)
--(axis cs:0.509018036072144,0.52259161695488)
--(axis cs:0.501002004008016,0.56218217231749)
--(axis cs:0.492985971943888,0.589202980964391)
--(axis cs:0.484969939879759,0.603516173855602)
--(axis cs:0.476953907815631,0.605051260211201)
--(axis cs:0.468937875751503,0.593800782976768)
--(axis cs:0.460921843687375,0.569819858257095)
--(axis cs:0.452905811623246,0.533229574946476)
--(axis cs:0.444889779559118,0.484224431178615)
--(axis cs:0.43687374749499,0.423084203252673)
--(axis cs:0.428857715430861,0.350190905043543)
--(axis cs:0.420841683366733,0.266051834902371)
--(axis cs:0.412825651302605,0.171330172483494)
--(axis cs:0.404809619238477,0.0668852594802519)
--(axis cs:0.396793587174348,0.0449219332345373)
--(axis cs:0.38877755511022,0.151187549906947)
--(axis cs:0.380761523046092,0.247929723548233)
--(axis cs:0.372745490981964,0.334243988114593)
--(axis cs:0.364729458917835,0.409431511472709)
--(axis cs:0.356713426853707,0.472956540922089)
--(axis cs:0.348697394789579,0.52441406668485)
--(axis cs:0.340681362725451,0.563505399899777)
--(axis cs:0.332665330661322,0.590020088164551)
--(axis cs:0.324649298597194,0.60382309065563)
--(axis cs:0.316633266533066,0.60484649444324)
--(axis cs:0.308617234468938,0.593085328244198)
--(axis cs:0.300601202404809,0.568597255385992)
--(axis cs:0.292585170340681,0.531506130135631)
--(axis cs:0.284569138276553,0.482009602272105)
--(axis cs:0.276553106212424,0.420391175035062)
--(axis cs:0.268537074148296,0.347037386281086)
--(axis cs:0.260521042084168,0.262461125633605)
--(axis cs:0.25250501002004,0.167332572294641)
--(axis cs:0.244488977955912,0.062519920288791)
--(axis cs:0.236472945891784,0.0493417610841916)
--(axis cs:0.228456913827655,0.155246873073151)
--(axis cs:0.220440881763527,0.251587763972438)
--(axis cs:0.212424849699399,0.337469167006747)
--(axis cs:0.204408817635271,0.412199512836463)
--(axis cs:0.196392785571142,0.475248840228338)
--(axis cs:0.188376753507014,0.526216814535905)
--(axis cs:0.180360721442886,0.564808585553774)
--(axis cs:0.172344689378757,0.590816931378438)
--(axis cs:0.164328657314629,0.604109626918826)
--(axis cs:0.156312625250501,0.604621331005434)
--(axis cs:0.148296593186373,0.59234955810812)
--(axis cs:0.140280561122244,0.567354524823988)
--(axis cs:0.132264529058116,0.529762863212781)
--(axis cs:0.124248496993988,0.479775394145818)
--(axis cs:0.11623246492986,0.417679375347801)
--(axis cs:0.108216432865731,0.34386590590967)
--(axis cs:0.100200400801603,0.25885351604097)
--(axis cs:0.0921843687374748,0.163319449291765)
--(axis cs:0.0841683366733466,0.0581408373448416)
--(axis cs:0.0761523046092183,0.0537480903038294)
--(axis cs:0.06813627254509,0.15929086171798)
--(axis cs:0.0601202404809618,0.255229045824188)
--(axis cs:0.0521042084168335,0.340676487011178)
--(axis cs:0.0440881763527052,0.414948811921068)
--(axis cs:0.036072144288577,0.477521799989266)
--(axis cs:0.0280561122244487,0.527999753337609)
--(axis cs:0.0200400801603204,0.566091632035297)
--(axis cs:0.0120240480961922,0.591593424600129)
--(axis cs:0.00400801603206391,0.604375708782659)
--(axis cs:-0.00400801603206435,0.604375708782658)
--(axis cs:-0.0120240480961926,0.591593424600127)
--(axis cs:-0.0200400801603209,0.566091632035295)
--(axis cs:-0.0280561122244491,0.527999753337606)
--(axis cs:-0.0360721442885774,0.477521799989263)
--(axis cs:-0.0440881763527057,0.414948811921065)
--(axis cs:-0.0521042084168337,0.340676487011177)
--(axis cs:-0.060120240480962,0.25522904582419)
--(axis cs:-0.0681362725450902,0.159290861717976)
--(axis cs:-0.0761523046092185,0.053748090303817)
--(axis cs:-0.0841683366733468,0.0581408373448607)
--(axis cs:-0.092184368737475,0.163319449291777)
--(axis cs:-0.100200400801603,0.258853516040977)
--(axis cs:-0.108216432865732,0.343865905909676)
--(axis cs:-0.11623246492986,0.417679375347807)
--(axis cs:-0.124248496993988,0.479775394145823)
--(axis cs:-0.132264529058116,0.529762863212783)
--(axis cs:-0.140280561122245,0.567354524823991)
--(axis cs:-0.148296593186373,0.592349558108122)
--(axis cs:-0.156312625250501,0.604621331005434)
--(axis cs:-0.164328657314629,0.604109626918826)
--(axis cs:-0.172344689378758,0.590816931378437)
--(axis cs:-0.180360721442886,0.564808585553776)
--(axis cs:-0.188376753507014,0.526216814535904)
--(axis cs:-0.196392785571142,0.475248840228337)
--(axis cs:-0.204408817635271,0.412199512836461)
--(axis cs:-0.212424849699399,0.337469167006743)
--(axis cs:-0.220440881763527,0.251587763972435)
--(axis cs:-0.228456913827656,0.155246873073152)
--(axis cs:-0.236472945891784,0.0493417610842051)
--(axis cs:-0.244488977955912,0.0625199202887839)
--(axis cs:-0.25250501002004,0.167332572294647)
--(axis cs:-0.260521042084168,0.262461125633607)
--(axis cs:-0.268537074148297,0.347037386281093)
--(axis cs:-0.276553106212425,0.420391175035066)
--(axis cs:-0.284569138276553,0.482009602272109)
--(axis cs:-0.292585170340681,0.531506130135634)
--(axis cs:-0.30060120240481,0.568597255385993)
--(axis cs:-0.308617234468938,0.593085328244201)
--(axis cs:-0.316633266533066,0.60484649444324)
--(axis cs:-0.324649298597194,0.603823090655631)
--(axis cs:-0.332665330661323,0.590020088164548)
--(axis cs:-0.340681362725451,0.563505399899775)
--(axis cs:-0.348697394789579,0.524414066684845)
--(axis cs:-0.356713426853708,0.472956540922091)
--(axis cs:-0.364729458917836,0.409431511472711)
--(axis cs:-0.372745490981964,0.334243988114589)
--(axis cs:-0.380761523046092,0.247929723548229)
--(axis cs:-0.388777555110221,0.151187549906938)
--(axis cs:-0.396793587174349,0.0449219332345472)
--(axis cs:-0.404809619238477,0.0668852594802486)
--(axis cs:-0.412825651302605,0.171330172483488)
--(axis cs:-0.420841683366734,0.266051834902366)
--(axis cs:-0.428857715430862,0.35019090504355)
--(axis cs:-0.43687374749499,0.423084203252678)
--(axis cs:-0.444889779559118,0.484224431178616)
--(axis cs:-0.452905811623247,0.533229574946474)
--(axis cs:-0.460921843687375,0.569819858257091)
--(axis cs:-0.468937875751503,0.593800782976762)
--(axis cs:-0.476953907815631,0.605051260211197)
--(axis cs:-0.48496993987976,0.603516173855598)
--(axis cs:-0.492985971943888,0.589202980964385)
--(axis cs:-0.501002004008016,0.562182172317487)
--(axis cs:-0.509018036072144,0.522591616954878)
--(axis cs:-0.517034068136273,0.47064501732902)
--(axis cs:-0.525050100200401,0.406644928674857)
--(axis cs:-0.533066132264529,0.331001073441557)
--(axis cs:-0.541082164328657,0.244255045584329)
--(axis cs:-0.549098196392786,0.14711300561037)
--(axis cs:-0.557114228456914,0.0404887054470944)
--(axis cs:-0.565130260521042,0.0712368084310242)
--(axis cs:-0.57314629258517,0.17531229228041)
--(axis cs:-0.581162324649299,0.269625794200364)
--(axis cs:-0.589178356713427,0.353326740082986)
--(axis cs:-0.597194388777555,0.425758884554126)
--(axis cs:-0.605210420841684,0.486420469761106)
--(axis cs:-0.613226452905812,0.53493396609514)
--(axis cs:-0.62124248496994,0.571023293123026)
--(axis cs:-0.629258517034068,0.5944970801978)
--(axis cs:-0.637274549098197,0.605236985319183)
--(axis cs:-0.645290581162325,0.603190425928908)
--(axis cs:-0.653306613226453,0.588367335380766)
--(axis cs:-0.661322645290581,0.560840776670709)
--(axis cs:-0.669338677354709,0.520751445103771)
--(axis cs:-0.677354709418838,0.468316294974153)
--(axis cs:-0.685370741482966,0.403841753730947)
--(axis cs:-0.693386773547094,0.327742267001613)
--(axis cs:-0.701402805611222,0.240565286218463)
--(axis cs:-0.709418837675351,0.143024323885821)
--(axis cs:-0.717434869739479,0.0360424515202644)
--(axis cs:-0.725450901803607,0.0755752658091092)
--(axis cs:-0.733466933867736,0.179281192075704)
--(axis cs:-0.741482965931864,0.273187314164825)
--(axis cs:-0.749498997995992,0.356451733182526)
--(axis cs:-0.75751503006012,0.428425047581589)
--(axis cs:-0.765531062124249,0.488610946022957)
--(axis cs:-0.773547094188377,0.53663628090808)
--(axis cs:-0.781563126252505,0.572228552595609)
--(axis cs:-0.789579158316633,0.595199385304376)
--(axis cs:-0.797595190380762,0.605433028533051)
--(axis cs:-0.80561122244489,0.602879249071667)
--(axis cs:-0.813627254509018,0.587550236402123)
--(axis cs:-0.821643286573146,0.559521360875255)
--(axis cs:-0.829659318637275,0.51893582372077)
--(axis cs:-0.837675350701403,0.466013441688498)
--(axis cs:-0.845691382765531,0.401064038688482)
--(axis cs:-0.85370741482966,0.324506198936506)
--(axis cs:-0.861723446893788,0.236892508259305)
--(axis cs:-0.869739478957916,0.138942929681327)
--(axis cs:-0.877755511022044,0.0315887195606448)
--(axis cs:-0.885771543086172,0.0799183976614409)
--(axis cs:-0.893787575150301,0.183288248800856)
--(axis cs:-0.901803607214429,0.276831954226472)
--(axis cs:-0.909819639278557,0.359715998078878)
--(axis cs:-0.917835671342685,0.431297159593466)
--(axis cs:-0.925851703406814,0.491083522334879)
--(axis cs:-0.933867735470942,0.538704846123729)
--(axis cs:-0.94188376753507,0.573890262944187)
--(axis cs:-0.949899799599198,0.596451897757391)
--(axis cs:-0.957915831663327,0.60627346051812)
--(axis cs:-0.965931863727455,0.603303181694274)
--(axis cs:-0.973947895791583,0.587550717256146)
--(axis cs:-0.981963927855712,0.55908786213699)
--(axis cs:-0.98997995991984,0.518053107227143)
--(axis cs:-0.997995991983968,0.464660274494629)
--(axis cs:-1.0060120240481,0.399211688885638)
--(axis cs:-1.01402805611222,0.322116619984661)
--(axis cs:-1.02204408817635,0.233916086810217)
--(axis cs:-1.03006012024048,0.135315620108692)
--(axis cs:-1.03807615230461,0.0272283064216153)
--(axis cs:-1.04609218436874,0.0846729111275779)
--(axis cs:-1.05410821643287,0.188468068987618)
--(axis cs:-1.06212424849699,0.282647090582719)
--(axis cs:-1.07014028056112,0.366379080118395)
--(axis cs:-1.07815631262525,0.439012769171468)
--(axis cs:-1.08617234468938,0.50003767310639)
--(axis cs:-1.09418837675351,0.549054116767856)
--(axis cs:-1.10220440881764,0.585750128282127)
--(axis cs:-1.11022044088176,0.609883802218721)
--(axis cs:-1.11823647294589,0.621270147487911)
--(axis cs:-1.12625250501002,0.619771731016994)
--(axis cs:-1.13426853707415,0.60529264847351)
--(axis cs:-1.14228456913828,0.577775525747196)
--(axis cs:-1.1503006012024,0.537201398333845)
--(axis cs:-1.15831663326653,0.48359244389026)
--(axis cs:-1.16633266533066,0.417017667142879)
--(axis cs:-1.17434869739479,0.337601766283848)
--(axis cs:-1.18236472945892,0.245537556922167)
--(axis cs:-1.19038076152305,0.141102506873312)
--(axis cs:-1.19839679358717,0.0246801604346478)
--(axis cs:-1.2064128256513,0.0986098100742446)
--(axis cs:-1.21442885771543,0.21858391217321)
--(axis cs:-1.22244488977956,0.334337873725573)
--(axis cs:-1.23046092184369,0.445438733578464)
--(axis cs:-1.23847695390782,0.551599919570537)
--(axis cs:-1.24649298597194,0.652650841908702)
--(axis cs:-1.25450901803607,0.748512796234234)
--(axis cs:-1.2625250501002,0.839179689328125)
--(axis cs:-1.27054108216433,0.92470250885792)
--(axis cs:-1.27855711422846,1.00517673875942)
--(axis cs:-1.28657314629259,1.08073211858265)
--(axis cs:-1.29458917835671,1.15152428618438)
--(axis cs:-1.30260521042084,1.21772794619198)
--(axis cs:-1.31062124248497,1.27953128321928)
--(axis cs:-1.3186372745491,1.33713139656479)
--(axis cs:-1.32665330661323,1.39073057729156)
--(axis cs:-1.33466933867735,1.44053328279)
--(axis cs:-1.34268537074148,1.4867436907116)
--(axis cs:-1.35070140280561,1.52956373535432)
--(axis cs:-1.35871743486974,1.56919154650295)
--(axis cs:-1.36673346693387,1.60582022435426)
--(axis cs:-1.374749498998,1.6396368952118)
--(axis cs:-1.38276553106212,1.67082200166614)
--(axis cs:-1.39078156312625,1.69954878839982)
--(axis cs:-1.39879759519038,1.72598295089167)
--(axis cs:-1.40681362725451,1.7502824193936)
--(axis cs:-1.41482965931864,1.77259725480797)
--(axis cs:-1.42284569138277,1.79306963666042)
--(axis cs:-1.43086172344689,1.81183392636492)
--(axis cs:-1.43887775551102,1.82901679151186)
--(axis cs:-1.44689378757515,1.844737379058)
--(axis cs:-1.45490981963928,1.85910752712148)
--(axis cs:-1.46292585170341,1.87223200664028)
--(axis cs:-1.47094188376753,1.88420878548069)
--(axis cs:-1.47895791583166,1.89512930871979)
--(axis cs:-1.48697394789579,1.90507878980187)
--(axis cs:-1.49498997995992,1.91413650810736)
--(axis cs:-1.50300601202405,1.92237610919555)
--(axis cs:-1.51102204408818,1.92986590460438)
--(axis cs:-1.5190380761523,1.93666916862856)
--(axis cs:-1.52705410821643,1.94284442996078)
--(axis cs:-1.53507014028056,1.94844575648159)
--(axis cs:-1.54308617234469,1.95352303182967)
--(axis cs:-1.55110220440882,1.95812222268254)
--(axis cs:-1.55911823647295,1.96228563593507)
--(axis cs:-1.56713426853707,1.96605216518411)
--(axis cs:-1.5751503006012,1.96945752611754)
--(axis cs:-1.58316633266533,1.97253448056738)
--(axis cs:-1.59118236472946,1.97531304912493)
--(axis cs:-1.59919839679359,1.97782071233149)
--(axis cs:-1.60721442885772,1.98008260055636)
--(axis cs:-1.61523046092184,1.98212167275411)
--(axis cs:-1.62324649298597,1.98395888436012)
--(axis cs:-1.6312625250501,1.98561334463627)
--(axis cs:-1.63927855711423,1.98710246382172)
--(axis cs:-1.64729458917836,1.98844209047564)
--(axis cs:-1.65531062124249,1.98964663942302)
--(axis cs:-1.66332665330661,1.99072921073114)
--(axis cs:-1.67134268537074,1.99170170015444)
--(axis cs:-1.67935871743487,1.99257490148977)
--(axis cs:-1.687374749499,1.99335860128453)
--(axis cs:-1.69539078156313,1.9940616663353)
--(axis cs:-1.70340681362725,1.99469212440804)
--(axis cs:-1.71142284569138,1.99525723860001)
--(axis cs:-1.71943887775551,1.99576357575194)
--(axis cs:-1.72745490981964,1.99621706930454)
--(axis cs:-1.73547094188377,1.99662307697811)
--(axis cs:-1.7434869739479,1.9969864336379)
--(axis cs:-1.75150300601202,1.99731149969054)
--(axis cs:-1.75951903807615,1.99760220533968)
--(axis cs:-1.76753507014028,1.99786209101138)
--(axis cs:-1.77555110220441,1.99809434424216)
--(axis cs:-1.78356713426854,1.99830183330531)
--(axis cs:-1.79158316633267,1.99848713783409)
--(axis cs:-1.79959919839679,1.99865257668394)
--(axis cs:-1.80761523046092,1.99880023325937)
--(axis cs:-1.81563126252505,1.99893197851635)
--(axis cs:-1.82364729458918,1.99904949183568)
--(axis cs:-1.83166332665331,1.99915427994899)
--(axis cs:-1.83967935871743,1.99924769408534)
--(axis cs:-1.84769539078156,1.99933094549404)
--(axis cs:-1.85571142284569,1.99940511948686)
--(axis cs:-1.86372745490982,1.99947118813191)
--(axis cs:-1.87174348697395,1.99953002172062)
--(axis cs:-1.87975951903808,1.99958239911953)
--(axis cs:-1.8877755511022,1.99962901710926)
--(axis cs:-1.89579158316633,1.99967049880435)
--(axis cs:-1.90380761523046,1.99970740124006)
--(axis cs:-1.91182364729459,1.99974022220425)
--(axis cs:-1.91983967935872,1.99976940638614)
--(axis cs:-1.92785571142285,1.99979535090704)
--(axis cs:-1.93587174348697,1.99981841029266)
--(axis cs:-1.9438877755511,1.99983890094089)
--(axis cs:-1.95190380761523,1.99985710513432)
--(axis cs:-1.95991983967936,1.99987327464211)
--(axis cs:-1.96793587174349,1.99988763395166)
--(axis cs:-1.97595190380762,1.99990038316685)
--(axis cs:-1.98396793587174,1.99991170060598)
--(axis cs:-1.99198396793587,1.99992174512965)
--(axis cs:-2,1.99993065822568)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.374016840206039
-1.99198396793587 0.309646896112235
-1.98396793587174 0.205004380781089
-1.97595190380762 0.117411492050007
-1.96793587174349 0.015799869871723
-1.95991983967936 -0.127643364383635
-1.95190380761523 -0.276675618237669
-1.9438877755511 -0.421147269468221
-1.93587174348697 -0.59428429582121
-1.92785571142285 -0.806970581198641
-1.91983967935872 -1.02841959245851
-1.91182364729459 -1.1864601705478
-1.90380761523046 -1.31421630461655
-1.89579158316633 -1.4362453133662
-1.8877755511022 -1.56767586615093
-1.87975951903808 -1.69045592263322
-1.87174348697395 -1.83126940597543
-1.86372745490982 -1.95781136821519
-1.85571142284569 -2.02631071442169
-1.84769539078156 -2.03106377031282
-1.83967935871743 -1.99561886741144
-1.83166332665331 -2.00754053776642
-1.82364729458918 -2.03103678848586
-1.81563126252505 -2.05999531514527
-1.80761523046092 -2.04859701112008
-1.79959919839679 -2.02180858522274
-1.79158316633267 -2.01365453721265
-1.78356713426854 -2.0247778902072
-1.77555110220441 -2.0378619673221
-1.76753507014028 -2.03838411065349
-1.75951903807615 -1.99366964781779
-1.75150300601202 -1.92054186628637
-1.7434869739479 -1.85141160922669
-1.73547094188377 -1.76351451845414
-1.72745490981964 -1.64208516803752
-1.71943887775551 -1.52784515192489
-1.71142284569138 -1.42601260923151
-1.70340681362725 -1.33767727661394
-1.69539078156313 -1.19557631614646
-1.687374749499 -1.08534482834694
-1.67935871743487 -0.991727475486855
-1.67134268537074 -0.865467330505629
-1.66332665330661 -0.750851821712409
-1.65531062124249 -0.660205769952256
-1.64729458917836 -0.574918333777637
-1.63927855711423 -0.5126104491882
-1.6312625250501 -0.474424488139809
-1.62324649298597 -0.394886620351578
-1.61523046092184 -0.279241138234733
-1.60721442885772 -0.217187589061518
-1.59919839679359 -0.206308938469785
-1.59118236472946 -0.201546225634019
-1.58316633266533 -0.265545538068882
-1.5751503006012 -0.372225503271615
-1.56713426853707 -0.50474571707644
-1.55911823647295 -0.632241963615801
-1.55110220440882 -0.737530494656763
-1.54308617234469 -0.777655377861666
-1.53507014028056 -0.775121460081295
-1.52705410821643 -0.776401148622971
-1.5190380761523 -0.776908313015879
-1.51102204408818 -0.754447498437487
-1.50300601202405 -0.742424790627111
-1.49498997995992 -0.73304081170995
-1.48697394789579 -0.724558692974653
-1.47895791583166 -0.73358506118423
-1.47094188376753 -0.747192071961194
-1.46292585170341 -0.6887706620034
-1.45490981963928 -0.599557512918589
-1.44689378757515 -0.490984488902589
-1.43887775551102 -0.374274276145445
-1.43086172344689 -0.296948924380804
-1.42284569138277 -0.288350932761084
-1.41482965931864 -0.248188931598994
-1.40681362725451 -0.222365987936494
-1.39879759519038 -0.224021352724294
-1.39078156312625 -0.263438347132237
-1.38276553106212 -0.314032936151832
-1.374749498998 -0.3820016482949
-1.36673346693387 -0.454101552229358
-1.35871743486974 -0.535028591268491
-1.35070140280561 -0.61137163869652
-1.34268537074148 -0.698492222149207
-1.33466933867735 -0.79463334401351
-1.32665330661323 -0.863575142383853
-1.3186372745491 -0.894942858101018
-1.31062124248497 -0.921150876318289
-1.30260521042084 -0.954686070195748
-1.29458917835671 -0.962483943599843
-1.28657314629259 -0.946660040713078
-1.27855711422846 -0.888724134617829
-1.27054108216433 -0.797997322582035
-1.2625250501002 -0.693994264769029
-1.25450901803607 -0.588787837732971
-1.24649298597194 -0.485924096742336
-1.23847695390782 -0.395908028606884
-1.23046092184369 -0.297501312885278
-1.22244488977956 -0.170248993908596
-1.21442885771543 -0.0895654743619312
-1.2064128256513 -0.0353989808628987
-1.19839679358717 0.00487981309391749
-1.19038076152305 0.00917377273837279
-1.18236472945892 0.00612520864904756
-1.17434869739479 0.00865122096132634
-1.16633266533066 -0.0132188427493841
-1.15831663326653 -0.0585214191349989
-1.1503006012024 -0.0378318966974779
-1.14228456913828 -0.00526842474850347
-1.13426853707415 0.0474813053082549
-1.12625250501002 0.0744515276776825
-1.11823647294589 0.0709148736121398
-1.11022044088176 0.0240268995318283
-1.10220440881764 -0.0447828616665578
-1.09418837675351 -0.109012025018301
-1.08617234468938 -0.11109746023605
-1.07815631262525 -0.0825796797901691
-1.07014028056112 -0.0444483792462382
-1.06212424849699 -0.0307857986012284
-1.05410821643287 -0.0142305268547173
-1.04609218436874 0.0144752030282166
-1.03807615230461 -0.0127582654755836
-1.03006012024048 -0.0621378480788402
-1.02204408817635 -0.0759901958749935
-1.01402805611222 -0.0852144324678719
-1.0060120240481 -0.0889084621276875
-0.997995991983968 -0.0786955490161955
-0.98997995991984 -0.0609502914536289
-0.981963927855712 -0.0557296544114324
-0.973947895791583 -0.0557266988374671
-0.965931863727455 -0.0730549275349899
-0.957915831663327 -0.0803115662193823
-0.949899799599198 -0.089241393912423
-0.94188376753507 -0.0989676457542807
-0.933867735470942 -0.09158926697714
-0.925851703406814 -0.0887775796974566
-0.917835671342685 -0.113206925289097
-0.909819639278557 -0.114021788903624
-0.901803607214429 -0.0536924974504021
-0.893787575150301 -0.0134276282399884
-0.885771543086172 -0.00341519295833187
-0.877755511022044 -0.000816138301359242
-0.869739478957916 0.00534620409141342
-0.861723446893788 0.0186313592575787
-0.85370741482966 0.0195906572631422
-0.845691382765531 0.0056052551225669
-0.837675350701403 0.005969125754988
-0.829659318637275 0.0554390756330175
-0.821643286573146 0.139906678620331
-0.813627254509018 0.221081900315135
-0.80561122244489 0.261104988348543
-0.797595190380762 0.258225510590289
-0.789579158316633 0.206567472781264
-0.781563126252505 0.187543614051747
-0.773547094188377 0.180661726827345
-0.765531062124249 0.207792772105711
-0.75751503006012 0.218174103330654
-0.749498997995992 0.176307298347349
-0.741482965931864 0.135509953725186
-0.733466933867736 0.0761788043788902
-0.725450901803607 0.0152719548494783
-0.717434869739479 -0.0084553130650539
-0.709418837675351 -0.0186414919825284
-0.701402805611222 -0.0223654679560732
-0.693386773547094 0.00270454010049823
-0.685370741482966 0.0324736344946112
-0.677354709418838 0.0304136325297027
-0.669338677354709 -0.00178209008328245
-0.661322645290581 -0.0416595756314074
-0.653306613226453 -0.0473070287593781
-0.645290581162325 -0.0830737120847238
-0.637274549098197 -0.141152772648818
-0.629258517034068 -0.180375534717311
-0.62124248496994 -0.214644326823332
-0.613226452905812 -0.249836199099649
-0.605210420841684 -0.278273968383835
-0.597194388777555 -0.260965566022685
-0.589178356713427 -0.176184311729358
-0.581162324649299 -0.128462886884256
-0.57314629258517 -0.0658213335066594
-0.565130260521042 -0.0230599998282856
-0.557114228456914 0.00336346305778289
-0.549098196392786 0.00609277567058277
-0.541082164328657 -0.00325508931919875
-0.533066132264529 0.0169895049164072
-0.525050100200401 0.0804336227796904
-0.517034068136273 0.135103350347656
-0.509018036072144 0.184292987155353
-0.501002004008016 0.223972725054339
-0.492985971943888 0.249852026274967
-0.48496993987976 0.283639026153691
-0.476953907815631 0.330732315038791
-0.468937875751503 0.337745881361208
-0.460921843687375 0.323712490859474
-0.452905811623247 0.303653397941658
-0.444889779559118 0.284260413487589
-0.43687374749499 0.260525968626348
-0.428857715430862 0.211563242715673
-0.420841683366734 0.134427333038975
-0.412825651302605 0.0544415232456558
-0.404809619238477 0.0141523549690791
-0.396793587174349 -0.00978547894630678
-0.388777555110221 -0.0200954662700866
-0.380761523046092 -0.0246000766688735
-0.372745490981964 -0.0348083309902404
-0.364729458917836 -0.0401806225271844
-0.356713426853708 -0.0599336640005103
-0.348697394789579 -0.0662803343013613
-0.340681362725451 -0.0727703592609769
-0.332665330661323 -0.09270074738767
-0.324649298597194 -0.0998739494193921
-0.316633266533066 -0.0884414870194575
-0.308617234468938 -0.0673864587296234
-0.30060120240481 -0.0338943288276634
-0.292585170340681 0.0183276378238536
-0.284569138276553 0.0624633095039461
-0.276553106212425 0.0702757863194196
-0.268537074148297 0.0927023150029072
-0.260521042084168 0.100445152705204
-0.25250501002004 0.0739254572734204
-0.244488977955912 0.0260995381671736
-0.236472945891784 -0.00844357526359479
-0.228456913827656 -0.0295625378152861
-0.220440881763527 0.0167444963463403
-0.212424849699399 0.0822522076515061
-0.204408817635271 0.109655466100936
-0.196392785571142 0.162299069804319
-0.188376753507014 0.20628483986149
-0.180360721442886 0.238606571179074
-0.172344689378758 0.281264483457036
-0.164328657314629 0.313264133980012
-0.156312625250501 0.342298078977424
-0.148296593186373 0.315552227925853
-0.140280561122245 0.290779064071755
-0.132264529058116 0.261952211784142
-0.124248496993988 0.225552293150236
-0.11623246492986 0.198365046888805
-0.108216432865732 0.143429909097808
-0.100200400801603 0.0828274180586235
-0.092184368737475 0.0338601360493632
-0.0841683366733468 0.00678915125206968
-0.0761523046092185 -0.0120393579655725
-0.0681362725450902 -0.0388889718829523
-0.060120240480962 -0.113609041931017
-0.0521042084168337 -0.184113571847311
-0.0440881763527057 -0.249724752081573
-0.0360721442885774 -0.2987016762234
-0.0280561122244491 -0.346614934679053
-0.0200400801603209 -0.383527669552473
-0.0120240480961926 -0.40732089320721
-0.00400801603206435 -0.366468160140963
0.00400801603206391 -0.365015225797149
0.0120240480961922 -0.395045744871661
0.0200400801603204 -0.406875513013794
0.0280561122244487 -0.402147809365062
0.036072144288577 -0.354462669107464
0.0440881763527052 -0.289465537077664
0.0521042084168335 -0.253395998967449
0.0601202404809618 -0.174817336551061
0.06813627254509 -0.100666331764337
0.0761523046092183 -0.0197850377667509
0.0841683366733466 0.00705433054761049
0.0921843687374748 0.0089348227917064
0.100200400801603 0.00331824710726567
0.108216432865731 0.0136542457919643
0.11623246492986 0.0438019071351226
0.124248496993988 0.00613971916873404
0.132264529058116 -0.0158984961696618
0.140280561122244 -0.0551842239813069
0.148296593186373 -0.0688971108235514
0.156312625250501 -0.147535252527359
0.164328657314629 -0.178711255438908
0.172344689378757 -0.166219108979267
0.180360721442886 -0.117045581832686
0.188376753507014 -0.0731789136738166
0.196392785571142 -0.0356852108379813
0.204408817635271 -0.00554566460645237
0.212424849699399 0.0330392150325658
0.220440881763527 0.0301803925620561
0.228456913827655 0.00972880586255574
0.236472945891784 0.00262519634322871
0.244488977955912 -0.00134849924428523
0.25250501002004 -0.0133430090766412
0.260521042084168 -0.04089223883804
0.268537074148296 -0.0827829495618393
0.276553106212424 -0.110553364821718
0.284569138276553 -0.118064691835266
0.292585170340681 -0.0896489989825836
0.300601202404809 -0.0546499998711391
0.308617234468938 -0.0112091120637576
0.316633266533066 0.0620726385276117
0.324649298597194 0.114570738365876
0.332665330661322 0.159351716819462
0.340681362725451 0.233007989869527
0.348697394789579 0.265267178260249
0.356713426853707 0.285458307555642
0.364729458917835 0.282073456939001
0.372745490981964 0.243116012947151
0.380761523046092 0.18334173399188
0.38877755511022 0.119348840207805
0.396793587174348 0.0337036148079014
0.404809619238477 -0.0365051816386321
0.412825651302605 -0.0986362441949846
0.420841683366733 -0.0763209349991348
0.428857715430861 -0.0293765594648792
0.43687374749499 -0.0151667718393656
0.444889779559118 -0.050734246466508
0.452905811623246 -0.102633333650291
0.460921843687375 -0.174232685964039
0.468937875751503 -0.224558582428217
0.476953907815631 -0.24563199978186
0.484969939879759 -0.242799601614916
0.492985971943888 -0.259420727576722
0.501002004008016 -0.274284323260082
0.509018036072144 -0.263962926265154
0.517034068136272 -0.281624962560236
0.525050100200401 -0.288783926913093
0.533066132264529 -0.276280170276126
0.541082164328657 -0.235401658912941
0.549098196392785 -0.151917035851771
0.557114228456914 -0.0340158630788654
0.565130260521042 0.0380468184572803
0.57314629258517 0.0994152575132858
0.581162324649299 0.154083814696479
0.589178356713427 0.191111610493513
0.597194388777555 0.221243829662388
0.605210420841683 0.264018674649171
0.613226452905812 0.260327157523634
0.62124248496994 0.239548487080562
0.629258517034068 0.208720135140744
0.637274549098196 0.153450095132622
0.645290581162325 0.0611503654454334
0.653306613226453 0.00681863549633414
0.661322645290581 -0.0526527212047011
0.669338677354709 -0.0941560802255714
0.677354709418837 -0.134772237748518
0.685370741482966 -0.132775989262651
0.693386773547094 -0.115297387517402
0.701402805611222 -0.0820310418162238
0.70941883767535 -0.0635665388526672
0.717434869739479 -0.0162584121870937
0.725450901803607 0.0144325245893732
0.733466933867735 0.0224573055126995
0.741482965931863 0.0599957811894188
0.749498997995992 0.0970856653445604
0.75751503006012 0.118074407390336
0.765531062124248 0.100571764065185
0.773547094188376 0.077513464617121
0.781563126252505 0.014495906087307
0.789579158316633 -0.0212452975739412
0.797595190380761 -0.06407033190848
0.805611222444889 -0.116391044700235
0.813627254509018 -0.128315765504336
0.821643286573146 -0.0864663582401438
0.829659318637274 -0.0652034037011323
0.837675350701403 -0.0773361471661311
0.845691382765531 -0.109072309574657
0.853707414829659 -0.128684826164237
0.861723446893787 -0.113859555185217
0.869739478957916 -0.0629022640093329
0.877755511022044 -0.0147065579913608
0.885771543086172 0.0506438837900033
0.8937875751503 0.120841482995428
0.901803607214429 0.200248386529189
0.909819639278557 0.262063796077696
0.917835671342685 0.315686480246656
0.925851703406813 0.336730547335113
0.933867735470942 0.378980119799632
0.94188376753507 0.457299304369321
0.949899799599198 0.529324041591138
0.957915831663327 0.604972071786806
0.965931863727455 0.606086581616308
0.973947895791583 0.557130771148474
0.981963927855711 0.521155470423698
0.98997995991984 0.49867771842159
0.997995991983968 0.440219876697927
1.0060120240481 0.390968997058411
1.01402805611222 0.303002686302836
1.02204408817635 0.192607597948473
1.03006012024048 0.0652746580716413
1.03807615230461 0.00768448225335819
1.04609218436874 -0.028346900620649
1.05410821643287 -0.0638879200302467
1.06212424849699 -0.0889608208538271
1.07014028056112 -0.162435728244934
1.07815631262525 -0.25134033810808
1.08617234468938 -0.310344222492344
1.09418837675351 -0.369554273371445
1.10220440881763 -0.394412677476152
1.11022044088176 -0.438401523530126
1.11823647294589 -0.468108495109362
1.12625250501002 -0.468879091937466
1.13426853707415 -0.447579686838973
1.14228456913828 -0.418319022522698
1.1503006012024 -0.374804523198176
1.15831663326653 -0.280957400791601
1.16633266533066 -0.194668219840274
1.17434869739479 -0.10951329826647
1.18236472945892 -0.0691430874387336
1.19038076152305 -0.0528938790866598
1.19839679358717 -0.0115551087752361
1.2064128256513 0.0609996802674063
1.21442885771543 0.145811022801171
1.22244488977956 0.216647233201614
1.23046092184369 0.326254643459803
1.23847695390782 0.38428352748129
1.24649298597194 0.39173954561871
1.25450901803607 0.396575900387648
1.2625250501002 0.411376973148576
1.27054108216433 0.429689131414623
1.27855711422846 0.421606284332783
1.28657314629258 0.418154349545108
1.29458917835671 0.359845968651785
1.30260521042084 0.27463716725419
1.31062124248497 0.230148190438459
1.3186372745491 0.194885899437445
1.32665330661323 0.152105777152051
1.33466933867735 0.167368140068418
1.34268537074148 0.252401734153811
1.35070140280561 0.32231602795182
1.35871743486974 0.377727605098722
1.36673346693387 0.422321190450452
1.374749498998 0.470247920995698
1.38276553106212 0.505710099909351
1.39078156312625 0.521082905049569
1.39879759519038 0.495764444522308
1.40681362725451 0.436629874753884
1.41482965931864 0.380984243430507
1.42284569138277 0.241702793773176
1.43086172344689 0.119668596630525
1.43887775551102 0.0544321127796573
1.44689378757515 -0.00981222131959597
1.45490981963928 -0.0580584255486735
1.46292585170341 -0.0640906761113269
1.47094188376753 -0.0483213829972486
1.47895791583166 -0.0425420061722272
1.48697394789579 -0.0194006978716586
1.49498997995992 -0.0237800939645913
1.50300601202405 -0.0192986624896379
1.51102204408818 -0.0138601829460247
1.5190380761523 0.00153583590131318
1.52705410821643 0.0666722555357607
1.53507014028056 0.13161955654917
1.54308617234469 0.156842124722804
1.55110220440882 0.261037326459725
1.55911823647295 0.376231795678516
1.56713426853707 0.458405029238873
1.5751503006012 0.552676722175273
1.58316633266533 0.599146140564158
1.59118236472946 0.607363724045016
1.59919839679359 0.61121983925049
1.60721442885772 0.57163491728293
1.61523046092184 0.494217776768121
1.62324649298597 0.425429230771292
1.6312625250501 0.354453053594151
1.63927855711423 0.300724315029864
1.64729458917836 0.26263679788153
1.65531062124248 0.230612702554491
1.66332665330661 0.199136302947706
1.67134268537074 0.133133137865837
1.67935871743487 0.0587477153389579
1.687374749499 -0.00158545972164774
1.69539078156313 0.00892298873274821
1.70340681362725 0.053151775786756
1.71142284569138 0.133382759486786
1.71943887775551 0.213542032006028
1.72745490981964 0.284657318620375
1.73547094188377 0.384291005521906
1.7434869739479 0.471256257700744
1.75150300601202 0.566330544556168
1.75951903807615 0.622683382305086
1.76753507014028 0.657369150906994
1.77555110220441 0.688743889399783
1.78356713426854 0.71499554877205
1.79158316633267 0.698386920977141
1.79959919839679 0.696599359569393
1.80761523046092 0.708896465557739
1.81563126252505 0.715733262229543
1.82364729458918 0.643137189013875
1.83166332665331 0.543833619309498
1.83967935871743 0.478626558127501
1.84769539078156 0.37158489878304
1.85571142284569 0.27791992112133
1.86372745490982 0.205525032460294
1.87174348697395 0.1460496930337
1.87975951903808 0.0938597925592135
1.8877755511022 0.073700861866739
1.89579158316633 0.0413541855010337
1.90380761523046 -0.0463906082258775
1.91182364729459 -0.185256349511989
1.91983967935872 -0.288339777823114
1.92785571142285 -0.363265474182766
1.93587174348697 -0.433987609148189
1.9438877755511 -0.509595589581438
1.95190380761523 -0.565011912609701
1.95991983967936 -0.597603213418449
1.96793587174349 -0.618946867768804
1.97595190380761 -0.685423746488292
1.98396793587174 -0.741966565424259
1.99198396793587 -0.783747928232069
2 -0.859530687507139
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.652718707873542
-1.99198396793587 -0.711744749549759
-1.98396793587174 -0.771552408250908
-1.97595190380762 -0.860882201994249
-1.96793587174349 -0.945055971245067
-1.95991983967936 -1.06455663213727
-1.95190380761523 -1.18011927290884
-1.9438877755511 -1.29877636678555
-1.93587174348697 -1.40648238909263
-1.92785571142285 -1.52220682468795
-1.91983967935872 -1.6311101094745
-1.91182364729459 -1.7388557108447
-1.90380761523046 -1.84528918557772
-1.89579158316633 -1.90248414271162
-1.8877755511022 -1.89711237470313
-1.87975951903808 -1.80393648433852
-1.87174348697395 -1.67732270692694
-1.86372745490982 -1.54793296025009
-1.85571142284569 -1.47264396760005
-1.84769539078156 -1.45276625594223
-1.83967935871743 -1.42777989533773
-1.83166332665331 -1.41124676395674
-1.82364729458918 -1.4099619932426
-1.81563126252505 -1.42097337996385
-1.80761523046092 -1.39978866616621
-1.79959919839679 -1.40417933293175
-1.79158316633267 -1.40853109970192
-1.78356713426854 -1.41829448362267
-1.77555110220441 -1.43216456523651
-1.76753507014028 -1.49497887623152
-1.75951903807615 -1.54598074137816
-1.75150300601202 -1.61844833104191
-1.7434869739479 -1.6175643173618
-1.73547094188377 -1.62062944572618
-1.72745490981964 -1.61306071135289
-1.71943887775551 -1.58678688673355
-1.71142284569138 -1.5671495711365
-1.70340681362725 -1.54650222790167
-1.69539078156313 -1.51557062084271
-1.687374749499 -1.48202638806357
-1.67935871743487 -1.47416638522831
-1.67134268537074 -1.45619620656271
-1.66332665330661 -1.46396428374004
-1.65531062124249 -1.47216697345387
-1.64729458917836 -1.48623461129638
-1.63927855711423 -1.50375814518278
-1.6312625250501 -1.50100958473205
-1.62324649298597 -1.46284038835274
-1.61523046092184 -1.42723612504854
-1.60721442885772 -1.39959324245626
-1.59919839679359 -1.34810344913658
-1.59118236472946 -1.28333210235602
-1.58316633266533 -1.22101449569099
-1.5751503006012 -1.19311048637066
-1.56713426853707 -1.20959175907812
-1.55911823647295 -1.22626214796353
-1.55110220440882 -1.2172594808956
-1.54308617234469 -1.18858195330167
-1.53507014028056 -1.14968485976813
-1.52705410821643 -1.14654470515819
-1.5190380761523 -1.10825001800477
-1.51102204408818 -0.988423852336325
-1.50300601202405 -0.849171435213907
-1.49498997995992 -0.70042432802353
-1.48697394789579 -0.580850009929561
-1.47895791583166 -0.490116141288964
-1.47094188376753 -0.435688639534478
-1.46292585170341 -0.366572205975251
-1.45490981963928 -0.271228200585242
-1.44689378757515 -0.156338208815597
-1.43887775551102 -0.0225879412215669
-1.43086172344689 0.122163856157662
-1.42284569138277 0.251224207082957
-1.41482965931864 0.370635214650283
-1.40681362725451 0.479330492024227
-1.39879759519038 0.591554983227341
-1.39078156312625 0.749943631376104
-1.38276553106212 0.882358651323985
-1.374749498998 0.982805094215363
-1.36673346693387 1.02240319866669
-1.35871743486974 1.01292583104925
-1.35070140280561 0.990334946405978
-1.34268537074148 0.981484825334903
-1.33466933867735 0.943113389453797
-1.32665330661323 0.883728211345202
-1.3186372745491 0.83833704321254
-1.31062124248497 0.752849967142624
-1.30260521042084 0.698697977190899
-1.29458917835671 0.65422091119429
-1.28657314629259 0.569829327761014
-1.27855711422846 0.469879646002259
-1.27054108216433 0.385433043095366
-1.2625250501002 0.308742396269263
-1.25450901803607 0.231429112115568
-1.24649298597194 0.142371867221487
-1.23847695390782 0.0448122341235143
-1.23046092184369 -0.0296413077569361
-1.22244488977956 -0.0345306236292481
-1.21442885771543 -0.00883135905157033
-1.2064128256513 -0.0138955042860728
-1.19839679358717 0.00324241119044848
-1.19038076152305 -0.001034721023192
-1.18236472945892 -0.0324884151731978
-1.17434869739479 -0.0974280180925511
-1.16633266533066 -0.181321181615559
-1.15831663326653 -0.199105331275035
-1.1503006012024 -0.220755726323606
-1.14228456913828 -0.223531519201554
-1.13426853707415 -0.220593796860917
-1.12625250501002 -0.226698911074808
-1.11823647294589 -0.189447878056583
-1.11022044088176 -0.131925566890343
-1.10220440881764 -0.0905210827604587
-1.09418837675351 -0.0580447782178932
-1.08617234468938 -0.00228584725915335
-1.07815631262525 0.0222198841356719
-1.07014028056112 0.0223048879308735
-1.06212424849699 0.0511977593981238
-1.05410821643287 0.0789723248843155
-1.04609218436874 0.0535416378235447
-1.03807615230461 -0.0204064020254452
-1.03006012024048 -0.114681359963114
-1.02204408817635 -0.212526054424032
-1.01402805611222 -0.298369880498492
-1.0060120240481 -0.370191010847585
-0.997995991983968 -0.400665959851143
-0.98997995991984 -0.39468865015605
-0.981963927855712 -0.359396991480856
-0.973947895791583 -0.325728634402903
-0.965931863727455 -0.30433524972328
-0.957915831663327 -0.284749927281697
-0.949899799599198 -0.303290317706571
-0.94188376753507 -0.299787053847512
-0.933867735470942 -0.251129722096805
-0.925851703406814 -0.195208387532331
-0.917835671342685 -0.16317147454849
-0.909819639278557 -0.120452607182365
-0.901803607214429 -0.0919826125639951
-0.893787575150301 -0.0785318058960916
-0.885771543086172 -0.040699879207278
-0.877755511022044 0.0230689308707494
-0.869739478957916 0.105414785006456
-0.861723446893788 0.153624960623872
-0.85370741482966 0.207781069963224
-0.845691382765531 0.221419373554705
-0.837675350701403 0.185805003028414
-0.829659318637275 0.174936464635009
-0.821643286573146 0.185620782761342
-0.813627254509018 0.209727380205263
-0.80561122244489 0.238493970429943
-0.797595190380762 0.316111567271224
-0.789579158316633 0.389423388586941
-0.781563126252505 0.437342881079871
-0.773547094188377 0.47318311933753
-0.765531062124249 0.452211524155502
-0.75751503006012 0.396580231996566
-0.749498997995992 0.349049702165669
-0.741482965931864 0.261901862837807
-0.733466933867736 0.144203463267435
-0.725450901803607 0.0482150290067253
-0.717434869739479 -0.0215189725990269
-0.709418837675351 -0.0698130479770032
-0.701402805611222 -0.121865785285678
-0.693386773547094 -0.207531758693239
-0.685370741482966 -0.319131608119336
-0.677354709418838 -0.420782706093247
-0.669338677354709 -0.477359451628665
-0.661322645290581 -0.507337040345062
-0.653306613226453 -0.538436227945836
-0.645290581162325 -0.548285942951597
-0.637274549098197 -0.513409129658566
-0.629258517034068 -0.46053169741853
-0.62124248496994 -0.424973656299628
-0.613226452905812 -0.388501906530469
-0.605210420841684 -0.351288356348074
-0.597194388777555 -0.302678378300188
-0.589178356713427 -0.243758834634066
-0.581162324649299 -0.158371855044881
-0.57314629258517 -0.0855221757600013
-0.565130260521042 -0.0220363135628742
-0.557114228456914 0.0191137613131364
-0.549098196392786 0.0927412757281787
-0.541082164328657 0.175259787144296
-0.533066132264529 0.237266901119526
-0.525050100200401 0.254217868755942
-0.517034068136273 0.253070423235441
-0.509018036072144 0.241907126754531
-0.501002004008016 0.20036796531314
-0.492985971943888 0.137382549792599
-0.48496993987976 0.0901041437526185
-0.476953907815631 0.0246435874260003
-0.468937875751503 -0.0316144276641005
-0.460921843687375 -0.0698476175452647
-0.452905811623247 -0.079427973243744
-0.444889779559118 -0.11805961215769
-0.43687374749499 -0.201423587133358
-0.428857715430862 -0.208602365228792
-0.420841683366734 -0.167162389016887
-0.412825651302605 -0.111672560251811
-0.404809619238477 -0.0334882817720137
-0.396793587174349 0.00651254413978585
-0.388777555110221 -0.0407196770458945
-0.380761523046092 -0.0843693942651967
-0.372745490981964 -0.14544778740312
-0.364729458917836 -0.221711807853989
-0.356713426853708 -0.331250704771155
-0.348697394789579 -0.438769098592519
-0.340681362725451 -0.500247171392992
-0.332665330661323 -0.542192614124222
-0.324649298597194 -0.524685116945052
-0.316633266533066 -0.475310923673492
-0.308617234468938 -0.452611273136861
-0.30060120240481 -0.426864005371931
-0.292585170340681 -0.349903615153604
-0.284569138276553 -0.278626794766336
-0.276553106212425 -0.239429889077188
-0.268537074148297 -0.210635822138816
-0.260521042084168 -0.154551596659331
-0.25250501002004 -0.113182687204895
-0.244488977955912 -0.0551893772723214
-0.236472945891784 0.05220718299605
-0.228456913827656 0.175870596394839
-0.220440881763527 0.204665036643906
-0.212424849699399 0.133510873263828
-0.204408817635271 0.0637613908732458
-0.196392785571142 -0.00927376896097841
-0.188376753507014 -0.0597319739211563
-0.180360721442886 -0.0403720245021814
-0.172344689378758 -0.00892703346031045
-0.164328657314629 0.0356624042047979
-0.156312625250501 0.0718126600332552
-0.148296593186373 0.0947894464266038
-0.140280561122245 0.117455013993691
-0.132264529058116 0.109197751502349
-0.124248496993988 0.0934202907002823
-0.11623246492986 0.107687704354334
-0.108216432865732 0.132279294924924
-0.100200400801603 0.103205481192524
-0.092184368737475 0.0488932600685062
-0.0841683366733468 -0.00274146577739706
-0.0761523046092185 -0.00665221073780156
-0.0681362725450902 -0.0243798194035065
-0.060120240480962 0.003965871104754
-0.0521042084168337 0.0865529322871201
-0.0440881763527057 0.214328991746611
-0.0360721442885774 0.349293179158136
-0.0280561122244491 0.442462211434913
-0.0200400801603209 0.462789173088562
-0.0120240480961926 0.448904474683656
-0.00400801603206435 0.39397799519072
0.00400801603206391 0.333545024512871
0.0120240480961922 0.276112313059636
0.0200400801603204 0.195977965754197
0.0280561122244487 0.120703009765313
0.036072144288577 0.0511183003111782
0.0440881763527052 -0.0126098625760682
0.0521042084168335 -0.033535075345619
0.0601202404809618 -0.0407456473753696
0.06813627254509 -0.0183384476329237
0.0761523046092183 -0.00847368680722385
0.0841683366733466 0.00872889891359444
0.0921843687374748 0.0256875256875572
0.100200400801603 0.0218706880937468
0.108216432865731 0.00526278222821674
0.11623246492986 -0.0300473446156223
0.124248496993988 -0.0196923598750949
0.132264529058116 -0.0177342979181154
0.140280561122244 -0.0597404709024424
0.148296593186373 -0.0614122683893566
0.156312625250501 -0.0382251043899945
0.164328657314629 -0.0285656696549391
0.172344689378757 -0.0568562814122685
0.180360721442886 -0.0723392434541936
0.188376753507014 -0.0635952593086463
0.196392785571142 -0.0281683964550864
0.204408817635271 -0.0240859780777201
0.212424849699399 -0.0268379955638757
0.220440881763527 -0.00379756546614125
0.228456913827655 0.0128387800976377
0.236472945891784 -0.000524839945119409
0.244488977955912 -0.0196716266498169
0.25250501002004 -0.0650359352745059
0.260521042084168 -0.119501789498601
0.268537074148296 -0.136414981165425
0.276553106212424 -0.142604528242787
0.284569138276553 -0.160468739376117
0.292585170340681 -0.179639270678486
0.300601202404809 -0.201362147139176
0.308617234468938 -0.229257145456466
0.316633266533066 -0.310677015236874
0.324649298597194 -0.343869921843505
0.332665330661322 -0.369592756758986
0.340681362725451 -0.376715877797854
0.348697394789579 -0.361044421098259
0.356713426853707 -0.277570186380511
0.364729458917835 -0.170398828627898
0.372745490981964 -0.128959977135245
0.380761523046092 -0.117621884807646
0.38877755511022 -0.0748228405595941
0.396793587174348 -0.018081309972052
0.404809619238477 0.0366598516519972
0.412825651302605 0.104306969922756
0.420841683366733 0.15781995535875
0.428857715430861 0.143049369775861
0.43687374749499 0.102877977820347
0.444889779559118 0.0375939490365932
0.452905811623246 -0.0556256387602184
0.460921843687375 -0.158790374061061
0.468937875751503 -0.219103466135651
0.476953907815631 -0.265308980580197
0.484969939879759 -0.292769433505654
0.492985971943888 -0.268388376795088
0.501002004008016 -0.207690509501721
0.509018036072144 -0.142433520430186
0.517034068136272 -0.0660210699896957
0.525050100200401 0.028842918808925
0.533066132264529 0.0751672191761519
0.541082164328657 0.0535057610730606
0.549098196392785 0.000165097028721229
0.557114228456914 -0.00499176989277011
0.565130260521042 0.0204993107274872
0.57314629258517 0.00668347417948979
0.581162324649299 -0.0124528590829561
0.589178356713427 -0.0526864372848152
0.597194388777555 -0.0778360789260877
0.605210420841683 -0.109236105202358
0.613226452905812 -0.178421556757529
0.62124248496994 -0.241952871467667
0.629258517034068 -0.249701487407111
0.637274549098196 -0.247929962521294
0.645290581162325 -0.265592968073111
0.653306613226453 -0.277273114452618
0.661322645290581 -0.264515459389474
0.669338677354709 -0.269499108635539
0.677354709418837 -0.279732389521657
0.685370741482966 -0.232429358053095
0.693386773547094 -0.205429901806735
0.701402805611222 -0.144021743466523
0.70941883767535 -0.0881391387025682
0.717434869739479 -0.0198357154143559
0.725450901803607 0.0430099014400571
0.733466933867735 0.0872631185695549
0.741482965931863 0.112609132585888
0.749498997995992 0.103534703627614
0.75751503006012 0.107826389199329
0.765531062124248 0.122411409395026
0.773547094188376 0.133889508106302
0.781563126252505 0.143041820908732
0.789579158316633 0.152594649116349
0.797595190380761 0.141317733677231
0.805611222444889 0.0816205525253182
0.813627254509018 5.40504938479213e-05
0.821643286573146 -0.042404559727971
0.829659318637274 -0.0194204206411309
0.837675350701403 -0.0222474762031463
0.845691382765531 -0.0625085700377746
0.853707414829659 -0.038716948711299
0.861723446893787 -0.0285849869376249
0.869739478957916 -0.0113444224751213
0.877755511022044 -0.00635471389852893
0.885771543086172 0.0233754219963889
0.8937875751503 0.0835369356395771
0.901803607214429 0.0971595793574517
0.909819639278557 0.120933375926684
0.917835671342685 0.14265062612467
0.925851703406813 0.134244663899406
0.933867735470942 0.113958952667087
0.94188376753507 0.0997718119943916
0.949899799599198 0.13602646801235
0.957915831663327 0.166495299201094
0.965931863727455 0.147767213407687
0.973947895791583 0.110890968214927
0.981963927855711 0.117132677753717
0.98997995991984 0.11289987949451
0.997995991983968 0.124681181213689
1.0060120240481 0.141781241330289
1.01402805611222 0.163497979871053
1.02204408817635 0.119345030698927
1.03006012024048 0.0637795830257802
1.03807615230461 0.0120356891385153
1.04609218436874 -0.034271956671632
1.05410821643287 -0.0504431190095278
1.06212424849699 -0.0558711280670506
1.07014028056112 -0.0716451802972323
1.07815631262525 -0.0658989071448065
1.08617234468938 -0.0647252692361366
1.09418837675351 -0.0851331778366882
1.10220440881763 -0.135553985549605
1.11022044088176 -0.182372289193426
1.11823647294589 -0.225244849968552
1.12625250501002 -0.268345505584268
1.13426853707415 -0.322493286791411
1.14228456913828 -0.390861405114504
1.1503006012024 -0.432304359776062
1.15831663326653 -0.425526077692853
1.16633266533066 -0.401810043939467
1.17434869739479 -0.320506741110604
1.18236472945892 -0.246960089809021
1.19038076152305 -0.137647175482743
1.19839679358717 -0.0177454405373715
1.2064128256513 0.0678058309919706
1.21442885771543 0.161899154958628
1.22244488977956 0.251931941808155
1.23046092184369 0.341769230763338
1.23847695390782 0.442662447676926
1.24649298597194 0.530658124653041
1.25450901803607 0.526337189623569
1.2625250501002 0.500282484380201
1.27054108216433 0.445506587128694
1.27855711422846 0.392323313968104
1.28657314629258 0.351990907809497
1.29458917835671 0.337959204918032
1.30260521042084 0.401292258227565
1.31062124248497 0.498377319038547
1.3186372745491 0.59855987836499
1.32665330661323 0.688401066458687
1.33466933867735 0.792766780458802
1.34268537074148 0.903118064190401
1.35070140280561 0.998672477322336
1.35871743486974 1.10570123761441
1.36673346693387 1.21689065961909
1.374749498998 1.3273150702086
1.38276553106212 1.41311127832413
1.39078156312625 1.4637292852262
1.39879759519038 1.48929398531134
1.40681362725451 1.54245909964299
1.41482965931864 1.57631396457624
1.42284569138277 1.54780102475877
1.43086172344689 1.45572752336606
1.43887775551102 1.35221273756267
1.44689378757515 1.2725872810613
1.45490981963928 1.20664155536167
1.46292585170341 1.16760052894866
1.47094188376753 1.1073698577414
1.47895791583166 1.05353035491753
1.48697394789579 1.00406517606383
1.49498997995992 0.989264731713094
1.50300601202405 0.964247013506278
1.51102204408818 0.990914840260527
1.5190380761523 1.01925576824941
1.52705410821643 1.03744232580666
1.53507014028056 1.0427398765635
1.54308617234469 1.05459293036302
1.55110220440882 1.05582469203574
1.55911823647295 1.05524114477605
1.56713426853707 1.00549662586624
1.5751503006012 0.97378233047423
1.58316633266533 0.91068268196234
1.59118236472946 0.803556203269498
1.59919839679359 0.671945424550791
1.60721442885772 0.590816065983193
1.61523046092184 0.488485812002103
1.62324649298597 0.37513311603139
1.6312625250501 0.271227806459693
1.63927855711423 0.175891468876891
1.64729458917836 0.0814170085016695
1.65531062124248 0.0101686763412793
1.66332665330661 -0.0586295164542048
1.67134268537074 -0.139415828780203
1.67935871743487 -0.253365142308414
1.687374749499 -0.316174830064116
1.69539078156313 -0.391926902306713
1.70340681362725 -0.500721126230479
1.71142284569138 -0.673840243404636
1.71943887775551 -0.809025814264805
1.72745490981964 -0.874207742644477
1.73547094188377 -0.890105935374939
1.7434869739479 -0.876257188448532
1.75150300601202 -0.845037357596724
1.75951903807615 -0.812253202597981
1.76753507014028 -0.809337848829581
1.77555110220441 -0.825091635083139
1.78356713426854 -0.835910672501186
1.79158316633267 -0.895515489749116
1.79959919839679 -0.952241287955596
1.80761523046092 -1.0226138955601
1.81563126252505 -1.08268045799542
1.82364729458918 -1.18018399609831
1.83166332665331 -1.35126287966581
1.83967935871743 -1.48594999601009
1.84769539078156 -1.58693080981539
1.85571142284569 -1.69655716323999
1.86372745490982 -1.78149199739351
1.87174348697395 -1.84197962308266
1.87975951903808 -1.88517025964491
1.8877755511022 -1.91568895859164
1.89579158316633 -1.94240255178531
1.90380761523046 -1.95649946994378
1.91182364729459 -1.9790988187241
1.91983967935872 -2.02978885526315
1.92785571142285 -1.99998555508235
1.93587174348697 -1.91493330283891
1.9438877755511 -1.83598537398607
1.95190380761523 -1.73631034520973
1.95991983967936 -1.65678099779335
1.96793587174349 -1.62956082704442
1.97595190380761 -1.64570107086279
1.98396793587174 -1.67726589481031
1.99198396793587 -1.72021377032064
2 -1.78086127279138
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.143345357791833
-1.99198396793587 0.124844482117751
-1.98396793587174 0.102245880450754
-1.97595190380762 0.1241768042113
-1.96793587174349 0.162107563482543
-1.95991983967936 0.1944712991253
-1.95190380761523 0.223013692037401
-1.9438877755511 0.2729167825005
-1.93587174348697 0.313516399786833
-1.92785571142285 0.386992963769375
-1.91983967935872 0.426155173433499
-1.91182364729459 0.47556897450763
-1.90380761523046 0.499746236812086
-1.89579158316633 0.541297221106095
-1.8877755511022 0.558047951714024
-1.87975951903808 0.542881327097638
-1.87174348697395 0.493459531118191
-1.86372745490982 0.465969203720724
-1.85571142284569 0.443711851905399
-1.84769539078156 0.381958088682053
-1.83967935871743 0.290834494483099
-1.83166332665331 0.168863133282198
-1.82364729458918 0.0452182117077655
-1.81563126252505 -0.0621673865644876
-1.80761523046092 -0.169989970812425
-1.79959919839679 -0.293168133733546
-1.79158316633267 -0.400178148169714
-1.78356713426854 -0.558181940195348
-1.77555110220441 -0.692198061139031
-1.76753507014028 -0.821909552920402
-1.75951903807615 -0.889381408031651
-1.75150300601202 -0.929900403132613
-1.7434869739479 -0.98313929534755
-1.73547094188377 -1.02502114219645
-1.72745490981964 -1.068434081771
-1.71943887775551 -1.12827327005074
-1.71142284569138 -1.13288803986706
-1.70340681362725 -1.08769793581707
-1.69539078156313 -1.04430590132501
-1.687374749499 -0.994565690683337
-1.67935871743487 -0.972326510799255
-1.67134268537074 -0.960116590645266
-1.66332665330661 -0.938435108025636
-1.65531062124249 -0.893454614414409
-1.64729458917836 -0.877120407655469
-1.63927855711423 -0.851515588517537
-1.6312625250501 -0.846195352687479
-1.62324649298597 -0.879297370234806
-1.61523046092184 -0.926969978893861
-1.60721442885772 -0.968403503075496
-1.59919839679359 -0.986485780881745
-1.59118236472946 -1.02580349195438
-1.58316633266533 -1.06356223500066
-1.5751503006012 -1.06560191815997
-1.56713426853707 -1.08705240255802
-1.55911823647295 -1.12213217968782
-1.55110220440882 -1.17396544589564
-1.54308617234469 -1.20579108162477
-1.53507014028056 -1.23240187760628
-1.52705410821643 -1.24845565310876
-1.5190380761523 -1.16925368072305
-1.51102204408818 -1.05361583631354
-1.50300601202405 -0.943633635478646
-1.49498997995992 -0.85953913170234
-1.48697394789579 -0.769784338806235
-1.47895791583166 -0.664761012973245
-1.47094188376753 -0.574621742645486
-1.46292585170341 -0.500788110264478
-1.45490981963928 -0.435597019578208
-1.44689378757515 -0.379210497561712
-1.43887775551102 -0.346798230727418
-1.43086172344689 -0.323483525451252
-1.42284569138277 -0.329051265980723
-1.41482965931864 -0.304239753956089
-1.40681362725451 -0.20718392756476
-1.39879759519038 -0.123908931654133
-1.39078156312625 -0.084129653504783
-1.38276553106212 -0.0442781568548204
-1.374749498998 -0.0113784566465393
-1.36673346693387 0.014548861694789
-1.35871743486974 0.0704743492361851
-1.35070140280561 0.136304527686783
-1.34268537074148 0.175609936331606
-1.33466933867735 0.223401476203534
-1.32665330661323 0.228224450721875
-1.3186372745491 0.226507929469091
-1.31062124248497 0.190146222982522
-1.30260521042084 0.159310667850571
-1.29458917835671 0.154529945290713
-1.28657314629259 0.186616235061586
-1.27855711422846 0.204901441967725
-1.27054108216433 0.185994823513018
-1.2625250501002 0.125724523460101
-1.25450901803607 0.108249300700781
-1.24649298597194 0.125382528158319
-1.23847695390782 0.118817651228562
-1.23046092184369 0.0859519471298808
-1.22244488977956 0.0495385616682547
-1.21442885771543 0.0220660140185106
-1.2064128256513 0.0230202472858941
-1.19839679358717 -0.00748976070167898
-1.19038076152305 -0.0604247286303128
-1.18236472945892 -0.135370160145322
-1.17434869739479 -0.156786382938932
-1.16633266533066 -0.181221437394463
-1.15831663326653 -0.229691513173265
-1.1503006012024 -0.301243375498465
-1.14228456913828 -0.356411602949578
-1.13426853707415 -0.365039232287227
-1.12625250501002 -0.356383277089027
-1.11823647294589 -0.365029625714259
-1.11022044088176 -0.356752698916268
-1.10220440881764 -0.330112891942732
-1.09418837675351 -0.263660174888495
-1.08617234468938 -0.172123636485692
-1.07815631262525 -0.120332650625774
-1.07014028056112 -0.0776993379291912
-1.06212424849699 -0.0572915097210287
-1.05410821643287 -0.0490637081977519
-1.04609218436874 -0.0211607051509828
-1.03807615230461 0.00738403367716906
-1.03006012024048 0.038304548194644
-1.02204408817635 0.0978064722179169
-1.01402805611222 0.200623709622475
-1.0060120240481 0.241633362855676
-0.997995991983968 0.237196788214845
-0.98997995991984 0.235165017821743
-0.981963927855712 0.235433991041099
-0.973947895791583 0.236498181259678
-0.965931863727455 0.22816698905371
-0.957915831663327 0.211814157593532
-0.949899799599198 0.201921302919257
-0.94188376753507 0.19933248468754
-0.933867735470942 0.200877990058627
-0.925851703406814 0.239270920369653
-0.917835671342685 0.269851726123318
-0.909819639278557 0.291913277735308
-0.901803607214429 0.240109555809781
-0.893787575150301 0.169115157231917
-0.885771543086172 0.0644896815517433
-0.877755511022044 -0.0269422488985727
-0.869739478957916 -0.112583716230105
-0.861723446893788 -0.180318855240957
-0.85370741482966 -0.274806342035198
-0.845691382765531 -0.341429534830121
-0.837675350701403 -0.356896643589635
-0.829659318637275 -0.362364085613105
-0.821643286573146 -0.363613422658494
-0.813627254509018 -0.357454741781441
-0.80561122244489 -0.335449237815233
-0.797595190380762 -0.290039734169036
-0.789579158316633 -0.256189140652411
-0.781563126252505 -0.213101419948361
-0.773547094188377 -0.138793110158425
-0.765531062124249 -0.0884852027435045
-0.75751503006012 -0.0470003418207061
-0.749498997995992 -0.0404505588440175
-0.741482965931864 -0.0131705129809388
-0.733466933867736 0.00951701899312929
-0.725450901803607 0.00479014895931715
-0.717434869739479 -0.00943771365084132
-0.709418837675351 -0.0625532037241459
-0.701402805611222 -0.149577382250716
-0.693386773547094 -0.189939540141616
-0.685370741482966 -0.206698609123474
-0.677354709418838 -0.241006775298078
-0.669338677354709 -0.263378678934657
-0.661322645290581 -0.265977137168379
-0.653306613226453 -0.298560809122583
-0.645290581162325 -0.313468026388941
-0.637274549098197 -0.257739289402094
-0.629258517034068 -0.231762618464283
-0.62124248496994 -0.156492262409865
-0.613226452905812 -0.0992705215763891
-0.605210420841684 -0.0460064239012526
-0.597194388777555 -0.00834045881737705
-0.589178356713427 0.0462983469793213
-0.581162324649299 0.0381358034309319
-0.57314629258517 0.0160018012609495
-0.565130260521042 -0.00086715194862337
-0.557114228456914 0.000346816893897225
-0.549098196392786 -0.0472704592186512
-0.541082164328657 -0.0781899570264901
-0.533066132264529 -0.123882844892025
-0.525050100200401 -0.189308425318243
-0.517034068136273 -0.241706811220644
-0.509018036072144 -0.217409697816372
-0.501002004008016 -0.164335543262266
-0.492985971943888 -0.137598994306833
-0.48496993987976 -0.108872674336253
-0.476953907815631 -0.125755216019164
-0.468937875751503 -0.122611172422306
-0.460921843687375 -0.102714307772626
-0.452905811623247 -0.0660192483365802
-0.444889779559118 -0.0876031020006025
-0.43687374749499 -0.112181704717345
-0.428857715430862 -0.110605506149268
-0.420841683366734 -0.110224605560126
-0.412825651302605 -0.10495231471866
-0.404809619238477 -0.0390446755743816
-0.396793587174349 0.0344164959850151
-0.388777555110221 0.101105817472086
-0.380761523046092 0.108373358861169
-0.372745490981964 0.123106711507743
-0.364729458917836 0.155667739414798
-0.356713426853708 0.173262995669836
-0.348697394789579 0.189346074235657
-0.340681362725451 0.244627214261863
-0.332665330661323 0.296635792025262
-0.324649298597194 0.345527624887081
-0.316633266533066 0.397345625588131
-0.308617234468938 0.415286179226896
-0.30060120240481 0.387958933162869
-0.292585170340681 0.344153909501897
-0.284569138276553 0.302958502947191
-0.276553106212425 0.270901919995521
-0.268537074148297 0.192584833463118
-0.260521042084168 0.109487326031121
-0.25250501002004 0.0576390432447751
-0.244488977955912 0.0188415959877637
-0.236472945891784 -0.0143046148907282
-0.228456913827656 -0.0427871116723327
-0.220440881763527 -0.0791725608324782
-0.212424849699399 -0.0960746219411875
-0.204408817635271 -0.102219331635925
-0.196392785571142 -0.135871176694194
-0.188376753507014 -0.105326682984188
-0.180360721442886 -0.0835733335691315
-0.172344689378758 -0.0392062135800862
-0.164328657314629 -0.0196072545801154
-0.156312625250501 -0.0236006510022544
-0.148296593186373 -0.050934057614285
-0.140280561122245 -0.0555039422460506
-0.132264529058116 -0.0812746904751886
-0.124248496993988 -0.106960910108982
-0.11623246492986 -0.109829490599455
-0.108216432865732 -0.0636497589686197
-0.100200400801603 -0.0196527210318386
-0.092184368737475 0.00811633408565717
-0.0841683366733468 0.00241620955440421
-0.0761523046092185 -0.00216886547361896
-0.0681362725450902 -0.03681877916129
-0.060120240480962 -0.054816215344675
-0.0521042084168337 -0.050886189384818
-0.0440881763527057 0.00491877598525124
-0.0360721442885774 0.0566947845995885
-0.0280561122244491 0.0983117437551027
-0.0200400801603209 0.144917989090911
-0.0120240480961926 0.172529641735392
-0.00400801603206435 0.228491074518232
0.00400801603206391 0.268092809393022
0.0120240480961922 0.250362800693655
0.0200400801603204 0.215636493393924
0.0280561122244487 0.186161525020522
0.036072144288577 0.120167882097721
0.0440881763527052 0.0234704589288884
0.0521042084168335 -0.0238637335409019
0.0601202404809618 -0.0190472322652029
0.06813627254509 0.0023387753827815
0.0761523046092183 0.0099250229577298
0.0841683366733466 -0.00100166073722619
0.0921843687374748 0.0116566152800886
0.100200400801603 0.00641552028309596
0.108216432865731 -0.00314465274696098
0.11623246492986 -0.00208938666304752
0.124248496993988 -0.0121886254643671
0.132264529058116 -0.0297339912045666
0.140280561122244 -0.0379992957745482
0.148296593186373 -0.0383330897551406
0.156312625250501 -0.0515551083394273
0.164328657314629 -0.0761677527866536
0.172344689378757 -0.113549519066074
0.180360721442886 -0.140358273505105
0.188376753507014 -0.112234532556475
0.196392785571142 -0.0807324779689729
0.204408817635271 -0.0668189263134668
0.212424849699399 -0.0374220402864614
0.220440881763527 0.014428880278181
0.228456913827655 0.0494924138590761
0.236472945891784 0.0220937891205902
0.244488977955912 -0.0339014953939778
0.25250501002004 -0.0823486300982031
0.260521042084168 -0.126777320022747
0.268537074148296 -0.18364778124605
0.276553106212424 -0.234609034849075
0.284569138276553 -0.275931936139168
0.292585170340681 -0.3012046008307
0.300601202404809 -0.324793203614073
0.308617234468938 -0.372139778483657
0.316633266533066 -0.366816062967442
0.324649298597194 -0.358812839630354
0.332665330661322 -0.359320327059617
0.340681362725451 -0.338703524033561
0.348697394789579 -0.261396846974558
0.356713426853707 -0.193752878150297
0.364729458917835 -0.128773835261203
0.372745490981964 -0.0770765907806711
0.380761523046092 -0.0513121959935499
0.38877755511022 -0.00399870096404105
0.396793587174348 0.00801446631578231
0.404809619238477 -0.00889763817930708
0.412825651302605 -0.00474936669015331
0.420841683366733 0.0171054721181532
0.428857715430861 -0.00351841610712206
0.43687374749499 -0.0321560700863864
0.444889779559118 -0.0435057505403221
0.452905811623246 -0.0469368607671902
0.460921843687375 -0.0714370951520447
0.468937875751503 -0.0972301596755795
0.476953907815631 -0.0819595206095488
0.484969939879759 -0.0697564443840629
0.492985971943888 -0.0492204408886507
0.501002004008016 -0.0183864479530387
0.509018036072144 0.00770361917272455
0.517034068136272 0.038611922162697
0.525050100200401 0.0401965639543687
0.533066132264529 0.0332789270291585
0.541082164328657 0.00789095155950394
0.549098196392785 -0.0114194437536551
0.557114228456914 -0.00940872862463606
0.565130260521042 0.0231055024500605
0.57314629258517 0.0495822652895107
0.581162324649299 0.0564039332016837
0.589178356713427 0.0951362564185571
0.597194388777555 0.140213327811085
0.605210420841683 0.162296722334176
0.613226452905812 0.178006498994389
0.62124248496994 0.18554629062052
0.629258517034068 0.232049417766942
0.637274549098196 0.300758881898868
0.645290581162325 0.326619426931424
0.653306613226453 0.333108092305487
0.661322645290581 0.328725002750284
0.669338677354709 0.318523671306718
0.677354709418837 0.291092189407925
0.685370741482966 0.23268187536252
0.693386773547094 0.153446241614736
0.701402805611222 0.0764513281992734
0.70941883767535 0.0356023088091953
0.717434869739479 0.00847831477166492
0.725450901803607 -0.0232973881528788
0.733466933867735 -0.0473839434782324
0.741482965931863 -0.0493761889554731
0.749498997995992 -0.05785992617245
0.75751503006012 -0.0768761720226554
0.765531062124248 -0.106465304411669
0.773547094188376 -0.13603832789935
0.781563126252505 -0.154103029730822
0.789579158316633 -0.145942560036188
0.797595190380761 -0.194048403202076
0.805611222444889 -0.194554029917931
0.813627254509018 -0.168199183245709
0.821643286573146 -0.147826977631676
0.829659318637274 -0.145734584395908
0.837675350701403 -0.164895359120707
0.845691382765531 -0.147508462862409
0.853707414829659 -0.0880704037049852
0.861723446893787 -0.0490629610614318
0.869739478957916 -0.0480348830182684
0.877755511022044 -0.015717514358504
0.885771543086172 0.0176959226672163
0.8937875751503 0.0312642426194792
0.901803607214429 0.0567480184238078
0.909819639278557 0.0960577421395316
0.917835671342685 0.128856243265024
0.925851703406813 0.155895254657238
0.933867735470942 0.172775280386986
0.94188376753507 0.205199225564197
0.949899799599198 0.270734119013224
0.957915831663327 0.342122449137118
0.965931863727455 0.385713833980861
0.973947895791583 0.435744304817121
0.981963927855711 0.446029665356898
0.98997995991984 0.413128525492603
0.997995991983968 0.337907963789637
1.0060120240481 0.246221820055043
1.01402805611222 0.13801816796031
1.02204408817635 0.0672800740198658
1.03006012024048 0.0251150588566668
1.03807615230461 0.00106061754957357
1.04609218436874 0.0121223249810205
1.05410821643287 0.0453630044334829
1.06212424849699 0.0474054341992571
1.07014028056112 0.0201769061311946
1.07815631262525 0.0124831160575375
1.08617234468938 0.00604069521664892
1.09418837675351 0.0183873770365355
1.10220440881763 0.0280005131339173
1.11022044088176 0.0279008571489193
1.11823647294589 -0.029928803392707
1.12625250501002 -0.100664628942006
1.13426853707415 -0.127695493005219
1.14228456913828 -0.10355072626846
1.1503006012024 -0.0499364474604215
1.15831663326653 -0.0273426098114666
1.16633266533066 0.00155206963182815
1.17434869739479 0.00170132834565904
1.18236472945892 0.0192392472820078
1.19038076152305 0.0244046792066532
1.19839679358717 0.0015435746016089
1.2064128256513 -0.0157877000998458
1.21442885771543 -0.0451696842666602
1.22244488977956 -0.0819862191393907
1.23046092184369 -0.100996932746418
1.23847695390782 -0.0825494771312254
1.24649298597194 -0.0601272735857149
1.25450901803607 -0.0552530559659329
1.2625250501002 -0.00552509526591635
1.27054108216433 0.0518386421164302
1.27855711422846 0.0744884669865092
1.28657314629258 0.11319793453231
1.29458917835671 0.115370084473487
1.30260521042084 0.0622347226728619
1.31062124248497 0.0154453761209991
1.3186372745491 -0.0199624440577206
1.32665330661323 -0.0155223233400972
1.33466933867735 -0.0297644557382466
1.34268537074148 -0.0809135616628282
1.35070140280561 -0.105772358891481
1.35871743486974 -0.133889822451089
1.36673346693387 -0.178404203051643
1.374749498998 -0.238261927856085
1.38276553106212 -0.271988091478962
1.39078156312625 -0.279133105522212
1.39879759519038 -0.272610692078487
1.40681362725451 -0.294679234317642
1.41482965931864 -0.279424917946243
1.42284569138277 -0.221617186733543
1.43086172344689 -0.198701165049058
1.43887775551102 -0.15922827284384
1.44689378757515 -0.131834881466942
1.45490981963928 -0.145272541510464
1.46292585170341 -0.149611473395892
1.47094188376753 -0.163862760657716
1.47895791583166 -0.184221307146559
1.48697394789579 -0.160564087801222
1.49498997995992 -0.110692850634658
1.50300601202405 -0.0803755433119187
1.51102204408818 -0.014451116513981
1.5190380761523 0.101005441831556
1.52705410821643 0.241100598662341
1.53507014028056 0.367143759638458
1.54308617234469 0.480054306306836
1.55110220440882 0.596123732481603
1.55911823647295 0.661687336630781
1.56713426853707 0.661193749254719
1.5751503006012 0.687337342499544
1.58316633266533 0.702082430499287
1.59118236472946 0.699274210931104
1.59919839679359 0.726968498589671
1.60721442885772 0.778579901297689
1.61523046092184 0.78988179377752
1.62324649298597 0.745903397217384
1.6312625250501 0.712454422675951
1.63927855711423 0.679093074292858
1.64729458917836 0.672020425505915
1.65531062124248 0.684781992786697
1.66332665330661 0.704078237201033
1.67134268537074 0.748134348495885
1.67935871743487 0.796008034193976
1.687374749499 0.870492544513063
1.69539078156313 0.934947471375005
1.70340681362725 1.00127478127096
1.71142284569138 1.0507612714246
1.71943887775551 1.09493702652695
1.72745490981964 1.10388267229642
1.73547094188377 1.11621631058255
1.7434869739479 1.11945026125762
1.75150300601202 1.09312038135609
1.75951903807615 1.07641404215596
1.76753507014028 1.04682007086163
1.77555110220441 1.0385572549554
1.78356713426854 0.99400804695668
1.79158316633267 1.00978620155958
1.79959919839679 0.986910584151317
1.80761523046092 0.939771860453655
1.81563126252505 0.911097858694274
1.82364729458918 0.834111785361849
1.83166332665331 0.731949424091036
1.83967935871743 0.650480885582309
1.84769539078156 0.592246946471922
1.85571142284569 0.538668009770828
1.86372745490982 0.520781885802899
1.87174348697395 0.512271239209866
1.87975951903808 0.516821005783849
1.8877755511022 0.501391657145764
1.89579158316633 0.484663706718656
1.90380761523046 0.475205948002918
1.91182364729459 0.430713099372173
1.91983967935872 0.405899416553637
1.92785571142285 0.394306182988446
1.93587174348697 0.375789181128078
1.9438877755511 0.337618439028257
1.95190380761523 0.253593962531952
1.95991983967936 0.171426359138611
1.96793587174349 0.106059025537442
1.97595190380761 0.0128045905231307
1.98396793587174 -0.110040084671345
1.99198396793587 -0.214755640306688
2 -0.311336120383259
};
\nextgroupplot[
title={$g(x)$},
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth,
xticklabels={,,},
]
\addplot [black, mark=|, mark size=3, mark options={solid, line width=1.5pt}, only marks]
table {-1.2 -2.5
-1.04 -2.5
-0.88 -2.5
-0.72 -2.5
-0.56 -2.5
-0.4 -2.5
-0.24 -2.5
-0.08 -2.5
0.08 -2.5
0.24 -2.5
0.4  -2.5
0.56 -2.5
0.72 -2.5
0.88 -2.5
1.04 -2.5
1.2 -2.5
};
\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,0.0166541971586805)
--(axis cs:-2,-0.0166541971586805)
--(axis cs:-1.99198396793587,-0.0176921833463156)
--(axis cs:-1.98396793587174,-0.018793343856278)
--(axis cs:-1.97595190380762,-0.0199613978240354)
--(axis cs:-1.96793587174349,-0.021200272668625)
--(axis cs:-1.95991983967936,-0.0225141148228978)
--(axis cs:-1.95190380761523,-0.0239073009305863)
--(axis cs:-1.9438877755511,-0.0253844495219144)
--(axis cs:-1.93587174348697,-0.0269504331787443)
--(axis cs:-1.92785571142285,-0.0286103911993742)
--(axis cs:-1.91983967935872,-0.0303697427720285)
--(axis cs:-1.91182364729459,-0.032234200664815)
--(axis cs:-1.90380761523046,-0.0342097854384147)
--(axis cs:-1.89579158316633,-0.0363028401860217)
--(axis cs:-1.8877755511022,-0.0385200458030057)
--(axis cs:-1.87975951903808,-0.0408684367864186)
--(axis cs:-1.87174348697395,-0.04335541756176)
--(axis cs:-1.86372745490982,-0.0459887793313313)
--(axis cs:-1.85571142284569,-0.0487767174349825)
--(axis cs:-1.84769539078156,-0.0517278492100679)
--(axis cs:-1.83967935871743,-0.0548512323329085)
--(axis cs:-1.83166332665331,-0.058156383618966)
--(axis cs:-1.82364729458918,-0.0616532982532038)
--(axis cs:-1.81563126252505,-0.0653524694156782)
--(axis cs:-1.80761523046092,-0.0692649082602024)
--(axis cs:-1.79959919839679,-0.0734021641958728)
--(axis cs:-1.79158316633267,-0.0777763454122632)
--(axis cs:-1.78356713426854,-0.0824001395790906)
--(axis cs:-1.77555110220441,-0.0872868346400191)
--(axis cs:-1.76753507014028,-0.0924503396079158)
--(axis cs:-1.75951903807615,-0.0979052052551513)
--(axis cs:-1.75150300601202,-0.103666644577367)
--(axis cs:-1.7434869739479,-0.10975055289231)
--(axis cs:-1.73547094188377,-0.11617352741678)
--(axis cs:-1.72745490981964,-0.122952886144219)
--(axis cs:-1.71943887775551,-0.130106685822884)
--(axis cs:-1.71142284569138,-0.137653738809593)
--(axis cs:-1.70340681362725,-0.145613628546662)
--(axis cs:-1.69539078156313,-0.154006723379431)
--(axis cs:-1.687374749499,-0.162854188398687)
--(axis cs:-1.67935871743487,-0.172177994955858)
--(axis cs:-1.67134268537074,-0.182000927458964)
--(axis cs:-1.66332665330661,-0.192346587013534)
--(axis cs:-1.65531062124249,-0.203239391424741)
--(axis cs:-1.64729458917836,-0.214704571024611)
--(axis cs:-1.63927855711423,-0.226768159730696)
--(axis cs:-1.6312625250501,-0.239456980679992)
--(axis cs:-1.62324649298597,-0.252798625713347)
--(axis cs:-1.61523046092184,-0.266821427910939)
--(axis cs:-1.60721442885772,-0.281554426297967)
--(axis cs:-1.59919839679359,-0.297027321750969)
--(axis cs:-1.59118236472946,-0.313270423038606)
--(axis cs:-1.58316633266533,-0.330314581825828)
--(axis cs:-1.5751503006012,-0.348191115356196)
--(axis cs:-1.56713426853707,-0.366931715403372)
--(axis cs:-1.55911823647295,-0.386568341948625)
--(axis cs:-1.55110220440882,-0.407133099895824)
--(axis cs:-1.54308617234469,-0.428658096978271)
--(axis cs:-1.53507014028056,-0.451175280842039)
--(axis cs:-1.52705410821643,-0.474716253107435)
--(axis cs:-1.5190380761523,-0.499312058013372)
--(axis cs:-1.51102204408818,-0.524992943037836)
--(axis cs:-1.50300601202405,-0.551788088661019)
--(axis cs:-1.49498997995992,-0.579725304195489)
--(axis cs:-1.48697394789579,-0.608830686349709)
--(axis cs:-1.47895791583166,-0.63912823691747)
--(axis cs:-1.47094188376753,-0.670639435696548)
--(axis cs:-1.46292585170341,-0.703382764436054)
--(axis cs:-1.45490981963928,-0.737373177295087)
--(axis cs:-1.44689378757515,-0.772621512967523)
--(axis cs:-1.43887775551102,-0.809133843292728)
--(axis cs:-1.43086172344689,-0.84691075283473)
--(axis cs:-1.42284569138277,-0.885946543579509)
--(axis cs:-1.41482965931864,-0.926228358581869)
--(axis cs:-1.40681362725451,-0.967735218102386)
--(axis cs:-1.39879759519038,-1.01043696152966)
--(axis cs:-1.39078156312625,-1.05429308820779)
--(axis cs:-1.38276553106212,-1.09925149021612)
--(axis cs:-1.374749498998,-1.14524707022294)
--(axis cs:-1.36673346693387,-1.19220023781612)
--(axis cs:-1.35871743486974,-1.24001527828398)
--(axis cs:-1.35070140280561,-1.28857858878803)
--(axis cs:-1.34268537074148,-1.33775677838808)
--(axis cs:-1.33466933867735,-1.38739463065425)
--(axis cs:-1.32665330661323,-1.43731293091668)
--(axis cs:-1.3186372745491,-1.48730616495552)
--(axis cs:-1.31062124248497,-1.53714010267679)
--(axis cs:-1.30260521042084,-1.58654928982905)
--(axis cs:-1.29458917835671,-1.63523448420144)
--(axis cs:-1.28657314629259,-1.68286009158749)
--(axis cs:-1.27855711422846,-1.72905168339497)
--(axis cs:-1.27054108216433,-1.77339371548054)
--(axis cs:-1.2625250501002,-1.81542762152975)
--(axis cs:-1.25450901803607,-1.85465053146613)
--(axis cs:-1.24649298597194,-1.89051497707632)
--(axis cs:-1.23847695390782,-1.92243011023126)
--(axis cs:-1.23046092184369,-1.94976519986946)
--(axis cs:-1.22244488977956,-1.97185653286101)
--(axis cs:-1.21442885771543,-1.9880193845466)
--(axis cs:-1.2064128256513,-1.99756754713104)
--(axis cs:-1.19839679358717,-1.99984771662117)
--(axis cs:-1.19038076152305,-1.99501631134887)
--(axis cs:-1.18236472945892,-1.98487060236548)
--(axis cs:-1.17434869739479,-1.97130034428953)
--(axis cs:-1.16633266533066,-1.95604096717955)
--(axis cs:-1.15831663326653,-1.94065410318435)
--(axis cs:-1.1503006012024,-1.92650322024703)
--(axis cs:-1.14228456913828,-1.91472594431724)
--(axis cs:-1.13426853707415,-1.90620586760662)
--(axis cs:-1.12625250501002,-1.90154752804819)
--(axis cs:-1.11823647294589,-1.90105849563719)
--(axis cs:-1.11022044088176,-1.90474191106964)
--(axis cs:-1.10220440881764,-1.91230143732924)
--(axis cs:-1.09418837675351,-1.92315874977971)
--(axis cs:-1.08617234468938,-1.93648194555703)
--(axis cs:-1.07815631262525,-1.95122212689852)
--(axis cs:-1.07014028056112,-1.96615522521636)
--(axis cs:-1.06212424849699,-1.97992692344418)
--(axis cs:-1.05410821643287,-1.99110014488626)
--(axis cs:-1.04609218436874,-1.99820682065576)
--(axis cs:-1.03807615230461,-1.99981464624185)
--(axis cs:-1.03006012024048,-1.9954171701548)
--(axis cs:-1.02204408817635,-1.98627371334502)
--(axis cs:-1.01402805611222,-1.9738897849484)
--(axis cs:-1.0060120240481,-1.95975254240199)
--(axis cs:-0.997995991983968,-1.9452739728122)
--(axis cs:-0.98997995991984,-1.93174040131854)
--(axis cs:-0.981963927855712,-1.92026580514394)
--(axis cs:-0.973947895791583,-1.91174897793769)
--(axis cs:-0.965931863727455,-1.9068364562677)
--(axis cs:-0.957915831663327,-1.90589414476916)
--(axis cs:-0.949899799599198,-1.90899060596316)
--(axis cs:-0.94188376753507,-1.91589403832567)
--(axis cs:-0.933867735470942,-1.92608335457135)
--(axis cs:-0.925851703406814,-1.93877202736298)
--(axis cs:-0.917835671342685,-1.952942078025)
--(axis cs:-0.909819639278557,-1.96738516836946)
--(axis cs:-0.901803607214429,-1.98074836087605)
--(axis cs:-0.893787575150301,-1.99158364570648)
--(axis cs:-0.885771543086172,-1.99840262452521)
--(axis cs:-0.877755511022044,-1.99975052263789)
--(axis cs:-0.869739478957916,-1.99516787822117)
--(axis cs:-0.861723446893788,-1.98592092982692)
--(axis cs:-0.85370741482966,-1.97349834731266)
--(axis cs:-0.845691382765531,-1.95937429728597)
--(axis cs:-0.837675350701403,-1.94495024927622)
--(axis cs:-0.829659318637275,-1.93150345866976)
--(axis cs:-0.821643286573146,-1.92013953834566)
--(axis cs:-0.813627254509018,-1.91174912572173)
--(axis cs:-0.80561122244489,-1.90697053229272)
--(axis cs:-0.797595190380762,-1.90616128592396)
--(axis cs:-0.789579158316633,-1.90938149454929)
--(axis cs:-0.781563126252505,-1.91639100488088)
--(axis cs:-0.773547094188377,-1.92666071273775)
--(axis cs:-0.765531062124249,-1.93939664417069)
--(axis cs:-0.75751503006012,-1.9535741548758)
--(axis cs:-0.749498997995992,-1.96797920769127)
--(axis cs:-0.741482965931864,-1.98125432273936)
--(axis cs:-0.733466933867736,-1.99194835629891)
--(axis cs:-0.725450901803607,-1.99857158470541)
--(axis cs:-0.717434869739479,-1.99967520904831)
--(axis cs:-0.709418837675351,-1.99487945569927)
--(axis cs:-0.701402805611222,-1.98547937361752)
--(axis cs:-0.693386773547094,-1.97296350863736)
--(axis cs:-0.685370741482966,-1.95880367518991)
--(axis cs:-0.677354709418838,-1.9443970396644)
--(axis cs:-0.669338677354709,-1.9310147416362)
--(axis cs:-0.661322645290581,-1.91975457369357)
--(axis cs:-0.653306613226453,-1.9114978102658)
--(axis cs:-0.645290581162325,-1.90687212734931)
--(axis cs:-0.637274549098197,-1.90622354187429)
--(axis cs:-0.629258517034068,-1.90960027797188)
--(axis cs:-0.62124248496994,-1.9167504789891)
--(axis cs:-0.613226452905812,-1.92713405136013)
--(axis cs:-0.605210420841684,-1.9399471968565)
--(axis cs:-0.597194388777555,-1.95415694666964)
--(axis cs:-0.589178356713427,-1.96854266266605)
--(axis cs:-0.581162324649299,-1.98174214546086)
--(axis cs:-0.57314629258517,-1.99230158363873)
--(axis cs:-0.565130260521042,-1.99873092664284)
--(axis cs:-0.557114228456914,-1.99959012418176)
--(axis cs:-0.549098196392786,-1.99458210249021)
--(axis cs:-0.541082164328657,-1.98502883422398)
--(axis cs:-0.533066132264529,-1.97241939996912)
--(axis cs:-0.525050100200401,-1.95822365984507)
--(axis cs:-0.517034068136273,-1.94383468115408)
--(axis cs:-0.509018036072144,-1.93051754767536)
--(axis cs:-0.501002004008016,-1.91936218706173)
--(axis cs:-0.492985971943888,-1.91124039493118)
--(axis cs:-0.48496993987976,-1.9067690546809)
--(axis cs:-0.476953907815631,-1.90628250070939)
--(axis cs:-0.468937875751503,-1.90981691010688)
--(axis cs:-0.460921843687375,-1.91710858563877)
--(axis cs:-0.452905811623247,-1.9276063447697)
--(axis cs:-0.444889779559118,-1.94049650869146)
--(axis cs:-0.43687374749499,-1.95473777191521)
--(axis cs:-0.428857715430862,-1.96910292519685)
--(axis cs:-0.420841683366734,-1.98222511868332)
--(axis cs:-0.412825651302605,-1.99264797994798)
--(axis cs:-0.404809619238477,-1.99888127762963)
--(axis cs:-0.396793587174349,-1.99949544133226)
--(axis cs:-0.388777555110221,-1.99427739413231)
--(axis cs:-0.380761523046092,-1.98457321663256)
--(axis cs:-0.372745490981964,-1.97187244932406)
--(axis cs:-0.364729458917836,-1.95764292898556)
--(axis cs:-0.356713426853708,-1.94327355521373)
--(axis cs:-0.348697394789579,-1.93002328655824)
--(axis cs:-0.340681362725451,-1.91897411766751)
--(axis cs:-0.332665330661323,-1.91098830335413)
--(axis cs:-0.324649298597194,-1.90667188451109)
--(axis cs:-0.316633266533066,-1.90634748095769)
--(axis cs:-0.308617234468938,-1.91003921253347)
--(axis cs:-0.30060120240481,-1.91747155419879)
--(axis cs:-0.292585170340681,-1.92808226837504)
--(axis cs:-0.284569138276553,-1.9410478467342)
--(axis cs:-0.276553106212425,-1.95531871058061)
--(axis cs:-0.268537074148297,-1.96966115170026)
--(axis cs:-0.260521042084168,-1.9827037493093)
--(axis cs:-0.25250501002004,-1.9929876593304)
--(axis cs:-0.244488977955912,-1.99902257605088)
--(axis cs:-0.236472945891784,-1.99939125500916)
--(axis cs:-0.228456913827656,-1.99396549829605)
--(axis cs:-0.220440881763527,-1.98411279846015)
--(axis cs:-0.212424849699399,-1.97132304844076)
--(axis cs:-0.204408817635271,-1.95706197183722)
--(axis cs:-0.196392785571142,-1.94271421981094)
--(axis cs:-0.188376753507014,-1.92953255066964)
--(axis cs:-0.180360721442886,-1.91859095736396)
--(axis cs:-0.172344689378758,-1.91074209499623)
--(axis cs:-0.164328657314629,-1.90658111777548)
--(axis cs:-0.156312625250501,-1.90641890624469)
--(axis cs:-0.148296593186373,-1.9102675207947)
--(axis cs:-0.140280561122245,-1.91783962915457)
--(axis cs:-0.132264529058116,-1.92856197949524)
--(axis cs:-0.124248496993988,-1.94160129047295)
--(axis cs:-0.11623246492986,-1.95589977744338)
--(axis cs:-0.108216432865732,-1.9702173074935)
--(axis cs:-0.100200400801603,-1.98317796912613)
--(axis cs:-0.092184368737475,-1.99332053555795)
--(axis cs:-0.0841683366733468,-1.99915473213727)
--(axis cs:-0.0761523046092185,-1.99927765525019)
--(axis cs:-0.0681362725450902,-1.99364651364457)
--(axis cs:-0.060120240480962,-1.98364768398062)
--(axis cs:-0.0521042084168337,-1.97077130362499)
--(axis cs:-0.0440881763527057,-1.95648089269466)
--(axis cs:-0.0360721442885774,-1.94215677290198)
--(axis cs:-0.0280561122244491,-1.92904542726952)
--(axis cs:-0.0200400801603209,-1.91821277863891)
--(axis cs:-0.0120240480961926,-1.91050182411949)
--(axis cs:-0.00400801603206435,-1.90649678799296)
--(axis cs:0.00400801603206391,-1.90649678799296)
--(axis cs:0.0120240480961922,-1.91050182411949)
--(axis cs:0.0200400801603204,-1.91821277863891)
--(axis cs:0.0280561122244487,-1.92904542726951)
--(axis cs:0.036072144288577,-1.94215677290197)
--(axis cs:0.0440881763527052,-1.95648089269466)
--(axis cs:0.0521042084168335,-1.97077130362499)
--(axis cs:0.0601202404809618,-1.98364768398062)
--(axis cs:0.06813627254509,-1.99364651364457)
--(axis cs:0.0761523046092183,-1.99927765525019)
--(axis cs:0.0841683366733466,-1.99915473213727)
--(axis cs:0.0921843687374748,-1.99332053555795)
--(axis cs:0.100200400801603,-1.98317796912613)
--(axis cs:0.108216432865731,-1.9702173074935)
--(axis cs:0.11623246492986,-1.95589977744338)
--(axis cs:0.124248496993988,-1.94160129047295)
--(axis cs:0.132264529058116,-1.92856197949524)
--(axis cs:0.140280561122244,-1.91783962915457)
--(axis cs:0.148296593186373,-1.9102675207947)
--(axis cs:0.156312625250501,-1.90641890624469)
--(axis cs:0.164328657314629,-1.90658111777548)
--(axis cs:0.172344689378757,-1.91074209499623)
--(axis cs:0.180360721442886,-1.91859095736396)
--(axis cs:0.188376753507014,-1.92953255066964)
--(axis cs:0.196392785571142,-1.94271421981094)
--(axis cs:0.204408817635271,-1.95706197183722)
--(axis cs:0.212424849699399,-1.97132304844076)
--(axis cs:0.220440881763527,-1.98411279846015)
--(axis cs:0.228456913827655,-1.99396549829605)
--(axis cs:0.236472945891784,-1.99939125500916)
--(axis cs:0.244488977955912,-1.99902257605088)
--(axis cs:0.25250501002004,-1.9929876593304)
--(axis cs:0.260521042084168,-1.9827037493093)
--(axis cs:0.268537074148296,-1.96966115170026)
--(axis cs:0.276553106212424,-1.95531871058062)
--(axis cs:0.284569138276553,-1.9410478467342)
--(axis cs:0.292585170340681,-1.92808226837504)
--(axis cs:0.300601202404809,-1.91747155419879)
--(axis cs:0.308617234468938,-1.91003921253347)
--(axis cs:0.316633266533066,-1.90634748095769)
--(axis cs:0.324649298597194,-1.90667188451109)
--(axis cs:0.332665330661322,-1.91098830335413)
--(axis cs:0.340681362725451,-1.91897411766751)
--(axis cs:0.348697394789579,-1.93002328655824)
--(axis cs:0.356713426853707,-1.94327355521373)
--(axis cs:0.364729458917835,-1.95764292898556)
--(axis cs:0.372745490981964,-1.97187244932406)
--(axis cs:0.380761523046092,-1.98457321663256)
--(axis cs:0.38877755511022,-1.9942773941323)
--(axis cs:0.396793587174348,-1.99949544133226)
--(axis cs:0.404809619238477,-1.99888127762963)
--(axis cs:0.412825651302605,-1.99264797994798)
--(axis cs:0.420841683366733,-1.98222511868331)
--(axis cs:0.428857715430861,-1.96910292519685)
--(axis cs:0.43687374749499,-1.95473777191521)
--(axis cs:0.444889779559118,-1.94049650869146)
--(axis cs:0.452905811623246,-1.9276063447697)
--(axis cs:0.460921843687375,-1.91710858563876)
--(axis cs:0.468937875751503,-1.90981691010688)
--(axis cs:0.476953907815631,-1.90628250070939)
--(axis cs:0.484969939879759,-1.9067690546809)
--(axis cs:0.492985971943888,-1.91124039493118)
--(axis cs:0.501002004008016,-1.91936218706173)
--(axis cs:0.509018036072144,-1.93051754767536)
--(axis cs:0.517034068136272,-1.94383468115407)
--(axis cs:0.525050100200401,-1.95822365984507)
--(axis cs:0.533066132264529,-1.97241939996912)
--(axis cs:0.541082164328657,-1.98502883422397)
--(axis cs:0.549098196392785,-1.99458210249022)
--(axis cs:0.557114228456914,-1.99959012418176)
--(axis cs:0.565130260521042,-1.99873092664285)
--(axis cs:0.57314629258517,-1.99230158363874)
--(axis cs:0.581162324649299,-1.98174214546086)
--(axis cs:0.589178356713427,-1.96854266266605)
--(axis cs:0.597194388777555,-1.95415694666964)
--(axis cs:0.605210420841683,-1.9399471968565)
--(axis cs:0.613226452905812,-1.92713405136013)
--(axis cs:0.62124248496994,-1.9167504789891)
--(axis cs:0.629258517034068,-1.90960027797188)
--(axis cs:0.637274549098196,-1.90622354187428)
--(axis cs:0.645290581162325,-1.90687212734932)
--(axis cs:0.653306613226453,-1.91149781026579)
--(axis cs:0.661322645290581,-1.91975457369358)
--(axis cs:0.669338677354709,-1.9310147416362)
--(axis cs:0.677354709418837,-1.9443970396644)
--(axis cs:0.685370741482966,-1.95880367518992)
--(axis cs:0.693386773547094,-1.97296350863736)
--(axis cs:0.701402805611222,-1.98547937361753)
--(axis cs:0.70941883767535,-1.99487945569926)
--(axis cs:0.717434869739479,-1.99967520904832)
--(axis cs:0.725450901803607,-1.9985715847054)
--(axis cs:0.733466933867735,-1.99194835629892)
--(axis cs:0.741482965931863,-1.98125432273936)
--(axis cs:0.749498997995992,-1.96797920769128)
--(axis cs:0.75751503006012,-1.95357415487581)
--(axis cs:0.765531062124248,-1.93939664417069)
--(axis cs:0.773547094188376,-1.92666071273776)
--(axis cs:0.781563126252505,-1.91639100488087)
--(axis cs:0.789579158316633,-1.90938149454929)
--(axis cs:0.797595190380761,-1.90616128592396)
--(axis cs:0.805611222444889,-1.90697053229272)
--(axis cs:0.813627254509018,-1.91174912572173)
--(axis cs:0.821643286573146,-1.92013953834567)
--(axis cs:0.829659318637274,-1.93150345866976)
--(axis cs:0.837675350701403,-1.94495024927622)
--(axis cs:0.845691382765531,-1.95937429728597)
--(axis cs:0.853707414829659,-1.97349834731266)
--(axis cs:0.861723446893787,-1.98592092982692)
--(axis cs:0.869739478957916,-1.99516787822117)
--(axis cs:0.877755511022044,-1.99975052263789)
--(axis cs:0.885771543086172,-1.9984026245252)
--(axis cs:0.8937875751503,-1.99158364570648)
--(axis cs:0.901803607214429,-1.98074836087606)
--(axis cs:0.909819639278557,-1.96738516836945)
--(axis cs:0.917835671342685,-1.95294207802501)
--(axis cs:0.925851703406813,-1.93877202736298)
--(axis cs:0.933867735470942,-1.92608335457134)
--(axis cs:0.94188376753507,-1.91589403832567)
--(axis cs:0.949899799599198,-1.90899060596316)
--(axis cs:0.957915831663327,-1.90589414476916)
--(axis cs:0.965931863727455,-1.9068364562677)
--(axis cs:0.973947895791583,-1.91174897793768)
--(axis cs:0.981963927855711,-1.92026580514394)
--(axis cs:0.98997995991984,-1.93174040131853)
--(axis cs:0.997995991983968,-1.94527397281221)
--(axis cs:1.0060120240481,-1.959752542402)
--(axis cs:1.01402805611222,-1.9738897849484)
--(axis cs:1.02204408817635,-1.98627371334502)
--(axis cs:1.03006012024048,-1.99541717015479)
--(axis cs:1.03807615230461,-1.99981464624184)
--(axis cs:1.04609218436874,-1.99820682065577)
--(axis cs:1.05410821643287,-1.99110014488625)
--(axis cs:1.06212424849699,-1.97992692344417)
--(axis cs:1.07014028056112,-1.96615522521635)
--(axis cs:1.07815631262525,-1.95122212689852)
--(axis cs:1.08617234468938,-1.93648194555702)
--(axis cs:1.09418837675351,-1.9231587497797)
--(axis cs:1.10220440881763,-1.91230143732924)
--(axis cs:1.11022044088176,-1.90474191106964)
--(axis cs:1.11823647294589,-1.9010584956372)
--(axis cs:1.12625250501002,-1.90154752804819)
--(axis cs:1.13426853707415,-1.90620586760663)
--(axis cs:1.14228456913828,-1.91472594431725)
--(axis cs:1.1503006012024,-1.92650322024702)
--(axis cs:1.15831663326653,-1.94065410318433)
--(axis cs:1.16633266533066,-1.95604096717954)
--(axis cs:1.17434869739479,-1.97130034428952)
--(axis cs:1.18236472945892,-1.98487060236548)
--(axis cs:1.19038076152305,-1.99501631134889)
--(axis cs:1.19839679358717,-1.99984771662117)
--(axis cs:1.2064128256513,-1.99756754713106)
--(axis cs:1.21442885771543,-1.98801938454662)
--(axis cs:1.22244488977956,-1.97185653286103)
--(axis cs:1.23046092184369,-1.94976519986946)
--(axis cs:1.23847695390782,-1.92243011023125)
--(axis cs:1.24649298597194,-1.8905149770763)
--(axis cs:1.25450901803607,-1.85465053146612)
--(axis cs:1.2625250501002,-1.81542762152976)
--(axis cs:1.27054108216433,-1.77339371548055)
--(axis cs:1.27855711422846,-1.72905168339497)
--(axis cs:1.28657314629258,-1.6828600915875)
--(axis cs:1.29458917835671,-1.63523448420145)
--(axis cs:1.30260521042084,-1.58654928982904)
--(axis cs:1.31062124248497,-1.53714010267678)
--(axis cs:1.3186372745491,-1.48730616495551)
--(axis cs:1.32665330661323,-1.43731293091669)
--(axis cs:1.33466933867735,-1.38739463065426)
--(axis cs:1.34268537074148,-1.33775677838808)
--(axis cs:1.35070140280561,-1.28857858878803)
--(axis cs:1.35871743486974,-1.24001527828398)
--(axis cs:1.36673346693387,-1.19220023781612)
--(axis cs:1.374749498998,-1.14524707022294)
--(axis cs:1.38276553106212,-1.09925149021613)
--(axis cs:1.39078156312625,-1.0542930882078)
--(axis cs:1.39879759519038,-1.01043696152967)
--(axis cs:1.40681362725451,-0.967735218102395)
--(axis cs:1.41482965931864,-0.926228358581874)
--(axis cs:1.42284569138277,-0.88594654357951)
--(axis cs:1.43086172344689,-0.846910752834727)
--(axis cs:1.43887775551102,-0.809133843292729)
--(axis cs:1.44689378757515,-0.772621512967523)
--(axis cs:1.45490981963928,-0.737373177295088)
--(axis cs:1.46292585170341,-0.703382764436055)
--(axis cs:1.47094188376753,-0.670639435696548)
--(axis cs:1.47895791583166,-0.639128236917471)
--(axis cs:1.48697394789579,-0.60883068634971)
--(axis cs:1.49498997995992,-0.579725304195493)
--(axis cs:1.50300601202405,-0.551788088661022)
--(axis cs:1.51102204408818,-0.524992943037838)
--(axis cs:1.5190380761523,-0.499312058013374)
--(axis cs:1.52705410821643,-0.474716253107435)
--(axis cs:1.53507014028056,-0.45117528084204)
--(axis cs:1.54308617234469,-0.428658096978271)
--(axis cs:1.55110220440882,-0.407133099895826)
--(axis cs:1.55911823647295,-0.386568341948628)
--(axis cs:1.56713426853707,-0.366931715403374)
--(axis cs:1.5751503006012,-0.348191115356198)
--(axis cs:1.58316633266533,-0.33031458182583)
--(axis cs:1.59118236472946,-0.313270423038606)
--(axis cs:1.59919839679359,-0.29702732175097)
--(axis cs:1.60721442885772,-0.281554426297969)
--(axis cs:1.61523046092184,-0.266821427910939)
--(axis cs:1.62324649298597,-0.252798625713347)
--(axis cs:1.6312625250501,-0.239456980679993)
--(axis cs:1.63927855711423,-0.226768159730697)
--(axis cs:1.64729458917836,-0.214704571024612)
--(axis cs:1.65531062124248,-0.203239391424742)
--(axis cs:1.66332665330661,-0.192346587013535)
--(axis cs:1.67134268537074,-0.182000927458965)
--(axis cs:1.67935871743487,-0.172177994955858)
--(axis cs:1.687374749499,-0.162854188398688)
--(axis cs:1.69539078156313,-0.154006723379432)
--(axis cs:1.70340681362725,-0.145613628546663)
--(axis cs:1.71142284569138,-0.137653738809593)
--(axis cs:1.71943887775551,-0.130106685822884)
--(axis cs:1.72745490981964,-0.12295288614422)
--(axis cs:1.73547094188377,-0.11617352741678)
--(axis cs:1.7434869739479,-0.109750552892311)
--(axis cs:1.75150300601202,-0.103666644577367)
--(axis cs:1.75951903807615,-0.0979052052551514)
--(axis cs:1.76753507014028,-0.0924503396079161)
--(axis cs:1.77555110220441,-0.0872868346400195)
--(axis cs:1.78356713426854,-0.0824001395790907)
--(axis cs:1.79158316633267,-0.0777763454122633)
--(axis cs:1.79959919839679,-0.0734021641958729)
--(axis cs:1.80761523046092,-0.0692649082602027)
--(axis cs:1.81563126252505,-0.0653524694156783)
--(axis cs:1.82364729458918,-0.0616532982532039)
--(axis cs:1.83166332665331,-0.0581563836189665)
--(axis cs:1.83967935871743,-0.0548512323329087)
--(axis cs:1.84769539078156,-0.051727849210068)
--(axis cs:1.85571142284569,-0.0487767174349825)
--(axis cs:1.86372745490982,-0.0459887793313313)
--(axis cs:1.87174348697395,-0.04335541756176)
--(axis cs:1.87975951903808,-0.0408684367864187)
--(axis cs:1.8877755511022,-0.0385200458030061)
--(axis cs:1.89579158316633,-0.0363028401860218)
--(axis cs:1.90380761523046,-0.0342097854384148)
--(axis cs:1.91182364729459,-0.0322342006648152)
--(axis cs:1.91983967935872,-0.0303697427720287)
--(axis cs:1.92785571142285,-0.0286103911993743)
--(axis cs:1.93587174348697,-0.0269504331787445)
--(axis cs:1.9438877755511,-0.0253844495219145)
--(axis cs:1.95190380761523,-0.0239073009305864)
--(axis cs:1.95991983967936,-0.0225141148228978)
--(axis cs:1.96793587174349,-0.0212002726686251)
--(axis cs:1.97595190380761,-0.0199613978240355)
--(axis cs:1.98396793587174,-0.0187933438562781)
--(axis cs:1.99198396793587,-0.0176921833463157)
--(axis cs:2,-0.0166541971586805)
--(axis cs:2,0.0166541971586805)
--(axis cs:2,0.0166541971586805)
--(axis cs:1.99198396793587,0.0176921833463157)
--(axis cs:1.98396793587174,0.0187933438562781)
--(axis cs:1.97595190380761,0.0199613978240355)
--(axis cs:1.96793587174349,0.0212002726686251)
--(axis cs:1.95991983967936,0.0225141148228978)
--(axis cs:1.95190380761523,0.0239073009305864)
--(axis cs:1.9438877755511,0.0253844495219145)
--(axis cs:1.93587174348697,0.0269504331787445)
--(axis cs:1.92785571142285,0.0286103911993743)
--(axis cs:1.91983967935872,0.0303697427720287)
--(axis cs:1.91182364729459,0.0322342006648152)
--(axis cs:1.90380761523046,0.0342097854384148)
--(axis cs:1.89579158316633,0.0363028401860218)
--(axis cs:1.8877755511022,0.0385200458030061)
--(axis cs:1.87975951903808,0.0408684367864187)
--(axis cs:1.87174348697395,0.04335541756176)
--(axis cs:1.86372745490982,0.0459887793313313)
--(axis cs:1.85571142284569,0.0487767174349825)
--(axis cs:1.84769539078156,0.051727849210068)
--(axis cs:1.83967935871743,0.0548512323329087)
--(axis cs:1.83166332665331,0.0581563836189665)
--(axis cs:1.82364729458918,0.0616532982532039)
--(axis cs:1.81563126252505,0.0653524694156783)
--(axis cs:1.80761523046092,0.0692649082602027)
--(axis cs:1.79959919839679,0.0734021641958729)
--(axis cs:1.79158316633267,0.0777763454122633)
--(axis cs:1.78356713426854,0.0824001395790907)
--(axis cs:1.77555110220441,0.0872868346400195)
--(axis cs:1.76753507014028,0.0924503396079161)
--(axis cs:1.75951903807615,0.0979052052551514)
--(axis cs:1.75150300601202,0.103666644577367)
--(axis cs:1.7434869739479,0.109750552892311)
--(axis cs:1.73547094188377,0.11617352741678)
--(axis cs:1.72745490981964,0.12295288614422)
--(axis cs:1.71943887775551,0.130106685822884)
--(axis cs:1.71142284569138,0.137653738809593)
--(axis cs:1.70340681362725,0.145613628546663)
--(axis cs:1.69539078156313,0.154006723379432)
--(axis cs:1.687374749499,0.162854188398688)
--(axis cs:1.67935871743487,0.172177994955858)
--(axis cs:1.67134268537074,0.182000927458965)
--(axis cs:1.66332665330661,0.192346587013535)
--(axis cs:1.65531062124248,0.203239391424742)
--(axis cs:1.64729458917836,0.214704571024612)
--(axis cs:1.63927855711423,0.226768159730697)
--(axis cs:1.6312625250501,0.239456980679993)
--(axis cs:1.62324649298597,0.252798625713347)
--(axis cs:1.61523046092184,0.266821427910939)
--(axis cs:1.60721442885772,0.281554426297969)
--(axis cs:1.59919839679359,0.29702732175097)
--(axis cs:1.59118236472946,0.313270423038606)
--(axis cs:1.58316633266533,0.33031458182583)
--(axis cs:1.5751503006012,0.348191115356198)
--(axis cs:1.56713426853707,0.366931715403374)
--(axis cs:1.55911823647295,0.386568341948628)
--(axis cs:1.55110220440882,0.407133099895826)
--(axis cs:1.54308617234469,0.428658096978271)
--(axis cs:1.53507014028056,0.45117528084204)
--(axis cs:1.52705410821643,0.474716253107435)
--(axis cs:1.5190380761523,0.499312058013374)
--(axis cs:1.51102204408818,0.524992943037838)
--(axis cs:1.50300601202405,0.551788088661022)
--(axis cs:1.49498997995992,0.579725304195493)
--(axis cs:1.48697394789579,0.60883068634971)
--(axis cs:1.47895791583166,0.639128236917471)
--(axis cs:1.47094188376753,0.670639435696548)
--(axis cs:1.46292585170341,0.703382764436055)
--(axis cs:1.45490981963928,0.737373177295088)
--(axis cs:1.44689378757515,0.772621512967523)
--(axis cs:1.43887775551102,0.809133843292729)
--(axis cs:1.43086172344689,0.846910752834727)
--(axis cs:1.42284569138277,0.88594654357951)
--(axis cs:1.41482965931864,0.926228358581874)
--(axis cs:1.40681362725451,0.967735218102395)
--(axis cs:1.39879759519038,1.01043696152967)
--(axis cs:1.39078156312625,1.0542930882078)
--(axis cs:1.38276553106212,1.09925149021613)
--(axis cs:1.374749498998,1.14524707022294)
--(axis cs:1.36673346693387,1.19220023781612)
--(axis cs:1.35871743486974,1.24001527828398)
--(axis cs:1.35070140280561,1.28857858878803)
--(axis cs:1.34268537074148,1.33775677838808)
--(axis cs:1.33466933867735,1.38739463065426)
--(axis cs:1.32665330661323,1.43731293091669)
--(axis cs:1.3186372745491,1.48730616495551)
--(axis cs:1.31062124248497,1.53714010267678)
--(axis cs:1.30260521042084,1.58654928982904)
--(axis cs:1.29458917835671,1.63523448420145)
--(axis cs:1.28657314629258,1.6828600915875)
--(axis cs:1.27855711422846,1.72905168339497)
--(axis cs:1.27054108216433,1.77339371548055)
--(axis cs:1.2625250501002,1.81542762152976)
--(axis cs:1.25450901803607,1.85465053146612)
--(axis cs:1.24649298597194,1.8905149770763)
--(axis cs:1.23847695390782,1.92243011023125)
--(axis cs:1.23046092184369,1.94976519986946)
--(axis cs:1.22244488977956,1.97185653286103)
--(axis cs:1.21442885771543,1.98801938454662)
--(axis cs:1.2064128256513,1.99756754713106)
--(axis cs:1.19839679358717,1.99984771662117)
--(axis cs:1.19038076152305,1.99501631134889)
--(axis cs:1.18236472945892,1.98487060236548)
--(axis cs:1.17434869739479,1.97130034428952)
--(axis cs:1.16633266533066,1.95604096717954)
--(axis cs:1.15831663326653,1.94065410318433)
--(axis cs:1.1503006012024,1.92650322024702)
--(axis cs:1.14228456913828,1.91472594431725)
--(axis cs:1.13426853707415,1.90620586760663)
--(axis cs:1.12625250501002,1.90154752804819)
--(axis cs:1.11823647294589,1.9010584956372)
--(axis cs:1.11022044088176,1.90474191106964)
--(axis cs:1.10220440881763,1.91230143732924)
--(axis cs:1.09418837675351,1.9231587497797)
--(axis cs:1.08617234468938,1.93648194555702)
--(axis cs:1.07815631262525,1.95122212689852)
--(axis cs:1.07014028056112,1.96615522521635)
--(axis cs:1.06212424849699,1.97992692344417)
--(axis cs:1.05410821643287,1.99110014488625)
--(axis cs:1.04609218436874,1.99820682065577)
--(axis cs:1.03807615230461,1.99981464624184)
--(axis cs:1.03006012024048,1.99541717015479)
--(axis cs:1.02204408817635,1.98627371334502)
--(axis cs:1.01402805611222,1.9738897849484)
--(axis cs:1.0060120240481,1.959752542402)
--(axis cs:0.997995991983968,1.94527397281221)
--(axis cs:0.98997995991984,1.93174040131853)
--(axis cs:0.981963927855711,1.92026580514394)
--(axis cs:0.973947895791583,1.91174897793768)
--(axis cs:0.965931863727455,1.9068364562677)
--(axis cs:0.957915831663327,1.90589414476916)
--(axis cs:0.949899799599198,1.90899060596316)
--(axis cs:0.94188376753507,1.91589403832567)
--(axis cs:0.933867735470942,1.92608335457134)
--(axis cs:0.925851703406813,1.93877202736298)
--(axis cs:0.917835671342685,1.95294207802501)
--(axis cs:0.909819639278557,1.96738516836945)
--(axis cs:0.901803607214429,1.98074836087606)
--(axis cs:0.8937875751503,1.99158364570648)
--(axis cs:0.885771543086172,1.9984026245252)
--(axis cs:0.877755511022044,1.99975052263789)
--(axis cs:0.869739478957916,1.99516787822117)
--(axis cs:0.861723446893787,1.98592092982692)
--(axis cs:0.853707414829659,1.97349834731266)
--(axis cs:0.845691382765531,1.95937429728597)
--(axis cs:0.837675350701403,1.94495024927622)
--(axis cs:0.829659318637274,1.93150345866976)
--(axis cs:0.821643286573146,1.92013953834567)
--(axis cs:0.813627254509018,1.91174912572173)
--(axis cs:0.805611222444889,1.90697053229272)
--(axis cs:0.797595190380761,1.90616128592396)
--(axis cs:0.789579158316633,1.90938149454929)
--(axis cs:0.781563126252505,1.91639100488087)
--(axis cs:0.773547094188376,1.92666071273776)
--(axis cs:0.765531062124248,1.93939664417069)
--(axis cs:0.75751503006012,1.95357415487581)
--(axis cs:0.749498997995992,1.96797920769128)
--(axis cs:0.741482965931863,1.98125432273936)
--(axis cs:0.733466933867735,1.99194835629892)
--(axis cs:0.725450901803607,1.9985715847054)
--(axis cs:0.717434869739479,1.99967520904832)
--(axis cs:0.70941883767535,1.99487945569926)
--(axis cs:0.701402805611222,1.98547937361753)
--(axis cs:0.693386773547094,1.97296350863736)
--(axis cs:0.685370741482966,1.95880367518992)
--(axis cs:0.677354709418837,1.9443970396644)
--(axis cs:0.669338677354709,1.9310147416362)
--(axis cs:0.661322645290581,1.91975457369358)
--(axis cs:0.653306613226453,1.91149781026579)
--(axis cs:0.645290581162325,1.90687212734932)
--(axis cs:0.637274549098196,1.90622354187428)
--(axis cs:0.629258517034068,1.90960027797188)
--(axis cs:0.62124248496994,1.9167504789891)
--(axis cs:0.613226452905812,1.92713405136013)
--(axis cs:0.605210420841683,1.9399471968565)
--(axis cs:0.597194388777555,1.95415694666964)
--(axis cs:0.589178356713427,1.96854266266605)
--(axis cs:0.581162324649299,1.98174214546086)
--(axis cs:0.57314629258517,1.99230158363874)
--(axis cs:0.565130260521042,1.99873092664285)
--(axis cs:0.557114228456914,1.99959012418176)
--(axis cs:0.549098196392785,1.99458210249022)
--(axis cs:0.541082164328657,1.98502883422397)
--(axis cs:0.533066132264529,1.97241939996912)
--(axis cs:0.525050100200401,1.95822365984507)
--(axis cs:0.517034068136272,1.94383468115407)
--(axis cs:0.509018036072144,1.93051754767536)
--(axis cs:0.501002004008016,1.91936218706173)
--(axis cs:0.492985971943888,1.91124039493118)
--(axis cs:0.484969939879759,1.9067690546809)
--(axis cs:0.476953907815631,1.90628250070939)
--(axis cs:0.468937875751503,1.90981691010688)
--(axis cs:0.460921843687375,1.91710858563876)
--(axis cs:0.452905811623246,1.9276063447697)
--(axis cs:0.444889779559118,1.94049650869146)
--(axis cs:0.43687374749499,1.95473777191521)
--(axis cs:0.428857715430861,1.96910292519685)
--(axis cs:0.420841683366733,1.98222511868331)
--(axis cs:0.412825651302605,1.99264797994798)
--(axis cs:0.404809619238477,1.99888127762963)
--(axis cs:0.396793587174348,1.99949544133226)
--(axis cs:0.38877755511022,1.9942773941323)
--(axis cs:0.380761523046092,1.98457321663256)
--(axis cs:0.372745490981964,1.97187244932406)
--(axis cs:0.364729458917835,1.95764292898556)
--(axis cs:0.356713426853707,1.94327355521373)
--(axis cs:0.348697394789579,1.93002328655824)
--(axis cs:0.340681362725451,1.91897411766751)
--(axis cs:0.332665330661322,1.91098830335413)
--(axis cs:0.324649298597194,1.90667188451109)
--(axis cs:0.316633266533066,1.90634748095769)
--(axis cs:0.308617234468938,1.91003921253347)
--(axis cs:0.300601202404809,1.91747155419879)
--(axis cs:0.292585170340681,1.92808226837504)
--(axis cs:0.284569138276553,1.9410478467342)
--(axis cs:0.276553106212424,1.95531871058062)
--(axis cs:0.268537074148296,1.96966115170026)
--(axis cs:0.260521042084168,1.9827037493093)
--(axis cs:0.25250501002004,1.9929876593304)
--(axis cs:0.244488977955912,1.99902257605088)
--(axis cs:0.236472945891784,1.99939125500916)
--(axis cs:0.228456913827655,1.99396549829605)
--(axis cs:0.220440881763527,1.98411279846015)
--(axis cs:0.212424849699399,1.97132304844076)
--(axis cs:0.204408817635271,1.95706197183722)
--(axis cs:0.196392785571142,1.94271421981094)
--(axis cs:0.188376753507014,1.92953255066964)
--(axis cs:0.180360721442886,1.91859095736396)
--(axis cs:0.172344689378757,1.91074209499623)
--(axis cs:0.164328657314629,1.90658111777548)
--(axis cs:0.156312625250501,1.90641890624469)
--(axis cs:0.148296593186373,1.9102675207947)
--(axis cs:0.140280561122244,1.91783962915457)
--(axis cs:0.132264529058116,1.92856197949524)
--(axis cs:0.124248496993988,1.94160129047295)
--(axis cs:0.11623246492986,1.95589977744338)
--(axis cs:0.108216432865731,1.9702173074935)
--(axis cs:0.100200400801603,1.98317796912613)
--(axis cs:0.0921843687374748,1.99332053555795)
--(axis cs:0.0841683366733466,1.99915473213727)
--(axis cs:0.0761523046092183,1.99927765525019)
--(axis cs:0.06813627254509,1.99364651364457)
--(axis cs:0.0601202404809618,1.98364768398062)
--(axis cs:0.0521042084168335,1.97077130362499)
--(axis cs:0.0440881763527052,1.95648089269466)
--(axis cs:0.036072144288577,1.94215677290197)
--(axis cs:0.0280561122244487,1.92904542726951)
--(axis cs:0.0200400801603204,1.91821277863891)
--(axis cs:0.0120240480961922,1.91050182411949)
--(axis cs:0.00400801603206391,1.90649678799296)
--(axis cs:-0.00400801603206435,1.90649678799296)
--(axis cs:-0.0120240480961926,1.91050182411949)
--(axis cs:-0.0200400801603209,1.91821277863891)
--(axis cs:-0.0280561122244491,1.92904542726952)
--(axis cs:-0.0360721442885774,1.94215677290198)
--(axis cs:-0.0440881763527057,1.95648089269466)
--(axis cs:-0.0521042084168337,1.97077130362499)
--(axis cs:-0.060120240480962,1.98364768398062)
--(axis cs:-0.0681362725450902,1.99364651364457)
--(axis cs:-0.0761523046092185,1.99927765525019)
--(axis cs:-0.0841683366733468,1.99915473213727)
--(axis cs:-0.092184368737475,1.99332053555795)
--(axis cs:-0.100200400801603,1.98317796912613)
--(axis cs:-0.108216432865732,1.9702173074935)
--(axis cs:-0.11623246492986,1.95589977744338)
--(axis cs:-0.124248496993988,1.94160129047295)
--(axis cs:-0.132264529058116,1.92856197949524)
--(axis cs:-0.140280561122245,1.91783962915457)
--(axis cs:-0.148296593186373,1.9102675207947)
--(axis cs:-0.156312625250501,1.90641890624469)
--(axis cs:-0.164328657314629,1.90658111777548)
--(axis cs:-0.172344689378758,1.91074209499623)
--(axis cs:-0.180360721442886,1.91859095736396)
--(axis cs:-0.188376753507014,1.92953255066964)
--(axis cs:-0.196392785571142,1.94271421981094)
--(axis cs:-0.204408817635271,1.95706197183722)
--(axis cs:-0.212424849699399,1.97132304844076)
--(axis cs:-0.220440881763527,1.98411279846015)
--(axis cs:-0.228456913827656,1.99396549829605)
--(axis cs:-0.236472945891784,1.99939125500916)
--(axis cs:-0.244488977955912,1.99902257605088)
--(axis cs:-0.25250501002004,1.9929876593304)
--(axis cs:-0.260521042084168,1.9827037493093)
--(axis cs:-0.268537074148297,1.96966115170026)
--(axis cs:-0.276553106212425,1.95531871058061)
--(axis cs:-0.284569138276553,1.9410478467342)
--(axis cs:-0.292585170340681,1.92808226837504)
--(axis cs:-0.30060120240481,1.91747155419879)
--(axis cs:-0.308617234468938,1.91003921253347)
--(axis cs:-0.316633266533066,1.90634748095769)
--(axis cs:-0.324649298597194,1.90667188451109)
--(axis cs:-0.332665330661323,1.91098830335413)
--(axis cs:-0.340681362725451,1.91897411766751)
--(axis cs:-0.348697394789579,1.93002328655824)
--(axis cs:-0.356713426853708,1.94327355521373)
--(axis cs:-0.364729458917836,1.95764292898556)
--(axis cs:-0.372745490981964,1.97187244932406)
--(axis cs:-0.380761523046092,1.98457321663256)
--(axis cs:-0.388777555110221,1.99427739413231)
--(axis cs:-0.396793587174349,1.99949544133226)
--(axis cs:-0.404809619238477,1.99888127762963)
--(axis cs:-0.412825651302605,1.99264797994798)
--(axis cs:-0.420841683366734,1.98222511868332)
--(axis cs:-0.428857715430862,1.96910292519685)
--(axis cs:-0.43687374749499,1.95473777191521)
--(axis cs:-0.444889779559118,1.94049650869146)
--(axis cs:-0.452905811623247,1.9276063447697)
--(axis cs:-0.460921843687375,1.91710858563877)
--(axis cs:-0.468937875751503,1.90981691010688)
--(axis cs:-0.476953907815631,1.90628250070939)
--(axis cs:-0.48496993987976,1.9067690546809)
--(axis cs:-0.492985971943888,1.91124039493118)
--(axis cs:-0.501002004008016,1.91936218706173)
--(axis cs:-0.509018036072144,1.93051754767536)
--(axis cs:-0.517034068136273,1.94383468115408)
--(axis cs:-0.525050100200401,1.95822365984507)
--(axis cs:-0.533066132264529,1.97241939996912)
--(axis cs:-0.541082164328657,1.98502883422398)
--(axis cs:-0.549098196392786,1.99458210249021)
--(axis cs:-0.557114228456914,1.99959012418176)
--(axis cs:-0.565130260521042,1.99873092664284)
--(axis cs:-0.57314629258517,1.99230158363873)
--(axis cs:-0.581162324649299,1.98174214546086)
--(axis cs:-0.589178356713427,1.96854266266605)
--(axis cs:-0.597194388777555,1.95415694666964)
--(axis cs:-0.605210420841684,1.9399471968565)
--(axis cs:-0.613226452905812,1.92713405136013)
--(axis cs:-0.62124248496994,1.9167504789891)
--(axis cs:-0.629258517034068,1.90960027797188)
--(axis cs:-0.637274549098197,1.90622354187429)
--(axis cs:-0.645290581162325,1.90687212734931)
--(axis cs:-0.653306613226453,1.9114978102658)
--(axis cs:-0.661322645290581,1.91975457369357)
--(axis cs:-0.669338677354709,1.9310147416362)
--(axis cs:-0.677354709418838,1.9443970396644)
--(axis cs:-0.685370741482966,1.95880367518991)
--(axis cs:-0.693386773547094,1.97296350863736)
--(axis cs:-0.701402805611222,1.98547937361752)
--(axis cs:-0.709418837675351,1.99487945569927)
--(axis cs:-0.717434869739479,1.99967520904831)
--(axis cs:-0.725450901803607,1.99857158470541)
--(axis cs:-0.733466933867736,1.99194835629891)
--(axis cs:-0.741482965931864,1.98125432273936)
--(axis cs:-0.749498997995992,1.96797920769127)
--(axis cs:-0.75751503006012,1.9535741548758)
--(axis cs:-0.765531062124249,1.93939664417069)
--(axis cs:-0.773547094188377,1.92666071273775)
--(axis cs:-0.781563126252505,1.91639100488088)
--(axis cs:-0.789579158316633,1.90938149454929)
--(axis cs:-0.797595190380762,1.90616128592396)
--(axis cs:-0.80561122244489,1.90697053229272)
--(axis cs:-0.813627254509018,1.91174912572173)
--(axis cs:-0.821643286573146,1.92013953834566)
--(axis cs:-0.829659318637275,1.93150345866976)
--(axis cs:-0.837675350701403,1.94495024927622)
--(axis cs:-0.845691382765531,1.95937429728597)
--(axis cs:-0.85370741482966,1.97349834731266)
--(axis cs:-0.861723446893788,1.98592092982692)
--(axis cs:-0.869739478957916,1.99516787822117)
--(axis cs:-0.877755511022044,1.99975052263789)
--(axis cs:-0.885771543086172,1.99840262452521)
--(axis cs:-0.893787575150301,1.99158364570648)
--(axis cs:-0.901803607214429,1.98074836087605)
--(axis cs:-0.909819639278557,1.96738516836946)
--(axis cs:-0.917835671342685,1.952942078025)
--(axis cs:-0.925851703406814,1.93877202736298)
--(axis cs:-0.933867735470942,1.92608335457135)
--(axis cs:-0.94188376753507,1.91589403832567)
--(axis cs:-0.949899799599198,1.90899060596316)
--(axis cs:-0.957915831663327,1.90589414476916)
--(axis cs:-0.965931863727455,1.9068364562677)
--(axis cs:-0.973947895791583,1.91174897793769)
--(axis cs:-0.981963927855712,1.92026580514394)
--(axis cs:-0.98997995991984,1.93174040131854)
--(axis cs:-0.997995991983968,1.9452739728122)
--(axis cs:-1.0060120240481,1.95975254240199)
--(axis cs:-1.01402805611222,1.9738897849484)
--(axis cs:-1.02204408817635,1.98627371334502)
--(axis cs:-1.03006012024048,1.9954171701548)
--(axis cs:-1.03807615230461,1.99981464624185)
--(axis cs:-1.04609218436874,1.99820682065576)
--(axis cs:-1.05410821643287,1.99110014488626)
--(axis cs:-1.06212424849699,1.97992692344418)
--(axis cs:-1.07014028056112,1.96615522521636)
--(axis cs:-1.07815631262525,1.95122212689852)
--(axis cs:-1.08617234468938,1.93648194555703)
--(axis cs:-1.09418837675351,1.92315874977971)
--(axis cs:-1.10220440881764,1.91230143732924)
--(axis cs:-1.11022044088176,1.90474191106964)
--(axis cs:-1.11823647294589,1.90105849563719)
--(axis cs:-1.12625250501002,1.90154752804819)
--(axis cs:-1.13426853707415,1.90620586760662)
--(axis cs:-1.14228456913828,1.91472594431724)
--(axis cs:-1.1503006012024,1.92650322024703)
--(axis cs:-1.15831663326653,1.94065410318435)
--(axis cs:-1.16633266533066,1.95604096717955)
--(axis cs:-1.17434869739479,1.97130034428953)
--(axis cs:-1.18236472945892,1.98487060236548)
--(axis cs:-1.19038076152305,1.99501631134887)
--(axis cs:-1.19839679358717,1.99984771662117)
--(axis cs:-1.2064128256513,1.99756754713104)
--(axis cs:-1.21442885771543,1.9880193845466)
--(axis cs:-1.22244488977956,1.97185653286101)
--(axis cs:-1.23046092184369,1.94976519986946)
--(axis cs:-1.23847695390782,1.92243011023126)
--(axis cs:-1.24649298597194,1.89051497707632)
--(axis cs:-1.25450901803607,1.85465053146613)
--(axis cs:-1.2625250501002,1.81542762152975)
--(axis cs:-1.27054108216433,1.77339371548054)
--(axis cs:-1.27855711422846,1.72905168339497)
--(axis cs:-1.28657314629259,1.68286009158749)
--(axis cs:-1.29458917835671,1.63523448420144)
--(axis cs:-1.30260521042084,1.58654928982905)
--(axis cs:-1.31062124248497,1.53714010267679)
--(axis cs:-1.3186372745491,1.48730616495552)
--(axis cs:-1.32665330661323,1.43731293091668)
--(axis cs:-1.33466933867735,1.38739463065425)
--(axis cs:-1.34268537074148,1.33775677838808)
--(axis cs:-1.35070140280561,1.28857858878803)
--(axis cs:-1.35871743486974,1.24001527828398)
--(axis cs:-1.36673346693387,1.19220023781612)
--(axis cs:-1.374749498998,1.14524707022294)
--(axis cs:-1.38276553106212,1.09925149021612)
--(axis cs:-1.39078156312625,1.05429308820779)
--(axis cs:-1.39879759519038,1.01043696152966)
--(axis cs:-1.40681362725451,0.967735218102386)
--(axis cs:-1.41482965931864,0.926228358581869)
--(axis cs:-1.42284569138277,0.885946543579509)
--(axis cs:-1.43086172344689,0.84691075283473)
--(axis cs:-1.43887775551102,0.809133843292728)
--(axis cs:-1.44689378757515,0.772621512967523)
--(axis cs:-1.45490981963928,0.737373177295087)
--(axis cs:-1.46292585170341,0.703382764436054)
--(axis cs:-1.47094188376753,0.670639435696548)
--(axis cs:-1.47895791583166,0.63912823691747)
--(axis cs:-1.48697394789579,0.608830686349709)
--(axis cs:-1.49498997995992,0.579725304195489)
--(axis cs:-1.50300601202405,0.551788088661019)
--(axis cs:-1.51102204408818,0.524992943037836)
--(axis cs:-1.5190380761523,0.499312058013372)
--(axis cs:-1.52705410821643,0.474716253107435)
--(axis cs:-1.53507014028056,0.451175280842039)
--(axis cs:-1.54308617234469,0.428658096978271)
--(axis cs:-1.55110220440882,0.407133099895824)
--(axis cs:-1.55911823647295,0.386568341948625)
--(axis cs:-1.56713426853707,0.366931715403372)
--(axis cs:-1.5751503006012,0.348191115356196)
--(axis cs:-1.58316633266533,0.330314581825828)
--(axis cs:-1.59118236472946,0.313270423038606)
--(axis cs:-1.59919839679359,0.297027321750969)
--(axis cs:-1.60721442885772,0.281554426297967)
--(axis cs:-1.61523046092184,0.266821427910939)
--(axis cs:-1.62324649298597,0.252798625713347)
--(axis cs:-1.6312625250501,0.239456980679992)
--(axis cs:-1.63927855711423,0.226768159730696)
--(axis cs:-1.64729458917836,0.214704571024611)
--(axis cs:-1.65531062124249,0.203239391424741)
--(axis cs:-1.66332665330661,0.192346587013534)
--(axis cs:-1.67134268537074,0.182000927458964)
--(axis cs:-1.67935871743487,0.172177994955858)
--(axis cs:-1.687374749499,0.162854188398687)
--(axis cs:-1.69539078156313,0.154006723379431)
--(axis cs:-1.70340681362725,0.145613628546662)
--(axis cs:-1.71142284569138,0.137653738809593)
--(axis cs:-1.71943887775551,0.130106685822884)
--(axis cs:-1.72745490981964,0.122952886144219)
--(axis cs:-1.73547094188377,0.11617352741678)
--(axis cs:-1.7434869739479,0.10975055289231)
--(axis cs:-1.75150300601202,0.103666644577367)
--(axis cs:-1.75951903807615,0.0979052052551513)
--(axis cs:-1.76753507014028,0.0924503396079158)
--(axis cs:-1.77555110220441,0.0872868346400191)
--(axis cs:-1.78356713426854,0.0824001395790906)
--(axis cs:-1.79158316633267,0.0777763454122632)
--(axis cs:-1.79959919839679,0.0734021641958728)
--(axis cs:-1.80761523046092,0.0692649082602024)
--(axis cs:-1.81563126252505,0.0653524694156782)
--(axis cs:-1.82364729458918,0.0616532982532038)
--(axis cs:-1.83166332665331,0.058156383618966)
--(axis cs:-1.83967935871743,0.0548512323329085)
--(axis cs:-1.84769539078156,0.0517278492100679)
--(axis cs:-1.85571142284569,0.0487767174349825)
--(axis cs:-1.86372745490982,0.0459887793313313)
--(axis cs:-1.87174348697395,0.04335541756176)
--(axis cs:-1.87975951903808,0.0408684367864186)
--(axis cs:-1.8877755511022,0.0385200458030057)
--(axis cs:-1.89579158316633,0.0363028401860217)
--(axis cs:-1.90380761523046,0.0342097854384147)
--(axis cs:-1.91182364729459,0.032234200664815)
--(axis cs:-1.91983967935872,0.0303697427720285)
--(axis cs:-1.92785571142285,0.0286103911993742)
--(axis cs:-1.93587174348697,0.0269504331787443)
--(axis cs:-1.9438877755511,0.0253844495219144)
--(axis cs:-1.95190380761523,0.0239073009305863)
--(axis cs:-1.95991983967936,0.0225141148228978)
--(axis cs:-1.96793587174349,0.021200272668625)
--(axis cs:-1.97595190380762,0.0199613978240354)
--(axis cs:-1.98396793587174,0.018793343856278)
--(axis cs:-1.99198396793587,0.0176921833463156)
--(axis cs:-2,0.0166541971586805)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.00994165846368673
-1.99198396793587 -0.0105617683341206
-1.98396793587174 -0.0112196579212096
-1.97595190380762 -0.0119175543955634
-1.96793587174349 -0.0126578099009984
-1.95991983967936 -0.0134429080129784
-1.95190380761523 -0.0142754704797804
-1.9438877755511 -0.0151582642536587
-1.93587174348697 -0.0160942088188651
-1.92785571142285 -0.0170863838228694
-1.91983967935872 -0.0181380370165044
-1.91182364729459 -0.0192525925080127
-1.90380761523046 -0.0204336593350946
-1.89579158316633 -0.021685040358023
-1.8877755511022 -0.0230107414756854
-1.87975951903808 -0.0244149811650293
-1.87174348697395 -0.0259022003427743
-1.86372745490982 -0.0274770725464345
-1.85571142284569 -0.0291445144295919
-1.84769539078156 -0.0309096965639897
-1.83967935871743 -0.0327780545383231
-1.83166332665331 -0.0347553003405597
-1.82364729458918 -0.0368474340071995
-1.81563126252505 -0.0390607555190317
-1.80761523046092 -0.0414018769186276
-1.79959919839679 -0.0438777346199757
-1.79158316633267 -0.0464956018752613
-1.78356713426854 -0.0492631013577737
-1.77555110220441 -0.0521882178132094
-1.76753507014028 -0.0552793107241811
-1.75951903807615 -0.0585451269244482
-1.75150300601202 -0.0619948130901993
-1.7434869739479 -0.0656379280255153
-1.73547094188377 -0.0694844546478752
-1.72745490981964 -0.0735448115670838
-1.71943887775551 -0.0778298641372357
-1.71142284569138 -0.0823509348461045
-1.70340681362725 -0.0871198128895918
-1.69539078156313 -0.0921487627603673
-1.687374749499 -0.0974505316594993
-1.67935871743487 -0.103038355517457
-1.67134268537074 -0.108925963386254
-1.66332665330661 -0.115127579937422
-1.65531062124249 -0.121657925770794
-1.64729458917836 -0.128532215206421
-1.63927855711423 -0.135766151196193
-1.6312625250501 -0.143375916952427
-1.62324649298597 -0.151378163847736
-1.61523046092184 -0.159789995093316
-1.60721442885772 -0.168628944651252
-1.59919839679359 -0.177912950779943
-1.59118236472946 -0.187660323550007
-1.58316633266533 -0.197889705600502
-1.5751503006012 -0.208620025331442
-1.56713426853707 -0.219870441647948
-1.55911823647295 -0.231660279283276
-1.55110220440882 -0.244008953631746
-1.54308617234469 -0.256935883917602
-1.53507014028056 -0.270460393411251
-1.52705410821643 -0.284601595279351
-1.5190380761523 -0.299378262518924
-1.51102204408818 -0.314808680277081
-1.50300601202405 -0.330910478696009
-1.49498997995992 -0.347700444246437
-1.48697394789579 -0.365194307320573
-1.47895791583166 -0.383406503646249
-1.47094188376753 -0.402349906856068
-1.46292585170341 -0.42203552929736
-1.45490981963928 -0.442472187898792
-1.44689378757515 -0.463666131615848
-1.43887775551102 -0.485620626657871
-1.43086172344689 -0.50833549535208
-1.42284569138277 -0.531806604122129
-1.41482965931864 -0.556025295648285
-1.40681362725451 -0.580977759829943
-1.39879759519038 -0.606644337686266
-1.39078156312625 -0.632998751803937
-1.38276553106212 -0.660007256368635
-1.374749498998 -0.687627699195283
-1.36673346693387 -0.715808487497203
-1.35871743486974 -0.744487448401501
-1.35070140280561 -0.773590574422558
-1.34268537074148 -0.803030643242109
-1.33466933867735 -0.832705700207542
-1.32665330661323 -0.86249739094349
-1.3186372745491 -0.892269130368845
-1.31062124248497 -0.921864093215304
-1.30260521042084 -0.951103009845863
-1.29458917835671 -0.979781749765066
-1.28657314629259 -1.00766867368715
-1.27855711422846 -1.03450173337436
-1.27054108216433 -1.05998529666544
-1.2625250501002 -1.08378667317078
-1.25450901803607 -1.10553231400531
-1.24649298597194 -1.12480365664865
-1.23847695390782 -1.14113258354966
-1.23046092184369 -1.15399646041451
-1.22244488977956 -1.16281271721656
-1.21442885771543 -1.16693293182392
-1.2064128256513 -1.16563637273806
-1.19839679358717 -1.15812538088073
-1.19038076152305 -1.14403016296394
-1.18236472945892 -1.12403960282874
-1.17434869739479 -1.09891452857782
-1.16633266533066 -1.06934013227004
-1.15831663326653 -1.03593316081214
-1.1503006012024 -0.99924855029571
-1.14228456913828 -0.959785553414286
-1.13426853707415 -0.917993406144635
-1.12625250501002 -0.874276576728145
-1.11823647294589 -0.828999637122938
-1.11022044088176 -0.78249179449769
-1.10220440881764 -0.73505111798748
-1.09418837675351 -0.686948493815729
-1.08617234468938 -0.638431339990665
-1.07815631262525 -0.589727110098447
-1.07014028056112 -0.541046614226795
-1.06212424849699 -0.492587183754082
-1.05410821643287 -0.444535705619756
-1.04609218436874 -0.397071550746993
-1.03807615230461 -0.350368972979364
-1.03006012024048 -0.304540366397117
-1.02204408817635 -0.259578652592333
-1.01402805611222 -0.21546381861294
-1.0060120240481 -0.172177983827881
-0.997995991983968 -0.129706252916244
-0.98997995991984 -0.0880375783727125
-0.981963927855712 -0.0471656411922176
-0.973947895791583 -0.00708975848241311
-0.965931863727455 0.0321841730975257
-0.957915831663327 0.0706426889589736
-0.949899799599198 0.108263713873436
-0.94188376753507 0.145015455188531
-0.933867735470942 0.180855221811321
-0.925851703406814 0.215728158310227
-0.917835671342685 0.24956588292152
-0.909819639278557 0.282285017602629
-0.901803607214429 0.31378559754785
-0.893787575150301 0.343949346768506
-0.885771543086172 0.372637805433518
-0.877755511022044 0.399690721968885
-0.869739478957916 0.42496264371951
-0.861723446893788 0.448351867109776
-0.85370741482966 0.469735941062361
-0.845691382765531 0.488962658624073
-0.837675350701403 0.505848092278049
-0.829659318637275 0.520174373539463
-0.821643286573146 0.531687199699799
-0.813627254509018 0.540093048743
-0.80561122244489 0.545056081489501
-0.797595190380762 0.546194707920175
-0.789579158316633 0.54307779237736
-0.781563126252505 0.535220469921912
-0.773547094188377 0.522079543527082
-0.765531062124249 0.503048428997467
-0.75751503006012 0.477451611495879
-0.749498997995992 0.444538574325345
-0.741482965931864 0.403477157126684
-0.733466933867736 0.35334629689382
-0.725450901803607 0.293128101155648
-0.717434869739479 0.221715435756902
-0.709418837675351 0.138961904528691
-0.701402805611222 0.0463344468312002
-0.693386773547094 -0.0546425993634697
-0.685370741482966 -0.162526483040462
-0.677354709418838 -0.275939781477351
-0.669338677354709 -0.393554610958368
-0.661322645290581 -0.514077186637475
-0.653306613226453 -0.636232613536112
-0.645290581162325 -0.758749792096916
-0.637274549098197 -0.880346322380435
-0.629258517034068 -0.999713290890855
-0.62124248496994 -1.11549982314697
-0.613226452905812 -1.22629728347311
-0.605210420841684 -1.33062300105727
-0.597194388777555 -1.42690339809965
-0.589178356713427 -1.51345639182918
-0.581162324649299 -1.58847293727795
-0.57314629258517 -1.64999757193977
-0.565130260521042 -1.69590781676634
-0.557114228456914 -1.72393093671859
-0.549098196392786 -1.73351318974636
-0.541082164328657 -1.72667110613333
-0.533066132264529 -1.70543977898012
-0.525050100200401 -1.67167542015026
-0.517034068136273 -1.62707375208224
-0.509018036072144 -1.57318714341718
-0.501002004008016 -1.511440614255
-0.492985971943888 -1.44314682928508
-0.48496993987976 -1.36952019023771
-0.476953907815631 -1.29169013302998
-0.468937875751503 -1.21071372959468
-0.460921843687375 -1.12758768965158
-0.452905811623247 -1.04325985357626
-0.444889779559118 -0.958640264017741
-0.43687374749499 -0.874611900990257
-0.428857715430862 -0.792041162798123
-0.420841683366734 -0.711788173330936
-0.412825651302605 -0.634716994977507
-0.404809619238477 -0.561705825642836
-0.396793587174349 -0.493644283158492
-0.388777555110221 -0.430951896596021
-0.380761523046092 -0.373432735703556
-0.372745490981964 -0.320886940794076
-0.364729458917836 -0.27315392726438
-0.356713426853708 -0.230112058545759
-0.348697394789579 -0.191678582738834
-0.340681362725451 -0.157809835148921
-0.332665330661323 -0.128501710598252
-0.324649298597194 -0.103790411084292
-0.316633266533066 -0.0837534760887137
-0.308617234468938 -0.0685111046302341
-0.30060120240481 -0.0582277800067223
-0.292585170340681 -0.0531142100990682
-0.284569138276553 -0.0534295981227602
-0.276553106212425 -0.0594842608249376
-0.268537074148297 -0.0716426133477165
-0.260521042084168 -0.0903265423260037
-0.25250501002004 -0.116019191274084
-0.244488977955912 -0.149269184954868
-0.236472945891784 -0.190668868703799
-0.228456913827656 -0.240063644837869
-0.220440881763527 -0.29641002720921
-0.212424849699399 -0.358671439770941
-0.204408817635271 -0.425861451759372
-0.196392785571142 -0.497032818948365
-0.188376753507014 -0.571266788195534
-0.180360721442886 -0.647662584168267
-0.172344689378758 -0.725326998231905
-0.164328657314629 -0.803364000049644
-0.156312625250501 -0.880864292486864
-0.148296593186373 -0.956894729931461
-0.140280561122245 -1.03048751913315
-0.132264529058116 -1.10062912012199
-0.124248496993988 -1.16624876267984
-0.11623246492986 -1.2262064911947
-0.108216432865732 -1.27928064751061
-0.100200400801603 -1.32415469757517
-0.092184368737475 -1.35940330325787
-0.0841683366733468 -1.38347753564004
-0.0761523046092185 -1.39475373943323
-0.0681362725450902 -1.39308957354844
-0.060120240480962 -1.37991008606506
-0.0521042084168337 -1.35657906812353
-0.0440881763527057 -1.32433035137756
-0.0360721442885774 -1.28428024738035
-0.0280561122244491 -1.23743906107884
-0.0200400801603209 -1.18472176348586
-0.0120240480961926 -1.12695790295691
-0.00400801603206435 -1.06490082937237
0.00400801603206391 -0.999236300886398
0.0120240480961922 -0.930590538721298
0.0200400801603204 -0.859537791735048
0.0280561122244487 -0.786607469146731
0.036072144288577 -0.712290896848538
0.0440881763527052 -0.637047750145785
0.0521042084168335 -0.561312213531582
0.0601202404809618 -0.485498916206433
0.06813627254509 -0.410008690483207
0.0761523046092183 -0.335234198964636
0.0841683366733466 -0.261560535732102
0.0921843687374748 -0.189271929013238
0.100200400801603 -0.118561467703521
0.108216432865731 -0.0496291732322413
0.11623246492986 0.017310543030201
0.124248496993988 0.0820252100790567
0.132264529058116 0.144260499759308
0.140280561122244 0.203736270213483
0.148296593186373 0.260142418054176
0.156312625250501 0.313134505777913
0.164328657314629 0.362329129466204
0.172344689378757 0.40729899011343
0.180360721442886 0.447567629969217
0.188376753507014 0.482603793073172
0.196392785571142 0.5118153666788
0.204408817635271 0.534542857495943
0.212424849699399 0.550052353610155
0.220440881763527 0.557527919544321
0.228456913827655 0.556063368191735
0.236472945891784 0.544653349247954
0.244488977955912 0.522264359560268
0.25250501002004 0.489166602838083
0.260521042084168 0.446730791575726
0.268537074148296 0.396265354517833
0.276553106212424 0.338990911880752
0.284569138276553 0.276053218058962
0.292585170340681 0.208535540714158
0.300601202404809 0.137470568979168
0.308617234468938 0.0638519404208242
0.316633266533066 -0.011354526094503
0.324649298597194 -0.0871998064170708
0.332665330661322 -0.162740772163545
0.340681362725451 -0.237029333767508
0.348697394789579 -0.30910154276577
0.356713426853707 -0.377966570277848
0.364729458917835 -0.442595477810726
0.372745490981964 -0.501909695143427
0.380761523046092 -0.554769118107227
0.38877755511022 -0.599959736565898
0.396793587174348 -0.636180699800648
0.404809619238477 -0.662133168895657
0.412825651302605 -0.677938474538725
0.420841683366733 -0.684785464041855
0.428857715430861 -0.683791198701293
0.43687374749499 -0.675981214309989
0.444889779559118 -0.662299432881211
0.452905811623246 -0.643617445844455
0.460921843687375 -0.62074323628536
0.468937875751503 -0.594429404073681
0.476953907815631 -0.565380954408492
0.484969939879759 -0.534262707387409
0.492985971943888 -0.501706383658722
0.501002004008016 -0.468317419026
0.509018036072144 -0.434681559030561
0.517034068136272 -0.401371283026653
0.525050100200401 -0.368952106077738
0.533066132264529 -0.33798880613253
0.541082164328657 -0.30905162338089
0.549098196392785 -0.282722478438462
0.557114228456914 -0.259601256063651
0.565130260521042 -0.240269731057502
0.57314629258517 -0.224795066643521
0.581162324649299 -0.212898518312522
0.589178356713427 -0.204323060218475
0.597194388777555 -0.198838741159387
0.605210420841683 -0.196240666625948
0.613226452905812 -0.196347150606388
0.62124248496994 -0.198998024089052
0.629258517034068 -0.204053088175675
0.637274549098196 -0.211390700612717
0.645290581162325 -0.220906485370216
0.653306613226453 -0.232512155652954
0.661322645290581 -0.246134441420983
0.669338677354709 -0.261714113130433
0.677354709418837 -0.279205093984184
0.685370741482966 -0.298573653509119
0.693386773547094 -0.319797675755121
0.701402805611222 -0.342865995843533
0.70941883767535 -0.367777798981879
0.717434869739479 -0.394542076409437
0.725450901803607 -0.423164933013728
0.733466933867735 -0.453525956179049
0.741482965931863 -0.485427460019526
0.749498997995992 -0.518674799659792
0.75751503006012 -0.553075024063478
0.765531062124248 -0.588434242726573
0.773547094188376 -0.624554956514559
0.781563126252505 -0.66123333141291
0.789579158316633 -0.698256393494163
0.797595190380761 -0.735399122792155
0.805611222444889 -0.772421423011808
0.813627254509018 -0.809064943085607
0.821643286573146 -0.845049725509725
0.829659318637274 -0.880070655146862
0.837675350701403 -0.913793680761095
0.845691382765531 -0.945851779943335
0.853707414829659 -0.975840636284374
0.861723446893787 -1.0033139956441
0.869739478957916 -1.02777866613825
0.877755511022044 -1.04868912400312
0.885771543086172 -1.06551482071838
0.8937875751503 -1.07836642309341
0.901803607214429 -1.08768541556018
0.909819639278557 -1.09385845477399
0.917835671342685 -1.09721658083298
0.925851703406813 -1.0980382658093
0.933867735470942 -1.09655202082867
0.94188376753507 -1.09293858036386
0.949899799599198 -1.08733267949259
0.957915831663327 -1.07982443705581
0.965931863727455 -1.07046035492138
0.973947895791583 -1.05924394089407
0.981963927855711 -1.04613596019693
0.98997995991984 -1.03105431786774
0.997995991983968 -1.01387357184826
1.0060120240481 -0.994424073979653
1.01402805611222 -0.972490733536936
1.02204408817635 -0.947811395323295
1.03006012024048 -0.920074821684735
1.03807615230461 -0.88891826508041
1.04609218436874 -0.854003983156786
1.05410821643287 -0.815605994651343
1.06212424849699 -0.774279739988
1.07014028056112 -0.730535965038045
1.07815631262525 -0.684844107720479
1.08617234468938 -0.637637841280312
1.09418837675351 -0.589320317991116
1.10220440881763 -0.540269153763331
1.11022044088176 -0.490841192350985
1.11823647294589 -0.441377086317997
1.12625250501002 -0.392205730640951
1.13426853707415 -0.343648583780797
1.14228456913828 -0.296023910244149
1.1503006012024 -0.249650978070648
1.15831663326653 -0.204854244322394
1.16633266533066 -0.161967561512652
1.17434869739479 -0.121338437992055
1.18236472945892 -0.0833323856126946
1.19038076152305 -0.0483373885144155
1.19839679358717 -0.0167685276271609
1.2064128256513 0.0110025402731335
1.21442885771543 0.0351250631533035
1.22244488977956 0.0559624935382803
1.23046092184369 0.073846968172313
1.23847695390782 0.0890808494705261
1.24649298597194 0.101939225309243
1.25450901803607 0.112672207434879
1.2625250501002 0.121507044259272
1.27054108216433 0.128650062600368
1.27855711422846 0.134288451809176
1.28657314629258 0.138591902690242
1.29458917835671 0.141714112667862
1.30260521042084 0.143794167767147
1.31062124248497 0.144957811162911
1.3186372745491 0.145318607295449
1.32665330661323 0.144979009855187
1.33466933867735 0.144031341294488
1.34268537074148 0.142558690930076
1.35070140280561 0.140635738149874
1.35871743486974 0.138329506730719
1.36673346693387 0.135700055804495
1.374749498998 0.132801112577351
1.38276553106212 0.129680651506932
1.39078156312625 0.126381424273416
1.39879759519038 0.122941444539489
1.40681362725451 0.119394431179712
1.41482965931864 0.115770213369518
1.42284569138277 0.112095100656131
1.43086172344689 0.108392220886365
1.43887775551102 0.104681828638267
1.44689378757515 0.100981586592979
1.45490981963928 0.0973068220891595
1.46292585170341 0.093670760923198
1.47094188376753 0.0900847402933407
1.47895791583166 0.0865584026336161
1.48697394789579 0.0830998719430427
1.49498997995992 0.0797159140862332
1.50300601202405 0.076412082422246
1.51102204408818 0.0731928500086258
1.5190380761523 0.0700617295263066
1.52705410821643 0.0670213819777817
1.53507014028056 0.0640737151249914
1.54308617234469 0.0612199725542561
1.55110220440882 0.0584608141827125
1.55911823647295 0.0557963889536128
1.56713426853707 0.0532264004061171
1.5751503006012 0.0507501657483536
1.58316633266533 0.0483666690102477
1.59118236472946 0.0460746088045144
1.59919839679359 0.0438724411799547
1.60721442885772 0.0417584180105136
1.61523046092184 0.0397306213261515
1.62324649298597 0.0377869939571922
1.6312625250501 0.0359253668322139
1.63927855711423 0.0341434832405168
1.64729458917836 0.0324390203435314
1.65531062124248 0.0308096081950478
1.66332665330661 0.0292528465076531
1.67134268537074 0.0277663193821347
1.67935871743487 0.0263476081976701
1.687374749499 0.0249943028432452
1.69539078156313 0.023704011454823
1.70340681362725 0.022474368808168
1.71142284569138 0.0213030435038509
1.71943887775551 0.0201877440686934
1.72745490981964 0.019126224086672
1.73547094188377 0.0181162864620221
1.7434869739479 0.0171557869078615
1.75150300601202 0.0162426367450427
1.75951903807615 0.0153748050880622
1.76753507014028 0.0145503204876539
1.77555110220441 0.01376727209311
1.78356713426854 0.0130238103913631
1.79158316633267 0.0123181475743683
1.79959919839679 0.0116485575813213
1.80761523046092 0.0110133758576728
1.81563126252505 0.0104109988687361
1.82364729458918 0.00983988340189084
1.83166332665331 0.00929854568792363
1.83967935871743 0.00878556036890567
1.84769539078156 0.00829955933714382
1.85571142284569 0.00783923046713935
1.86372745490982 0.0074033162601288
1.87174348697395 0.00699061241863569
1.87975951903808 0.00659996636651727
1.8877755511022 0.00623027572822904
1.89579158316633 0.00588048677943336
1.90380761523046 0.00554959287963658
1.91182364729459 0.00523663289623334
1.91983967935872 0.00494068962816107
1.92785571142285 0.00466088823630507
1.93587174348697 0.00439639468683893
1.9438877755511 0.00414641421282505
1.95190380761523 0.00391018979862767
1.95991983967936 0.00368700069099798
1.96793587174349 0.00347616094007065
1.97595190380761 0.00327701797295653
1.98396793587174 0.00308895120212182
1.99198396793587 0.00291137067030353
2 0.00274371573331965
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.00150171127019557
-1.99198396793587 0.00159521076123113
-1.98396793587174 0.00169439258649005
-1.97595190380762 0.0017995905362547
-1.96793587174349 0.00191115702630486
-1.95991983967936 0.00202946405083571
-1.95190380761523 0.00215490417612875
-1.9438877755511 0.00228789157591035
-1.93587174348697 0.00242886310925652
-1.92785571142285 0.00257827944181049
-1.91983967935872 0.00273662621096987
-1.91182364729459 0.00290441523557118
-1.90380761523046 0.00308218577044752
-1.89579158316633 0.00327050580605998
-1.8877755511022 0.00346997341319965
-1.87975951903808 0.00368121813252443
-1.87174348697395 0.00390490240842706
-1.86372745490982 0.00414172306642789
-1.85571142284569 0.00439241283293971
-1.84769539078156 0.00465774189586202
-1.83967935871743 0.00493851950402146
-1.83166332665331 0.00523559560297792
-1.82364729458918 0.00554986250416023
-1.81563126252505 0.005882256583669
-1.80761523046092 0.00623376000638678
-1.79959919839679 0.00660540247025515
-1.79158316633267 0.00699826296470777
-1.78356713426854 0.00741347153628138
-1.77555110220441 0.00785221105334906
-1.76753507014028 0.00831571896072576
-1.75951903807615 0.00880528901356927
-1.75150300601202 0.0093222729785339
-1.7434869739479 0.00986808228850682
-1.73547094188377 0.0104441896354633
-1.72745490981964 0.0110521304839915
-1.71943887775551 0.0116935044858515
-1.71142284569138 0.0123699767735155
-1.70340681362725 0.0130832791079827
-1.69539078156313 0.0138352108532296
-1.687374749499 0.0146276397464413
-1.67935871743487 0.0154625024296247
-1.67134268537074 0.0163418047043169
-1.66332665330661 0.0172676214668296
-1.65531062124249 0.0182420962767821
-1.64729458917836 0.0192674405065341
-1.63927855711423 0.0203459320134923
-1.6312625250501 0.0214799132710876
-1.62324649298597 0.0226717888874536
-1.61523046092184 0.0239240224334355
-1.60721442885772 0.0252391324934463
-1.59919839679359 0.0266196878438339
-1.59118236472946 0.0280683016537206
-1.58316633266533 0.0295876245926906
-1.5751503006012 0.0311803367181292
-1.56713426853707 0.0328491380023711
-1.55911823647295 0.0345967373460262
-1.55110220440882 0.0364258399087879
-1.54308617234469 0.0383391325725916
-1.53507014028056 0.0403392673340818
-1.52705410821643 0.0424288424037935
-1.5190380761523 0.0446103807681571
-1.51102204408818 0.0468863059472236
-1.50300601202405 0.0492589146557061
-1.49498997995992 0.0517303460474005
-1.48697394789579 0.0543025471930398
-1.47895791583166 0.0569772344089792
-1.47094188376753 0.059755850018583
-1.46292585170341 0.062639514089482
-1.45490981963928 0.0656289706478161
-1.44689378757515 0.0687245278248075
-1.43887775551102 0.0719259913412262
-1.43086172344689 0.0752325906812357
-1.42284569138277 0.0786428972482601
-1.41482965931864 0.0821547337316158
-1.40681362725451 0.0857650738431947
-1.39879759519038 0.0894699315080182
-1.39078156312625 0.0932642385105541
-1.38276553106212 0.0971417095096533
-1.374749498998 0.101094693238339
-1.36673346693387 0.10511400859976
-1.35871743486974 0.109188764256708
-1.35070140280561 0.113306160188543
-1.34268537074148 0.117451269555203
-1.33466933867735 0.12160679906246
-1.32665330661323 0.125752825864755
-1.3186372745491 0.129866508870668
-1.31062124248497 0.133921772130418
-1.30260521042084 0.137888957783387
-1.29458917835671 0.141734445825408
-1.28657314629259 0.145420237718769
-1.27855711422846 0.148903500611438
-1.27054108216433 0.152136068653932
-1.2625250501002 0.155063897600914
-1.25450901803607 0.157626468558157
-1.24649298597194 0.159756136381756
-1.23847695390782 0.161377417853312
-1.23046092184369 0.162406214339733
-1.22244488977956 0.162748963196753
-1.21442885771543 0.162301711688445
-1.2064128256513 0.160949106667901
-1.19839679358717 0.158563515197152
-1.19038076152305 0.155050803876742
-1.18236472945892 0.150407626272234
-1.17434869739479 0.144630375926223
-1.16633266533066 0.137701015152203
-1.15831663326653 0.129587035394067
-1.1503006012024 0.120241304831447
-1.14228456913828 0.109601802517064
-1.13426853707415 0.0975912375780319
-1.12625250501002 0.0841165512509413
-1.11823647294589 0.0690682987457107
-1.11022044088176 0.052319907140923
-1.10220440881764 0.0337268046989046
-1.09418837675351 0.0131254161471269
-1.08617234468938 -0.0096679824015303
-1.07815631262525 -0.0348585561288319
-1.07014028056112 -0.0626743599856533
-1.06212424849699 -0.0933679521587301
-1.05410821643287 -0.127218182786479
-1.04609218436874 -0.164532169300946
-1.03807615230461 -0.205645105466453
-1.03006012024048 -0.250607991536006
-1.02204408817635 -0.298871183396774
-1.01402805611222 -0.349835900414478
-1.0060120240481 -0.402922464171981
-0.997995991983968 -0.457563524366504
-0.98997995991984 -0.513197354259309
-0.981963927855712 -0.5692611642174
-0.973947895791583 -0.625184381930513
-0.965931863727455 -0.680381847590089
-0.957915831663327 -0.734246871677919
-0.949899799599198 -0.786144102026253
-0.94188376753507 -0.835402145472735
-0.933867735470942 -0.881305887733266
-0.925851703406814 -0.923088453044006
-0.917835671342685 -0.959922742666148
-0.909819639278557 -0.990912488489771
-0.901803607214429 -1.01508275469695
-0.893787575150301 -1.0313698167307
-0.885771543086172 -1.03861034263962
-0.877755511022044 -1.03553975973754
-0.869739478957916 -1.02168245557451
-0.861723446893788 -0.998067902180633
-0.85370741482966 -0.965777168521933
-0.845691382765531 -0.92578446547927
-0.837675350701403 -0.878967290129601
-0.829659318637275 -0.826115816498963
-0.821643286573146 -0.767941602940286
-0.813627254509018 -0.705085681729181
-0.80561122244489 -0.638126092341198
-0.797595190380762 -0.567584916149338
-0.789579158316633 -0.493934866937129
-0.781563126252505 -0.417605488640402
-0.773547094188377 -0.338989009091051
-0.765531062124249 -0.258445896222535
-0.75751503006012 -0.176310161195283
-0.749498997995992 -0.0928944511982105
-0.741482965931864 -0.0084949732692572
-0.733466933867736 0.0766037106547019
-0.725450901803607 0.162123978107977
-0.717434869739479 0.247790983770475
-0.709418837675351 0.333360159227875
-0.701402805611222 0.418632655752799
-0.693386773547094 0.503403743413774
-0.685370741482966 0.587454126842615
-0.677354709418838 0.670545860292312
-0.669338677354709 0.752418099612802
-0.661322645290581 0.832782655714194
-0.653306613226453 0.911319312705357
-0.645290581162325 0.987670872262122
-0.637274549098197 1.06143788388404
-0.629258517034068 1.13217301852959
-0.62124248496994 1.19937504066281
-0.613226452905812 1.26248233098553
-0.605210420841684 1.32086590904908
-0.597194388777555 1.37382190152151
-0.589178356713427 1.42056339810601
-0.581162324649299 1.46021163294321
-0.57314629258517 1.49178642475559
-0.565130260521042 1.51419580398049
-0.557114228456914 1.52624728481709
-0.549098196392786 1.52773894237979
-0.541082164328657 1.51995694045826
-0.533066132264529 1.50418914640687
-0.525050100200401 1.4816110957443
-0.517034068136273 1.4532976936271
-0.509018036072144 1.42023410430329
-0.501002004008016 1.38332590856136
-0.492985971943888 1.34340860421772
-0.48496993987976 1.30125652020064
-0.476953907815631 1.25759121076354
-0.468937875751503 1.21308939276945
-0.460921843687375 1.16839048580928
-0.452905811623247 1.12410381212911
-0.444889779559118 1.08081551092828
-0.43687374749499 1.03909521953574
-0.428857715430862 0.999502572262844
-0.420841683366734 0.962593566356537
-0.412825651302605 0.928926843427777
-0.404809619238477 0.89906993399964
-0.396793587174349 0.873592666833933
-0.388777555110221 0.852586477491942
-0.380761523046092 0.835516390025343
-0.372745490981964 0.821822206490518
-0.364729458917836 0.810956860050956
-0.356713426853708 0.802381458253434
-0.348697394789579 0.795560339371519
-0.340681362725451 0.78995610667375
-0.332665330661323 0.785024605185822
-0.324649298597194 0.780209805001994
-0.316633266533066 0.774938554456923
-0.308617234468938 0.768615165490252
-0.30060120240481 0.760615792316256
-0.292585170340681 0.750282563041617
-0.284569138276553 0.736917422146702
-0.276553106212425 0.719775639748717
-0.268537074148297 0.698058941286055
-0.260521042084168 0.670908208688023
-0.25250501002004 0.637395701206844
-0.244488977955912 0.596516740871417
-0.236472945891784 0.547216553907497
-0.228456913827656 0.489456246982447
-0.220440881763527 0.42440209165908
-0.212424849699399 0.353212359159123
-0.204408817635271 0.276976294332014
-0.196392785571142 0.196726273302792
-0.188376753507014 0.113449530066211
-0.180360721442886 0.0280995411029891
-0.172344689378758 -0.0583928451541087
-0.164328657314629 -0.145108448852252
-0.156312625250501 -0.23112888520971
-0.148296593186373 -0.315525693484966
-0.140280561122245 -0.397349384947918
-0.132264529058116 -0.475618325830548
-0.124248496993988 -0.549307370131974
-0.11623246492986 -0.617336155488008
-0.108216432865732 -0.678556973077863
-0.100200400801603 -0.731742119716784
-0.092184368737475 -0.775570636855842
-0.0841683366733468 -0.808614337157794
-0.0761523046092185 -0.829383201683999
-0.0681362725450902 -0.837774664048092
-0.060120240480962 -0.835153832514701
-0.0521042084168337 -0.822836681430342
-0.0440881763527057 -0.802026277238073
-0.0360721442885774 -0.773824665208438
-0.0280561122244491 -0.739243979501563
-0.0200400801603209 -0.699216858072062
-0.0120240480961926 -0.65460623931537
-0.00400801603206435 -0.606214613240389
0.00400801603206391 -0.554792796313788
0.0120240480961922 -0.501048295933387
0.0200400801603204 -0.445653327732212
0.0280561122244487 -0.389252546573941
0.036072144288577 -0.332470550160057
0.0440881763527052 -0.275919212617108
0.0521042084168335 -0.220204904259269
0.0601202404809618 -0.165935652919585
0.06813627254509 -0.113728301807856
0.0761523046092183 -0.0642157187809854
0.0841683366733466 -0.0180235935715756
0.0921843687374748 0.0248324699287252
0.100200400801603 0.0649131491224993
0.108216432865731 0.102775786146274
0.11623246492986 0.138954827080395
0.124248496993988 0.17396609520936
0.132264529058116 0.208310923847299
0.140280561122244 0.242480176589154
0.148296593186373 0.276958182099432
0.156312625250501 0.312226609969702
0.164328657314629 0.348768313759653
0.172344689378757 0.38707116708194
0.180360721442886 0.427631918496406
0.188376753507014 0.470960091043989
0.196392785571142 0.517581952474742
0.204408817635271 0.568044582609146
0.212424849699399 0.62292006481926
0.220440881763527 0.682809829329324
0.228456913827655 0.748349176918134
0.236472945891784 0.820212012662925
0.244488977955912 0.899067162587564
0.25250501002004 0.984773961675886
0.260521042084168 1.07650351331192
0.268537074148296 1.17343850398681
0.276553106212424 1.27478679090212
0.284569138276553 1.37977151067453
0.292585170340681 1.48762123278828
0.300601202404809 1.59756008090861
0.308617234468938 1.70879774473292
0.316633266533066 1.8205193041047
0.324649298597194 1.93187478564007
0.332665330661322 2.04196837010997
0.340681362725451 2.14984716626806
0.348697394789579 2.25448946369949
0.356713426853707 2.35479237356904
0.364729458917835 2.44955876184431
0.372745490981964 2.53748337463459
0.380761523046092 2.61713804968664
0.38877755511022 2.68695590178002
0.396793587174348 2.74521436272757
0.404809619238477 2.79015790011476
0.412825651302605 2.8219493083568
0.420841683366733 2.84218425378958
0.428857715430861 2.8523231370434
0.43687374749499 2.85366294514396
0.444889779559118 2.84734952189592
0.452905811623246 2.83438858540998
0.460921843687375 2.81565557237469
0.468937875751503 2.79190438061864
0.476953907815631 2.76377507391349
0.484969939879759 2.73180060578701
0.492985971943888 2.69641261230228
0.501002004008016 2.6579463172712
0.509018036072144 2.61664458716743
0.517034068136272 2.57266116704588
0.525050100200401 2.52606312302564
0.533066132264529 2.47683251131393
0.541082164328657 2.4248672883057
0.549098196392785 2.3699814709515
0.557114228456914 2.31190455131165
0.565130260521042 2.25033788715362
0.57314629258517 2.18563634158218
0.581162324649299 2.11858533481912
0.589178356713427 2.04990710204436
0.597194388777555 1.98025894389482
0.605210420841683 1.91024116076201
0.613226452905812 1.840404460016
0.62124248496994 1.77125689362581
0.629258517034068 1.70327038027094
0.637274549098196 1.63688686302345
0.645290581162325 1.57252415100628
0.653306613226453 1.51058149108281
0.661322645290581 1.4514449135905
0.669338677354709 1.39549239438418
0.677354709418837 1.34309887399068
0.685370741482966 1.29464117348557
0.693386773547094 1.25050284577795
0.701402805611222 1.21107900032228
0.70941883767535 1.17678113886385
0.717434869739479 1.14804203966202
0.725450901803607 1.12527247174656
0.733466933867735 1.10837904125565
0.741482965931863 1.09696582467636
0.749498997995992 1.09065894973731
0.75751503006012 1.08910828371808
0.765531062124248 1.0919842039303
0.773547094188376 1.09897445541179
0.781563126252505 1.10978107319563
0.789579158316633 1.12411734673597
0.797595190380761 1.14170480414594
0.805611222444889 1.16227019383292
0.813627254509018 1.18554244089976
0.821643286573146 1.21124955531566
0.829659318637274 1.23911546834514
0.837675350701403 1.26885677305265
0.845691382765531 1.30017934387055
0.853707414829659 1.33277480922242
0.861723446893787 1.36631685002611
0.869739478957916 1.40045729555285
0.877755511022044 1.43482198658231
0.885771543086172 1.46903381615577
0.8937875751503 1.50294537461214
0.901803607214429 1.53652001176417
0.909819639278557 1.56968450799897
0.917835671342685 1.60232597423829
0.925851703406813 1.63428999254581
0.933867735470942 1.66537836845455
0.94188376753507 1.69534647693037
0.949899799599198 1.72390018098745
0.957915831663327 1.75069229892968
0.965931863727455 1.77531859299083
0.973947895791583 1.79731324876395
0.981963927855711 1.81614381122747
0.98997995991984 1.83120553936589
0.997995991983968 1.84181513732721
1.0060120240481 1.8472038157264
1.01402805611222 1.84650963207213
1.02204408817635 1.83876905432971
1.03006012024048 1.82290768630795
1.03807615230461 1.79773008783651
1.04609218436874 1.76212668974874
1.05410821643287 1.71668281891702
1.06212424849699 1.66276803403176
1.07014028056112 1.60163717726159
1.07815631262525 1.53443686139221
1.08617234468938 1.46221794683047
1.09418837675351 1.38594723640511
1.10220440881763 1.3065184763034
1.11022044088176 1.22476274674708
1.11823647294589 1.14145832182419
1.12625250501002 1.05734007423161
1.13426853707415 0.97310849752222
1.14228456913828 0.889438415771559
1.1503006012024 0.806987448363696
1.15831663326653 0.726404295831331
1.16633266533066 0.648336911360059
1.17434869739479 0.573440621670935
1.18236472945892 0.50238626052544
1.19038076152305 0.435868378046568
1.19839679358717 0.374613589420831
1.2064128256513 0.319271066321994
1.21442885771543 0.269665189348706
1.22244488977956 0.225277017858374
1.23046092184369 0.185629810101321
1.23847695390782 0.150287302216936
1.24649298597194 0.118850423164746
1.25450901803607 0.0909542682248914
1.2625250501002 0.0662653111615345
1.27054108216433 0.0444788366494671
1.27855711422846 0.0253165759587408
1.28657314629258 0.00852453018274488
1.29458917835671 -0.00612903351176077
1.30260521042084 -0.0188554260295969
1.31062124248497 -0.0298472332825655
1.3186372745491 -0.0392798773663089
1.32665330661323 -0.0473130525554777
1.33466933867735 -0.0540920458862049
1.34268537074148 -0.0597489513476274
1.35070140280561 -0.0644037860128999
1.35871743486974 -0.0681655158017006
1.36673346693387 -0.0711329979752634
1.374749498998 -0.0733958469190347
1.38276553106212 -0.0750352292634008
1.39078156312625 -0.0761245939262692
1.39879759519038 -0.076730342230342
1.40681362725451 -0.076912442849267
1.41482965931864 -0.0767249959688246
1.42284569138277 -0.0762167507091492
1.43086172344689 -0.0754315795395872
1.43887775551102 -0.0744089131276481
1.44689378757515 -0.0731841387951999
1.45490981963928 -0.0717889655074801
1.46292585170341 -0.0702517580917569
1.47094188376753 -0.0685978431712431
1.47895791583166 -0.0668497891049098
1.48697394789579 -0.0650276620437817
1.49498997995992 -0.0631492600481309
1.50300601202405 -0.0612303270566176
1.51102204408818 -0.0592847483568434
1.5190380761523 -0.0573247290761612
1.52705410821643 -0.0553609570910905
1.53507014028056 -0.0534027516424651
1.54308617234469 -0.0514581988408895
1.55110220440882 -0.049534275152495
1.55911823647295 -0.0476369598677266
1.56713426853707 -0.0457713374754816
1.5751503006012 -0.0439416907907393
1.58316633266533 -0.0421515856154692
1.59118236472946 -0.040403947649614
1.59919839679359 -0.0387011323108585
1.60721442885772 -0.0370449880684107
1.61523046092184 -0.0354369138467399
1.62324649298597 -0.0338779110098092
1.6312625250501 -0.0323686303945419
1.63927855711423 -0.0309094148237603
1.64729458917836 -0.0295003374933922
1.65531062124248 -0.0281412365961274
1.66332665330661 -0.0268317465136701
1.67134268537074 -0.025571325882119
1.67935871743487 -0.0243592828095953
1.687374749499 -0.0231947975018502
1.69539078156313 -0.0220769425301094
1.70340681362725 -0.0210047009556338
1.71142284569138 -0.0199769825073184
1.71943887775551 -0.0189926379919607
1.72745490981964 -0.0180504721014867
1.73547094188377 -0.017149254767339
1.7434869739479 -0.0162877311992973
1.75150300601202 -0.0154646307341162
1.75951903807615 -0.0146786746084722
1.76753507014028 -0.0139285827607036
1.77555110220441 -0.0132130797566511
1.78356713426854 -0.0125308999264933
1.79158316633267 -0.0118807917917536
1.79959919839679 -0.0112615218545844
1.80761523046092 -0.0106718778149571
1.81563126252505 -0.0101106712754479
1.82364729458918 -0.00957673998788148
1.83166332665331 -0.00906894969111705
1.83967935871743 -0.00858619558471175
1.84769539078156 -0.00812740347903838
1.85571142284569 -0.00769153065862433
1.86372745490982 -0.0072775664920064
1.87174348697395 -0.00688453281821838
1.87975951903808 -0.00651148413712893
1.8877755511022 -0.00615750762820158
1.89579158316633 -0.00582172301983439
1.90380761523046 -0.00550328232923783
1.91182364729459 -0.00520136949080239
1.91983967935872 -0.00491519988908393
1.92785571142285 -0.00464401981087194
1.93587174348697 -0.00438710582929443
1.9438877755511 -0.00414376413154067
1.95190380761523 -0.00391332980053414
1.95991983967936 -0.00369516605975642
1.96793587174349 -0.00348866348939584
1.97595190380761 -0.0032932392210633
1.98396793587174 -0.00310833611747626
1.99198396793587 -0.00293342194274895
2 -0.00276798852823841
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.0104174224463518
-1.99198396793587 0.0110692550139859
-1.98396793587174 0.0117609695712045
-1.97595190380762 0.0124949316060427
-1.96793587174349 0.0132736406021846
-1.95991983967936 0.0140997370798065
-1.95190380761523 0.0149760099562559
-1.9438877755511 0.0159054042361615
-1.93587174348697 0.0168910290403032
-1.92785571142285 0.0179361659822035
-1.91983967935872 0.0190442779009439
-1.91182364729459 0.0202190179581343
-1.90380761523046 0.0214642391062605
-1.89579158316633 0.0227840039347949
-1.8877755511022 0.024182594899452
-1.87975951903808 0.0256645249387936
-1.87174348697395 0.0272345484810099
-1.86372745490982 0.0288976728421135
-1.85571142284569 0.0306591700149369
-1.84769539078156 0.0325245888462197
-1.83967935871743 0.0344997675966609
-1.83166332665331 0.0365908468760661
-1.82364729458918 0.0388042829426134
-1.81563126252505 0.0411468613517405
-1.80761523046092 0.0436257109361957
-1.79959919839679 0.0462483180943278
-1.79158316633267 0.0490225413586869
-1.78356713426854 0.0519566262114012
-1.77555110220441 0.0550592201065185
-1.76753507014028 0.0583393876525119
-1.75951903807615 0.0618066259003369
-1.75150300601202 0.0654708796737654
-1.7434869739479 0.0693425568690616
-1.73547094188377 0.073432543640374
-1.72745490981964 0.0777522193753396
-1.71943887775551 0.0823134713522762
-1.71142284569138 0.0871287089557766
-1.70340681362725 0.0922108773114852
-1.69539078156313 0.0975734701830715
-1.687374749499 0.103230541954877
-1.67935871743487 0.109196718502117
-1.67134268537074 0.115487206726782
-1.66332665330661 0.122117802511222
-1.65531062124249 0.129104896812631
-1.64729458917836 0.136465479590054
-1.63927855711423 0.144217141220775
-1.6312625250501 0.152378071024842
-1.62324649298597 0.160967052474637
-1.61523046092184 0.170003454620483
-1.60721442885772 0.179507219213049
-1.59919839679359 0.189498842948133
-1.59118236472946 0.199999354199118
-1.58316633266533 0.211030283536314
-1.5751503006012 0.22261362726015
-1.56713426853707 0.234771803096117
-1.55911823647295 0.247527597112991
-1.55110220440882 0.260904100831424
-1.54308617234469 0.274924637386833
-1.53507014028056 0.289612675497894
-1.52705410821643 0.304991729868963
-1.5190380761523 0.321085246520569
-1.51102204408818 0.337916471395713
-1.50300601202405 0.35550830043004
-1.49498997995992 0.373883109099894
-1.48697394789579 0.393062559272487
-1.47895791583166 0.41306738097566
-1.47094188376753 0.43391712647949
-1.46292585170341 0.455629893836627
-1.45490981963928 0.478222016761182
-1.44689378757515 0.501707717435189
-1.43887775551102 0.526098718515173
-1.43086172344689 0.551403810267115
-1.42284569138277 0.577628368383438
-1.41482965931864 0.604773817628315
-1.40681362725451 0.632837036014634
-1.39879759519038 0.661809693734274
-1.39078156312625 0.691677520540043
-1.38276553106212 0.72241949470869
-1.374749498998 0.754006946096319
-1.36673346693387 0.786402565126191
-1.35871743486974 0.819559308819563
-1.35070140280561 0.853419194188343
-1.34268537074148 0.887911968448413
-1.33466933867735 0.922953644579072
-1.32665330661323 0.958444889740869
-1.3186372745491 0.994269252964439
-1.31062124248497 1.03029121733003
-1.30260521042084 1.06635406056272
-1.29458917835671 1.10227750656442
-1.28657314629259 1.13785514888067
-1.27855711422846 1.17285162544836
-1.27054108216433 1.20699952218034
-1.2625250501002 1.23999598100044
-1.25450901803607 1.27149898583811
-1.24649298597194 1.30112329781058
-1.23847695390782 1.32843600834748
-1.23046092184369 1.35295167633414
-1.22244488977956 1.37412701244644
-1.21442885771543 1.39135507070494
-1.2064128256513 1.40395890386934
-1.19839679358717 1.41118674391908
-1.19038076152305 1.41264960175963
-1.18236472945892 1.40886824572092
-1.17434869739479 1.40041501309135
-1.16633266533066 1.38778444551505
-1.15831663326653 1.37139825403993
-1.1503006012024 1.35160967900249
-1.14228456913828 1.32870727698708
-1.13426853707415 1.30291816316384
-1.12625250501002 1.27441073356237
-1.11823647294589 1.24329688825124
-1.11022044088176 1.20963377294576
-1.10220440881764 1.1734250532364
-1.09418837675351 1.13462173239612
-1.08617234468938 1.09312252056712
-1.07815631262525 1.04877376002561
-1.07014028056112 1.00136890815831
-1.06212424849699 0.950647576737164
-1.05410821643287 0.896294123029199
-1.04609218436874 0.837935785209048
-1.03807615230461 0.775143396442058
-1.03006012024048 0.707833620128984
-1.02204408817635 0.636676363742638
-1.01402805611222 0.562384700450229
-1.0060120240481 0.485626681408474
-0.997995991983968 0.407033504199939
-0.98997995991984 0.327207383240606
-0.981963927855712 0.246729183376821
-0.973947895791583 0.166165876279861
-0.965931863727455 0.086077878034007
-0.957915831663327 0.00702632549126564
-0.949899799599198 -0.0704196514719388
-0.94188376753507 -0.145675604717352
-0.933867735470942 -0.218134332222645
-0.925851703406814 -0.287158273962199
-0.917835671342685 -0.352071680082683
-0.909819639278557 -0.412152490675403
-0.901803607214429 -0.46662386455398
-0.893787575150301 -0.514645292138345
-0.885771543086172 -0.555303224808484
-0.877755511022044 -0.587608778212614
-0.869739478957916 -0.61117834366672
-0.861723446893788 -0.626780931033053
-0.85370741482966 -0.635224254212306
-0.845691382765531 -0.637232425871634
-0.837675350701403 -0.63345274336351
-0.829659318637275 -0.624461883539481
-0.821643286573146 -0.610771551146129
-0.813627254509018 -0.592833621863012
-0.80561122244489 -0.571044817679633
-0.797595190380762 -0.545750949189972
-0.789579158316633 -0.517250756488965
-0.781563126252505 -0.485799377668451
-0.773547094188377 -0.45161147141322
-0.765531062124249 -0.414864017876055
-0.75751503006012 -0.375698819849321
-0.749498997995992 -0.334224724236792
-0.741482965931864 -0.290519581949814
-0.733466933867736 -0.24463196259595
-0.725450901803607 -0.196582638684166
-0.717434869739479 -0.146368267027715
-0.709418837675351 -0.0941199839128953
-0.701402805611222 -0.0402028406303737
-0.693386773547094 0.0150132182078478
-0.685370741482966 0.0711717071073457
-0.677354709418838 0.127924878883214
-0.669338677354709 0.184929066204466
-0.661322645290581 0.241840048655182
-0.653306613226453 0.298308408628034
-0.645290581162325 0.353974839270929
-0.637274549098197 0.408465367365964
-0.629258517034068 0.46138645342964
-0.62124248496994 0.512319930480069
-0.613226452905812 0.560817741816351
-0.605210420841684 0.606396436789429
-0.597194388777555 0.648531381905265
-0.589178356713427 0.686650642678689
-0.581162324649299 0.720128489439041
-0.57314629258517 0.748278477761954
-0.565130260521042 0.770346051350634
-0.557114228456914 0.785515621545402
-0.549098196392786 0.793636907780213
-0.541082164328657 0.795555997787848
-0.533066132264529 0.792125072970724
-0.525050100200401 0.7841262359884
-0.517034068136273 0.772279131842172
-0.509018036072144 0.757248072894915
-0.501002004008016 0.739648719800956
-0.492985971943888 0.720054367324899
-0.48496993987976 0.699001881349339
-0.476953907815631 0.676997330992771
-0.468937875751503 0.654521357665903
-0.460921843687375 0.632034321073866
-0.452905811623247 0.609981260612082
-0.444889779559118 0.588796709294926
-0.43687374749499 0.568909396290503
-0.428857715430862 0.55074687330494
-0.420841683366734 0.534740099460246
-0.412825651302605 0.521328018936955
-0.404809619238477 0.510962165503725
-0.396793587174349 0.504099856507609
-0.388777555110221 0.500774039589264
-0.380761523046092 0.500460267224199
-0.372745490981964 0.502612774785373
-0.364729458917836 0.506697945819452
-0.356713426853708 0.512189116677773
-0.348697394789579 0.518561403266279
-0.340681362725451 0.525286512273704
-0.332665330661323 0.531827499046165
-0.324649298597194 0.537633433841206
-0.316633266533066 0.542133937511926
-0.308617234468938 0.544733546737895
-0.30060120240481 0.544805867728084
-0.292585170340681 0.541687475864444
-0.284569138276553 0.534671517023963
-0.276553106212425 0.52300096430127
-0.268537074148297 0.505861481540533
-0.260521042084168 0.482373842460333
-0.25250501002004 0.451585851202135
-0.244488977955912 0.412463706833805
-0.236472945891784 0.363919746325345
-0.228456913827656 0.305915527803979
-0.220440881763527 0.239657670494502
-0.212424849699399 0.166342373104534
-0.204408817635271 0.0870922131926289
-0.196392785571142 0.00296867562947469
-0.188376753507014 -0.0850157700708569
-0.180360721442886 -0.175885951768359
-0.172344689378758 -0.268692546607666
-0.164328657314629 -0.362500815101659
-0.156312625250501 -0.456379430823742
-0.148296593186373 -0.549389319727361
-0.140280561122245 -0.64057242312483
-0.132264529058116 -0.728940297801504
-0.124248496993988 -0.813462465612212
-0.11623246492986 -0.89305442319755
-0.108216432865732 -0.966565220157381
-0.100200400801603 -1.03276451111362
-0.092184368737475 -1.09032898356583
-0.0841683366733468 -1.13782805926984
-0.0761523046092185 -1.17376581631266
-0.0681362725450902 -1.19795365624556
-0.060120240480962 -1.2115850918206
-0.0521042084168337 -1.21579654263641
-0.0440881763527057 -1.21160543518203
-0.0360721442885774 -1.19991991536635
-0.0280561122244491 -1.18154770263012
-0.0200400801603209 -1.1572041499065
-0.0120240480961926 -1.12751956837288
-0.00400801603206435 -1.09304587099452
0.00400801603206391 -1.0542625842685
0.0120240480961922 -1.01158227330728
0.0200400801603204 -0.965355421426235
0.0280561122244487 -0.915874801696601
0.036072144288577 -0.863379374469367
0.0440881763527052 -0.808057741646371
0.0521042084168335 -0.750051185451643
0.0601202404809618 -0.689456316620165
0.06813627254509 -0.626327354254951
0.0761523046092183 -0.5606780570901
0.0841683366733466 -0.492498091282187
0.0921843687374748 -0.422049676002689
0.100200400801603 -0.34985593118748
0.108216432865731 -0.276424952566065
0.11623246492986 -0.202244773962124
0.124248496993988 -0.12778977992733
0.132264529058116 -0.053527004177943
0.140280561122244 0.0200776364604094
0.148296593186373 0.0925531233453578
0.156312625250501 0.16341708341434
0.164328657314629 0.2321694533434
0.172344689378757 0.298286010587802
0.180360721442886 0.361211720551705
0.188376753507014 0.420353847922691
0.196392785571142 0.475074778649159
0.204408817635271 0.524684497124782
0.212424849699399 0.568432660862782
0.220440881763527 0.605500212279611
0.228456913827655 0.634990464146516
0.236472945891784 0.655919591789544
0.244488977955912 0.667271825582669
0.25250501002004 0.669076190289297
0.260521042084168 0.662239343845897
0.268537074148296 0.647600774044506
0.276553106212424 0.625909348411664
0.284569138276553 0.597830875336482
0.292585170340681 0.563955028246264
0.300601202404809 0.524801684119317
0.308617234468938 0.480826723746998
0.316633266533066 0.432427337589418
0.324649298597194 0.379946877789448
0.332665330661322 0.323679293897781
0.340681362725451 0.263873187099176
0.348697394789579 0.200735515199768
0.356713426853707 0.134434978321889
0.364729458917835 0.0651051131421103
0.372745490981964 -0.00715287841295097
0.380761523046092 -0.0822675418415678
0.38877755511022 -0.160194801516924
0.396793587174348 -0.240915789734623
0.404809619238477 -0.324415715497435
0.412825651302605 -0.410414422751183
0.420841683366733 -0.498427733098067
0.428857715430861 -0.587975684130697
0.43687374749499 -0.678581525633323
0.444889779559118 -0.76976504112752
0.452905811623246 -0.861035811405325
0.460921843687375 -0.951886366256304
0.468937875751503 -1.04178516975412
0.476953907815631 -1.13016938325958
0.484969939879759 -1.21643734871326
0.492985971943888 -1.29994073282124
0.501002004008016 -1.37997627037002
0.509018036072144 -1.45577704212626
0.517034068136272 -1.52650321956621
0.525050100200401 -1.59123220501797
0.533066132264529 -1.64894809166499
0.541082164328657 -1.69853036322491
0.549098196392785 -1.73874174795525
0.557114228456914 -1.76821513591467
0.565130260521042 -1.78558577766466
0.57314629258517 -1.79120912386257
0.581162324649299 -1.78658642341904
0.589178356713427 -1.77310453171517
0.597194388777555 -1.75202335313305
0.605210420841683 -1.72448830291329
0.613226452905812 -1.69154184170103
0.62124248496994 -1.65413416737694
0.629258517034068 -1.61313314303756
0.637274549098196 -1.56933353476748
0.645290581162325 -1.52346562810559
0.653306613226453 -1.47620328781484
0.661322645290581 -1.42817152169644
0.669338677354709 -1.37995360571837
0.677354709418837 -1.33209782463391
0.685370741482966 -1.28512387952815
0.693386773547094 -1.23952901133231
0.701402805611222 -1.1957938872712
0.70941883767535 -1.15438829544553
0.717434869739479 -1.1157766912857
0.725450901803607 -1.08039144293764
0.733466933867735 -1.04831312548462
0.741482965931863 -1.01940689408621
0.749498997995992 -0.993540768872994
0.75751503006012 -0.970588388857134
0.765531062124248 -0.950428394740571
0.773547094188376 -0.932943792224728
0.781563126252505 -0.918021292503212
0.789579158316633 -0.90555062629778
0.797595190380761 -0.895423827456472
0.805611222444889 -0.887534481769185
0.813627254509018 -0.881776936267068
0.821643286573146 -0.878045463854894
0.829659318637274 -0.876233377677365
0.837675350701403 -0.87623208913715
0.845691382765531 -0.877930102961576
0.853707414829659 -0.881211942152002
0.861723446893787 -0.885956995041435
0.869739478957916 -0.892038276027402
0.877755511022044 -0.899321090834052
0.885771543086172 -0.907669844256655
0.8937875751503 -0.917017819104051
0.901803607214429 -0.927331257630437
0.909819639278557 -0.938564881370616
0.917835671342685 -0.95066072984003
0.925851703406813 -0.963547340544026
0.933867735470942 -0.977138778754063
0.94188376753507 -0.991333509356614
0.949899799599198 -1.0060131018942
0.957915831663327 -1.02104075867206
0.965931863727455 -1.03625965449079
0.973947895791583 -1.05149107517561
0.981963927855711 -1.06653234059853
0.98997995991984 -1.08115449632041
0.997995991983968 -1.09509975630584
1.0060120240481 -1.10807867737445
1.01402805611222 -1.11976704413541
1.02204408817635 -1.12980244109628
1.03006012024048 -1.13778048642936
1.03807615230461 -1.14325069950367
1.04609218436874 -1.1457862472564
1.05410821643287 -1.14553117843129
1.06212424849699 -1.14288937807319
1.07014028056112 -1.13821742927725
1.07815631262525 -1.13182577444757
1.08617234468938 -1.12398181729729
1.09418837675351 -1.11491264982574
1.10220440881763 -1.10480742435158
1.11022044088176 -1.09381938819554
1.11823647294589 -1.08206759623534
1.12625250501002 -1.06963831428374
1.13426853707415 -1.05658612405447
1.14228456913828 -1.04293473836532
1.1503006012024 -1.02867753317019
1.15831663326653 -1.013777800999
1.16633266533066 -0.998168728403207
1.17434869739479 -0.981753098042688
1.18236472945892 -0.96440271409433
1.19038076152305 -0.945957547701665
1.19839679358717 -0.926224597205431
1.2064128256513 -0.905025038471913
1.21442885771543 -0.882503657562351
1.22244488977956 -0.858932445298806
1.23046092184369 -0.834553515673858
1.23847695390782 -0.809581229411018
1.24649298597194 -0.784204827575328
1.25450901803607 -0.758590836762455
1.2625250501002 -0.732885264659294
1.27054108216433 -0.707215603275788
1.27855711422846 -0.681692655770164
1.28657314629258 -0.656412201519092
1.29458917835671 -0.631456512912491
1.30260521042084 -0.606895736272286
1.31062124248497 -0.582789148298096
1.3186372745491 -0.5591862985245
1.32665330661323 -0.536128047428133
1.33466933867735 -0.513647509042621
1.34268537074148 -0.491770906220778
1.35070140280561 -0.470518346021028
1.35871743486974 -0.44990452208516
1.36673346693387 -0.429939350312634
1.374749498998 -0.410628543619335
1.38276553106212 -0.391974131092294
1.39078156312625 -0.373974926413531
1.39879759519038 -0.356626950022546
1.40681362725451 -0.339923809115688
1.41482965931864 -0.323857039239012
1.42284569138277 -0.308416410916996
1.43086172344689 -0.293590204470468
1.43887775551102 -0.279365455911468
1.44689378757515 -0.2657281765584
1.45490981963928 -0.252663548790492
1.46292585170341 -0.24015610015421
1.47094188376753 -0.228189857844858
1.47895791583166 -0.216748485412591
1.48697394789579 -0.205815403382261
1.49498997995992 -0.195373895329893
1.50300601202405 -0.185407200824
1.51102204408818 -0.175898596516453
1.5190380761523 -0.166831466554404
1.52705410821643 -0.158189363380919
1.53507014028056 -0.149956059896784
1.54308617234469 -0.142115593868786
1.55110220440882 -0.134652305389812
1.55911823647295 -0.12755086812303
1.56713426853707 -0.120796314995401
1.5751503006012 -0.114374058944509
1.58316633266533 -0.108269909266671
1.59118236472946 -0.102470084062993
1.59919839679359 -0.0969612192332596
1.60721442885772 -0.0917303744247005
1.61523046092184 -0.0867650363036425
1.62324649298597 -0.0820531194823746
1.6312625250501 -0.0775829654010162
1.63927855711423 -0.0733433394345286
1.64729458917836 -0.0693234264679545
1.65531062124248 -0.0655128251583681
1.66332665330661 -0.0619015410795814
1.67134268537074 -0.0584799789252812
1.67935871743487 -0.0552389339277229
1.687374749499 -0.0521695826322689
1.69539078156313 -0.0492634731527725
1.70340681362725 -0.0465125150189364
1.71142284569138 -0.0439089687142038
1.71943887775551 -0.0414454349913604
1.72745490981964 -0.0391148440427157
1.73547094188377 -0.0369104445924303
1.7434869739479 -0.0348257929701391
1.75150300601202 -0.0328547422174447
1.75951903807615 -0.0309914312720123
1.76753507014028 -0.0292302742678595
1.77555110220441 -0.0275659499848995
1.78356713426854 -0.0259933914758481
1.79158316633267 -0.0245077758941545
1.79959919839679 -0.0231045145426528
1.80761523046092 -0.0217792431590772
1.81563126252505 -0.0205278124514329
1.82364729458918 -0.0193462788934015
1.83166332665331 -0.0182308957874723
1.83967935871743 -0.017178104601291
1.84769539078156 -0.0161845265807748
1.85571142284569 -0.0152469546418377
1.86372745490982 -0.0143623455410797
1.87174348697395 -0.013527812324491
1.87975951903808 -0.0127406170520955
1.8877755511022 -0.0119981637954865
1.89579158316633 -0.0112979919043735
1.90380761523046 -0.0106377695375544
1.91182364729459 -0.0100152874531303
1.91983967935872 -0.00942845305228729
1.92785571142285 -0.00887528467056443
1.93587174348697 -0.0083539061102021
1.9438877755511 -0.00786254140691145
1.95190380761523 -0.00739950982421409
1.95991983967936 -0.00696322106836588
1.96793587174349 -0.00655217071679222
1.97595190380761 -0.00616493585291835
1.98396793587174 -0.00580017090027326
1.99198396793587 -0.00545660364877167
2 -0.0051330314661346
};
\end{groupplot}
\node[anchor=south] at ($(my plots c1r1.east)!0.5!(my plots c2r1.west)$){=};
\node[anchor=south] at ($(my plots c2r1.east)!0.5!(my plots c3r1.west)$){+};
\end{tikzpicture}
     \begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 1,
             xticklabels at=edge bottom,
             yticklabels at=edge left,
             group name=my plots}
]
\nextgroupplot[
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth
]
\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-3)
--(axis cs:-1.5,3);

\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:1.5,-3)
--(axis cs:1.5,3);

\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,1.9999999999985)
--(axis cs:-2,-1.9999999999985)
--(axis cs:-1.99198396793587,-1.9999999999985)
--(axis cs:-1.98396793587174,-1.9999999999985)
--(axis cs:-1.97595190380762,-1.9999999999985)
--(axis cs:-1.96793587174349,-1.9999999999985)
--(axis cs:-1.95991983967936,-1.9999999999985)
--(axis cs:-1.95190380761523,-1.9999999999985)
--(axis cs:-1.9438877755511,-1.9999999999985)
--(axis cs:-1.93587174348697,-1.9999999999985)
--(axis cs:-1.92785571142285,-1.9999999999985)
--(axis cs:-1.91983967935872,-1.9999999999985)
--(axis cs:-1.91182364729459,-1.9999999999985)
--(axis cs:-1.90380761523046,-1.9999999999985)
--(axis cs:-1.89579158316633,-1.9999999999985)
--(axis cs:-1.8877755511022,-1.9999999999985)
--(axis cs:-1.87975951903808,-1.9999999999985)
--(axis cs:-1.87174348697395,-1.9999999999985)
--(axis cs:-1.86372745490982,-1.9999999999985)
--(axis cs:-1.85571142284569,-1.9999999999985)
--(axis cs:-1.84769539078156,-1.9999999999985)
--(axis cs:-1.83967935871743,-1.9999999999985)
--(axis cs:-1.83166332665331,-1.9999999999985)
--(axis cs:-1.82364729458918,-1.9999999999985)
--(axis cs:-1.81563126252505,-1.9999999999985)
--(axis cs:-1.80761523046092,-1.9999999999985)
--(axis cs:-1.79959919839679,-1.9999999999985)
--(axis cs:-1.79158316633267,-1.9999999999985)
--(axis cs:-1.78356713426854,-1.9999999999985)
--(axis cs:-1.77555110220441,-1.9999999999985)
--(axis cs:-1.76753507014028,-1.9999999999985)
--(axis cs:-1.75951903807615,-1.9999999999985)
--(axis cs:-1.75150300601202,-1.9999999999985)
--(axis cs:-1.7434869739479,-1.9999999999985)
--(axis cs:-1.73547094188377,-1.9999999999985)
--(axis cs:-1.72745490981964,-1.9999999999985)
--(axis cs:-1.71943887775551,-1.9999999999985)
--(axis cs:-1.71142284569138,-1.9999999999985)
--(axis cs:-1.70340681362725,-1.9999999999985)
--(axis cs:-1.69539078156313,-1.9999999999985)
--(axis cs:-1.687374749499,-1.9999999999985)
--(axis cs:-1.67935871743487,-1.9999999999985)
--(axis cs:-1.67134268537074,-1.9999999999985)
--(axis cs:-1.66332665330661,-1.9999999999985)
--(axis cs:-1.65531062124249,-1.9999999999985)
--(axis cs:-1.64729458917836,-1.9999999999985)
--(axis cs:-1.63927855711423,-1.9999999999985)
--(axis cs:-1.6312625250501,-1.9999999999985)
--(axis cs:-1.62324649298597,-1.9999999999985)
--(axis cs:-1.61523046092184,-1.9999999999985)
--(axis cs:-1.60721442885772,-1.9999999999985)
--(axis cs:-1.59919839679359,-1.9999999999985)
--(axis cs:-1.59118236472946,-1.9999999999985)
--(axis cs:-1.58316633266533,-1.9999999999985)
--(axis cs:-1.5751503006012,-1.9999999999985)
--(axis cs:-1.56713426853707,-1.9999999999985)
--(axis cs:-1.55911823647295,-1.9999999999985)
--(axis cs:-1.55110220440882,-1.9999999999985)
--(axis cs:-1.54308617234469,-1.9999999999985)
--(axis cs:-1.53507014028056,-1.9999999999985)
--(axis cs:-1.52705410821643,-1.9999999999985)
--(axis cs:-1.5190380761523,-1.9999999999985)
--(axis cs:-1.51102204408818,-1.9999999999985)
--(axis cs:-1.50300601202405,-1.9999999999985)
--(axis cs:-1.49498997995992,-1.9999999999985)
--(axis cs:-1.48697394789579,-1.9999999999985)
--(axis cs:-1.47895791583166,-1.9999999999985)
--(axis cs:-1.47094188376753,-1.9999999999985)
--(axis cs:-1.46292585170341,-1.9999999999985)
--(axis cs:-1.45490981963928,-1.9999999999985)
--(axis cs:-1.44689378757515,-1.9999999999985)
--(axis cs:-1.43887775551102,-1.9999999999985)
--(axis cs:-1.43086172344689,-1.9999999999985)
--(axis cs:-1.42284569138277,-1.9999999999985)
--(axis cs:-1.41482965931864,-1.9999999999985)
--(axis cs:-1.40681362725451,-1.9999999999985)
--(axis cs:-1.39879759519038,-1.9999999999985)
--(axis cs:-1.39078156312625,-1.9999999999985)
--(axis cs:-1.38276553106212,-1.9999999999985)
--(axis cs:-1.374749498998,-1.9999999999985)
--(axis cs:-1.36673346693387,-1.9999999999985)
--(axis cs:-1.35871743486974,-1.9999999999985)
--(axis cs:-1.35070140280561,-1.9999999999985)
--(axis cs:-1.34268537074148,-1.9999999999985)
--(axis cs:-1.33466933867735,-1.9999999999985)
--(axis cs:-1.32665330661323,-1.9999999999985)
--(axis cs:-1.3186372745491,-1.9999999999985)
--(axis cs:-1.31062124248497,-1.9999999999985)
--(axis cs:-1.30260521042084,-1.9999999999985)
--(axis cs:-1.29458917835671,-1.9999999999985)
--(axis cs:-1.28657314629259,-1.9999999999985)
--(axis cs:-1.27855711422846,-1.9999999999985)
--(axis cs:-1.27054108216433,-1.9999999999985)
--(axis cs:-1.2625250501002,-1.9999999999985)
--(axis cs:-1.25450901803607,-1.9999999999985)
--(axis cs:-1.24649298597194,-1.9999999999985)
--(axis cs:-1.23847695390782,-1.9999999999985)
--(axis cs:-1.23046092184369,-1.9999999999985)
--(axis cs:-1.22244488977956,-1.9999999999985)
--(axis cs:-1.21442885771543,-1.9999999999985)
--(axis cs:-1.2064128256513,-1.9999999999985)
--(axis cs:-1.19839679358717,-1.9999999999985)
--(axis cs:-1.19038076152305,-1.9999999999985)
--(axis cs:-1.18236472945892,-1.9999999999985)
--(axis cs:-1.17434869739479,-1.9999999999985)
--(axis cs:-1.16633266533066,-1.9999999999985)
--(axis cs:-1.15831663326653,-1.9999999999985)
--(axis cs:-1.1503006012024,-1.9999999999985)
--(axis cs:-1.14228456913828,-1.9999999999985)
--(axis cs:-1.13426853707415,-1.9999999999985)
--(axis cs:-1.12625250501002,-1.9999999999985)
--(axis cs:-1.11823647294589,-1.9999999999985)
--(axis cs:-1.11022044088176,-1.9999999999985)
--(axis cs:-1.10220440881764,-1.9999999999985)
--(axis cs:-1.09418837675351,-1.9999999999985)
--(axis cs:-1.08617234468938,-1.9999999999985)
--(axis cs:-1.07815631262525,-1.9999999999985)
--(axis cs:-1.07014028056112,-1.9999999999985)
--(axis cs:-1.06212424849699,-1.9999999999985)
--(axis cs:-1.05410821643287,-1.9999999999985)
--(axis cs:-1.04609218436874,-1.9999999999985)
--(axis cs:-1.03807615230461,-1.9999999999985)
--(axis cs:-1.03006012024048,-1.9999999999985)
--(axis cs:-1.02204408817635,-1.9999999999985)
--(axis cs:-1.01402805611222,-1.9999999999985)
--(axis cs:-1.0060120240481,-1.9999999999985)
--(axis cs:-0.997995991983968,-1.9999999999985)
--(axis cs:-0.98997995991984,-1.9999999999985)
--(axis cs:-0.981963927855712,-1.9999999999985)
--(axis cs:-0.973947895791583,-1.9999999999985)
--(axis cs:-0.965931863727455,-1.9999999999985)
--(axis cs:-0.957915831663327,-1.9999999999985)
--(axis cs:-0.949899799599198,-1.9999999999985)
--(axis cs:-0.94188376753507,-1.9999999999985)
--(axis cs:-0.933867735470942,-1.9999999999985)
--(axis cs:-0.925851703406814,-1.9999999999985)
--(axis cs:-0.917835671342685,-1.9999999999985)
--(axis cs:-0.909819639278557,-1.9999999999985)
--(axis cs:-0.901803607214429,-1.9999999999985)
--(axis cs:-0.893787575150301,-1.9999999999985)
--(axis cs:-0.885771543086172,-1.9999999999985)
--(axis cs:-0.877755511022044,-1.9999999999985)
--(axis cs:-0.869739478957916,-1.9999999999985)
--(axis cs:-0.861723446893788,-1.9999999999985)
--(axis cs:-0.85370741482966,-1.9999999999985)
--(axis cs:-0.845691382765531,-1.9999999999985)
--(axis cs:-0.837675350701403,-1.9999999999985)
--(axis cs:-0.829659318637275,-1.9999999999985)
--(axis cs:-0.821643286573146,-1.9999999999985)
--(axis cs:-0.813627254509018,-1.9999999999985)
--(axis cs:-0.80561122244489,-1.9999999999985)
--(axis cs:-0.797595190380762,-1.9999999999985)
--(axis cs:-0.789579158316633,-1.9999999999985)
--(axis cs:-0.781563126252505,-1.9999999999985)
--(axis cs:-0.773547094188377,-1.9999999999985)
--(axis cs:-0.765531062124249,-1.9999999999985)
--(axis cs:-0.75751503006012,-1.9999999999985)
--(axis cs:-0.749498997995992,-1.9999999999985)
--(axis cs:-0.741482965931864,-1.9999999999985)
--(axis cs:-0.733466933867736,-1.9999999999985)
--(axis cs:-0.725450901803607,-1.9999999999985)
--(axis cs:-0.717434869739479,-1.9999999999985)
--(axis cs:-0.709418837675351,-1.9999999999985)
--(axis cs:-0.701402805611222,-1.9999999999985)
--(axis cs:-0.693386773547094,-1.9999999999985)
--(axis cs:-0.685370741482966,-1.9999999999985)
--(axis cs:-0.677354709418838,-1.9999999999985)
--(axis cs:-0.669338677354709,-1.9999999999985)
--(axis cs:-0.661322645290581,-1.9999999999985)
--(axis cs:-0.653306613226453,-1.9999999999985)
--(axis cs:-0.645290581162325,-1.9999999999985)
--(axis cs:-0.637274549098197,-1.9999999999985)
--(axis cs:-0.629258517034068,-1.9999999999985)
--(axis cs:-0.62124248496994,-1.9999999999985)
--(axis cs:-0.613226452905812,-1.9999999999985)
--(axis cs:-0.605210420841684,-1.9999999999985)
--(axis cs:-0.597194388777555,-1.9999999999985)
--(axis cs:-0.589178356713427,-1.9999999999985)
--(axis cs:-0.581162324649299,-1.9999999999985)
--(axis cs:-0.57314629258517,-1.9999999999985)
--(axis cs:-0.565130260521042,-1.9999999999985)
--(axis cs:-0.557114228456914,-1.9999999999985)
--(axis cs:-0.549098196392786,-1.9999999999985)
--(axis cs:-0.541082164328657,-1.9999999999985)
--(axis cs:-0.533066132264529,-1.9999999999985)
--(axis cs:-0.525050100200401,-1.9999999999985)
--(axis cs:-0.517034068136273,-1.9999999999985)
--(axis cs:-0.509018036072144,-1.9999999999985)
--(axis cs:-0.501002004008016,-1.9999999999985)
--(axis cs:-0.492985971943888,-1.9999999999985)
--(axis cs:-0.48496993987976,-1.9999999999985)
--(axis cs:-0.476953907815631,-1.9999999999985)
--(axis cs:-0.468937875751503,-1.9999999999985)
--(axis cs:-0.460921843687375,-1.9999999999985)
--(axis cs:-0.452905811623247,-1.9999999999985)
--(axis cs:-0.444889779559118,-1.9999999999985)
--(axis cs:-0.43687374749499,-1.9999999999985)
--(axis cs:-0.428857715430862,-1.9999999999985)
--(axis cs:-0.420841683366734,-1.9999999999985)
--(axis cs:-0.412825651302605,-1.9999999999985)
--(axis cs:-0.404809619238477,-1.9999999999985)
--(axis cs:-0.396793587174349,-1.9999999999985)
--(axis cs:-0.388777555110221,-1.9999999999985)
--(axis cs:-0.380761523046092,-1.9999999999985)
--(axis cs:-0.372745490981964,-1.9999999999985)
--(axis cs:-0.364729458917836,-1.9999999999985)
--(axis cs:-0.356713426853708,-1.9999999999985)
--(axis cs:-0.348697394789579,-1.9999999999985)
--(axis cs:-0.340681362725451,-1.9999999999985)
--(axis cs:-0.332665330661323,-1.9999999999985)
--(axis cs:-0.324649298597194,-1.9999999999985)
--(axis cs:-0.316633266533066,-1.9999999999985)
--(axis cs:-0.308617234468938,-1.9999999999985)
--(axis cs:-0.30060120240481,-1.9999999999985)
--(axis cs:-0.292585170340681,-1.9999999999985)
--(axis cs:-0.284569138276553,-1.9999999999985)
--(axis cs:-0.276553106212425,-1.9999999999985)
--(axis cs:-0.268537074148297,-1.9999999999985)
--(axis cs:-0.260521042084168,-1.9999999999985)
--(axis cs:-0.25250501002004,-1.9999999999985)
--(axis cs:-0.244488977955912,-1.9999999999985)
--(axis cs:-0.236472945891784,-1.9999999999985)
--(axis cs:-0.228456913827656,-1.9999999999985)
--(axis cs:-0.220440881763527,-1.9999999999985)
--(axis cs:-0.212424849699399,-1.9999999999985)
--(axis cs:-0.204408817635271,-1.9999999999985)
--(axis cs:-0.196392785571142,-1.9999999999985)
--(axis cs:-0.188376753507014,-1.9999999999985)
--(axis cs:-0.180360721442886,-1.9999999999985)
--(axis cs:-0.172344689378758,-1.9999999999985)
--(axis cs:-0.164328657314629,-1.9999999999985)
--(axis cs:-0.156312625250501,-1.9999999999985)
--(axis cs:-0.148296593186373,-1.9999999999985)
--(axis cs:-0.140280561122245,-1.9999999999985)
--(axis cs:-0.132264529058116,-1.9999999999985)
--(axis cs:-0.124248496993988,-1.9999999999985)
--(axis cs:-0.11623246492986,-1.9999999999985)
--(axis cs:-0.108216432865732,-1.9999999999985)
--(axis cs:-0.100200400801603,-1.9999999999985)
--(axis cs:-0.092184368737475,-1.9999999999985)
--(axis cs:-0.0841683366733468,-1.9999999999985)
--(axis cs:-0.0761523046092185,-1.9999999999985)
--(axis cs:-0.0681362725450902,-1.9999999999985)
--(axis cs:-0.060120240480962,-1.9999999999985)
--(axis cs:-0.0521042084168337,-1.9999999999985)
--(axis cs:-0.0440881763527057,-1.9999999999985)
--(axis cs:-0.0360721442885774,-1.9999999999985)
--(axis cs:-0.0280561122244491,-1.9999999999985)
--(axis cs:-0.0200400801603209,-1.9999999999985)
--(axis cs:-0.0120240480961926,-1.9999999999985)
--(axis cs:-0.00400801603206435,-1.9999999999985)
--(axis cs:0.00400801603206391,-1.9999999999985)
--(axis cs:0.0120240480961922,-1.9999999999985)
--(axis cs:0.0200400801603204,-1.9999999999985)
--(axis cs:0.0280561122244487,-1.9999999999985)
--(axis cs:0.036072144288577,-1.9999999999985)
--(axis cs:0.0440881763527052,-1.9999999999985)
--(axis cs:0.0521042084168335,-1.9999999999985)
--(axis cs:0.0601202404809618,-1.9999999999985)
--(axis cs:0.06813627254509,-1.9999999999985)
--(axis cs:0.0761523046092183,-1.9999999999985)
--(axis cs:0.0841683366733466,-1.9999999999985)
--(axis cs:0.0921843687374748,-1.9999999999985)
--(axis cs:0.100200400801603,-1.9999999999985)
--(axis cs:0.108216432865731,-1.9999999999985)
--(axis cs:0.11623246492986,-1.9999999999985)
--(axis cs:0.124248496993988,-1.9999999999985)
--(axis cs:0.132264529058116,-1.9999999999985)
--(axis cs:0.140280561122244,-1.9999999999985)
--(axis cs:0.148296593186373,-1.9999999999985)
--(axis cs:0.156312625250501,-1.9999999999985)
--(axis cs:0.164328657314629,-1.9999999999985)
--(axis cs:0.172344689378757,-1.9999999999985)
--(axis cs:0.180360721442886,-1.9999999999985)
--(axis cs:0.188376753507014,-1.9999999999985)
--(axis cs:0.196392785571142,-1.9999999999985)
--(axis cs:0.204408817635271,-1.9999999999985)
--(axis cs:0.212424849699399,-1.9999999999985)
--(axis cs:0.220440881763527,-1.9999999999985)
--(axis cs:0.228456913827655,-1.9999999999985)
--(axis cs:0.236472945891784,-1.9999999999985)
--(axis cs:0.244488977955912,-1.9999999999985)
--(axis cs:0.25250501002004,-1.9999999999985)
--(axis cs:0.260521042084168,-1.9999999999985)
--(axis cs:0.268537074148296,-1.9999999999985)
--(axis cs:0.276553106212424,-1.9999999999985)
--(axis cs:0.284569138276553,-1.9999999999985)
--(axis cs:0.292585170340681,-1.9999999999985)
--(axis cs:0.300601202404809,-1.9999999999985)
--(axis cs:0.308617234468938,-1.9999999999985)
--(axis cs:0.316633266533066,-1.9999999999985)
--(axis cs:0.324649298597194,-1.9999999999985)
--(axis cs:0.332665330661322,-1.9999999999985)
--(axis cs:0.340681362725451,-1.9999999999985)
--(axis cs:0.348697394789579,-1.9999999999985)
--(axis cs:0.356713426853707,-1.9999999999985)
--(axis cs:0.364729458917835,-1.9999999999985)
--(axis cs:0.372745490981964,-1.9999999999985)
--(axis cs:0.380761523046092,-1.9999999999985)
--(axis cs:0.38877755511022,-1.9999999999985)
--(axis cs:0.396793587174348,-1.9999999999985)
--(axis cs:0.404809619238477,-1.9999999999985)
--(axis cs:0.412825651302605,-1.9999999999985)
--(axis cs:0.420841683366733,-1.9999999999985)
--(axis cs:0.428857715430861,-1.9999999999985)
--(axis cs:0.43687374749499,-1.9999999999985)
--(axis cs:0.444889779559118,-1.9999999999985)
--(axis cs:0.452905811623246,-1.9999999999985)
--(axis cs:0.460921843687375,-1.9999999999985)
--(axis cs:0.468937875751503,-1.9999999999985)
--(axis cs:0.476953907815631,-1.9999999999985)
--(axis cs:0.484969939879759,-1.9999999999985)
--(axis cs:0.492985971943888,-1.9999999999985)
--(axis cs:0.501002004008016,-1.9999999999985)
--(axis cs:0.509018036072144,-1.9999999999985)
--(axis cs:0.517034068136272,-1.9999999999985)
--(axis cs:0.525050100200401,-1.9999999999985)
--(axis cs:0.533066132264529,-1.9999999999985)
--(axis cs:0.541082164328657,-1.9999999999985)
--(axis cs:0.549098196392785,-1.9999999999985)
--(axis cs:0.557114228456914,-1.9999999999985)
--(axis cs:0.565130260521042,-1.9999999999985)
--(axis cs:0.57314629258517,-1.9999999999985)
--(axis cs:0.581162324649299,-1.9999999999985)
--(axis cs:0.589178356713427,-1.9999999999985)
--(axis cs:0.597194388777555,-1.9999999999985)
--(axis cs:0.605210420841683,-1.9999999999985)
--(axis cs:0.613226452905812,-1.9999999999985)
--(axis cs:0.62124248496994,-1.9999999999985)
--(axis cs:0.629258517034068,-1.9999999999985)
--(axis cs:0.637274549098196,-1.9999999999985)
--(axis cs:0.645290581162325,-1.9999999999985)
--(axis cs:0.653306613226453,-1.9999999999985)
--(axis cs:0.661322645290581,-1.9999999999985)
--(axis cs:0.669338677354709,-1.9999999999985)
--(axis cs:0.677354709418837,-1.9999999999985)
--(axis cs:0.685370741482966,-1.9999999999985)
--(axis cs:0.693386773547094,-1.9999999999985)
--(axis cs:0.701402805611222,-1.9999999999985)
--(axis cs:0.70941883767535,-1.9999999999985)
--(axis cs:0.717434869739479,-1.9999999999985)
--(axis cs:0.725450901803607,-1.9999999999985)
--(axis cs:0.733466933867735,-1.9999999999985)
--(axis cs:0.741482965931863,-1.9999999999985)
--(axis cs:0.749498997995992,-1.9999999999985)
--(axis cs:0.75751503006012,-1.9999999999985)
--(axis cs:0.765531062124248,-1.9999999999985)
--(axis cs:0.773547094188376,-1.9999999999985)
--(axis cs:0.781563126252505,-1.9999999999985)
--(axis cs:0.789579158316633,-1.9999999999985)
--(axis cs:0.797595190380761,-1.9999999999985)
--(axis cs:0.805611222444889,-1.9999999999985)
--(axis cs:0.813627254509018,-1.9999999999985)
--(axis cs:0.821643286573146,-1.9999999999985)
--(axis cs:0.829659318637274,-1.9999999999985)
--(axis cs:0.837675350701403,-1.9999999999985)
--(axis cs:0.845691382765531,-1.9999999999985)
--(axis cs:0.853707414829659,-1.9999999999985)
--(axis cs:0.861723446893787,-1.9999999999985)
--(axis cs:0.869739478957916,-1.9999999999985)
--(axis cs:0.877755511022044,-1.9999999999985)
--(axis cs:0.885771543086172,-1.9999999999985)
--(axis cs:0.8937875751503,-1.9999999999985)
--(axis cs:0.901803607214429,-1.9999999999985)
--(axis cs:0.909819639278557,-1.9999999999985)
--(axis cs:0.917835671342685,-1.9999999999985)
--(axis cs:0.925851703406813,-1.9999999999985)
--(axis cs:0.933867735470942,-1.9999999999985)
--(axis cs:0.94188376753507,-1.9999999999985)
--(axis cs:0.949899799599198,-1.9999999999985)
--(axis cs:0.957915831663327,-1.9999999999985)
--(axis cs:0.965931863727455,-1.9999999999985)
--(axis cs:0.973947895791583,-1.9999999999985)
--(axis cs:0.981963927855711,-1.9999999999985)
--(axis cs:0.98997995991984,-1.9999999999985)
--(axis cs:0.997995991983968,-1.9999999999985)
--(axis cs:1.0060120240481,-1.9999999999985)
--(axis cs:1.01402805611222,-1.9999999999985)
--(axis cs:1.02204408817635,-1.9999999999985)
--(axis cs:1.03006012024048,-1.9999999999985)
--(axis cs:1.03807615230461,-1.9999999999985)
--(axis cs:1.04609218436874,-1.9999999999985)
--(axis cs:1.05410821643287,-1.9999999999985)
--(axis cs:1.06212424849699,-1.9999999999985)
--(axis cs:1.07014028056112,-1.9999999999985)
--(axis cs:1.07815631262525,-1.9999999999985)
--(axis cs:1.08617234468938,-1.9999999999985)
--(axis cs:1.09418837675351,-1.9999999999985)
--(axis cs:1.10220440881763,-1.9999999999985)
--(axis cs:1.11022044088176,-1.9999999999985)
--(axis cs:1.11823647294589,-1.9999999999985)
--(axis cs:1.12625250501002,-1.9999999999985)
--(axis cs:1.13426853707415,-1.9999999999985)
--(axis cs:1.14228456913828,-1.9999999999985)
--(axis cs:1.1503006012024,-1.9999999999985)
--(axis cs:1.15831663326653,-1.9999999999985)
--(axis cs:1.16633266533066,-1.9999999999985)
--(axis cs:1.17434869739479,-1.9999999999985)
--(axis cs:1.18236472945892,-1.9999999999985)
--(axis cs:1.19038076152305,-1.9999999999985)
--(axis cs:1.19839679358717,-1.9999999999985)
--(axis cs:1.2064128256513,-1.9999999999985)
--(axis cs:1.21442885771543,-1.9999999999985)
--(axis cs:1.22244488977956,-1.9999999999985)
--(axis cs:1.23046092184369,-1.9999999999985)
--(axis cs:1.23847695390782,-1.9999999999985)
--(axis cs:1.24649298597194,-1.9999999999985)
--(axis cs:1.25450901803607,-1.9999999999985)
--(axis cs:1.2625250501002,-1.9999999999985)
--(axis cs:1.27054108216433,-1.9999999999985)
--(axis cs:1.27855711422846,-1.9999999999985)
--(axis cs:1.28657314629258,-1.9999999999985)
--(axis cs:1.29458917835671,-1.9999999999985)
--(axis cs:1.30260521042084,-1.9999999999985)
--(axis cs:1.31062124248497,-1.9999999999985)
--(axis cs:1.3186372745491,-1.9999999999985)
--(axis cs:1.32665330661323,-1.9999999999985)
--(axis cs:1.33466933867735,-1.9999999999985)
--(axis cs:1.34268537074148,-1.9999999999985)
--(axis cs:1.35070140280561,-1.9999999999985)
--(axis cs:1.35871743486974,-1.9999999999985)
--(axis cs:1.36673346693387,-1.9999999999985)
--(axis cs:1.374749498998,-1.9999999999985)
--(axis cs:1.38276553106212,-1.9999999999985)
--(axis cs:1.39078156312625,-1.9999999999985)
--(axis cs:1.39879759519038,-1.9999999999985)
--(axis cs:1.40681362725451,-1.9999999999985)
--(axis cs:1.41482965931864,-1.9999999999985)
--(axis cs:1.42284569138277,-1.9999999999985)
--(axis cs:1.43086172344689,-1.9999999999985)
--(axis cs:1.43887775551102,-1.9999999999985)
--(axis cs:1.44689378757515,-1.9999999999985)
--(axis cs:1.45490981963928,-1.9999999999985)
--(axis cs:1.46292585170341,-1.9999999999985)
--(axis cs:1.47094188376753,-1.9999999999985)
--(axis cs:1.47895791583166,-1.9999999999985)
--(axis cs:1.48697394789579,-1.9999999999985)
--(axis cs:1.49498997995992,-1.9999999999985)
--(axis cs:1.50300601202405,-1.9999999999985)
--(axis cs:1.51102204408818,-1.9999999999985)
--(axis cs:1.5190380761523,-1.9999999999985)
--(axis cs:1.52705410821643,-1.9999999999985)
--(axis cs:1.53507014028056,-1.9999999999985)
--(axis cs:1.54308617234469,-1.9999999999985)
--(axis cs:1.55110220440882,-1.9999999999985)
--(axis cs:1.55911823647295,-1.9999999999985)
--(axis cs:1.56713426853707,-1.9999999999985)
--(axis cs:1.5751503006012,-1.9999999999985)
--(axis cs:1.58316633266533,-1.9999999999985)
--(axis cs:1.59118236472946,-1.9999999999985)
--(axis cs:1.59919839679359,-1.9999999999985)
--(axis cs:1.60721442885772,-1.9999999999985)
--(axis cs:1.61523046092184,-1.9999999999985)
--(axis cs:1.62324649298597,-1.9999999999985)
--(axis cs:1.6312625250501,-1.9999999999985)
--(axis cs:1.63927855711423,-1.9999999999985)
--(axis cs:1.64729458917836,-1.9999999999985)
--(axis cs:1.65531062124248,-1.9999999999985)
--(axis cs:1.66332665330661,-1.9999999999985)
--(axis cs:1.67134268537074,-1.9999999999985)
--(axis cs:1.67935871743487,-1.9999999999985)
--(axis cs:1.687374749499,-1.9999999999985)
--(axis cs:1.69539078156313,-1.9999999999985)
--(axis cs:1.70340681362725,-1.9999999999985)
--(axis cs:1.71142284569138,-1.9999999999985)
--(axis cs:1.71943887775551,-1.9999999999985)
--(axis cs:1.72745490981964,-1.9999999999985)
--(axis cs:1.73547094188377,-1.9999999999985)
--(axis cs:1.7434869739479,-1.9999999999985)
--(axis cs:1.75150300601202,-1.9999999999985)
--(axis cs:1.75951903807615,-1.9999999999985)
--(axis cs:1.76753507014028,-1.9999999999985)
--(axis cs:1.77555110220441,-1.9999999999985)
--(axis cs:1.78356713426854,-1.9999999999985)
--(axis cs:1.79158316633267,-1.9999999999985)
--(axis cs:1.79959919839679,-1.9999999999985)
--(axis cs:1.80761523046092,-1.9999999999985)
--(axis cs:1.81563126252505,-1.9999999999985)
--(axis cs:1.82364729458918,-1.9999999999985)
--(axis cs:1.83166332665331,-1.9999999999985)
--(axis cs:1.83967935871743,-1.9999999999985)
--(axis cs:1.84769539078156,-1.9999999999985)
--(axis cs:1.85571142284569,-1.9999999999985)
--(axis cs:1.86372745490982,-1.9999999999985)
--(axis cs:1.87174348697395,-1.9999999999985)
--(axis cs:1.87975951903808,-1.9999999999985)
--(axis cs:1.8877755511022,-1.9999999999985)
--(axis cs:1.89579158316633,-1.9999999999985)
--(axis cs:1.90380761523046,-1.9999999999985)
--(axis cs:1.91182364729459,-1.9999999999985)
--(axis cs:1.91983967935872,-1.9999999999985)
--(axis cs:1.92785571142285,-1.9999999999985)
--(axis cs:1.93587174348697,-1.9999999999985)
--(axis cs:1.9438877755511,-1.9999999999985)
--(axis cs:1.95190380761523,-1.9999999999985)
--(axis cs:1.95991983967936,-1.9999999999985)
--(axis cs:1.96793587174349,-1.9999999999985)
--(axis cs:1.97595190380761,-1.9999999999985)
--(axis cs:1.98396793587174,-1.9999999999985)
--(axis cs:1.99198396793587,-1.9999999999985)
--(axis cs:2,-1.9999999999985)
--(axis cs:2,1.9999999999985)
--(axis cs:2,1.9999999999985)
--(axis cs:1.99198396793587,1.9999999999985)
--(axis cs:1.98396793587174,1.9999999999985)
--(axis cs:1.97595190380761,1.9999999999985)
--(axis cs:1.96793587174349,1.9999999999985)
--(axis cs:1.95991983967936,1.9999999999985)
--(axis cs:1.95190380761523,1.9999999999985)
--(axis cs:1.9438877755511,1.9999999999985)
--(axis cs:1.93587174348697,1.9999999999985)
--(axis cs:1.92785571142285,1.9999999999985)
--(axis cs:1.91983967935872,1.9999999999985)
--(axis cs:1.91182364729459,1.9999999999985)
--(axis cs:1.90380761523046,1.9999999999985)
--(axis cs:1.89579158316633,1.9999999999985)
--(axis cs:1.8877755511022,1.9999999999985)
--(axis cs:1.87975951903808,1.9999999999985)
--(axis cs:1.87174348697395,1.9999999999985)
--(axis cs:1.86372745490982,1.9999999999985)
--(axis cs:1.85571142284569,1.9999999999985)
--(axis cs:1.84769539078156,1.9999999999985)
--(axis cs:1.83967935871743,1.9999999999985)
--(axis cs:1.83166332665331,1.9999999999985)
--(axis cs:1.82364729458918,1.9999999999985)
--(axis cs:1.81563126252505,1.9999999999985)
--(axis cs:1.80761523046092,1.9999999999985)
--(axis cs:1.79959919839679,1.9999999999985)
--(axis cs:1.79158316633267,1.9999999999985)
--(axis cs:1.78356713426854,1.9999999999985)
--(axis cs:1.77555110220441,1.9999999999985)
--(axis cs:1.76753507014028,1.9999999999985)
--(axis cs:1.75951903807615,1.9999999999985)
--(axis cs:1.75150300601202,1.9999999999985)
--(axis cs:1.7434869739479,1.9999999999985)
--(axis cs:1.73547094188377,1.9999999999985)
--(axis cs:1.72745490981964,1.9999999999985)
--(axis cs:1.71943887775551,1.9999999999985)
--(axis cs:1.71142284569138,1.9999999999985)
--(axis cs:1.70340681362725,1.9999999999985)
--(axis cs:1.69539078156313,1.9999999999985)
--(axis cs:1.687374749499,1.9999999999985)
--(axis cs:1.67935871743487,1.9999999999985)
--(axis cs:1.67134268537074,1.9999999999985)
--(axis cs:1.66332665330661,1.9999999999985)
--(axis cs:1.65531062124248,1.9999999999985)
--(axis cs:1.64729458917836,1.9999999999985)
--(axis cs:1.63927855711423,1.9999999999985)
--(axis cs:1.6312625250501,1.9999999999985)
--(axis cs:1.62324649298597,1.9999999999985)
--(axis cs:1.61523046092184,1.9999999999985)
--(axis cs:1.60721442885772,1.9999999999985)
--(axis cs:1.59919839679359,1.9999999999985)
--(axis cs:1.59118236472946,1.9999999999985)
--(axis cs:1.58316633266533,1.9999999999985)
--(axis cs:1.5751503006012,1.9999999999985)
--(axis cs:1.56713426853707,1.9999999999985)
--(axis cs:1.55911823647295,1.9999999999985)
--(axis cs:1.55110220440882,1.9999999999985)
--(axis cs:1.54308617234469,1.9999999999985)
--(axis cs:1.53507014028056,1.9999999999985)
--(axis cs:1.52705410821643,1.9999999999985)
--(axis cs:1.5190380761523,1.9999999999985)
--(axis cs:1.51102204408818,1.9999999999985)
--(axis cs:1.50300601202405,1.9999999999985)
--(axis cs:1.49498997995992,1.9999999999985)
--(axis cs:1.48697394789579,1.9999999999985)
--(axis cs:1.47895791583166,1.9999999999985)
--(axis cs:1.47094188376753,1.9999999999985)
--(axis cs:1.46292585170341,1.9999999999985)
--(axis cs:1.45490981963928,1.9999999999985)
--(axis cs:1.44689378757515,1.9999999999985)
--(axis cs:1.43887775551102,1.9999999999985)
--(axis cs:1.43086172344689,1.9999999999985)
--(axis cs:1.42284569138277,1.9999999999985)
--(axis cs:1.41482965931864,1.9999999999985)
--(axis cs:1.40681362725451,1.9999999999985)
--(axis cs:1.39879759519038,1.9999999999985)
--(axis cs:1.39078156312625,1.9999999999985)
--(axis cs:1.38276553106212,1.9999999999985)
--(axis cs:1.374749498998,1.9999999999985)
--(axis cs:1.36673346693387,1.9999999999985)
--(axis cs:1.35871743486974,1.9999999999985)
--(axis cs:1.35070140280561,1.9999999999985)
--(axis cs:1.34268537074148,1.9999999999985)
--(axis cs:1.33466933867735,1.9999999999985)
--(axis cs:1.32665330661323,1.9999999999985)
--(axis cs:1.3186372745491,1.9999999999985)
--(axis cs:1.31062124248497,1.9999999999985)
--(axis cs:1.30260521042084,1.9999999999985)
--(axis cs:1.29458917835671,1.9999999999985)
--(axis cs:1.28657314629258,1.9999999999985)
--(axis cs:1.27855711422846,1.9999999999985)
--(axis cs:1.27054108216433,1.9999999999985)
--(axis cs:1.2625250501002,1.9999999999985)
--(axis cs:1.25450901803607,1.9999999999985)
--(axis cs:1.24649298597194,1.9999999999985)
--(axis cs:1.23847695390782,1.9999999999985)
--(axis cs:1.23046092184369,1.9999999999985)
--(axis cs:1.22244488977956,1.9999999999985)
--(axis cs:1.21442885771543,1.9999999999985)
--(axis cs:1.2064128256513,1.9999999999985)
--(axis cs:1.19839679358717,1.9999999999985)
--(axis cs:1.19038076152305,1.9999999999985)
--(axis cs:1.18236472945892,1.9999999999985)
--(axis cs:1.17434869739479,1.9999999999985)
--(axis cs:1.16633266533066,1.9999999999985)
--(axis cs:1.15831663326653,1.9999999999985)
--(axis cs:1.1503006012024,1.9999999999985)
--(axis cs:1.14228456913828,1.9999999999985)
--(axis cs:1.13426853707415,1.9999999999985)
--(axis cs:1.12625250501002,1.9999999999985)
--(axis cs:1.11823647294589,1.9999999999985)
--(axis cs:1.11022044088176,1.9999999999985)
--(axis cs:1.10220440881763,1.9999999999985)
--(axis cs:1.09418837675351,1.9999999999985)
--(axis cs:1.08617234468938,1.9999999999985)
--(axis cs:1.07815631262525,1.9999999999985)
--(axis cs:1.07014028056112,1.9999999999985)
--(axis cs:1.06212424849699,1.9999999999985)
--(axis cs:1.05410821643287,1.9999999999985)
--(axis cs:1.04609218436874,1.9999999999985)
--(axis cs:1.03807615230461,1.9999999999985)
--(axis cs:1.03006012024048,1.9999999999985)
--(axis cs:1.02204408817635,1.9999999999985)
--(axis cs:1.01402805611222,1.9999999999985)
--(axis cs:1.0060120240481,1.9999999999985)
--(axis cs:0.997995991983968,1.9999999999985)
--(axis cs:0.98997995991984,1.9999999999985)
--(axis cs:0.981963927855711,1.9999999999985)
--(axis cs:0.973947895791583,1.9999999999985)
--(axis cs:0.965931863727455,1.9999999999985)
--(axis cs:0.957915831663327,1.9999999999985)
--(axis cs:0.949899799599198,1.9999999999985)
--(axis cs:0.94188376753507,1.9999999999985)
--(axis cs:0.933867735470942,1.9999999999985)
--(axis cs:0.925851703406813,1.9999999999985)
--(axis cs:0.917835671342685,1.9999999999985)
--(axis cs:0.909819639278557,1.9999999999985)
--(axis cs:0.901803607214429,1.9999999999985)
--(axis cs:0.8937875751503,1.9999999999985)
--(axis cs:0.885771543086172,1.9999999999985)
--(axis cs:0.877755511022044,1.9999999999985)
--(axis cs:0.869739478957916,1.9999999999985)
--(axis cs:0.861723446893787,1.9999999999985)
--(axis cs:0.853707414829659,1.9999999999985)
--(axis cs:0.845691382765531,1.9999999999985)
--(axis cs:0.837675350701403,1.9999999999985)
--(axis cs:0.829659318637274,1.9999999999985)
--(axis cs:0.821643286573146,1.9999999999985)
--(axis cs:0.813627254509018,1.9999999999985)
--(axis cs:0.805611222444889,1.9999999999985)
--(axis cs:0.797595190380761,1.9999999999985)
--(axis cs:0.789579158316633,1.9999999999985)
--(axis cs:0.781563126252505,1.9999999999985)
--(axis cs:0.773547094188376,1.9999999999985)
--(axis cs:0.765531062124248,1.9999999999985)
--(axis cs:0.75751503006012,1.9999999999985)
--(axis cs:0.749498997995992,1.9999999999985)
--(axis cs:0.741482965931863,1.9999999999985)
--(axis cs:0.733466933867735,1.9999999999985)
--(axis cs:0.725450901803607,1.9999999999985)
--(axis cs:0.717434869739479,1.9999999999985)
--(axis cs:0.70941883767535,1.9999999999985)
--(axis cs:0.701402805611222,1.9999999999985)
--(axis cs:0.693386773547094,1.9999999999985)
--(axis cs:0.685370741482966,1.9999999999985)
--(axis cs:0.677354709418837,1.9999999999985)
--(axis cs:0.669338677354709,1.9999999999985)
--(axis cs:0.661322645290581,1.9999999999985)
--(axis cs:0.653306613226453,1.9999999999985)
--(axis cs:0.645290581162325,1.9999999999985)
--(axis cs:0.637274549098196,1.9999999999985)
--(axis cs:0.629258517034068,1.9999999999985)
--(axis cs:0.62124248496994,1.9999999999985)
--(axis cs:0.613226452905812,1.9999999999985)
--(axis cs:0.605210420841683,1.9999999999985)
--(axis cs:0.597194388777555,1.9999999999985)
--(axis cs:0.589178356713427,1.9999999999985)
--(axis cs:0.581162324649299,1.9999999999985)
--(axis cs:0.57314629258517,1.9999999999985)
--(axis cs:0.565130260521042,1.9999999999985)
--(axis cs:0.557114228456914,1.9999999999985)
--(axis cs:0.549098196392785,1.9999999999985)
--(axis cs:0.541082164328657,1.9999999999985)
--(axis cs:0.533066132264529,1.9999999999985)
--(axis cs:0.525050100200401,1.9999999999985)
--(axis cs:0.517034068136272,1.9999999999985)
--(axis cs:0.509018036072144,1.9999999999985)
--(axis cs:0.501002004008016,1.9999999999985)
--(axis cs:0.492985971943888,1.9999999999985)
--(axis cs:0.484969939879759,1.9999999999985)
--(axis cs:0.476953907815631,1.9999999999985)
--(axis cs:0.468937875751503,1.9999999999985)
--(axis cs:0.460921843687375,1.9999999999985)
--(axis cs:0.452905811623246,1.9999999999985)
--(axis cs:0.444889779559118,1.9999999999985)
--(axis cs:0.43687374749499,1.9999999999985)
--(axis cs:0.428857715430861,1.9999999999985)
--(axis cs:0.420841683366733,1.9999999999985)
--(axis cs:0.412825651302605,1.9999999999985)
--(axis cs:0.404809619238477,1.9999999999985)
--(axis cs:0.396793587174348,1.9999999999985)
--(axis cs:0.38877755511022,1.9999999999985)
--(axis cs:0.380761523046092,1.9999999999985)
--(axis cs:0.372745490981964,1.9999999999985)
--(axis cs:0.364729458917835,1.9999999999985)
--(axis cs:0.356713426853707,1.9999999999985)
--(axis cs:0.348697394789579,1.9999999999985)
--(axis cs:0.340681362725451,1.9999999999985)
--(axis cs:0.332665330661322,1.9999999999985)
--(axis cs:0.324649298597194,1.9999999999985)
--(axis cs:0.316633266533066,1.9999999999985)
--(axis cs:0.308617234468938,1.9999999999985)
--(axis cs:0.300601202404809,1.9999999999985)
--(axis cs:0.292585170340681,1.9999999999985)
--(axis cs:0.284569138276553,1.9999999999985)
--(axis cs:0.276553106212424,1.9999999999985)
--(axis cs:0.268537074148296,1.9999999999985)
--(axis cs:0.260521042084168,1.9999999999985)
--(axis cs:0.25250501002004,1.9999999999985)
--(axis cs:0.244488977955912,1.9999999999985)
--(axis cs:0.236472945891784,1.9999999999985)
--(axis cs:0.228456913827655,1.9999999999985)
--(axis cs:0.220440881763527,1.9999999999985)
--(axis cs:0.212424849699399,1.9999999999985)
--(axis cs:0.204408817635271,1.9999999999985)
--(axis cs:0.196392785571142,1.9999999999985)
--(axis cs:0.188376753507014,1.9999999999985)
--(axis cs:0.180360721442886,1.9999999999985)
--(axis cs:0.172344689378757,1.9999999999985)
--(axis cs:0.164328657314629,1.9999999999985)
--(axis cs:0.156312625250501,1.9999999999985)
--(axis cs:0.148296593186373,1.9999999999985)
--(axis cs:0.140280561122244,1.9999999999985)
--(axis cs:0.132264529058116,1.9999999999985)
--(axis cs:0.124248496993988,1.9999999999985)
--(axis cs:0.11623246492986,1.9999999999985)
--(axis cs:0.108216432865731,1.9999999999985)
--(axis cs:0.100200400801603,1.9999999999985)
--(axis cs:0.0921843687374748,1.9999999999985)
--(axis cs:0.0841683366733466,1.9999999999985)
--(axis cs:0.0761523046092183,1.9999999999985)
--(axis cs:0.06813627254509,1.9999999999985)
--(axis cs:0.0601202404809618,1.9999999999985)
--(axis cs:0.0521042084168335,1.9999999999985)
--(axis cs:0.0440881763527052,1.9999999999985)
--(axis cs:0.036072144288577,1.9999999999985)
--(axis cs:0.0280561122244487,1.9999999999985)
--(axis cs:0.0200400801603204,1.9999999999985)
--(axis cs:0.0120240480961922,1.9999999999985)
--(axis cs:0.00400801603206391,1.9999999999985)
--(axis cs:-0.00400801603206435,1.9999999999985)
--(axis cs:-0.0120240480961926,1.9999999999985)
--(axis cs:-0.0200400801603209,1.9999999999985)
--(axis cs:-0.0280561122244491,1.9999999999985)
--(axis cs:-0.0360721442885774,1.9999999999985)
--(axis cs:-0.0440881763527057,1.9999999999985)
--(axis cs:-0.0521042084168337,1.9999999999985)
--(axis cs:-0.060120240480962,1.9999999999985)
--(axis cs:-0.0681362725450902,1.9999999999985)
--(axis cs:-0.0761523046092185,1.9999999999985)
--(axis cs:-0.0841683366733468,1.9999999999985)
--(axis cs:-0.092184368737475,1.9999999999985)
--(axis cs:-0.100200400801603,1.9999999999985)
--(axis cs:-0.108216432865732,1.9999999999985)
--(axis cs:-0.11623246492986,1.9999999999985)
--(axis cs:-0.124248496993988,1.9999999999985)
--(axis cs:-0.132264529058116,1.9999999999985)
--(axis cs:-0.140280561122245,1.9999999999985)
--(axis cs:-0.148296593186373,1.9999999999985)
--(axis cs:-0.156312625250501,1.9999999999985)
--(axis cs:-0.164328657314629,1.9999999999985)
--(axis cs:-0.172344689378758,1.9999999999985)
--(axis cs:-0.180360721442886,1.9999999999985)
--(axis cs:-0.188376753507014,1.9999999999985)
--(axis cs:-0.196392785571142,1.9999999999985)
--(axis cs:-0.204408817635271,1.9999999999985)
--(axis cs:-0.212424849699399,1.9999999999985)
--(axis cs:-0.220440881763527,1.9999999999985)
--(axis cs:-0.228456913827656,1.9999999999985)
--(axis cs:-0.236472945891784,1.9999999999985)
--(axis cs:-0.244488977955912,1.9999999999985)
--(axis cs:-0.25250501002004,1.9999999999985)
--(axis cs:-0.260521042084168,1.9999999999985)
--(axis cs:-0.268537074148297,1.9999999999985)
--(axis cs:-0.276553106212425,1.9999999999985)
--(axis cs:-0.284569138276553,1.9999999999985)
--(axis cs:-0.292585170340681,1.9999999999985)
--(axis cs:-0.30060120240481,1.9999999999985)
--(axis cs:-0.308617234468938,1.9999999999985)
--(axis cs:-0.316633266533066,1.9999999999985)
--(axis cs:-0.324649298597194,1.9999999999985)
--(axis cs:-0.332665330661323,1.9999999999985)
--(axis cs:-0.340681362725451,1.9999999999985)
--(axis cs:-0.348697394789579,1.9999999999985)
--(axis cs:-0.356713426853708,1.9999999999985)
--(axis cs:-0.364729458917836,1.9999999999985)
--(axis cs:-0.372745490981964,1.9999999999985)
--(axis cs:-0.380761523046092,1.9999999999985)
--(axis cs:-0.388777555110221,1.9999999999985)
--(axis cs:-0.396793587174349,1.9999999999985)
--(axis cs:-0.404809619238477,1.9999999999985)
--(axis cs:-0.412825651302605,1.9999999999985)
--(axis cs:-0.420841683366734,1.9999999999985)
--(axis cs:-0.428857715430862,1.9999999999985)
--(axis cs:-0.43687374749499,1.9999999999985)
--(axis cs:-0.444889779559118,1.9999999999985)
--(axis cs:-0.452905811623247,1.9999999999985)
--(axis cs:-0.460921843687375,1.9999999999985)
--(axis cs:-0.468937875751503,1.9999999999985)
--(axis cs:-0.476953907815631,1.9999999999985)
--(axis cs:-0.48496993987976,1.9999999999985)
--(axis cs:-0.492985971943888,1.9999999999985)
--(axis cs:-0.501002004008016,1.9999999999985)
--(axis cs:-0.509018036072144,1.9999999999985)
--(axis cs:-0.517034068136273,1.9999999999985)
--(axis cs:-0.525050100200401,1.9999999999985)
--(axis cs:-0.533066132264529,1.9999999999985)
--(axis cs:-0.541082164328657,1.9999999999985)
--(axis cs:-0.549098196392786,1.9999999999985)
--(axis cs:-0.557114228456914,1.9999999999985)
--(axis cs:-0.565130260521042,1.9999999999985)
--(axis cs:-0.57314629258517,1.9999999999985)
--(axis cs:-0.581162324649299,1.9999999999985)
--(axis cs:-0.589178356713427,1.9999999999985)
--(axis cs:-0.597194388777555,1.9999999999985)
--(axis cs:-0.605210420841684,1.9999999999985)
--(axis cs:-0.613226452905812,1.9999999999985)
--(axis cs:-0.62124248496994,1.9999999999985)
--(axis cs:-0.629258517034068,1.9999999999985)
--(axis cs:-0.637274549098197,1.9999999999985)
--(axis cs:-0.645290581162325,1.9999999999985)
--(axis cs:-0.653306613226453,1.9999999999985)
--(axis cs:-0.661322645290581,1.9999999999985)
--(axis cs:-0.669338677354709,1.9999999999985)
--(axis cs:-0.677354709418838,1.9999999999985)
--(axis cs:-0.685370741482966,1.9999999999985)
--(axis cs:-0.693386773547094,1.9999999999985)
--(axis cs:-0.701402805611222,1.9999999999985)
--(axis cs:-0.709418837675351,1.9999999999985)
--(axis cs:-0.717434869739479,1.9999999999985)
--(axis cs:-0.725450901803607,1.9999999999985)
--(axis cs:-0.733466933867736,1.9999999999985)
--(axis cs:-0.741482965931864,1.9999999999985)
--(axis cs:-0.749498997995992,1.9999999999985)
--(axis cs:-0.75751503006012,1.9999999999985)
--(axis cs:-0.765531062124249,1.9999999999985)
--(axis cs:-0.773547094188377,1.9999999999985)
--(axis cs:-0.781563126252505,1.9999999999985)
--(axis cs:-0.789579158316633,1.9999999999985)
--(axis cs:-0.797595190380762,1.9999999999985)
--(axis cs:-0.80561122244489,1.9999999999985)
--(axis cs:-0.813627254509018,1.9999999999985)
--(axis cs:-0.821643286573146,1.9999999999985)
--(axis cs:-0.829659318637275,1.9999999999985)
--(axis cs:-0.837675350701403,1.9999999999985)
--(axis cs:-0.845691382765531,1.9999999999985)
--(axis cs:-0.85370741482966,1.9999999999985)
--(axis cs:-0.861723446893788,1.9999999999985)
--(axis cs:-0.869739478957916,1.9999999999985)
--(axis cs:-0.877755511022044,1.9999999999985)
--(axis cs:-0.885771543086172,1.9999999999985)
--(axis cs:-0.893787575150301,1.9999999999985)
--(axis cs:-0.901803607214429,1.9999999999985)
--(axis cs:-0.909819639278557,1.9999999999985)
--(axis cs:-0.917835671342685,1.9999999999985)
--(axis cs:-0.925851703406814,1.9999999999985)
--(axis cs:-0.933867735470942,1.9999999999985)
--(axis cs:-0.94188376753507,1.9999999999985)
--(axis cs:-0.949899799599198,1.9999999999985)
--(axis cs:-0.957915831663327,1.9999999999985)
--(axis cs:-0.965931863727455,1.9999999999985)
--(axis cs:-0.973947895791583,1.9999999999985)
--(axis cs:-0.981963927855712,1.9999999999985)
--(axis cs:-0.98997995991984,1.9999999999985)
--(axis cs:-0.997995991983968,1.9999999999985)
--(axis cs:-1.0060120240481,1.9999999999985)
--(axis cs:-1.01402805611222,1.9999999999985)
--(axis cs:-1.02204408817635,1.9999999999985)
--(axis cs:-1.03006012024048,1.9999999999985)
--(axis cs:-1.03807615230461,1.9999999999985)
--(axis cs:-1.04609218436874,1.9999999999985)
--(axis cs:-1.05410821643287,1.9999999999985)
--(axis cs:-1.06212424849699,1.9999999999985)
--(axis cs:-1.07014028056112,1.9999999999985)
--(axis cs:-1.07815631262525,1.9999999999985)
--(axis cs:-1.08617234468938,1.9999999999985)
--(axis cs:-1.09418837675351,1.9999999999985)
--(axis cs:-1.10220440881764,1.9999999999985)
--(axis cs:-1.11022044088176,1.9999999999985)
--(axis cs:-1.11823647294589,1.9999999999985)
--(axis cs:-1.12625250501002,1.9999999999985)
--(axis cs:-1.13426853707415,1.9999999999985)
--(axis cs:-1.14228456913828,1.9999999999985)
--(axis cs:-1.1503006012024,1.9999999999985)
--(axis cs:-1.15831663326653,1.9999999999985)
--(axis cs:-1.16633266533066,1.9999999999985)
--(axis cs:-1.17434869739479,1.9999999999985)
--(axis cs:-1.18236472945892,1.9999999999985)
--(axis cs:-1.19038076152305,1.9999999999985)
--(axis cs:-1.19839679358717,1.9999999999985)
--(axis cs:-1.2064128256513,1.9999999999985)
--(axis cs:-1.21442885771543,1.9999999999985)
--(axis cs:-1.22244488977956,1.9999999999985)
--(axis cs:-1.23046092184369,1.9999999999985)
--(axis cs:-1.23847695390782,1.9999999999985)
--(axis cs:-1.24649298597194,1.9999999999985)
--(axis cs:-1.25450901803607,1.9999999999985)
--(axis cs:-1.2625250501002,1.9999999999985)
--(axis cs:-1.27054108216433,1.9999999999985)
--(axis cs:-1.27855711422846,1.9999999999985)
--(axis cs:-1.28657314629259,1.9999999999985)
--(axis cs:-1.29458917835671,1.9999999999985)
--(axis cs:-1.30260521042084,1.9999999999985)
--(axis cs:-1.31062124248497,1.9999999999985)
--(axis cs:-1.3186372745491,1.9999999999985)
--(axis cs:-1.32665330661323,1.9999999999985)
--(axis cs:-1.33466933867735,1.9999999999985)
--(axis cs:-1.34268537074148,1.9999999999985)
--(axis cs:-1.35070140280561,1.9999999999985)
--(axis cs:-1.35871743486974,1.9999999999985)
--(axis cs:-1.36673346693387,1.9999999999985)
--(axis cs:-1.374749498998,1.9999999999985)
--(axis cs:-1.38276553106212,1.9999999999985)
--(axis cs:-1.39078156312625,1.9999999999985)
--(axis cs:-1.39879759519038,1.9999999999985)
--(axis cs:-1.40681362725451,1.9999999999985)
--(axis cs:-1.41482965931864,1.9999999999985)
--(axis cs:-1.42284569138277,1.9999999999985)
--(axis cs:-1.43086172344689,1.9999999999985)
--(axis cs:-1.43887775551102,1.9999999999985)
--(axis cs:-1.44689378757515,1.9999999999985)
--(axis cs:-1.45490981963928,1.9999999999985)
--(axis cs:-1.46292585170341,1.9999999999985)
--(axis cs:-1.47094188376753,1.9999999999985)
--(axis cs:-1.47895791583166,1.9999999999985)
--(axis cs:-1.48697394789579,1.9999999999985)
--(axis cs:-1.49498997995992,1.9999999999985)
--(axis cs:-1.50300601202405,1.9999999999985)
--(axis cs:-1.51102204408818,1.9999999999985)
--(axis cs:-1.5190380761523,1.9999999999985)
--(axis cs:-1.52705410821643,1.9999999999985)
--(axis cs:-1.53507014028056,1.9999999999985)
--(axis cs:-1.54308617234469,1.9999999999985)
--(axis cs:-1.55110220440882,1.9999999999985)
--(axis cs:-1.55911823647295,1.9999999999985)
--(axis cs:-1.56713426853707,1.9999999999985)
--(axis cs:-1.5751503006012,1.9999999999985)
--(axis cs:-1.58316633266533,1.9999999999985)
--(axis cs:-1.59118236472946,1.9999999999985)
--(axis cs:-1.59919839679359,1.9999999999985)
--(axis cs:-1.60721442885772,1.9999999999985)
--(axis cs:-1.61523046092184,1.9999999999985)
--(axis cs:-1.62324649298597,1.9999999999985)
--(axis cs:-1.6312625250501,1.9999999999985)
--(axis cs:-1.63927855711423,1.9999999999985)
--(axis cs:-1.64729458917836,1.9999999999985)
--(axis cs:-1.65531062124249,1.9999999999985)
--(axis cs:-1.66332665330661,1.9999999999985)
--(axis cs:-1.67134268537074,1.9999999999985)
--(axis cs:-1.67935871743487,1.9999999999985)
--(axis cs:-1.687374749499,1.9999999999985)
--(axis cs:-1.69539078156313,1.9999999999985)
--(axis cs:-1.70340681362725,1.9999999999985)
--(axis cs:-1.71142284569138,1.9999999999985)
--(axis cs:-1.71943887775551,1.9999999999985)
--(axis cs:-1.72745490981964,1.9999999999985)
--(axis cs:-1.73547094188377,1.9999999999985)
--(axis cs:-1.7434869739479,1.9999999999985)
--(axis cs:-1.75150300601202,1.9999999999985)
--(axis cs:-1.75951903807615,1.9999999999985)
--(axis cs:-1.76753507014028,1.9999999999985)
--(axis cs:-1.77555110220441,1.9999999999985)
--(axis cs:-1.78356713426854,1.9999999999985)
--(axis cs:-1.79158316633267,1.9999999999985)
--(axis cs:-1.79959919839679,1.9999999999985)
--(axis cs:-1.80761523046092,1.9999999999985)
--(axis cs:-1.81563126252505,1.9999999999985)
--(axis cs:-1.82364729458918,1.9999999999985)
--(axis cs:-1.83166332665331,1.9999999999985)
--(axis cs:-1.83967935871743,1.9999999999985)
--(axis cs:-1.84769539078156,1.9999999999985)
--(axis cs:-1.85571142284569,1.9999999999985)
--(axis cs:-1.86372745490982,1.9999999999985)
--(axis cs:-1.87174348697395,1.9999999999985)
--(axis cs:-1.87975951903808,1.9999999999985)
--(axis cs:-1.8877755511022,1.9999999999985)
--(axis cs:-1.89579158316633,1.9999999999985)
--(axis cs:-1.90380761523046,1.9999999999985)
--(axis cs:-1.91182364729459,1.9999999999985)
--(axis cs:-1.91983967935872,1.9999999999985)
--(axis cs:-1.92785571142285,1.9999999999985)
--(axis cs:-1.93587174348697,1.9999999999985)
--(axis cs:-1.9438877755511,1.9999999999985)
--(axis cs:-1.95190380761523,1.9999999999985)
--(axis cs:-1.95991983967936,1.9999999999985)
--(axis cs:-1.96793587174349,1.9999999999985)
--(axis cs:-1.97595190380762,1.9999999999985)
--(axis cs:-1.98396793587174,1.9999999999985)
--(axis cs:-1.99198396793587,1.9999999999985)
--(axis cs:-2,1.9999999999985)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 1.1968046568088
-1.99198396793587 1.11021457402235
-1.98396793587174 1.01096710223136
-1.97595190380762 0.929982757966572
-1.96793587174349 0.87336895512419
-1.95991983967936 0.846308592950964
-1.95190380761523 0.833655180953448
-1.9438877755511 0.799164595431531
-1.93587174348697 0.762466709032411
-1.92785571142285 0.671427748155352
-1.91983967935872 0.574251964349952
-1.91182364729459 0.476805352972335
-1.90380761523046 0.39259557472915
-1.89579158316633 0.300687321409552
-1.8877755511022 0.192038106465351
-1.87975951903808 0.0841026716181354
-1.87174348697395 -0.0412850877830554
-1.86372745490982 -0.18067325110605
-1.85571142284569 -0.25679617101001
-1.84769539078156 -0.316991277259891
-1.83967935871743 -0.391636286124051
-1.83166332665331 -0.464670391998878
-1.82364729458918 -0.546781432147607
-1.81563126252505 -0.583020228499707
-1.80761523046092 -0.594453588379146
-1.79959919839679 -0.627177626083046
-1.79158316633267 -0.672400448851928
-1.78356713426854 -0.688978252161072
-1.77555110220441 -0.671544654103069
-1.76753507014028 -0.631952038675404
-1.75951903807615 -0.620413893673375
-1.75150300601202 -0.635148272626305
-1.7434869739479 -0.653335153086107
-1.73547094188377 -0.673351620968996
-1.72745490981964 -0.667638844498082
-1.71943887775551 -0.624896639508063
-1.71142284569138 -0.554925656328457
-1.70340681362725 -0.485649387278304
-1.69539078156313 -0.446992675034322
-1.687374749499 -0.387405911431647
-1.67935871743487 -0.341837651483715
-1.67134268537074 -0.308515666892168
-1.66332665330661 -0.295843975656813
-1.65531062124249 -0.28157153704323
-1.64729458917836 -0.267182581302976
-1.63927855711423 -0.215797004301959
-1.6312625250501 -0.216136600198523
-1.62324649298597 -0.217521177741068
-1.61523046092184 -0.193385446644859
-1.60721442885772 -0.132344829644509
-1.59919839679359 -0.0228647289602057
-1.59118236472946 0.100539863937894
-1.58316633266533 0.227012858080604
-1.5751503006012 0.374480921069739
-1.56713426853707 0.527463710669563
-1.55911823647295 0.647090411986382
-1.55110220440882 0.725995054095135
-1.54308617234469 0.808876856484848
-1.53507014028056 0.840011141623193
-1.52705410821643 0.878753559143615
-1.5190380761523 0.877172979421667
-1.51102204408818 0.866232798498952
-1.50300601202405 0.86748720736139
-1.49498997995992 0.884823730865655
-1.48697394789579 0.91397445884503
-1.47895791583166 0.911317376429866
-1.47094188376753 0.880734329396087
-1.46292585170341 0.862208297539494
-1.45490981963928 0.886616013258502
-1.44689378757515 0.898922216263866
-1.43887775551102 0.860734282598118
-1.43086172344689 0.781567427761816
-1.42284569138277 0.747904205595922
-1.41482965931864 0.748173415920625
-1.40681362725451 0.729607749878079
-1.39879759519038 0.715990599449907
-1.39078156312625 0.700674886558096
-1.38276553106212 0.663317626802829
-1.374749498998 0.630099079882798
-1.36673346693387 0.5643879838895
-1.35871743486974 0.468124682147758
-1.35070140280561 0.423092376949053
-1.34268537074148 0.419231820230825
-1.33466933867735 0.473224917856243
-1.32665330661323 0.537493737043967
-1.3186372745491 0.584545861193084
-1.31062124248497 0.613665450021144
-1.30260521042084 0.609290811921597
-1.29458917835671 0.590015152050861
-1.28657314629259 0.558780659519894
-1.27855711422846 0.525094178243239
-1.27054108216433 0.517702051247336
-1.2625250501002 0.531661672074148
-1.25450901803607 0.545390869991487
-1.24649298597194 0.549398143350544
-1.23847695390782 0.579905130349145
-1.23046092184369 0.612183026371631
-1.22244488977956 0.645287688424153
-1.21442885771543 0.673964968445381
-1.2064128256513 0.736611368572581
-1.19839679358717 0.804638493170437
-1.19038076152305 0.885889424307254
-1.18236472945892 0.947857147660764
-1.17434869739479 1.05924426063273
-1.16633266533066 1.14185922959044
-1.15831663326653 1.20876142187879
-1.1503006012024 1.27712741285867
-1.14228456913828 1.27441059429991
-1.13426853707415 1.20685074276691
-1.12625250501002 1.09836243174437
-1.11823647294589 0.985023023184016
-1.11022044088176 0.901863601049263
-1.10220440881764 0.816629090889732
-1.09418837675351 0.739383928212156
-1.08617234468938 0.642350411484217
-1.07815631262525 0.515522038901488
-1.07014028056112 0.416649575761501
-1.06212424849699 0.335354152425795
-1.05410821643287 0.252312160415353
-1.04609218436874 0.176355468474277
-1.03807615230461 0.0531510921624016
-1.03006012024048 -0.0541106987037051
-1.02204408817635 -0.137607040008594
-1.01402805611222 -0.215082048147935
-1.0060120240481 -0.257967076244353
-0.997995991983968 -0.328300189389717
-0.98997995991984 -0.40502300435414
-0.981963927855712 -0.501952792160729
-0.973947895791583 -0.613064286839553
-0.965931863727455 -0.676300146405061
-0.957915831663327 -0.730829035650322
-0.949899799599198 -0.780889972379543
-0.94188376753507 -0.854476602725275
-0.933867735470942 -0.932135158350856
-0.925851703406814 -0.948815661873155
-0.917835671342685 -0.910175362127276
-0.909819639278557 -0.900838303044089
-0.901803607214429 -0.868790957729261
-0.893787575150301 -0.764006622821265
-0.885771543086172 -0.64359838646649
-0.877755511022044 -0.499542102899133
-0.869739478957916 -0.352974705091514
-0.861723446893788 -0.237434254569222
-0.85370741482966 -0.145892099571622
-0.845691382765531 -0.0681454680174916
-0.837675350701403 -0.00133498836075347
-0.829659318637275 0.104660121079809
-0.821643286573146 0.201774327668318
-0.813627254509018 0.279551149608059
-0.80561122244489 0.311478883437261
-0.797595190380762 0.314078058604154
-0.789579158316633 0.285179948595846
-0.781563126252505 0.272486968196894
-0.773547094188377 0.307813483101241
-0.765531062124249 0.377582409137675
-0.75751503006012 0.43892738711667
-0.749498997995992 0.557746766154168
-0.741482965931864 0.657411286440816
-0.733466933867736 0.788072689140253
-0.725450901803607 0.913262771398381
-0.717434869739479 1.03057920418752
-0.709418837675351 1.12830725794539
-0.701402805611222 1.18956384337521
-0.693386773547094 1.25305832513162
-0.685370741482966 1.33317767496488
-0.677354709418838 1.45764993746201
-0.669338677354709 1.53860956127135
-0.661322645290581 1.55314905498015
-0.653306613226453 1.52869147338768
-0.645290581162325 1.472359149308
-0.637274549098197 1.38490174652729
-0.629258517034068 1.32681235100131
-0.62124248496994 1.2911977324303
-0.613226452905812 1.24196549665703
-0.605210420841684 1.21017664415054
-0.597194388777555 1.18890406333117
-0.589178356713427 1.145991726055
-0.581162324649299 1.08096827118452
-0.57314629258517 1.00202792713024
-0.565130260521042 0.933151371349761
-0.557114228456914 0.878123391017565
-0.549098196392786 0.839924613088014
-0.541082164328657 0.796078540031742
-0.533066132264529 0.693784130574843
-0.525050100200401 0.575516151677412
-0.517034068136273 0.406810614637657
-0.509018036072144 0.221723443204994
-0.501002004008016 0.0284445140628768
-0.492985971943888 -0.0966208472131933
-0.48496993987976 -0.181558896867335
-0.476953907815631 -0.245918366743641
-0.468937875751503 -0.296907199699497
-0.460921843687375 -0.363046956537781
-0.452905811623247 -0.420029104873795
-0.444889779559118 -0.483553573264588
-0.43687374749499 -0.525834088102846
-0.428857715430862 -0.538276737031728
-0.420841683366734 -0.518868428119587
-0.412825651302605 -0.5263138872398
-0.404809619238477 -0.617888361341801
-0.396793587174349 -0.721627576028693
-0.388777555110221 -0.805565185662786
-0.380761523046092 -0.873654414984887
-0.372745490981964 -0.921033342621961
-0.364729458917836 -0.972458666756143
-0.356713426853708 -1.00359034744133
-0.348697394789579 -0.948553653645884
-0.340681362725451 -0.85048569300386
-0.332665330661323 -0.776734628742716
-0.324649298597194 -0.722901257644491
-0.316633266533066 -0.664741294866313
-0.308617234468938 -0.626716047567931
-0.30060120240481 -0.594933786677464
-0.292585170340681 -0.53025499629922
-0.284569138276553 -0.477721176009717
-0.276553106212425 -0.418726185778741
-0.268537074148297 -0.358057738686588
-0.260521042084168 -0.285349938460608
-0.25250501002004 -0.248663657441293
-0.244488977955912 -0.240782035616212
-0.236472945891784 -0.247777953628472
-0.228456913827656 -0.234346403684734
-0.220440881763527 -0.238128589166222
-0.212424849699399 -0.279339818388376
-0.204408817635271 -0.330100163714265
-0.196392785571142 -0.391285028436256
-0.188376753507014 -0.429444820509206
-0.180360721442886 -0.44163827575217
-0.172344689378758 -0.472674516377073
-0.164328657314629 -0.506995501912624
-0.156312625250501 -0.547024058243415
-0.148296593186373 -0.5789593983671
-0.140280561122245 -0.61208064902569
-0.132264529058116 -0.631468108568914
-0.124248496993988 -0.61251658684093
-0.11623246492986 -0.575182284149774
-0.108216432865732 -0.55787321173703
-0.100200400801603 -0.539716638415065
-0.092184368737475 -0.521127161724853
-0.0841683366733468 -0.502127087061952
-0.0761523046092185 -0.494820557931789
-0.0681362725450902 -0.507774231926059
-0.060120240480962 -0.543260807348087
-0.0521042084168337 -0.625882141472648
-0.0440881763527057 -0.684988941243669
-0.0360721442885774 -0.694021795644214
-0.0280561122244491 -0.68368708199764
-0.0200400801603209 -0.692554393191312
-0.0120240480961926 -0.717496529879599
-0.00400801603206435 -0.74029094478683
0.00400801603206391 -0.744443827423953
0.0120240480961922 -0.739715748020365
0.0200400801603204 -0.774007658548414
0.0280561122244487 -0.81015440375825
0.036072144288577 -0.845854707937218
0.0440881763527052 -0.8763247815806
0.0521042084168335 -0.887345491544152
0.0601202404809618 -0.916377269069238
0.06813627254509 -0.930481384568215
0.0761523046092183 -0.936870842108877
0.0841683366733466 -0.972971253094967
0.0921843687374748 -0.9972902728959
0.100200400801603 -0.991627317922035
0.108216432865731 -0.967805288878451
0.11623246492986 -0.941172491650911
0.124248496993988 -0.885022697594807
0.132264529058116 -0.798806794343147
0.140280561122244 -0.665223975253198
0.148296593186373 -0.529016489606774
0.156312625250501 -0.449556969072774
0.164328657314629 -0.428110771582708
0.172344689378757 -0.404828447264495
0.180360721442886 -0.399883592344097
0.188376753507014 -0.427953186909747
0.196392785571142 -0.474621567502086
0.204408817635271 -0.504917820711669
0.212424849699399 -0.553586476871713
0.220440881763527 -0.630651156250499
0.228456913827655 -0.681186953520203
0.236472945891784 -0.756705074567523
0.244488977955912 -0.823441886599247
0.25250501002004 -0.868457066028653
0.260521042084168 -0.869594082314613
0.268537074148296 -0.875443471821893
0.276553106212424 -0.872675669431416
0.284569138276553 -0.832749692576495
0.292585170340681 -0.83305041970515
0.300601202404809 -0.821948578540368
0.308617234468938 -0.793240515994745
0.316633266533066 -0.745542325343491
0.324649298597194 -0.741441771657619
0.332665330661322 -0.743788170257728
0.340681362725451 -0.731293112950014
0.348697394789579 -0.687973378909563
0.356713426853707 -0.643873018015625
0.364729458917835 -0.599367329898021
0.372745490981964 -0.54538100368691
0.380761523046092 -0.470825048609729
0.38877755511022 -0.440438723241272
0.396793587174348 -0.388521743125064
0.404809619238477 -0.318091328603148
0.412825651302605 -0.264677295051828
0.420841683366733 -0.212121113839877
0.428857715430861 -0.167933323717153
0.43687374749499 -0.114638001014664
0.444889779559118 -0.0640229987763422
0.452905811623246 -0.0105789871325872
0.460921843687375 0.0248661198960623
0.468937875751503 0.0352355378213595
0.476953907815631 0.0495912375873747
0.484969939879759 0.0328733628732005
0.492985971943888 0.0303674944814974
0.501002004008016 0.0170015165957906
0.509018036072144 -0.00813947676937081
0.517034068136272 -0.0444246059433253
0.525050100200401 -0.0384959781210523
0.533066132264529 -0.0377309982739079
0.541082164328657 -0.0604199211872784
0.549098196392785 -0.0937208285304695
0.557114228456914 -0.0655142112704845
0.565130260521042 -0.0096418712025738
0.57314629258517 -0.0273578691492216
0.581162324649299 -0.0795772389228867
0.589178356713427 -0.116837212547998
0.597194388777555 -0.156921271014764
0.605210420841683 -0.140734824515886
0.613226452905812 -0.0993788302366639
0.62124248496994 -0.068875001319613
0.629258517034068 -0.00677203226699857
0.637274549098196 0.0834485421846357
0.645290581162325 0.172799625368088
0.653306613226453 0.269457064243466
0.661322645290581 0.313709504978655
0.669338677354709 0.318609134474644
0.677354709418837 0.314220095898572
0.685370741482966 0.293655115793678
0.693386773547094 0.269801035585471
0.701402805611222 0.267560648895159
0.70941883767535 0.270345179031987
0.717434869739479 0.310974247158718
0.725450901803607 0.360678616778679
0.733466933867735 0.429229113496375
0.741482965931863 0.538706674860448
0.749498997995992 0.675674762564043
0.75751503006012 0.817616177437019
0.765531062124248 0.905072646918733
0.773547094188376 0.963523344268732
0.781563126252505 0.961958401691418
0.789579158316633 0.965457270484396
0.797595190380761 0.945523123740138
0.805611222444889 0.940066349892648
0.813627254509018 0.899888461731515
0.821643286573146 0.857822798424862
0.829659318637274 0.810950807210564
0.837675350701403 0.786529177084658
0.845691382765531 0.773054082879393
0.853707414829659 0.770244409560989
0.861723446893787 0.719849421857472
0.869739478957916 0.68316993352212
0.877755511022044 0.666859971343513
0.885771543086172 0.677162356145423
0.8937875751503 0.670999311422749
0.901803607214429 0.648186527933661
0.909819639278557 0.59963414521053
0.917835671342685 0.551146132113447
0.925851703406813 0.491071203946496
0.933867735470942 0.412984391822555
0.94188376753507 0.282510654822089
0.949899799599198 0.158972804988075
0.957915831663327 0.0634044507716713
0.965931863727455 -0.00126360772705114
0.973947895791583 -0.0742416661295241
0.981963927855711 -0.143061844390098
0.98997995991984 -0.175904805517592
0.997995991983968 -0.204343744637149
1.0060120240481 -0.241443707461041
1.01402805611222 -0.296057737005438
1.02204408817635 -0.375955660203829
1.03006012024048 -0.438558184234992
1.03807615230461 -0.513731998241059
1.04609218436874 -0.58750794905355
1.05410821643287 -0.67304676271797
1.06212424849699 -0.766095369246232
1.07014028056112 -0.828437167899049
1.07815631262525 -0.871697148940188
1.08617234468938 -0.906677831965771
1.09418837675351 -0.953452982219151
1.10220440881763 -0.934736898817717
1.11022044088176 -0.924983999974726
1.11823647294589 -0.896695202316232
1.12625250501002 -0.816715729257683
1.13426853707415 -0.737028660781648
1.14228456913828 -0.640272115605762
1.1503006012024 -0.552469042867123
1.15831663326653 -0.514361125707318
1.16633266533066 -0.456251021479033
1.17434869739479 -0.367941168804392
1.18236472945892 -0.273654821814239
1.19038076152305 -0.216697265896298
1.19839679358717 -0.191102850143269
1.2064128256513 -0.187390876385961
1.21442885771543 -0.184083138271351
1.22244488977956 -0.245775893356781
1.23046092184369 -0.380774439028946
1.23847695390782 -0.54640787587792
1.24649298597194 -0.70733651952395
1.25450901803607 -0.813317086666691
1.2625250501002 -0.891617027806378
1.27054108216433 -0.931002867359226
1.27855711422846 -0.934237323952847
1.28657314629258 -0.939629417953007
1.29458917835671 -0.995231511142163
1.30260521042084 -1.02072347236121
1.31062124248497 -1.04128220452363
1.3186372745491 -1.05168152585135
1.32665330661323 -1.04535300461454
1.33466933867735 -1.03480014773911
1.34268537074148 -1.05941279097473
1.35070140280561 -1.10997443920887
1.35871743486974 -1.16669941302302
1.36673346693387 -1.23160424619527
1.374749498998 -1.27255465204016
1.38276553106212 -1.32602933735257
1.39078156312625 -1.33425233554379
1.39879759519038 -1.28626579754655
1.40681362725451 -1.22448910686059
1.41482965931864 -1.20382501276929
1.42284569138277 -1.167044931026
1.43086172344689 -1.17610356463796
1.43887775551102 -1.18544838084804
1.44689378757515 -1.20536094398826
1.45490981963928 -1.23646876421161
1.46292585170341 -1.22029567830994
1.47094188376753 -1.17682002508061
1.47895791583166 -1.10483770828319
1.48697394789579 -0.994589246728692
1.49498997995992 -0.899122369873672
1.50300601202405 -0.781838942133341
1.51102204408818 -0.663742521541954
1.5190380761523 -0.516221483840234
1.52705410821643 -0.371427780094251
1.53507014028056 -0.237796869487655
1.54308617234469 -0.117708953604613
1.55110220440882 -0.0278440875696278
1.55911823647295 0.0867829327501849
1.56713426853707 0.162187409886987
1.5751503006012 0.210866457795359
1.58316633266533 0.255924612834966
1.59118236472946 0.253920333508253
1.59919839679359 0.256425267481556
1.60721442885772 0.248704717191989
1.61523046092184 0.224584205298582
1.62324649298597 0.193617996375018
1.6312625250501 0.119628014606956
1.63927855711423 0.0522896516131265
1.64729458917836 0.0365551556398372
1.65531062124248 0.0541928939157508
1.66332665330661 0.0830767362891721
1.67134268537074 0.109222818735963
1.67935871743487 0.135357758523175
1.687374749499 0.162229644432251
1.69539078156313 0.183752174100075
1.70340681362725 0.219179449672307
1.71142284569138 0.223109682277869
1.71943887775551 0.236985754043683
1.72745490981964 0.271695076955623
1.73547094188377 0.303611671227326
1.7434869739479 0.291485646421131
1.75150300601202 0.221003736397537
1.75951903807615 0.145603016732561
1.76753507014028 0.0973573778366059
1.77555110220441 0.0215954556315854
1.78356713426854 -0.0695632559232373
1.79158316633267 -0.165213048181494
1.79959919839679 -0.280617601239309
1.80761523046092 -0.388361349552429
1.81563126252505 -0.487321478666583
1.82364729458918 -0.546758229376656
1.83166332665331 -0.594473491162642
1.83967935871743 -0.618912505712188
1.84769539078156 -0.662451905746912
1.85571142284569 -0.705729476708463
1.86372745490982 -0.707189842631592
1.87174348697395 -0.713603672712122
1.87975951903808 -0.738458975171527
1.8877755511022 -0.726319723242875
1.89579158316633 -0.683137121674531
1.90380761523046 -0.621495932663178
1.91182364729459 -0.547693228028314
1.91983967935872 -0.499063971294123
1.92785571142285 -0.469555731204256
1.93587174348697 -0.430521471130753
1.9438877755511 -0.38369639218898
1.95190380761523 -0.273013851859933
1.95991983967936 -0.119617027971039
1.96793587174349 0.0429150565255818
1.97595190380761 0.194060412689812
1.98396793587174 0.308850966659663
1.99198396793587 0.399910478594821
2 0.460841312992168
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 1.02563084989777
-1.99198396793587 1.02003940332894
-1.98396793587174 1.01734647768957
-1.97595190380762 1.00587575415776
-1.96793587174349 0.947343061280362
-1.95991983967936 0.846736174900947
-1.95190380761523 0.701263922153429
-1.9438877755511 0.561134094881151
-1.93587174348697 0.47613761174198
-1.92785571142285 0.406507048033205
-1.91983967935872 0.325202005068383
-1.91182364729459 0.234864890521792
-1.90380761523046 0.141185279348135
-1.89579158316633 0.0858620746465498
-1.8877755511022 0.0754905323492233
-1.87975951903808 0.0811335639209582
-1.87174348697395 0.127446641625988
-1.86372745490982 0.141590487703196
-1.85571142284569 0.124080958731452
-1.84769539078156 0.0904327562225603
-1.83967935871743 0.0219647193434537
-1.83166332665331 -0.0484207583712682
-1.82364729458918 -0.121876708777045
-1.81563126252505 -0.188905857263072
-1.80761523046092 -0.243318313842739
-1.79959919839679 -0.300392403621863
-1.79158316633267 -0.352848195465069
-1.78356713426854 -0.384454696479496
-1.77555110220441 -0.44013664153836
-1.76753507014028 -0.474099661061459
-1.75951903807615 -0.497122466054396
-1.75150300601202 -0.484494673945219
-1.7434869739479 -0.447335362955028
-1.73547094188377 -0.389701281694141
-1.72745490981964 -0.308270012726701
-1.71943887775551 -0.224325343570863
-1.71142284569138 -0.142916978143844
-1.70340681362725 -0.0232013616239058
-1.69539078156313 0.11058923497543
-1.687374749499 0.232076427784878
-1.67935871743487 0.33226197271102
-1.67134268537074 0.398347233452141
-1.66332665330661 0.445013773982444
-1.65531062124249 0.505415276568546
-1.64729458917836 0.522198417925715
-1.63927855711423 0.511999852923636
-1.6312625250501 0.498457434189337
-1.62324649298597 0.456109420438524
-1.61523046092184 0.439437130195842
-1.60721442885772 0.46439741670808
-1.59919839679359 0.531867820568226
-1.59118236472946 0.635787985087077
-1.58316633266533 0.735200863664677
-1.5751503006012 0.80132807807726
-1.56713426853707 0.844350418439
-1.55911823647295 0.912193411852648
-1.55110220440882 0.927248530526907
-1.54308617234469 0.939561480566125
-1.53507014028056 0.947946860793782
-1.52705410821643 0.954572357704294
-1.5190380761523 0.9271864415854
-1.51102204408818 0.860596808297521
-1.50300601202405 0.775459096171333
-1.49498997995992 0.716728969419563
-1.48697394789579 0.637461547760938
-1.47895791583166 0.552525924926265
-1.47094188376753 0.463022746713937
-1.46292585170341 0.38460268199389
-1.45490981963928 0.266686791751097
-1.44689378757515 0.195193185601548
-1.43887775551102 0.138757951908988
-1.43086172344689 0.0547042785082096
-1.42284569138277 -0.00674292926204823
-1.41482965931864 -0.0207373222028839
-1.40681362725451 -0.0390780303512981
-1.39879759519038 -0.0445037157834998
-1.39078156312625 -0.0686484865554799
-1.38276553106212 -0.0930379797832158
-1.374749498998 -0.0757768786252264
-1.36673346693387 -0.043451660452707
-1.35871743486974 -0.0271061524614268
-1.35070140280561 -0.0123682291510308
-1.34268537074148 0.00380757266492143
-1.33466933867735 0.00955959426687769
-1.32665330661323 -0.0146457861480906
-1.3186372745491 -0.0135919095744721
-1.31062124248497 0.0356023209709703
-1.30260521042084 0.015096969333376
-1.29458917835671 0.0143634913217265
-1.28657314629259 0.037476337537891
-1.27855711422846 -0.0150921331365581
-1.27054108216433 -0.092512400351597
-1.2625250501002 -0.18820136661538
-1.25450901803607 -0.222326666626406
-1.24649298597194 -0.251026581506605
-1.23847695390782 -0.269496800405286
-1.23046092184369 -0.270201064956356
-1.22244488977956 -0.281042865836977
-1.21442885771543 -0.335507923226878
-1.2064128256513 -0.396598220454994
-1.19839679358717 -0.395948582721175
-1.19038076152305 -0.376114303455855
-1.18236472945892 -0.318683620802401
-1.17434869739479 -0.271971252699776
-1.16633266533066 -0.211102008823834
-1.15831663326653 -0.167551129523426
-1.1503006012024 -0.133454175851449
-1.14228456913828 -0.058929178489304
-1.13426853707415 0.0271345280983079
-1.12625250501002 0.0912204599848611
-1.11823647294589 0.134620046609709
-1.11022044088176 0.197650365698373
-1.10220440881764 0.267775862189942
-1.09418837675351 0.368815404803066
-1.08617234468938 0.443526745984115
-1.07815631262525 0.523633680022748
-1.07014028056112 0.613496730239379
-1.06212424849699 0.685858263946308
-1.05410821643287 0.750764156676509
-1.04609218436874 0.86701911513078
-1.03807615230461 0.966755259270552
-1.03006012024048 1.00854272300762
-1.02204408817635 0.985546018012444
-1.01402805611222 0.93141065677676
-1.0060120240481 0.835284221014905
-0.997995991983968 0.748053798445449
-0.98997995991984 0.708497604629506
-0.981963927855712 0.65594573062036
-0.973947895791583 0.60188888273167
-0.965931863727455 0.558388070279401
-0.957915831663327 0.469459415946833
-0.949899799599198 0.39243307764069
-0.94188376753507 0.299257261112235
-0.933867735470942 0.202087537813754
-0.925851703406814 0.174014919837885
-0.917835671342685 0.160337949990588
-0.909819639278557 0.143628895331683
-0.901803607214429 0.113555785157825
-0.893787575150301 0.0793685117573376
-0.885771543086172 0.0796942819302736
-0.877755511022044 0.0955926361612625
-0.869739478957916 0.110554949118606
-0.861723446893788 0.13376167294985
-0.85370741482966 0.15454925231423
-0.845691382765531 0.168960173034795
-0.837675350701403 0.2112766523832
-0.829659318637275 0.242822879204677
-0.821643286573146 0.288276372249697
-0.813627254509018 0.279576077417297
-0.80561122244489 0.219089522522042
-0.797595190380762 0.166417058433919
-0.789579158316633 0.136684141811406
-0.781563126252505 0.110742571145367
-0.773547094188377 0.0677671264281291
-0.765531062124249 0.0330752665330521
-0.75751503006012 -0.00437202096387767
-0.749498997995992 -0.0306666934693218
-0.741482965931864 -0.0193728509447794
-0.733466933867736 0.0591861677383843
-0.725450901803607 0.160941488149683
-0.717434869739479 0.20556413865985
-0.709418837675351 0.234826022259121
-0.701402805611222 0.266999917802899
-0.693386773547094 0.27025794195379
-0.685370741482966 0.306421516817608
-0.677354709418838 0.362292504503839
-0.669338677354709 0.457782696772101
-0.661322645290581 0.568217141874754
-0.653306613226453 0.635147066464675
-0.645290581162325 0.66749496490734
-0.637274549098197 0.711256140102841
-0.629258517034068 0.744376227604878
-0.62124248496994 0.786587991279643
-0.613226452905812 0.816307834848491
-0.605210420841684 0.856906251584606
-0.597194388777555 0.92903124790954
-0.589178356713427 0.963753519452342
-0.581162324649299 1.04320941614453
-0.57314629258517 1.14064007315983
-0.565130260521042 1.1930759528706
-0.557114228456914 1.1930133465504
-0.549098196392786 1.14396086276178
-0.541082164328657 1.04559152268146
-0.533066132264529 0.921091687645441
-0.525050100200401 0.838698969243334
-0.517034068136273 0.816400390128789
-0.509018036072144 0.832943037609495
-0.501002004008016 0.873252007098115
-0.492985971943888 0.901959127438415
-0.48496993987976 0.93350988926641
-0.476953907815631 0.991579918439979
-0.468937875751503 1.05709509639195
-0.460921843687375 1.07742463880544
-0.452905811623247 1.1015531387253
-0.444889779559118 1.15500608841153
-0.43687374749499 1.18803872310606
-0.428857715430862 1.18847104882762
-0.420841683366734 1.18414841571457
-0.412825651302605 1.16921009930658
-0.404809619238477 1.16157266863834
-0.396793587174349 1.13738127386466
-0.388777555110221 1.14686794906434
-0.380761523046092 1.1346664500621
-0.372745490981964 1.11853364922521
-0.364729458917836 1.13161072581317
-0.356713426853708 1.13881225311753
-0.348697394789579 1.14839723845398
-0.340681362725451 1.16539387331403
-0.332665330661323 1.15939254301658
-0.324649298597194 1.15107132416881
-0.316633266533066 1.14018312511886
-0.308617234468938 1.10956148360149
-0.30060120240481 1.10546817421505
-0.292585170340681 1.14430284547445
-0.284569138276553 1.2224649817192
-0.276553106212425 1.28789868095236
-0.268537074148297 1.35676239936663
-0.260521042084168 1.4512100865418
-0.25250501002004 1.52868793348909
-0.244488977955912 1.54016584000575
-0.236472945891784 1.45891029274273
-0.228456913827656 1.36484720764794
-0.220440881763527 1.24995469190578
-0.212424849699399 1.1519021445097
-0.204408817635271 1.05529404332985
-0.196392785571142 0.992802884117868
-0.188376753507014 0.964497720087146
-0.180360721442886 0.94575353839714
-0.172344689378758 0.943348688951911
-0.164328657314629 0.943719563016258
-0.156312625250501 0.990629906375202
-0.148296593186373 1.11594774817091
-0.140280561122245 1.22639605616207
-0.132264529058116 1.3308586702698
-0.124248496993988 1.41816682481055
-0.11623246492986 1.5136561210882
-0.108216432865732 1.6380158671399
-0.100200400801603 1.70421698657612
-0.092184368737475 1.70537808330957
-0.0841683366733468 1.65654860735479
-0.0761523046092185 1.55922393463968
-0.0681362725450902 1.49037028773897
-0.060120240480962 1.3996192090375
-0.0521042084168337 1.34882161982292
-0.0440881763527057 1.29922300214255
-0.0360721442885774 1.24160541237289
-0.0280561122244491 1.13456342183801
-0.0200400801603209 1.02013397570057
-0.0120240480961926 0.907059850159373
-0.00400801603206435 0.813810117329575
0.00400801603206391 0.727240374908758
0.0120240480961922 0.626797475778358
0.0200400801603204 0.511027522036296
0.0280561122244487 0.468612861509041
0.036072144288577 0.457504513310483
0.0440881763527052 0.439362807923498
0.0521042084168335 0.451036748079636
0.0601202404809618 0.459739824622771
0.06813627254509 0.442241858178663
0.0761523046092183 0.44626370311749
0.0841683366733466 0.497923451296663
0.0921843687374748 0.567085902573894
0.100200400801603 0.673200041903899
0.108216432865731 0.716025144149124
0.11623246492986 0.743127656147868
0.124248496993988 0.717512100593536
0.132264529058116 0.690915731201946
0.140280561122244 0.661768517602862
0.148296593186373 0.658203307907429
0.156312625250501 0.655851090028509
0.164328657314629 0.62261520198346
0.172344689378757 0.556149929011865
0.180360721442886 0.554978186877698
0.188376753507014 0.591907716703008
0.196392785571142 0.65523939754253
0.204408817635271 0.680769598325536
0.212424849699399 0.731479744018621
0.220440881763527 0.806213343439454
0.228456913827655 0.866003052678072
0.236472945891784 0.918990051716156
0.244488977955912 0.980551888349981
0.25250501002004 1.00316454353578
0.260521042084168 0.966384917830654
0.268537074148296 0.91211581814608
0.276553106212424 0.813785987733974
0.284569138276553 0.735133020095048
0.292585170340681 0.623382442935374
0.300601202404809 0.513678786500032
0.308617234468938 0.419918168651061
0.316633266533066 0.315310964441736
0.324649298597194 0.202562958121041
0.332665330661322 0.137280993077641
0.340681362725451 0.079509362598511
0.348697394789579 -0.0284493189830352
0.356713426853707 -0.105964348802396
0.364729458917835 -0.14648552586885
0.372745490981964 -0.208493565125028
0.380761523046092 -0.315761029853792
0.38877755511022 -0.372690721582809
0.396793587174348 -0.392750416966049
0.404809619238477 -0.414152185817032
0.412825651302605 -0.414118424004467
0.420841683366733 -0.400439677479901
0.428857715430861 -0.426507500881017
0.43687374749499 -0.388099701992562
0.444889779559118 -0.319925860090202
0.452905811623246 -0.286531814272574
0.460921843687375 -0.22485404918867
0.468937875751503 -0.135682166625881
0.476953907815631 -0.0446787669445969
0.484969939879759 0.0675600331792956
0.492985971943888 0.226202383630729
0.501002004008016 0.371146114479855
0.509018036072144 0.478318037177508
0.517034068136272 0.564717077225726
0.525050100200401 0.689854552521697
0.533066132264529 0.867740882997291
0.541082164328657 1.07010716074249
0.549098196392785 1.2022615824228
0.557114228456914 1.29618925972672
0.565130260521042 1.36395672121555
0.57314629258517 1.41080275387097
0.581162324649299 1.43828962687402
0.589178356713427 1.45067370237561
0.597194388777555 1.4776397331548
0.605210420841683 1.51665843090991
0.613226452905812 1.58138632189977
0.62124248496994 1.65568796382611
0.629258517034068 1.65610784827148
0.637274549098196 1.65351298320839
0.645290581162325 1.66814754315511
0.653306613226453 1.66839533750573
0.661322645290581 1.66181435512141
0.669338677354709 1.65454653284561
0.677354709418837 1.64319458172637
0.685370741482966 1.62116151043356
0.693386773547094 1.61208466785793
0.701402805611222 1.59161406865539
0.70941883767535 1.55398208515733
0.717434869739479 1.50892888556791
0.725450901803607 1.48866964867561
0.733466933867735 1.50894707728909
0.741482965931863 1.52083836390533
0.749498997995992 1.50857132303279
0.75751503006012 1.47043279093403
0.765531062124248 1.42381634510678
0.773547094188376 1.4517159052763
0.781563126252505 1.50254583563546
0.789579158316633 1.54608543845151
0.797595190380761 1.60245905677013
0.805611222444889 1.64117587429269
0.813627254509018 1.62513649339064
0.821643286573146 1.65475799392641
0.829659318637274 1.69406155604214
0.837675350701403 1.73819823606996
0.845691382765531 1.76100886672004
0.853707414829659 1.80441409156249
0.861723446893787 1.85063853317919
0.869739478957916 1.85973390229299
0.877755511022044 1.93618034991069
0.885771543086172 2.02609918139386
0.8937875751503 2.07269509153604
0.901803607214429 2.05327927269421
0.909819639278557 2.03207494350313
0.917835671342685 2.00733179508914
0.925851703406813 1.94537386912844
0.933867735470942 1.84910269340024
0.94188376753507 1.71763289153345
0.949899799599198 1.56960577234176
0.957915831663327 1.45331671427518
0.965931863727455 1.33417742510673
0.973947895791583 1.21768028631041
0.981963927855711 1.09445376541487
0.98997995991984 0.968528700986358
0.997995991983968 0.907324271128534
1.0060120240481 0.879505880304314
1.01402805611222 0.848053049032918
1.02204408817635 0.768066151691314
1.03006012024048 0.698821684437956
1.03807615230461 0.659503810730454
1.04609218436874 0.668502867830822
1.05410821643287 0.710918959438453
1.06212424849699 0.748453281689841
1.07014028056112 0.76771113496573
1.07815631262525 0.728735320284883
1.08617234468938 0.710910111521433
1.09418837675351 0.681774192596763
1.10220440881763 0.682396790464039
1.11022044088176 0.685703162203875
1.11823647294589 0.718089218934578
1.12625250501002 0.705775627182866
1.13426853707415 0.659978781920389
1.14228456913828 0.594843714696773
1.1503006012024 0.518229596048112
1.15831663326653 0.41887507120411
1.16633266533066 0.305871429670785
1.17434869739479 0.224989513438946
1.18236472945892 0.169960524429379
1.19038076152305 0.116814577207478
1.19839679358717 0.0499476468863358
1.2064128256513 -0.0202845450089657
1.21442885771543 -0.105406547371726
1.22244488977956 -0.202323658017332
1.23046092184369 -0.247392266595662
1.23847695390782 -0.256886448570434
1.24649298597194 -0.255611749591639
1.25450901803607 -0.261753521713015
1.2625250501002 -0.244261523231321
1.27054108216433 -0.230746333321081
1.27855711422846 -0.218145182948952
1.28657314629258 -0.181871269844137
1.29458917835671 -0.120706926056324
1.30260521042084 -0.0576769140888419
1.31062124248497 -0.0114196162620678
1.3186372745491 0.0486230892529562
1.32665330661323 0.12571821184761
1.33466933867735 0.220040592166503
1.34268537074148 0.291959044988548
1.35070140280561 0.334682596728398
1.35871743486974 0.349901968665232
1.36673346693387 0.32394746632291
1.374749498998 0.293794495289054
1.38276553106212 0.245295038624286
1.39078156312625 0.161101124854429
1.39879759519038 0.0999990508899233
1.40681362725451 0.0481275408034221
1.41482965931864 0.00887731752187215
1.42284569138277 -0.0737482776676415
1.43086172344689 -0.227068134162294
1.43887775551102 -0.417061846907189
1.44689378757515 -0.554514605419167
1.45490981963928 -0.634169629239973
1.46292585170341 -0.685159779506847
1.47094188376753 -0.711744651095332
1.47895791583166 -0.719776671491846
1.48697394789579 -0.749259498033782
1.49498997995992 -0.7732427281773
1.50300601202405 -0.792183282039722
1.51102204408818 -0.795294327576516
1.5190380761523 -0.757319957658439
1.52705410821643 -0.696643412410703
1.53507014028056 -0.576241940066984
1.54308617234469 -0.508156446399436
1.55110220440882 -0.458585196493877
1.55911823647295 -0.395324982958025
1.56713426853707 -0.34917200042204
1.5751503006012 -0.276830319156403
1.58316633266533 -0.236674423257938
1.59118236472946 -0.2102687711144
1.59919839679359 -0.199540484117182
1.60721442885772 -0.186080964577708
1.61523046092184 -0.184879678106534
1.62324649298597 -0.16255404968081
1.6312625250501 -0.108258341431745
1.63927855711423 -0.0182871469793501
1.64729458917836 0.0569857203618963
1.65531062124248 0.164900688261139
1.66332665330661 0.286983025654438
1.67134268537074 0.408618746819928
1.67935871743487 0.510030144417685
1.687374749499 0.600530640591171
1.69539078156313 0.672705467463232
1.70340681362725 0.70184506167946
1.71142284569138 0.702277750558531
1.71943887775551 0.674332365959891
1.72745490981964 0.65290883674231
1.73547094188377 0.648660711566212
1.7434869739479 0.639753084651644
1.75150300601202 0.616988092308306
1.75951903807615 0.586559100101555
1.76753507014028 0.536595912060467
1.77555110220441 0.425502204482134
1.78356713426854 0.369073703446764
1.79158316633267 0.296566631683842
1.79959919839679 0.204925971189968
1.80761523046092 0.125310673060926
1.81563126252505 0.0196749808355682
1.82364729458918 -0.0504277816269645
1.83166332665331 -0.0915146684875936
1.83967935871743 -0.112829509361767
1.84769539078156 -0.117573882492503
1.85571142284569 -0.0921380729416007
1.86372745490982 -0.0477279575250091
1.87174348697395 -0.0401782480404549
1.87975951903808 -0.0258132652486857
1.8877755511022 -0.0418290210194658
1.89579158316633 -0.0438944068500889
1.90380761523046 -0.0579407022561956
1.91182364729459 -0.0755988243928626
1.91983967935872 -0.0727710917601308
1.92785571142285 -0.126809128321422
1.93587174348697 -0.163105664358714
1.9438877755511 -0.206289887331166
1.95190380761523 -0.304055692502571
1.95991983967936 -0.396238281197387
1.96793587174349 -0.465037238989063
1.97595190380761 -0.461228419707674
1.98396793587174 -0.451359532011435
1.99198396793587 -0.493136322563858
2 -0.468070710032275
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.768827286466408
-1.99198396793587 -0.871944855381725
-1.98396793587174 -0.962525526739053
-1.97595190380762 -1.03550149808349
-1.96793587174349 -1.09216922725231
-1.95991983967936 -1.15722426101503
-1.95190380761523 -1.20318309905709
-1.9438877755511 -1.25049842295477
-1.93587174348697 -1.32460807321596
-1.92785571142285 -1.36526682682021
-1.91983967935872 -1.3957762409725
-1.91182364729459 -1.38590309694632
-1.90380761523046 -1.35962151645657
-1.89579158316633 -1.3322255702052
-1.8877755511022 -1.29399327624528
-1.87975951903808 -1.27321270470198
-1.87174348697395 -1.23447447256631
-1.86372745490982 -1.19968112467743
-1.85571142284569 -1.18886212222416
-1.84769539078156 -1.17652259559537
-1.83967935871743 -1.15743443627612
-1.83166332665331 -1.11878376621523
-1.82364729458918 -1.12840803646648
-1.81563126252505 -1.15112703074651
-1.80761523046092 -1.17174289433962
-1.79959919839679 -1.21867827372673
-1.79158316633267 -1.25994738749878
-1.78356713426854 -1.33411665666758
-1.77555110220441 -1.41348479924833
-1.76753507014028 -1.43633504645651
-1.75951903807615 -1.42690167510498
-1.75150300601202 -1.43393879287645
-1.7434869739479 -1.4256959238728
-1.73547094188377 -1.41106246648875
-1.72745490981964 -1.3708875978344
-1.71943887775551 -1.3034359701682
-1.71142284569138 -1.21713719288945
-1.70340681362725 -1.16069747105256
-1.69539078156313 -1.165562813218
-1.687374749499 -1.20457738728774
-1.67935871743487 -1.23577329272343
-1.67134268537074 -1.25587992898547
-1.66332665330661 -1.27915312529541
-1.65531062124249 -1.30830752026261
-1.64729458917836 -1.31255339245101
-1.63927855711423 -1.30309909715803
-1.6312625250501 -1.28027828878919
-1.62324649298597 -1.28307276857204
-1.61523046092184 -1.2722705473178
-1.60721442885772 -1.2183932615407
-1.59919839679359 -1.16846644987858
-1.59118236472946 -1.1202877511392
-1.58316633266533 -1.10130169354855
-1.5751503006012 -1.09538008696472
-1.56713426853707 -1.05155915725386
-1.55911823647295 -1.00489735997291
-1.55110220440882 -0.973011046599191
-1.54308617234469 -0.982333953667058
-1.53507014028056 -0.992178703033666
-1.52705410821643 -0.978990671500956
-1.5190380761523 -0.933600371503886
-1.51102204408818 -0.915635755237757
-1.50300601202405 -0.85690688585322
-1.49498997995992 -0.787900348754707
-1.48697394789579 -0.730001384010304
-1.47895791583166 -0.600145567419048
-1.47094188376753 -0.459442889606604
-1.46292585170341 -0.340957539771776
-1.45490981963928 -0.252279259359982
-1.44689378757515 -0.18051354820302
-1.43887775551102 -0.136176888758541
-1.43086172344689 -0.115231229849467
-1.42284569138277 -0.10961431605073
-1.41482965931864 -0.0899331315239695
-1.40681362725451 -0.0529928392705877
-1.39879759519038 -0.0394643051931385
-1.39078156312625 -0.01395524520724
-1.38276553106212 0.0253609194037868
-1.374749498998 0.0959019976860045
-1.36673346693387 0.176976273025826
-1.35871743486974 0.220607104397748
-1.35070140280561 0.234844818357794
-1.34268537074148 0.220981651971087
-1.33466933867735 0.21715513108074
-1.32665330661323 0.203611689477655
-1.3186372745491 0.205937008712988
-1.31062124248497 0.178467604686961
-1.30260521042084 0.212791958560335
-1.29458917835671 0.275599245321431
-1.28657314629259 0.320280649241384
-1.27855711422846 0.339685538729523
-1.27054108216433 0.366381408317623
-1.2625250501002 0.363482845971798
-1.25450901803607 0.345511974594845
-1.24649298597194 0.31665726466916
-1.23847695390782 0.259395876873446
-1.23046092184369 0.153400298372446
-1.22244488977956 0.0349548906274028
-1.21442885771543 -0.0452649927509545
-1.2064128256513 -0.0989433722139148
-1.19839679358717 -0.186554831880355
-1.19038076152305 -0.254580408401434
-1.18236472945892 -0.29949792217463
-1.17434869739479 -0.300045012948593
-1.16633266533066 -0.27519570636435
-1.15831663326653 -0.281731712101027
-1.1503006012024 -0.301461333088913
-1.14228456913828 -0.311142613578459
-1.13426853707415 -0.329423982662547
-1.12625250501002 -0.371904598690019
-1.11823647294589 -0.455601450076367
-1.11022044088176 -0.519961486006211
-1.10220440881764 -0.608492817756306
-1.09418837675351 -0.673034376586131
-1.08617234468938 -0.739486537123218
-1.07815631262525 -0.760902651318575
-1.07014028056112 -0.763272890595636
-1.06212424849699 -0.753377477373774
-1.05410821643287 -0.717972883904497
-1.04609218436874 -0.697702722983476
-1.03807615230461 -0.67559413129125
-1.03006012024048 -0.653029131019585
-1.02204408817635 -0.594822662521813
-1.01402805611222 -0.531966087982919
-1.0060120240481 -0.470604608486122
-0.997995991983968 -0.422865085387677
-0.98997995991984 -0.427029325469589
-0.981963927855712 -0.449953530806921
-0.973947895791583 -0.47494168966486
-0.965931863727455 -0.561569684938352
-0.957915831663327 -0.691108089569762
-0.949899799599198 -0.803757138655975
-0.94188376753507 -0.870488865972684
-0.933867735470942 -0.927602799903979
-0.925851703406814 -0.988117643472578
-0.917835671342685 -1.03704667475759
-0.909819639278557 -1.08089522631957
-0.901803607214429 -1.13107561767486
-0.893787575150301 -1.13913845588496
-0.885771543086172 -1.13554005650367
-0.877755511022044 -1.12208942931825
-0.869739478957916 -1.12238207553368
-0.861723446893788 -1.16014371083511
-0.85370741482966 -1.18513348394998
-0.845691382765531 -1.15357865157648
-0.837675350701403 -1.17576732522285
-0.829659318637275 -1.17865830173222
-0.821643286573146 -1.16680614630414
-0.813627254509018 -1.1671839742026
-0.80561122244489 -1.13955726051942
-0.797595190380762 -1.08758315001825
-0.789579158316633 -1.07689519470353
-0.781563126252505 -1.05398643400177
-0.773547094188377 -1.05868304905239
-0.765531062124249 -1.06719530654103
-0.75751503006012 -1.03147971289415
-0.749498997995992 -0.940029841653103
-0.741482965931864 -0.823807520760023
-0.733466933867736 -0.741946324688062
-0.725450901803607 -0.700680782126918
-0.717434869739479 -0.658426876098458
-0.709418837675351 -0.558885525849257
-0.701402805611222 -0.412578449043905
-0.693386773547094 -0.297255302352024
-0.685370741482966 -0.244109960761208
-0.677354709418838 -0.259539101622785
-0.669338677354709 -0.293935816668065
-0.661322645290581 -0.286867017674283
-0.653306613226453 -0.2859639326093
-0.645290581162325 -0.249260285194993
-0.637274549098197 -0.214541054952964
-0.629258517034068 -0.197462003000454
-0.62124248496994 -0.201518990940543
-0.613226452905812 -0.145177368302419
-0.605210420841684 -0.128387655293341
-0.597194388777555 -0.127258214753183
-0.589178356713427 -0.0884244279566158
-0.581162324649299 -0.0205868678533761
-0.57314629258517 0.0298565564852392
-0.565130260521042 0.0741550946247568
-0.557114228456914 0.135227245814809
-0.549098196392786 0.218759212877038
-0.541082164328657 0.294780652480756
-0.533066132264529 0.386810409611793
-0.525050100200401 0.438718200893911
-0.517034068136273 0.442458714213597
-0.509018036072144 0.510988034781218
-0.501002004008016 0.572684254809299
-0.492985971943888 0.61931194617611
-0.48496993987976 0.650415438809671
-0.476953907815631 0.666865968460769
-0.468937875751503 0.660130850563221
-0.460921843687375 0.710946920162092
-0.452905811623247 0.783560498657187
-0.444889779559118 0.860607563084781
-0.43687374749499 0.978008387838567
-0.428857715430862 1.06561112772168
-0.420841683366734 1.11707002707245
-0.412825651302605 1.1408527173447
-0.404809619238477 1.17109544617356
-0.396793587174349 1.26583133453387
-0.388777555110221 1.37941000865112
-0.380761523046092 1.48681582724308
-0.372745490981964 1.57816900186729
-0.364729458917836 1.64961352942044
-0.356713426853708 1.70414118391074
-0.348697394789579 1.75274473982716
-0.340681362725451 1.75761551305198
-0.332665330661323 1.7435855580486
-0.324649298597194 1.77331942266725
-0.316633266533066 1.83422735656544
-0.308617234468938 1.86996209568741
-0.30060120240481 1.91623637704105
-0.292585170340681 1.96482303158738
-0.284569138276553 2.00467520244169
-0.276553106212425 2.03106268030782
-0.268537074148297 2.00794752956526
-0.260521042084168 1.9786360176733
-0.25250501002004 1.9472109267786
-0.244488977955912 1.8949312743863
-0.236472945891784 1.83539652270689
-0.228456913827656 1.82786729160389
-0.220440881763527 1.79367387249146
-0.212424849699399 1.7711198891452
-0.204408817635271 1.71005180463452
-0.196392785571142 1.71146265929307
-0.188376753507014 1.69064180767356
-0.180360721442886 1.63241824328671
-0.172344689378758 1.54672301893315
-0.164328657314629 1.46938654779579
-0.156312625250501 1.36162634896965
-0.148296593186373 1.27171511825809
-0.140280561122245 1.1858355506035
-0.132264529058116 1.1564622858993
-0.124248496993988 1.12814701280829
-0.11623246492986 1.08116047800036
-0.108216432865732 1.04286878398841
-0.100200400801603 1.02452028539789
-0.092184368737475 1.02202906391013
-0.0841683366733468 1.04060384718468
-0.0761523046092185 1.05858477748854
-0.0681362725450902 1.06222515573088
-0.060120240480962 1.04204923363439
-0.0521042084168337 1.01010233773972
-0.0440881763527057 1.00276314763952
-0.0360721442885774 1.06626099485504
-0.0280561122244491 1.12855973707023
-0.0200400801603209 1.22655218670605
-0.0120240480961926 1.33982738127795
-0.00400801603206435 1.44804117837496
0.00400801603206391 1.55995588485803
0.0120240480961922 1.59776016543684
0.0200400801603204 1.59938415211849
0.0280561122244487 1.60847889719711
0.036072144288577 1.63100191265724
0.0440881763527052 1.62614905036498
0.0521042084168335 1.63243996612085
0.0601202404809618 1.66826386756321
0.06813627254509 1.7383064028005
0.0761523046092183 1.80442745526905
0.0841683366733466 1.81117785916847
0.0921843687374748 1.81380912408505
0.100200400801603 1.81087309094894
0.108216432865731 1.80060162381678
0.11623246492986 1.78628201290402
0.124248496993988 1.78126911944364
0.132264529058116 1.78401581629397
0.140280561122244 1.81042722792786
0.148296593186373 1.85459673249511
0.156312625250501 1.86967789475253
0.164328657314629 1.88768964216022
0.172344689378757 1.92077103787671
0.180360721442886 1.93905297633562
0.188376753507014 1.90032932811875
0.196392785571142 1.83509281680202
0.204408817635271 1.72518038812912
0.212424849699399 1.58772301456376
0.220440881763527 1.49680048772523
0.228456913827655 1.42973600573489
0.236472945891784 1.3549067296851
0.244488977955912 1.3089849502835
0.25250501002004 1.22980463041235
0.260521042084168 1.13327470579731
0.268537074148296 1.02028030502914
0.276553106212424 0.939736356826021
0.284569138276553 0.884929352247368
0.292585170340681 0.867826011079372
0.300601202404809 0.887952245304732
0.308617234468938 0.883864481349249
0.316633266533066 0.871212997547729
0.324649298597194 0.878248657167231
0.332665330661322 0.909517825329406
0.340681362725451 0.900631621570725
0.348697394789579 0.88602696309622
0.356713426853707 0.876295380943074
0.364729458917835 0.902115865309705
0.372745490981964 0.941645142540876
0.380761523046092 0.983322594038057
0.38877755511022 0.981442751038836
0.396793587174348 1.00098298178267
0.404809619238477 1.03426696837105
0.412825651302605 1.04489931271012
0.420841683366733 1.0973412497533
0.428857715430861 1.14476368704522
0.43687374749499 1.18508119491301
0.444889779559118 1.23410044527016
0.452905811623246 1.27993407824253
0.460921843687375 1.3526661730233
0.468937875751503 1.416413858246
0.476953907815631 1.44970636224818
0.484969939879759 1.41760365428631
0.492985971943888 1.37175657616528
0.501002004008016 1.2958875503191
0.509018036072144 1.22000211561337
0.517034068136272 1.16235519981278
0.525050100200401 1.12108588587987
0.533066132264529 1.08059721032898
0.541082164328657 1.04911927726292
0.549098196392785 0.992731149019355
0.557114228456914 0.967042674703639
0.565130260521042 0.957980603968819
0.57314629258517 0.945266826363503
0.581162324649299 0.941061392973235
0.589178356713427 0.889646389927316
0.597194388777555 0.880597705986876
0.605210420841683 0.838971126069068
0.613226452905812 0.831838827621207
0.62124248496994 0.824774568273325
0.629258517034068 0.827977497660931
0.637274549098196 0.831409118355661
0.645290581162325 0.801782667934501
0.653306613226453 0.793678717939124
0.661322645290581 0.814473689715376
0.669338677354709 0.862878090708707
0.677354709418837 0.930135795896431
0.685370741482966 0.975962058798492
0.693386773547094 0.971495088574845
0.701402805611222 0.971444725465022
0.70941883767535 0.925792974837792
0.717434869739479 0.896783499638119
0.725450901803607 0.86081469603376
0.733466933867735 0.8023988816427
0.741482965931863 0.752037962346789
0.749498997995992 0.714337814820133
0.75751503006012 0.676435105869942
0.765531062124248 0.634578913478105
0.773547094188376 0.540024374441778
0.781563126252505 0.417895822858643
0.789579158316633 0.31160005902954
0.797595190380761 0.244551262401072
0.805611222444889 0.154741381001611
0.813627254509018 0.114171460270976
0.821643286573146 0.131394245224232
0.829659318637274 0.195498591580129
0.837675350701403 0.267958984304446
0.845691382765531 0.298563225422028
0.853707414829659 0.311316287757565
0.861723446893787 0.325435573450615
0.869739478957916 0.308049342888695
0.877755511022044 0.285770378081472
0.885771543086172 0.282852156541299
0.8937875751503 0.269317723507122
0.901803607214429 0.243363977015145
0.909819639278557 0.225004986602562
0.917835671342685 0.260774695238845
0.925851703406813 0.27225788567483
0.933867735470942 0.290888367502828
0.94188376753507 0.316306392038874
0.949899799599198 0.343275409300881
0.957915831663327 0.366687266649279
0.965931863727455 0.329075325576708
0.973947895791583 0.275934179906017
0.981963927855711 0.234614093657024
0.98997995991984 0.189923493917962
0.997995991983968 0.157368303401516
1.0060120240481 0.127469402615765
1.01402805611222 0.0998219030164427
1.02204408817635 0.0870767640192471
1.03006012024048 0.0849667843385838
1.03807615230461 0.138405859869936
1.04609218436874 0.228874746758106
1.05410821643287 0.311634805566026
1.06212424849699 0.36414922480511
1.07014028056112 0.415844738402911
1.07815631262525 0.439675407956965
1.08617234468938 0.460563396859503
1.09418837675351 0.448775578773921
1.10220440881763 0.462789431360713
1.11022044088176 0.504671743236858
1.11823647294589 0.560421434847098
1.12625250501002 0.60878696597931
1.13426853707415 0.645198729938366
1.14228456913828 0.646704506365127
1.1503006012024 0.653604304149341
1.15831663326653 0.67911250245245
1.16633266533066 0.711590125098088
1.17434869739479 0.722291128644741
1.18236472945892 0.757057294430325
1.19038076152305 0.784136624416714
1.19839679358717 0.828682456028438
1.2064128256513 0.901155644059792
1.21442885771543 0.998281275786634
1.22244488977956 1.12316066967944
1.23046092184369 1.19567955578059
1.23847695390782 1.26838685256954
1.24649298597194 1.33839874392537
1.25450901803607 1.41366182418782
1.2625250501002 1.52171305153835
1.27054108216433 1.62429645249299
1.27855711422846 1.6477795341388
1.28657314629258 1.62379112016129
1.29458917835671 1.61564429057136
1.30260521042084 1.61341214939255
1.31062124248497 1.57791475002645
1.3186372745491 1.53052509021501
1.32665330661323 1.45036302106744
1.33466933867735 1.36011546557914
1.34268537074148 1.23857330536732
1.35070140280561 1.09636940028639
1.35871743486974 0.982785245347363
1.36673346693387 0.887478215699895
1.374749498998 0.776042494946565
1.38276553106212 0.677596486984567
1.39078156312625 0.548814886748312
1.39879759519038 0.456916545836931
1.40681362725451 0.422624281136651
1.41482965931864 0.393010687456453
1.42284569138277 0.371022011555968
1.43086172344689 0.311701356078799
1.43887775551102 0.267101402616876
1.44689378757515 0.198693964386041
1.45490981963928 0.106900072280685
1.46292585170341 -0.0026092938768616
1.47094188376753 -0.118175774223978
1.47895791583166 -0.215574789815209
1.48697394789579 -0.29890705442858
1.49498997995992 -0.360440006051677
1.50300601202405 -0.346416964520692
1.51102204408818 -0.293267734096655
1.5190380761523 -0.282365913658718
1.52705410821643 -0.338319006425234
1.53507014028056 -0.39347260337979
1.54308617234469 -0.372305072771523
1.55110220440882 -0.33446552616799
1.55911823647295 -0.342398134440964
1.56713426853707 -0.306089727371508
1.5751503006012 -0.173610182621957
1.58316633266533 -0.07794281859931
1.59118236472946 -0.0127627952035835
1.59919839679359 0.00222778909481525
1.60721442885772 -0.0107436318691574
1.61523046092184 -0.0378241456752768
1.62324649298597 -0.051345645498286
1.6312625250501 -0.0190057886344866
1.63927855711423 -0.00114009864165779
1.64729458917836 0.0483509742594805
1.65531062124248 0.0781574052809591
1.66332665330661 0.130219756820802
1.67134268537074 0.199723186058439
1.67935871743487 0.200907968431137
1.687374749499 0.138476741969925
1.69539078156313 0.0255312788102668
1.70340681362725 -0.0448745251985867
1.71142284569138 -0.0325894073839575
1.71943887775551 -0.00934258854493938
1.72745490981964 -0.0349759122558946
1.73547094188377 -0.0599208480782698
1.7434869739479 -0.0870752383966587
1.75150300601202 -0.137471273181978
1.75951903807615 -0.208098471496563
1.76753507014028 -0.308180373551832
1.77555110220441 -0.405177081530393
1.78356713426854 -0.461104953590119
1.79158316633267 -0.52223379838872
1.79959919839679 -0.579896442926133
1.80761523046092 -0.606761209113764
1.81563126252505 -0.598342674538346
1.82364729458918 -0.572004205616765
1.83166332665331 -0.534288040733453
1.83967935871743 -0.488340066837548
1.84769539078156 -0.449266150989665
1.85571142284569 -0.440767789331659
1.86372745490982 -0.393383441151373
1.87174348697395 -0.358321153843525
1.87975951903808 -0.319542853343387
1.8877755511022 -0.298062739739548
1.89579158316633 -0.25545867827151
1.90380761523046 -0.216524885750023
1.91182364729459 -0.211112500498421
1.91983967935872 -0.190812095981868
1.92785571142285 -0.190454814637553
1.93587174348697 -0.261474401562442
1.9438877755511 -0.310771097132697
1.95190380761523 -0.370617372814321
1.95991983967936 -0.452733931954615
1.96793587174349 -0.50987007110228
1.97595190380761 -0.61222663790277
1.98396793587174 -0.729925426156759
1.99198396793587 -0.850709621579233
2 -0.911728411501589
};
\nextgroupplot[
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth
]
\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-3)
--(axis cs:-1.5,3);

\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:1.5,-3)
--(axis cs:1.5,3);

\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,1.99597878836166)
--(axis cs:-2,-1.99597878836166)
--(axis cs:-1.99198396793587,-1.99550949861086)
--(axis cs:-1.98396793587174,-1.99498742866162)
--(axis cs:-1.97595190380762,-1.99440693808711)
--(axis cs:-1.96793587174349,-1.99376182781003)
--(axis cs:-1.95991983967936,-1.99304529142457)
--(axis cs:-1.95190380761523,-1.9922498633108)
--(axis cs:-1.9438877755511,-1.99136736350449)
--(axis cs:-1.93587174348697,-1.99038883932318)
--(axis cs:-1.92785571142285,-1.98930450379557)
--(axis cs:-1.91983967935872,-1.98810367099823)
--(axis cs:-1.91182364729459,-1.98677468847264)
--(axis cs:-1.90380761523046,-1.98530486697894)
--(axis cs:-1.89579158316633,-1.98368040794228)
--(axis cs:-1.8877755511022,-1.9818863290665)
--(axis cs:-1.87975951903808,-1.97990638873044)
--(axis cs:-1.87174348697395,-1.97772300994833)
--(axis cs:-1.86372745490982,-1.97531720487136)
--(axis cs:-1.85571142284569,-1.97266850103683)
--(axis cs:-1.84769539078156,-1.96975487084002)
--(axis cs:-1.83967935871743,-1.96655266601775)
--(axis cs:-1.83166332665331,-1.96303655929874)
--(axis cs:-1.82364729458918,-1.959179495802)
--(axis cs:-1.81563126252505,-1.95495265726028)
--(axis cs:-1.80761523046092,-1.95032544272143)
--(axis cs:-1.79959919839679,-1.9452654700482)
--(axis cs:-1.79158316633267,-1.93973860331078)
--(axis cs:-1.78356713426854,-1.93370901206161)
--(axis cs:-1.77555110220441,-1.92713926951545)
--(axis cs:-1.76753507014028,-1.91999049784878)
--(axis cs:-1.75951903807615,-1.91222257020114)
--(axis cs:-1.75150300601202,-1.90379438052757)
--(axis cs:-1.7434869739479,-1.8946641942349)
--(axis cs:-1.73547094188377,-1.88479009455249)
--(axis cs:-1.72745490981964,-1.87413054184794)
--(axis cs:-1.71943887775551,-1.86264506559688)
--(axis cs:-1.71142284569138,-1.85029511142589)
--(axis cs:-1.70340681362725,-1.837045068506)
--(axis cs:-1.69539078156313,-1.82286350545875)
--(axis cs:-1.687374749499,-1.80772464563794)
--(axis cs:-1.67935871743487,-1.79161011482114)
--(axis cs:-1.67134268537074,-1.77451099544085)
--(axis cs:-1.66332665330661,-1.75643022066546)
--(axis cs:-1.65531062124249,-1.73738533764636)
--(axis cs:-1.64729458917836,-1.71741166022832)
--(axis cs:-1.63927855711423,-1.69656581471873)
--(axis cs:-1.6312625250501,-1.67492965420338)
--(axis cs:-1.62324649298597,-1.65261447232309)
--(axis cs:-1.61523046092184,-1.62976537978079)
--(axis cs:-1.60721442885772,-1.60656560797507)
--(axis cs:-1.59919839679359,-1.58324036481497)
--(axis cs:-1.59118236472946,-1.56005967898629)
--(axis cs:-1.58316633266533,-1.5373394247886)
--(axis cs:-1.5751503006012,-1.5154394220227)
--(axis cs:-1.56713426853707,-1.49475717076898)
--(axis cs:-1.55911823647295,-1.47571544798309)
--(axis cs:-1.55110220440882,-1.45874172717165)
--(axis cs:-1.54308617234469,-1.44423727011576)
--(axis cs:-1.53507014028056,-1.43253385941585)
--(axis cs:-1.52705410821643,-1.4238365043799)
--(axis cs:-1.5190380761523,-1.41815091541673)
--(axis cs:-1.51102204408818,-1.4151947016487)
--(axis cs:-1.50300601202405,-1.41429036523113)
--(axis cs:-1.49498997995992,-1.41419298228551)
--(axis cs:-1.48697394789579,-1.41350934998743)
--(axis cs:-1.47895791583166,-1.41101479306178)
--(axis cs:-1.47094188376753,-1.40551083368983)
--(axis cs:-1.46292585170341,-1.39653798560178)
--(axis cs:-1.45490981963928,-1.38432402715514)
--(axis cs:-1.44689378757515,-1.36923626499023)
--(axis cs:-1.43887775551102,-1.35138136704727)
--(axis cs:-1.43086172344689,-1.33066129662534)
--(axis cs:-1.42284569138277,-1.30710952419141)
--(axis cs:-1.41482965931864,-1.28110178726489)
--(axis cs:-1.40681362725451,-1.25322054327949)
--(axis cs:-1.39879759519038,-1.22393417663895)
--(axis cs:-1.39078156312625,-1.19342091560459)
--(axis cs:-1.38276553106212,-1.16168867223004)
--(axis cs:-1.374749498998,-1.12884017705155)
--(axis cs:-1.36673346693387,-1.09520502028911)
--(axis cs:-1.35871743486974,-1.06121581056635)
--(axis cs:-1.35070140280561,-1.02717255449097)
--(axis cs:-1.34268537074148,-0.993138848041602)
--(axis cs:-1.33466933867735,-0.959062785157787)
--(axis cs:-1.32665330661323,-0.924987215108605)
--(axis cs:-1.3186372745491,-0.891134553542442)
--(axis cs:-1.31062124248497,-0.857790151737251)
--(axis cs:-1.30260521042084,-0.825115447631717)
--(axis cs:-1.29458917835671,-0.793083363888941)
--(axis cs:-1.28657314629259,-0.761593658913849)
--(axis cs:-1.27855711422846,-0.730643649032539)
--(axis cs:-1.27054108216433,-0.700381041413062)
--(axis cs:-1.2625250501002,-0.670992884268008)
--(axis cs:-1.25450901803607,-0.642552354309535)
--(axis cs:-1.24649298597194,-0.614980357900485)
--(axis cs:-1.23847695390782,-0.588155076585357)
--(axis cs:-1.23046092184369,-0.562053090597529)
--(axis cs:-1.22244488977956,-0.536779083345521)
--(axis cs:-1.21442885771543,-0.512459738624715)
--(axis cs:-1.2064128256513,-0.489116053500849)
--(axis cs:-1.19839679358717,-0.466644227836149)
--(axis cs:-1.19038076152305,-0.444919839654931)
--(axis cs:-1.18236472945892,-0.423915719550085)
--(axis cs:-1.17434869739479,-0.403714112678236)
--(axis cs:-1.16633266533066,-0.384405272024529)
--(axis cs:-1.15831663326653,-0.365980330121336)
--(axis cs:-1.1503006012024,-0.348327146476637)
--(axis cs:-1.14228456913828,-0.331329441274176)
--(axis cs:-1.13426853707415,-0.314965624519042)
--(axis cs:-1.12625250501002,-0.299307190847886)
--(axis cs:-1.11823647294589,-0.28442195257305)
--(axis cs:-1.11022044088176,-0.270284176982766)
--(axis cs:-1.10220440881764,-0.25678239365416)
--(axis cs:-1.09418837675351,-0.243813630733445)
--(axis cs:-1.08617234468938,-0.231366088869586)
--(axis cs:-1.07815631262525,-0.219506472543035)
--(axis cs:-1.07014028056112,-0.208287935648067)
--(axis cs:-1.06212424849699,-0.197675189418624)
--(axis cs:-1.05410821643287,-0.187562041472108)
--(axis cs:-1.04609218436874,-0.177860713034331)
--(axis cs:-1.03807615230461,-0.168570399034089)
--(axis cs:-1.03006012024048,-0.159755576288381)
--(axis cs:-1.02204408817635,-0.151458852826836)
--(axis cs:-1.01402805611222,-0.143639408603529)
--(axis cs:-1.0060120240481,-0.136198507539271)
--(axis cs:-0.997995991983968,-0.129063711359584)
--(axis cs:-0.98997995991984,-0.122244775319583)
--(axis cs:-0.981963927855712,-0.115804561529501)
--(axis cs:-0.973947895791583,-0.109777135080971)
--(axis cs:-0.965931863727455,-0.104118381113174)
--(axis cs:-0.957915831663327,-0.0987380038385916)
--(axis cs:-0.949899799599198,-0.093578248314464)
--(axis cs:-0.94188376753507,-0.0886581244227131)
--(axis cs:-0.933867735470942,-0.0840383320900518)
--(axis cs:-0.925851703406814,-0.0797451857059792)
--(axis cs:-0.917835671342685,-0.0757326433206566)
--(axis cs:-0.909819639278557,-0.0719193996793942)
--(axis cs:-0.901803607214429,-0.0682614199309014)
--(axis cs:-0.893787575150301,-0.0647851036600723)
--(axis cs:-0.885771543086172,-0.0615476140625174)
--(axis cs:-0.877755511022044,-0.0585675998030048)
--(axis cs:-0.869739478957916,-0.0557981892483232)
--(axis cs:-0.861723446893788,-0.0531676403723676)
--(axis cs:-0.85370741482966,-0.0506445306720227)
--(axis cs:-0.845691382765531,-0.0482602058625443)
--(axis cs:-0.837675350701403,-0.046066191924058)
--(axis cs:-0.829659318637275,-0.0440732344105961)
--(axis cs:-0.821643286573146,-0.0422349292902891)
--(axis cs:-0.813627254509018,-0.0404899059891)
--(axis cs:-0.80561122244489,-0.0388179890199722)
--(axis cs:-0.797595190380762,-0.0372523450582269)
--(axis cs:-0.789579158316633,-0.0358363402580547)
--(axis cs:-0.781563126252505,-0.0345728919639294)
--(axis cs:-0.773547094188377,-0.0334179929800274)
--(axis cs:-0.765531062124249,-0.0323216175258638)
--(axis cs:-0.75751503006012,-0.0312730204414292)
--(axis cs:-0.749498997995992,-0.0303037489724279)
--(axis cs:-0.741482965931864,-0.0294471177208071)
--(axis cs:-0.733466933867736,-0.0286995514652759)
--(axis cs:-0.725450901803607,-0.0280220664029555)
--(axis cs:-0.717434869739479,-0.0273766241563511)
--(axis cs:-0.709418837675351,-0.0267596659181199)
--(axis cs:-0.701402805611222,-0.0261984379934777)
--(axis cs:-0.693386773547094,-0.0257162335643704)
--(axis cs:-0.685370741482966,-0.0253057560460432)
--(axis cs:-0.677354709418838,-0.0249353746621701)
--(axis cs:-0.669338677354709,-0.0245784957235072)
--(axis cs:-0.661322645290581,-0.0242363170458349)
--(axis cs:-0.653306613226453,-0.023930632705605)
--(axis cs:-0.645290581162325,-0.0236765475155766)
--(axis cs:-0.637274549098197,-0.0234658833305708)
--(axis cs:-0.629258517034068,-0.0232750282198199)
--(axis cs:-0.62124248496994,-0.023086816587642)
--(axis cs:-0.613226452905812,-0.0229049484758219)
--(axis cs:-0.605210420841684,-0.0227458847336048)
--(axis cs:-0.597194388777555,-0.0226188725632602)
--(axis cs:-0.589178356713427,-0.0225165341137892)
--(axis cs:-0.581162324649299,-0.0224222655258153)
--(axis cs:-0.57314629258517,-0.0223256613562145)
--(axis cs:-0.565130260521042,-0.0222312435907879)
--(axis cs:-0.557114228456914,-0.0221509094808239)
--(axis cs:-0.549098196392786,-0.0220900099224832)
--(axis cs:-0.541082164328657,-0.0220425463337458)
--(axis cs:-0.533066132264529,-0.0219972479481276)
--(axis cs:-0.525050100200401,-0.0219481037760092)
--(axis cs:-0.517034068136273,-0.0218994817127658)
--(axis cs:-0.509018036072144,-0.0218596838433354)
--(axis cs:-0.501002004008016,-0.0218315892823623)
--(axis cs:-0.492985971943888,-0.0218105894436409)
--(axis cs:-0.48496993987976,-0.0217891766669972)
--(axis cs:-0.476953907815631,-0.0217640299716163)
--(axis cs:-0.468937875751503,-0.0217389318286816)
--(axis cs:-0.460921843687375,-0.0217195043807537)
--(axis cs:-0.452905811623247,-0.0217071281602464)
--(axis cs:-0.444889779559118,-0.0216983915376659)
--(axis cs:-0.43687374749499,-0.0216883394086228)
--(axis cs:-0.428857715430862,-0.0216752371771988)
--(axis cs:-0.420841683366734,-0.0216621691226806)
--(axis cs:-0.412825651302605,-0.0216528332868467)
--(axis cs:-0.404809619238477,-0.0216477506203333)
--(axis cs:-0.396793587174349,-0.0216444699031622)
--(axis cs:-0.388777555110221,-0.0216397295816809)
--(axis cs:-0.380761523046092,-0.0216327058751244)
--(axis cs:-0.372745490981964,-0.0216258240988219)
--(axis cs:-0.364729458917836,-0.0216214365625248)
--(axis cs:-0.356713426853708,-0.0216196094668974)
--(axis cs:-0.348697394789579,-0.0216186303855775)
--(axis cs:-0.340681362725451,-0.021616345137078)
--(axis cs:-0.332665330661323,-0.0216124410616521)
--(axis cs:-0.324649298597194,-0.0216087802781852)
--(axis cs:-0.316633266533066,-0.0216067920335571)
--(axis cs:-0.308617234468938,-0.0216063349142775)
--(axis cs:-0.30060120240481,-0.0216062467940522)
--(axis cs:-0.292585170340681,-0.0216050897816739)
--(axis cs:-0.284569138276553,-0.021602832073538)
--(axis cs:-0.276553106212425,-0.0216008775332825)
--(axis cs:-0.268537074148297,-0.0216000323868057)
--(axis cs:-0.260521042084168,-0.0216000920395235)
--(axis cs:-0.25250501002004,-0.0216002923925967)
--(axis cs:-0.244488977955912,-0.0215996556938328)
--(axis cs:-0.236472945891784,-0.0215983016520557)
--(axis cs:-0.228456913827656,-0.0215972695134799)
--(axis cs:-0.220440881763527,-0.0215969514306019)
--(axis cs:-0.212424849699399,-0.0215971592076328)
--(axis cs:-0.204408817635271,-0.021597408238875)
--(axis cs:-0.196392785571142,-0.0215970166223272)
--(axis cs:-0.188376753507014,-0.0215961845711263)
--(axis cs:-0.180360721442886,-0.0215956621565323)
--(axis cs:-0.172344689378758,-0.021595571061116)
--(axis cs:-0.164328657314629,-0.0215957794590954)
--(axis cs:-0.156312625250501,-0.0215959931571367)
--(axis cs:-0.148296593186373,-0.0215957237503257)
--(axis cs:-0.140280561122245,-0.0215952132144211)
--(axis cs:-0.132264529058116,-0.0215949790565594)
--(axis cs:-0.124248496993988,-0.0215949702369826)
--(axis cs:-0.11623246492986,-0.0215951281797521)
--(axis cs:-0.108216432865732,-0.0215952850391459)
--(axis cs:-0.100200400801603,-0.0215950849409249)
--(axis cs:-0.092184368737475,-0.0215947892531804)
--(axis cs:-0.0841683366733468,-0.0215947224806362)
--(axis cs:-0.0761523046092185,-0.0215947268871596)
--(axis cs:-0.0681362725450902,-0.0215948217313034)
--(axis cs:-0.060120240480962,-0.0215949226369996)
--(axis cs:-0.0521042084168337,-0.0215947726119844)
--(axis cs:-0.0440881763527057,-0.0215946365827402)
--(axis cs:-0.0360721442885774,-0.0215946708538257)
--(axis cs:-0.0280561122244491,-0.02159465531225)
--(axis cs:-0.0200400801603209,-0.0215946866426299)
--(axis cs:-0.0120240480961926,-0.0215947393823022)
--(axis cs:-0.00400801603206435,-0.021594639375922)
--(axis cs:0.00400801603206391,-0.0215946393759631)
--(axis cs:0.0120240480961922,-0.0215947393822919)
--(axis cs:0.0200400801603204,-0.0215946866425991)
--(axis cs:0.0280561122244487,-0.0215946553122089)
--(axis cs:0.036072144288577,-0.0215946708538052)
--(axis cs:0.0440881763527052,-0.0215946365827813)
--(axis cs:0.0521042084168335,-0.0215947726119844)
--(axis cs:0.0601202404809618,-0.0215949226370099)
--(axis cs:0.06813627254509,-0.0215948217313343)
--(axis cs:0.0761523046092183,-0.0215947268871596)
--(axis cs:0.0841683366733466,-0.0215947224806567)
--(axis cs:0.0921843687374748,-0.0215947892531599)
--(axis cs:0.100200400801603,-0.0215950849408941)
--(axis cs:0.108216432865731,-0.0215952850391459)
--(axis cs:0.11623246492986,-0.0215951281797932)
--(axis cs:0.124248496993988,-0.0215949702369826)
--(axis cs:0.132264529058116,-0.0215949790565285)
--(axis cs:0.140280561122244,-0.0215952132144519)
--(axis cs:0.148296593186373,-0.0215957237503154)
--(axis cs:0.156312625250501,-0.0215959931571367)
--(axis cs:0.164328657314629,-0.0215957794590542)
--(axis cs:0.172344689378757,-0.0215955710611263)
--(axis cs:0.180360721442886,-0.0215956621564707)
--(axis cs:0.188376753507014,-0.0215961845711675)
--(axis cs:0.196392785571142,-0.0215970166223272)
--(axis cs:0.204408817635271,-0.0215974082388647)
--(axis cs:0.212424849699399,-0.0215971592076225)
--(axis cs:0.220440881763527,-0.0215969514306019)
--(axis cs:0.228456913827655,-0.0215972695134388)
--(axis cs:0.236472945891784,-0.0215983016519838)
--(axis cs:0.244488977955912,-0.0215996556938842)
--(axis cs:0.25250501002004,-0.0216002923925556)
--(axis cs:0.260521042084168,-0.0216000920395235)
--(axis cs:0.268537074148296,-0.0216000323867851)
--(axis cs:0.276553106212424,-0.021600877533303)
--(axis cs:0.284569138276553,-0.0216028320735482)
--(axis cs:0.292585170340681,-0.021605089781715)
--(axis cs:0.300601202404809,-0.0216062467940727)
--(axis cs:0.308617234468938,-0.0216063349142672)
--(axis cs:0.316633266533066,-0.0216067920335879)
--(axis cs:0.324649298597194,-0.0216087802781133)
--(axis cs:0.332665330661322,-0.0216124410616315)
--(axis cs:0.340681362725451,-0.0216163451370677)
--(axis cs:0.348697394789579,-0.021618630385598)
--(axis cs:0.356713426853707,-0.0216196094668769)
--(axis cs:0.364729458917835,-0.0216214365625864)
--(axis cs:0.372745490981964,-0.0216258240988014)
--(axis cs:0.380761523046092,-0.0216327058751551)
--(axis cs:0.38877755511022,-0.0216397295816604)
--(axis cs:0.396793587174348,-0.0216444699031416)
--(axis cs:0.404809619238477,-0.0216477506203435)
--(axis cs:0.412825651302605,-0.0216528332868365)
--(axis cs:0.420841683366733,-0.0216621691226909)
--(axis cs:0.428857715430861,-0.0216752371772398)
--(axis cs:0.43687374749499,-0.0216883394086023)
--(axis cs:0.444889779559118,-0.0216983915376659)
--(axis cs:0.452905811623246,-0.0217071281602259)
--(axis cs:0.460921843687375,-0.021719504380764)
--(axis cs:0.468937875751503,-0.0217389318286816)
--(axis cs:0.476953907815631,-0.0217640299716061)
--(axis cs:0.484969939879759,-0.0217891766669768)
--(axis cs:0.492985971943888,-0.0218105894436205)
--(axis cs:0.501002004008016,-0.0218315892823419)
--(axis cs:0.509018036072144,-0.0218596838433659)
--(axis cs:0.517034068136272,-0.0218994817128165)
--(axis cs:0.525050100200401,-0.021948103775999)
--(axis cs:0.533066132264529,-0.0219972479481579)
--(axis cs:0.541082164328657,-0.0220425463337558)
--(axis cs:0.549098196392785,-0.0220900099224731)
--(axis cs:0.557114228456914,-0.022150909480834)
--(axis cs:0.565130260521042,-0.0222312435907679)
--(axis cs:0.57314629258517,-0.0223256613561947)
--(axis cs:0.581162324649299,-0.0224222655258252)
--(axis cs:0.589178356713427,-0.0225165341137892)
--(axis cs:0.597194388777555,-0.0226188725632013)
--(axis cs:0.605210420841683,-0.0227458847335657)
--(axis cs:0.613226452905812,-0.0229049484758025)
--(axis cs:0.62124248496994,-0.0230868165876035)
--(axis cs:0.629258517034068,-0.0232750282198104)
--(axis cs:0.637274549098196,-0.0234658833305803)
--(axis cs:0.645290581162325,-0.0236765475155579)
--(axis cs:0.653306613226453,-0.0239306327056422)
--(axis cs:0.661322645290581,-0.0242363170458257)
--(axis cs:0.669338677354709,-0.0245784957234801)
--(axis cs:0.677354709418837,-0.0249353746621701)
--(axis cs:0.685370741482966,-0.0253057560460169)
--(axis cs:0.693386773547094,-0.0257162335643963)
--(axis cs:0.701402805611222,-0.0261984379934522)
--(axis cs:0.70941883767535,-0.0267596659181199)
--(axis cs:0.717434869739479,-0.0273766241563511)
--(axis cs:0.725450901803607,-0.0280220664029476)
--(axis cs:0.733466933867735,-0.0286995514653069)
--(axis cs:0.741482965931863,-0.0294471177208372)
--(axis cs:0.749498997995992,-0.0303037489724206)
--(axis cs:0.75751503006012,-0.0312730204414008)
--(axis cs:0.765531062124248,-0.0323216175258707)
--(axis cs:0.773547094188376,-0.0334179929800341)
--(axis cs:0.781563126252505,-0.0345728919639358)
--(axis cs:0.789579158316633,-0.0358363402580485)
--(axis cs:0.797595190380761,-0.0372523450582508)
--(axis cs:0.805611222444889,-0.0388179890199436)
--(axis cs:0.813627254509018,-0.0404899059891)
--(axis cs:0.821643286573146,-0.0422349292902944)
--(axis cs:0.829659318637274,-0.0440732344105961)
--(axis cs:0.837675350701403,-0.0460661919240387)
--(axis cs:0.845691382765531,-0.0482602058625489)
--(axis cs:0.853707414829659,-0.0506445306720227)
--(axis cs:0.861723446893787,-0.0531676403723593)
--(axis cs:0.869739478957916,-0.0557981892483192)
--(axis cs:0.877755511022044,-0.058567599803001)
--(axis cs:0.885771543086172,-0.0615476140625174)
--(axis cs:0.8937875751503,-0.0647851036600654)
--(axis cs:0.901803607214429,-0.0682614199309047)
--(axis cs:0.909819639278557,-0.0719193996793973)
--(axis cs:0.917835671342685,-0.0757326433206566)
--(axis cs:0.925851703406813,-0.0797451857059792)
--(axis cs:0.933867735470942,-0.0840383320900518)
--(axis cs:0.94188376753507,-0.0886581244227106)
--(axis cs:0.949899799599198,-0.0935782483144711)
--(axis cs:0.957915831663327,-0.0987380038385871)
--(axis cs:0.965931863727455,-0.104118381113179)
--(axis cs:0.973947895791583,-0.109777135080973)
--(axis cs:0.981963927855711,-0.115804561529501)
--(axis cs:0.98997995991984,-0.122244775319583)
--(axis cs:0.997995991983968,-0.129063711359587)
--(axis cs:1.0060120240481,-0.13619850753927)
--(axis cs:1.01402805611222,-0.143639408603527)
--(axis cs:1.02204408817635,-0.151458852826841)
--(axis cs:1.03006012024048,-0.159755576288382)
--(axis cs:1.03807615230461,-0.168570399034091)
--(axis cs:1.04609218436874,-0.177860713034329)
--(axis cs:1.05410821643287,-0.187562041472106)
--(axis cs:1.06212424849699,-0.197675189418621)
--(axis cs:1.07014028056112,-0.208287935648067)
--(axis cs:1.07815631262525,-0.219506472543034)
--(axis cs:1.08617234468938,-0.231366088869582)
--(axis cs:1.09418837675351,-0.243813630733444)
--(axis cs:1.10220440881763,-0.256782393654162)
--(axis cs:1.11022044088176,-0.270284176982767)
--(axis cs:1.11823647294589,-0.284421952573049)
--(axis cs:1.12625250501002,-0.299307190847884)
--(axis cs:1.13426853707415,-0.314965624519041)
--(axis cs:1.14228456913828,-0.331329441274174)
--(axis cs:1.1503006012024,-0.348327146476632)
--(axis cs:1.15831663326653,-0.365980330121334)
--(axis cs:1.16633266533066,-0.384405272024527)
--(axis cs:1.17434869739479,-0.403714112678233)
--(axis cs:1.18236472945892,-0.423915719550081)
--(axis cs:1.19038076152305,-0.444919839654928)
--(axis cs:1.19839679358717,-0.466644227836148)
--(axis cs:1.2064128256513,-0.489116053500848)
--(axis cs:1.21442885771543,-0.512459738624712)
--(axis cs:1.22244488977956,-0.536779083345518)
--(axis cs:1.23046092184369,-0.562053090597526)
--(axis cs:1.23847695390782,-0.588155076585355)
--(axis cs:1.24649298597194,-0.614980357900484)
--(axis cs:1.25450901803607,-0.642552354309533)
--(axis cs:1.2625250501002,-0.670992884268005)
--(axis cs:1.27054108216433,-0.700381041413059)
--(axis cs:1.27855711422846,-0.730643649032536)
--(axis cs:1.28657314629258,-0.761593658913847)
--(axis cs:1.29458917835671,-0.793083363888938)
--(axis cs:1.30260521042084,-0.825115447631716)
--(axis cs:1.31062124248497,-0.857790151737248)
--(axis cs:1.3186372745491,-0.89113455354244)
--(axis cs:1.32665330661323,-0.924987215108602)
--(axis cs:1.33466933867735,-0.959062785157785)
--(axis cs:1.34268537074148,-0.993138848041601)
--(axis cs:1.35070140280561,-1.02717255449097)
--(axis cs:1.35871743486974,-1.06121581056635)
--(axis cs:1.36673346693387,-1.09520502028911)
--(axis cs:1.374749498998,-1.12884017705155)
--(axis cs:1.38276553106212,-1.16168867223004)
--(axis cs:1.39078156312625,-1.19342091560459)
--(axis cs:1.39879759519038,-1.22393417663895)
--(axis cs:1.40681362725451,-1.25322054327948)
--(axis cs:1.41482965931864,-1.28110178726489)
--(axis cs:1.42284569138277,-1.30710952419141)
--(axis cs:1.43086172344689,-1.33066129662533)
--(axis cs:1.43887775551102,-1.35138136704727)
--(axis cs:1.44689378757515,-1.36923626499023)
--(axis cs:1.45490981963928,-1.38432402715514)
--(axis cs:1.46292585170341,-1.39653798560177)
--(axis cs:1.47094188376753,-1.40551083368983)
--(axis cs:1.47895791583166,-1.41101479306178)
--(axis cs:1.48697394789579,-1.41350934998744)
--(axis cs:1.49498997995992,-1.41419298228551)
--(axis cs:1.50300601202405,-1.41429036523113)
--(axis cs:1.51102204408818,-1.4151947016487)
--(axis cs:1.5190380761523,-1.41815091541673)
--(axis cs:1.52705410821643,-1.4238365043799)
--(axis cs:1.53507014028056,-1.43253385941585)
--(axis cs:1.54308617234469,-1.44423727011575)
--(axis cs:1.55110220440882,-1.45874172717165)
--(axis cs:1.55911823647295,-1.47571544798309)
--(axis cs:1.56713426853707,-1.49475717076898)
--(axis cs:1.5751503006012,-1.5154394220227)
--(axis cs:1.58316633266533,-1.53733942478859)
--(axis cs:1.59118236472946,-1.56005967898629)
--(axis cs:1.59919839679359,-1.58324036481497)
--(axis cs:1.60721442885772,-1.60656560797507)
--(axis cs:1.61523046092184,-1.62976537978079)
--(axis cs:1.62324649298597,-1.65261447232309)
--(axis cs:1.6312625250501,-1.67492965420338)
--(axis cs:1.63927855711423,-1.69656581471873)
--(axis cs:1.64729458917836,-1.71741166022832)
--(axis cs:1.65531062124248,-1.73738533764636)
--(axis cs:1.66332665330661,-1.75643022066546)
--(axis cs:1.67134268537074,-1.77451099544085)
--(axis cs:1.67935871743487,-1.79161011482114)
--(axis cs:1.687374749499,-1.80772464563794)
--(axis cs:1.69539078156313,-1.82286350545875)
--(axis cs:1.70340681362725,-1.837045068506)
--(axis cs:1.71142284569138,-1.85029511142589)
--(axis cs:1.71943887775551,-1.86264506559688)
--(axis cs:1.72745490981964,-1.87413054184794)
--(axis cs:1.73547094188377,-1.88479009455249)
--(axis cs:1.7434869739479,-1.8946641942349)
--(axis cs:1.75150300601202,-1.90379438052757)
--(axis cs:1.75951903807615,-1.91222257020114)
--(axis cs:1.76753507014028,-1.91999049784878)
--(axis cs:1.77555110220441,-1.92713926951545)
--(axis cs:1.78356713426854,-1.93370901206161)
--(axis cs:1.79158316633267,-1.93973860331078)
--(axis cs:1.79959919839679,-1.9452654700482)
--(axis cs:1.80761523046092,-1.95032544272143)
--(axis cs:1.81563126252505,-1.95495265726028)
--(axis cs:1.82364729458918,-1.959179495802)
--(axis cs:1.83166332665331,-1.96303655929874)
--(axis cs:1.83967935871743,-1.96655266601775)
--(axis cs:1.84769539078156,-1.96975487084002)
--(axis cs:1.85571142284569,-1.97266850103683)
--(axis cs:1.86372745490982,-1.97531720487136)
--(axis cs:1.87174348697395,-1.97772300994833)
--(axis cs:1.87975951903808,-1.97990638873044)
--(axis cs:1.8877755511022,-1.9818863290665)
--(axis cs:1.89579158316633,-1.98368040794228)
--(axis cs:1.90380761523046,-1.98530486697894)
--(axis cs:1.91182364729459,-1.98677468847264)
--(axis cs:1.91983967935872,-1.98810367099823)
--(axis cs:1.92785571142285,-1.98930450379557)
--(axis cs:1.93587174348697,-1.99038883932318)
--(axis cs:1.9438877755511,-1.99136736350449)
--(axis cs:1.95190380761523,-1.9922498633108)
--(axis cs:1.95991983967936,-1.99304529142457)
--(axis cs:1.96793587174349,-1.99376182781003)
--(axis cs:1.97595190380761,-1.99440693808711)
--(axis cs:1.98396793587174,-1.99498742866162)
--(axis cs:1.99198396793587,-1.99550949861086)
--(axis cs:2,-1.99597878836166)
--(axis cs:2,1.99597878836166)
--(axis cs:2,1.99597878836166)
--(axis cs:1.99198396793587,1.99550949861086)
--(axis cs:1.98396793587174,1.99498742866162)
--(axis cs:1.97595190380761,1.99440693808711)
--(axis cs:1.96793587174349,1.99376182781003)
--(axis cs:1.95991983967936,1.99304529142457)
--(axis cs:1.95190380761523,1.9922498633108)
--(axis cs:1.9438877755511,1.99136736350449)
--(axis cs:1.93587174348697,1.99038883932318)
--(axis cs:1.92785571142285,1.98930450379557)
--(axis cs:1.91983967935872,1.98810367099823)
--(axis cs:1.91182364729459,1.98677468847264)
--(axis cs:1.90380761523046,1.98530486697894)
--(axis cs:1.89579158316633,1.98368040794228)
--(axis cs:1.8877755511022,1.9818863290665)
--(axis cs:1.87975951903808,1.97990638873044)
--(axis cs:1.87174348697395,1.97772300994833)
--(axis cs:1.86372745490982,1.97531720487136)
--(axis cs:1.85571142284569,1.97266850103683)
--(axis cs:1.84769539078156,1.96975487084002)
--(axis cs:1.83967935871743,1.96655266601775)
--(axis cs:1.83166332665331,1.96303655929874)
--(axis cs:1.82364729458918,1.959179495802)
--(axis cs:1.81563126252505,1.95495265726028)
--(axis cs:1.80761523046092,1.95032544272143)
--(axis cs:1.79959919839679,1.9452654700482)
--(axis cs:1.79158316633267,1.93973860331078)
--(axis cs:1.78356713426854,1.93370901206161)
--(axis cs:1.77555110220441,1.92713926951545)
--(axis cs:1.76753507014028,1.91999049784878)
--(axis cs:1.75951903807615,1.91222257020114)
--(axis cs:1.75150300601202,1.90379438052757)
--(axis cs:1.7434869739479,1.8946641942349)
--(axis cs:1.73547094188377,1.88479009455249)
--(axis cs:1.72745490981964,1.87413054184794)
--(axis cs:1.71943887775551,1.86264506559688)
--(axis cs:1.71142284569138,1.85029511142589)
--(axis cs:1.70340681362725,1.837045068506)
--(axis cs:1.69539078156313,1.82286350545875)
--(axis cs:1.687374749499,1.80772464563794)
--(axis cs:1.67935871743487,1.79161011482114)
--(axis cs:1.67134268537074,1.77451099544085)
--(axis cs:1.66332665330661,1.75643022066546)
--(axis cs:1.65531062124248,1.73738533764636)
--(axis cs:1.64729458917836,1.71741166022832)
--(axis cs:1.63927855711423,1.69656581471873)
--(axis cs:1.6312625250501,1.67492965420338)
--(axis cs:1.62324649298597,1.65261447232309)
--(axis cs:1.61523046092184,1.62976537978079)
--(axis cs:1.60721442885772,1.60656560797507)
--(axis cs:1.59919839679359,1.58324036481497)
--(axis cs:1.59118236472946,1.56005967898629)
--(axis cs:1.58316633266533,1.53733942478859)
--(axis cs:1.5751503006012,1.5154394220227)
--(axis cs:1.56713426853707,1.49475717076898)
--(axis cs:1.55911823647295,1.47571544798309)
--(axis cs:1.55110220440882,1.45874172717165)
--(axis cs:1.54308617234469,1.44423727011575)
--(axis cs:1.53507014028056,1.43253385941585)
--(axis cs:1.52705410821643,1.4238365043799)
--(axis cs:1.5190380761523,1.41815091541673)
--(axis cs:1.51102204408818,1.4151947016487)
--(axis cs:1.50300601202405,1.41429036523113)
--(axis cs:1.49498997995992,1.41419298228551)
--(axis cs:1.48697394789579,1.41350934998744)
--(axis cs:1.47895791583166,1.41101479306178)
--(axis cs:1.47094188376753,1.40551083368983)
--(axis cs:1.46292585170341,1.39653798560177)
--(axis cs:1.45490981963928,1.38432402715514)
--(axis cs:1.44689378757515,1.36923626499023)
--(axis cs:1.43887775551102,1.35138136704727)
--(axis cs:1.43086172344689,1.33066129662533)
--(axis cs:1.42284569138277,1.30710952419141)
--(axis cs:1.41482965931864,1.28110178726489)
--(axis cs:1.40681362725451,1.25322054327948)
--(axis cs:1.39879759519038,1.22393417663895)
--(axis cs:1.39078156312625,1.19342091560459)
--(axis cs:1.38276553106212,1.16168867223004)
--(axis cs:1.374749498998,1.12884017705155)
--(axis cs:1.36673346693387,1.09520502028911)
--(axis cs:1.35871743486974,1.06121581056635)
--(axis cs:1.35070140280561,1.02717255449097)
--(axis cs:1.34268537074148,0.993138848041601)
--(axis cs:1.33466933867735,0.959062785157785)
--(axis cs:1.32665330661323,0.924987215108602)
--(axis cs:1.3186372745491,0.89113455354244)
--(axis cs:1.31062124248497,0.857790151737248)
--(axis cs:1.30260521042084,0.825115447631716)
--(axis cs:1.29458917835671,0.793083363888938)
--(axis cs:1.28657314629258,0.761593658913847)
--(axis cs:1.27855711422846,0.730643649032536)
--(axis cs:1.27054108216433,0.700381041413059)
--(axis cs:1.2625250501002,0.670992884268005)
--(axis cs:1.25450901803607,0.642552354309533)
--(axis cs:1.24649298597194,0.614980357900484)
--(axis cs:1.23847695390782,0.588155076585355)
--(axis cs:1.23046092184369,0.562053090597526)
--(axis cs:1.22244488977956,0.536779083345518)
--(axis cs:1.21442885771543,0.512459738624712)
--(axis cs:1.2064128256513,0.489116053500848)
--(axis cs:1.19839679358717,0.466644227836148)
--(axis cs:1.19038076152305,0.444919839654928)
--(axis cs:1.18236472945892,0.423915719550081)
--(axis cs:1.17434869739479,0.403714112678233)
--(axis cs:1.16633266533066,0.384405272024527)
--(axis cs:1.15831663326653,0.365980330121334)
--(axis cs:1.1503006012024,0.348327146476632)
--(axis cs:1.14228456913828,0.331329441274174)
--(axis cs:1.13426853707415,0.314965624519041)
--(axis cs:1.12625250501002,0.299307190847884)
--(axis cs:1.11823647294589,0.284421952573049)
--(axis cs:1.11022044088176,0.270284176982767)
--(axis cs:1.10220440881763,0.256782393654162)
--(axis cs:1.09418837675351,0.243813630733444)
--(axis cs:1.08617234468938,0.231366088869582)
--(axis cs:1.07815631262525,0.219506472543034)
--(axis cs:1.07014028056112,0.208287935648067)
--(axis cs:1.06212424849699,0.197675189418621)
--(axis cs:1.05410821643287,0.187562041472106)
--(axis cs:1.04609218436874,0.177860713034329)
--(axis cs:1.03807615230461,0.168570399034091)
--(axis cs:1.03006012024048,0.159755576288382)
--(axis cs:1.02204408817635,0.151458852826841)
--(axis cs:1.01402805611222,0.143639408603527)
--(axis cs:1.0060120240481,0.13619850753927)
--(axis cs:0.997995991983968,0.129063711359587)
--(axis cs:0.98997995991984,0.122244775319583)
--(axis cs:0.981963927855711,0.115804561529501)
--(axis cs:0.973947895791583,0.109777135080973)
--(axis cs:0.965931863727455,0.104118381113179)
--(axis cs:0.957915831663327,0.0987380038385871)
--(axis cs:0.949899799599198,0.0935782483144711)
--(axis cs:0.94188376753507,0.0886581244227106)
--(axis cs:0.933867735470942,0.0840383320900518)
--(axis cs:0.925851703406813,0.0797451857059792)
--(axis cs:0.917835671342685,0.0757326433206566)
--(axis cs:0.909819639278557,0.0719193996793973)
--(axis cs:0.901803607214429,0.0682614199309047)
--(axis cs:0.8937875751503,0.0647851036600654)
--(axis cs:0.885771543086172,0.0615476140625174)
--(axis cs:0.877755511022044,0.058567599803001)
--(axis cs:0.869739478957916,0.0557981892483192)
--(axis cs:0.861723446893787,0.0531676403723593)
--(axis cs:0.853707414829659,0.0506445306720227)
--(axis cs:0.845691382765531,0.0482602058625489)
--(axis cs:0.837675350701403,0.0460661919240387)
--(axis cs:0.829659318637274,0.0440732344105961)
--(axis cs:0.821643286573146,0.0422349292902944)
--(axis cs:0.813627254509018,0.0404899059891)
--(axis cs:0.805611222444889,0.0388179890199436)
--(axis cs:0.797595190380761,0.0372523450582508)
--(axis cs:0.789579158316633,0.0358363402580485)
--(axis cs:0.781563126252505,0.0345728919639358)
--(axis cs:0.773547094188376,0.0334179929800341)
--(axis cs:0.765531062124248,0.0323216175258707)
--(axis cs:0.75751503006012,0.0312730204414008)
--(axis cs:0.749498997995992,0.0303037489724206)
--(axis cs:0.741482965931863,0.0294471177208372)
--(axis cs:0.733466933867735,0.0286995514653069)
--(axis cs:0.725450901803607,0.0280220664029476)
--(axis cs:0.717434869739479,0.0273766241563511)
--(axis cs:0.70941883767535,0.0267596659181199)
--(axis cs:0.701402805611222,0.0261984379934522)
--(axis cs:0.693386773547094,0.0257162335643963)
--(axis cs:0.685370741482966,0.0253057560460169)
--(axis cs:0.677354709418837,0.0249353746621701)
--(axis cs:0.669338677354709,0.0245784957234801)
--(axis cs:0.661322645290581,0.0242363170458257)
--(axis cs:0.653306613226453,0.0239306327056422)
--(axis cs:0.645290581162325,0.0236765475155579)
--(axis cs:0.637274549098196,0.0234658833305803)
--(axis cs:0.629258517034068,0.0232750282198104)
--(axis cs:0.62124248496994,0.0230868165876035)
--(axis cs:0.613226452905812,0.0229049484758025)
--(axis cs:0.605210420841683,0.0227458847335657)
--(axis cs:0.597194388777555,0.0226188725632013)
--(axis cs:0.589178356713427,0.0225165341137892)
--(axis cs:0.581162324649299,0.0224222655258252)
--(axis cs:0.57314629258517,0.0223256613561947)
--(axis cs:0.565130260521042,0.0222312435907679)
--(axis cs:0.557114228456914,0.022150909480834)
--(axis cs:0.549098196392785,0.0220900099224731)
--(axis cs:0.541082164328657,0.0220425463337558)
--(axis cs:0.533066132264529,0.0219972479481579)
--(axis cs:0.525050100200401,0.021948103775999)
--(axis cs:0.517034068136272,0.0218994817128165)
--(axis cs:0.509018036072144,0.0218596838433659)
--(axis cs:0.501002004008016,0.0218315892823419)
--(axis cs:0.492985971943888,0.0218105894436205)
--(axis cs:0.484969939879759,0.0217891766669768)
--(axis cs:0.476953907815631,0.0217640299716061)
--(axis cs:0.468937875751503,0.0217389318286816)
--(axis cs:0.460921843687375,0.021719504380764)
--(axis cs:0.452905811623246,0.0217071281602259)
--(axis cs:0.444889779559118,0.0216983915376659)
--(axis cs:0.43687374749499,0.0216883394086023)
--(axis cs:0.428857715430861,0.0216752371772398)
--(axis cs:0.420841683366733,0.0216621691226909)
--(axis cs:0.412825651302605,0.0216528332868365)
--(axis cs:0.404809619238477,0.0216477506203435)
--(axis cs:0.396793587174348,0.0216444699031416)
--(axis cs:0.38877755511022,0.0216397295816604)
--(axis cs:0.380761523046092,0.0216327058751551)
--(axis cs:0.372745490981964,0.0216258240988014)
--(axis cs:0.364729458917835,0.0216214365625864)
--(axis cs:0.356713426853707,0.0216196094668769)
--(axis cs:0.348697394789579,0.021618630385598)
--(axis cs:0.340681362725451,0.0216163451370677)
--(axis cs:0.332665330661322,0.0216124410616315)
--(axis cs:0.324649298597194,0.0216087802781133)
--(axis cs:0.316633266533066,0.0216067920335879)
--(axis cs:0.308617234468938,0.0216063349142672)
--(axis cs:0.300601202404809,0.0216062467940727)
--(axis cs:0.292585170340681,0.021605089781715)
--(axis cs:0.284569138276553,0.0216028320735482)
--(axis cs:0.276553106212424,0.021600877533303)
--(axis cs:0.268537074148296,0.0216000323867851)
--(axis cs:0.260521042084168,0.0216000920395235)
--(axis cs:0.25250501002004,0.0216002923925556)
--(axis cs:0.244488977955912,0.0215996556938842)
--(axis cs:0.236472945891784,0.0215983016519838)
--(axis cs:0.228456913827655,0.0215972695134388)
--(axis cs:0.220440881763527,0.0215969514306019)
--(axis cs:0.212424849699399,0.0215971592076225)
--(axis cs:0.204408817635271,0.0215974082388647)
--(axis cs:0.196392785571142,0.0215970166223272)
--(axis cs:0.188376753507014,0.0215961845711675)
--(axis cs:0.180360721442886,0.0215956621564707)
--(axis cs:0.172344689378757,0.0215955710611263)
--(axis cs:0.164328657314629,0.0215957794590542)
--(axis cs:0.156312625250501,0.0215959931571367)
--(axis cs:0.148296593186373,0.0215957237503154)
--(axis cs:0.140280561122244,0.0215952132144519)
--(axis cs:0.132264529058116,0.0215949790565285)
--(axis cs:0.124248496993988,0.0215949702369826)
--(axis cs:0.11623246492986,0.0215951281797932)
--(axis cs:0.108216432865731,0.0215952850391459)
--(axis cs:0.100200400801603,0.0215950849408941)
--(axis cs:0.0921843687374748,0.0215947892531599)
--(axis cs:0.0841683366733466,0.0215947224806567)
--(axis cs:0.0761523046092183,0.0215947268871596)
--(axis cs:0.06813627254509,0.0215948217313343)
--(axis cs:0.0601202404809618,0.0215949226370099)
--(axis cs:0.0521042084168335,0.0215947726119844)
--(axis cs:0.0440881763527052,0.0215946365827813)
--(axis cs:0.036072144288577,0.0215946708538052)
--(axis cs:0.0280561122244487,0.0215946553122089)
--(axis cs:0.0200400801603204,0.0215946866425991)
--(axis cs:0.0120240480961922,0.0215947393822919)
--(axis cs:0.00400801603206391,0.0215946393759631)
--(axis cs:-0.00400801603206435,0.021594639375922)
--(axis cs:-0.0120240480961926,0.0215947393823022)
--(axis cs:-0.0200400801603209,0.0215946866426299)
--(axis cs:-0.0280561122244491,0.02159465531225)
--(axis cs:-0.0360721442885774,0.0215946708538257)
--(axis cs:-0.0440881763527057,0.0215946365827402)
--(axis cs:-0.0521042084168337,0.0215947726119844)
--(axis cs:-0.060120240480962,0.0215949226369996)
--(axis cs:-0.0681362725450902,0.0215948217313034)
--(axis cs:-0.0761523046092185,0.0215947268871596)
--(axis cs:-0.0841683366733468,0.0215947224806362)
--(axis cs:-0.092184368737475,0.0215947892531804)
--(axis cs:-0.100200400801603,0.0215950849409249)
--(axis cs:-0.108216432865732,0.0215952850391459)
--(axis cs:-0.11623246492986,0.0215951281797521)
--(axis cs:-0.124248496993988,0.0215949702369826)
--(axis cs:-0.132264529058116,0.0215949790565594)
--(axis cs:-0.140280561122245,0.0215952132144211)
--(axis cs:-0.148296593186373,0.0215957237503257)
--(axis cs:-0.156312625250501,0.0215959931571367)
--(axis cs:-0.164328657314629,0.0215957794590954)
--(axis cs:-0.172344689378758,0.021595571061116)
--(axis cs:-0.180360721442886,0.0215956621565323)
--(axis cs:-0.188376753507014,0.0215961845711263)
--(axis cs:-0.196392785571142,0.0215970166223272)
--(axis cs:-0.204408817635271,0.021597408238875)
--(axis cs:-0.212424849699399,0.0215971592076328)
--(axis cs:-0.220440881763527,0.0215969514306019)
--(axis cs:-0.228456913827656,0.0215972695134799)
--(axis cs:-0.236472945891784,0.0215983016520557)
--(axis cs:-0.244488977955912,0.0215996556938328)
--(axis cs:-0.25250501002004,0.0216002923925967)
--(axis cs:-0.260521042084168,0.0216000920395235)
--(axis cs:-0.268537074148297,0.0216000323868057)
--(axis cs:-0.276553106212425,0.0216008775332825)
--(axis cs:-0.284569138276553,0.021602832073538)
--(axis cs:-0.292585170340681,0.0216050897816739)
--(axis cs:-0.30060120240481,0.0216062467940522)
--(axis cs:-0.308617234468938,0.0216063349142775)
--(axis cs:-0.316633266533066,0.0216067920335571)
--(axis cs:-0.324649298597194,0.0216087802781852)
--(axis cs:-0.332665330661323,0.0216124410616521)
--(axis cs:-0.340681362725451,0.021616345137078)
--(axis cs:-0.348697394789579,0.0216186303855775)
--(axis cs:-0.356713426853708,0.0216196094668974)
--(axis cs:-0.364729458917836,0.0216214365625248)
--(axis cs:-0.372745490981964,0.0216258240988219)
--(axis cs:-0.380761523046092,0.0216327058751244)
--(axis cs:-0.388777555110221,0.0216397295816809)
--(axis cs:-0.396793587174349,0.0216444699031622)
--(axis cs:-0.404809619238477,0.0216477506203333)
--(axis cs:-0.412825651302605,0.0216528332868467)
--(axis cs:-0.420841683366734,0.0216621691226806)
--(axis cs:-0.428857715430862,0.0216752371771988)
--(axis cs:-0.43687374749499,0.0216883394086228)
--(axis cs:-0.444889779559118,0.0216983915376659)
--(axis cs:-0.452905811623247,0.0217071281602464)
--(axis cs:-0.460921843687375,0.0217195043807537)
--(axis cs:-0.468937875751503,0.0217389318286816)
--(axis cs:-0.476953907815631,0.0217640299716163)
--(axis cs:-0.48496993987976,0.0217891766669972)
--(axis cs:-0.492985971943888,0.0218105894436409)
--(axis cs:-0.501002004008016,0.0218315892823623)
--(axis cs:-0.509018036072144,0.0218596838433354)
--(axis cs:-0.517034068136273,0.0218994817127658)
--(axis cs:-0.525050100200401,0.0219481037760092)
--(axis cs:-0.533066132264529,0.0219972479481276)
--(axis cs:-0.541082164328657,0.0220425463337458)
--(axis cs:-0.549098196392786,0.0220900099224832)
--(axis cs:-0.557114228456914,0.0221509094808239)
--(axis cs:-0.565130260521042,0.0222312435907879)
--(axis cs:-0.57314629258517,0.0223256613562145)
--(axis cs:-0.581162324649299,0.0224222655258153)
--(axis cs:-0.589178356713427,0.0225165341137892)
--(axis cs:-0.597194388777555,0.0226188725632602)
--(axis cs:-0.605210420841684,0.0227458847336048)
--(axis cs:-0.613226452905812,0.0229049484758219)
--(axis cs:-0.62124248496994,0.023086816587642)
--(axis cs:-0.629258517034068,0.0232750282198199)
--(axis cs:-0.637274549098197,0.0234658833305708)
--(axis cs:-0.645290581162325,0.0236765475155766)
--(axis cs:-0.653306613226453,0.023930632705605)
--(axis cs:-0.661322645290581,0.0242363170458349)
--(axis cs:-0.669338677354709,0.0245784957235072)
--(axis cs:-0.677354709418838,0.0249353746621701)
--(axis cs:-0.685370741482966,0.0253057560460432)
--(axis cs:-0.693386773547094,0.0257162335643704)
--(axis cs:-0.701402805611222,0.0261984379934777)
--(axis cs:-0.709418837675351,0.0267596659181199)
--(axis cs:-0.717434869739479,0.0273766241563511)
--(axis cs:-0.725450901803607,0.0280220664029555)
--(axis cs:-0.733466933867736,0.0286995514652759)
--(axis cs:-0.741482965931864,0.0294471177208071)
--(axis cs:-0.749498997995992,0.0303037489724279)
--(axis cs:-0.75751503006012,0.0312730204414292)
--(axis cs:-0.765531062124249,0.0323216175258638)
--(axis cs:-0.773547094188377,0.0334179929800274)
--(axis cs:-0.781563126252505,0.0345728919639294)
--(axis cs:-0.789579158316633,0.0358363402580547)
--(axis cs:-0.797595190380762,0.0372523450582269)
--(axis cs:-0.80561122244489,0.0388179890199722)
--(axis cs:-0.813627254509018,0.0404899059891)
--(axis cs:-0.821643286573146,0.0422349292902891)
--(axis cs:-0.829659318637275,0.0440732344105961)
--(axis cs:-0.837675350701403,0.046066191924058)
--(axis cs:-0.845691382765531,0.0482602058625443)
--(axis cs:-0.85370741482966,0.0506445306720227)
--(axis cs:-0.861723446893788,0.0531676403723676)
--(axis cs:-0.869739478957916,0.0557981892483232)
--(axis cs:-0.877755511022044,0.0585675998030048)
--(axis cs:-0.885771543086172,0.0615476140625174)
--(axis cs:-0.893787575150301,0.0647851036600723)
--(axis cs:-0.901803607214429,0.0682614199309014)
--(axis cs:-0.909819639278557,0.0719193996793942)
--(axis cs:-0.917835671342685,0.0757326433206566)
--(axis cs:-0.925851703406814,0.0797451857059792)
--(axis cs:-0.933867735470942,0.0840383320900518)
--(axis cs:-0.94188376753507,0.0886581244227131)
--(axis cs:-0.949899799599198,0.093578248314464)
--(axis cs:-0.957915831663327,0.0987380038385916)
--(axis cs:-0.965931863727455,0.104118381113174)
--(axis cs:-0.973947895791583,0.109777135080971)
--(axis cs:-0.981963927855712,0.115804561529501)
--(axis cs:-0.98997995991984,0.122244775319583)
--(axis cs:-0.997995991983968,0.129063711359584)
--(axis cs:-1.0060120240481,0.136198507539271)
--(axis cs:-1.01402805611222,0.143639408603529)
--(axis cs:-1.02204408817635,0.151458852826836)
--(axis cs:-1.03006012024048,0.159755576288381)
--(axis cs:-1.03807615230461,0.168570399034089)
--(axis cs:-1.04609218436874,0.177860713034331)
--(axis cs:-1.05410821643287,0.187562041472108)
--(axis cs:-1.06212424849699,0.197675189418624)
--(axis cs:-1.07014028056112,0.208287935648067)
--(axis cs:-1.07815631262525,0.219506472543035)
--(axis cs:-1.08617234468938,0.231366088869586)
--(axis cs:-1.09418837675351,0.243813630733445)
--(axis cs:-1.10220440881764,0.25678239365416)
--(axis cs:-1.11022044088176,0.270284176982766)
--(axis cs:-1.11823647294589,0.28442195257305)
--(axis cs:-1.12625250501002,0.299307190847886)
--(axis cs:-1.13426853707415,0.314965624519042)
--(axis cs:-1.14228456913828,0.331329441274176)
--(axis cs:-1.1503006012024,0.348327146476637)
--(axis cs:-1.15831663326653,0.365980330121336)
--(axis cs:-1.16633266533066,0.384405272024529)
--(axis cs:-1.17434869739479,0.403714112678236)
--(axis cs:-1.18236472945892,0.423915719550085)
--(axis cs:-1.19038076152305,0.444919839654931)
--(axis cs:-1.19839679358717,0.466644227836149)
--(axis cs:-1.2064128256513,0.489116053500849)
--(axis cs:-1.21442885771543,0.512459738624715)
--(axis cs:-1.22244488977956,0.536779083345521)
--(axis cs:-1.23046092184369,0.562053090597529)
--(axis cs:-1.23847695390782,0.588155076585357)
--(axis cs:-1.24649298597194,0.614980357900485)
--(axis cs:-1.25450901803607,0.642552354309535)
--(axis cs:-1.2625250501002,0.670992884268008)
--(axis cs:-1.27054108216433,0.700381041413062)
--(axis cs:-1.27855711422846,0.730643649032539)
--(axis cs:-1.28657314629259,0.761593658913849)
--(axis cs:-1.29458917835671,0.793083363888941)
--(axis cs:-1.30260521042084,0.825115447631717)
--(axis cs:-1.31062124248497,0.857790151737251)
--(axis cs:-1.3186372745491,0.891134553542442)
--(axis cs:-1.32665330661323,0.924987215108605)
--(axis cs:-1.33466933867735,0.959062785157787)
--(axis cs:-1.34268537074148,0.993138848041602)
--(axis cs:-1.35070140280561,1.02717255449097)
--(axis cs:-1.35871743486974,1.06121581056635)
--(axis cs:-1.36673346693387,1.09520502028911)
--(axis cs:-1.374749498998,1.12884017705155)
--(axis cs:-1.38276553106212,1.16168867223004)
--(axis cs:-1.39078156312625,1.19342091560459)
--(axis cs:-1.39879759519038,1.22393417663895)
--(axis cs:-1.40681362725451,1.25322054327949)
--(axis cs:-1.41482965931864,1.28110178726489)
--(axis cs:-1.42284569138277,1.30710952419141)
--(axis cs:-1.43086172344689,1.33066129662534)
--(axis cs:-1.43887775551102,1.35138136704727)
--(axis cs:-1.44689378757515,1.36923626499023)
--(axis cs:-1.45490981963928,1.38432402715514)
--(axis cs:-1.46292585170341,1.39653798560178)
--(axis cs:-1.47094188376753,1.40551083368983)
--(axis cs:-1.47895791583166,1.41101479306178)
--(axis cs:-1.48697394789579,1.41350934998743)
--(axis cs:-1.49498997995992,1.41419298228551)
--(axis cs:-1.50300601202405,1.41429036523113)
--(axis cs:-1.51102204408818,1.4151947016487)
--(axis cs:-1.5190380761523,1.41815091541673)
--(axis cs:-1.52705410821643,1.4238365043799)
--(axis cs:-1.53507014028056,1.43253385941585)
--(axis cs:-1.54308617234469,1.44423727011576)
--(axis cs:-1.55110220440882,1.45874172717165)
--(axis cs:-1.55911823647295,1.47571544798309)
--(axis cs:-1.56713426853707,1.49475717076898)
--(axis cs:-1.5751503006012,1.5154394220227)
--(axis cs:-1.58316633266533,1.5373394247886)
--(axis cs:-1.59118236472946,1.56005967898629)
--(axis cs:-1.59919839679359,1.58324036481497)
--(axis cs:-1.60721442885772,1.60656560797507)
--(axis cs:-1.61523046092184,1.62976537978079)
--(axis cs:-1.62324649298597,1.65261447232309)
--(axis cs:-1.6312625250501,1.67492965420338)
--(axis cs:-1.63927855711423,1.69656581471873)
--(axis cs:-1.64729458917836,1.71741166022832)
--(axis cs:-1.65531062124249,1.73738533764636)
--(axis cs:-1.66332665330661,1.75643022066546)
--(axis cs:-1.67134268537074,1.77451099544085)
--(axis cs:-1.67935871743487,1.79161011482114)
--(axis cs:-1.687374749499,1.80772464563794)
--(axis cs:-1.69539078156313,1.82286350545875)
--(axis cs:-1.70340681362725,1.837045068506)
--(axis cs:-1.71142284569138,1.85029511142589)
--(axis cs:-1.71943887775551,1.86264506559688)
--(axis cs:-1.72745490981964,1.87413054184794)
--(axis cs:-1.73547094188377,1.88479009455249)
--(axis cs:-1.7434869739479,1.8946641942349)
--(axis cs:-1.75150300601202,1.90379438052757)
--(axis cs:-1.75951903807615,1.91222257020114)
--(axis cs:-1.76753507014028,1.91999049784878)
--(axis cs:-1.77555110220441,1.92713926951545)
--(axis cs:-1.78356713426854,1.93370901206161)
--(axis cs:-1.79158316633267,1.93973860331078)
--(axis cs:-1.79959919839679,1.9452654700482)
--(axis cs:-1.80761523046092,1.95032544272143)
--(axis cs:-1.81563126252505,1.95495265726028)
--(axis cs:-1.82364729458918,1.959179495802)
--(axis cs:-1.83166332665331,1.96303655929874)
--(axis cs:-1.83967935871743,1.96655266601775)
--(axis cs:-1.84769539078156,1.96975487084002)
--(axis cs:-1.85571142284569,1.97266850103683)
--(axis cs:-1.86372745490982,1.97531720487136)
--(axis cs:-1.87174348697395,1.97772300994833)
--(axis cs:-1.87975951903808,1.97990638873044)
--(axis cs:-1.8877755511022,1.9818863290665)
--(axis cs:-1.89579158316633,1.98368040794228)
--(axis cs:-1.90380761523046,1.98530486697894)
--(axis cs:-1.91182364729459,1.98677468847264)
--(axis cs:-1.91983967935872,1.98810367099823)
--(axis cs:-1.92785571142285,1.98930450379557)
--(axis cs:-1.93587174348697,1.99038883932318)
--(axis cs:-1.9438877755511,1.99136736350449)
--(axis cs:-1.95190380761523,1.9922498633108)
--(axis cs:-1.95991983967936,1.99304529142457)
--(axis cs:-1.96793587174349,1.99376182781003)
--(axis cs:-1.97595190380762,1.99440693808711)
--(axis cs:-1.98396793587174,1.99498742866162)
--(axis cs:-1.99198396793587,1.99550949861086)
--(axis cs:-2,1.99597878836166)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 1.254716980448
-1.99198396793587 1.17128880001346
-1.98396793587174 1.07535855355912
-1.97595190380762 0.997852749095727
-1.96793587174349 0.944884850747131
-1.95991983967936 0.9216438442191
-1.95190380761523 0.912989335651521
-1.9438877755511 0.88268327816129
-1.93587174348697 0.850361567041159
-1.92785571142285 0.763896357972399
-1.91983967935872 0.671497693876085
-1.91182364729459 0.579037173100076
-1.90380761523046 0.500027813950302
-1.89579158316633 0.413539356186566
-1.8877755511022 0.31053397939912
-1.87975951903808 0.208470628631284
-1.87174348697395 0.0891868490823205
-1.86372745490982 -0.0438624435337889
-1.85571142284569 -0.113409374563409
-1.84769539078156 -0.166790040091223
-1.83967935871743 -0.234381856329646
-1.83166332665331 -0.300124906744427
-1.82364729458918 -0.37470927930997
-1.81563126252505 -0.403189599483556
-1.80761523046092 -0.40663824255786
-1.79959919839679 -0.431158889265411
-1.79158316633267 -0.46796947030335
-1.78356713426854 -0.475938547025211
-1.77555110220441 -0.449714960593424
-1.76753507014028 -0.401169522154067
-1.75951903807615 -0.380537732725154
-1.75150300601202 -0.38606366549144
-1.7434869739479 -0.394957786356395
-1.73547094188377 -0.405632646304675
-1.72745490981964 -0.390570413312658
-1.71943887775551 -0.338518050124096
-1.71142284569138 -0.25933017305998
-1.70340681362725 -0.18099179627867
-1.69539078156313 -0.133497647598057
-1.687374749499 -0.0653772517946674
-1.67935871743487 -0.0116685130705362
-1.67134268537074 0.0293001715424742
-1.66332665330661 0.0490117230878168
-1.65531062124249 0.0695904177999622
-1.64729458917836 0.0894101714379743
-1.63927855711423 0.145192630264047
-1.6312625250501 0.148039284220325
-1.62324649298597 0.148433544467492
-1.61523046092184 0.172721885517265
-1.60721442885772 0.23204588192641
-1.59919839679359 0.337670595157107
-1.59118236472946 0.454782404740032
-1.58316633266533 0.572194708143189
-1.5751503006012 0.707468738190406
-1.56713426853707 0.844720481595085
-1.55911823647295 0.94463360722426
-1.55110220440882 0.999350852536167
-1.54308617234469 1.05303009102231
-1.53507014028056 1.04935058711402
-1.52705410821643 1.04701215172897
-1.5190380761523 0.997362521205267
-1.51102204408818 0.930572663651472
-1.50300601202405 0.867326524640562
-1.49498997995992 0.814161805583296
-1.48697394789579 0.781875358355639
-1.47895791583166 0.729704858780219
-1.47094188376753 0.658118717226244
-1.46292585170341 0.60182457355627
-1.45490981963928 0.59032441813291
-1.44689378757515 0.574046170139008
-1.43887775551102 0.52293877135443
-1.43086172344689 0.449042830732649
-1.42284569138277 0.429892035003902
-1.41482965931864 0.437499394394362
-1.40681362725451 0.407461834188706
-1.39879759519038 0.367639145484988
-1.39078156312625 0.330851598300441
-1.38276553106212 0.298688005250895
-1.374749498998 0.305344330455573
-1.36673346693387 0.300864493030922
-1.35871743486974 0.25957995855622
-1.35070140280561 0.237400589203419
-1.34268537074148 0.213685317740988
-1.33466933867735 0.212920582329912
-1.32665330661323 0.206989306230427
-1.3186372745491 0.189579558335719
-1.31062124248497 0.17563624976149
-1.30260521042084 0.156472460621464
-1.29458917835671 0.147846813506935
-1.28657314629259 0.140997473778492
-1.27855711422846 0.128878512969653
-1.27054108216433 0.126354889816315
-1.2625250501002 0.124628984037224
-1.25450901803607 0.109653593085257
-1.24649298597194 0.0839335711757004
-1.23847695390782 0.0897707577825135
-1.23046092184369 0.0975252523029372
-1.22244488977956 0.0952397038471192
-1.21442885771543 0.0709273188674243
-1.2064128256513 0.066425726788161
-1.19839679358717 0.0622683425331627
-1.19038076152305 0.0707439245838873
-1.18236472945892 0.0540532828187991
-1.17434869739479 0.0728798517639651
-1.16633266533066 0.0520915521918611
-1.15831663326653 0.0259871347876098
-1.1503006012024 0.0424472623047793
-1.14228456913828 0.0494557247126554
-1.13426853707415 0.0488374715487337
-1.12625250501002 0.0381372992181739
-1.11823647294589 0.0239126526235396
-1.11022044088176 0.0276282832561649
-1.10220440881764 0.0234513943321423
-1.09418837675351 0.035208573768565
-1.08617234468938 0.0399144181671086
-1.07815631262525 0.0185549046201024
-1.07014028056112 0.0159739433234951
-1.06212424849699 0.0186341755838745
-1.05410821643287 0.017170117322512
-1.04609218436874 0.033196003860286
-1.03807615230461 0.0143129421647157
-1.03006012024048 0.0113958131411013
-1.02204408817635 0.0162261424265006
-1.01402805611222 0.00592035284410955
-1.0060120240481 0.0198088097178274
-0.997995991983968 0.0133514821479602
-0.98997995991984 0.0171835254361778
-0.981963927855712 0.0122590819968482
-0.973947895791583 -0.00921370210187856
-0.965931863727455 0.00475711217425152
-0.957915831663327 0.0153469130558863
-0.949899799599198 0.0248344972933516
-0.94188376753507 0.00833076214552141
-0.933867735470942 -0.0201813429276332
-0.925851703406814 -0.00633658191730705
-0.917835671342685 0.035421840489662
-0.909819639278557 0.0169439399901314
-0.901803607214429 -0.0103177556773492
-0.893787575150301 0.00326970807118138
-0.885771543086172 0.00252823490178229
-0.877755511022044 0.00539064488350864
-0.869739478957916 0.0100287567319838
-0.861723446893788 0.0034726488464548
-0.85370741482966 0.0013113918316549
-0.845691382765531 0.0037345036598764
-0.837675350701403 -0.00675561683354197
-0.829659318637275 0.00746873225900098
-0.821643286573146 0.00677536128483275
-0.813627254509018 0.00571741202683599
-0.80561122244489 -6.22388644998314e-05
-0.797595190380762 0.00653243112222639
-0.789579158316633 -9.79005185356586e-05
-0.781563126252505 -0.00421453191783131
-0.773547094188377 0.00538244507042999
-0.765531062124249 0.0140999045550431
-0.75751503006012 -0.0100238432872267
-0.749498997995992 0.00828736037860606
-0.741482965931864 -0.00528704122774726
-0.733466933867736 0.000699714945675841
-0.725450901803607 -0.00142048325492738
-0.717434869739479 0.00154416563806758
-0.709418837675351 0.00886805780322715
-0.701402805611222 -0.000998362235566345
-0.693386773547094 -0.00766395912311001
-0.685370741482966 -0.0126113875332077
-0.677354709418838 0.0155732791190159
-0.669338677354709 0.0145544910539212
-0.661322645290581 -0.00751735583501831
-0.653306613226453 -0.00914339316436204
-0.645290581162325 0.0032487111207668
-0.637274549098197 -0.00142716811926717
-0.629258517034068 0.00823366960466186
-0.62124248496994 0.0150507361279944
-0.613226452905812 -0.00805400445609833
-0.605210420841684 -0.0135865069088528
-0.597194388777555 0.00290486396535485
-0.589178356713427 0.0113630211299433
-0.581162324649299 0.00747691561369376
-0.57314629258517 -0.00596635267700299
-0.565130260521042 -0.0105188792167538
-0.557114228456914 -0.00730023062020699
-0.549098196392786 0.00628176283656576
-0.541082164328657 0.0174696215288451
-0.533066132264529 -0.0064896799671361
-0.525050100200401 -0.00302914317615845
-0.517034068136273 -0.00269914063053443
-0.509018036072144 0.00710419534833069
-0.501002004008016 -0.0040025571006262
-0.492985971943888 0.00727926520342391
-0.48496993987976 0.00590509810985444
-0.476953907815631 -0.00627486734096492
-0.468937875751503 -0.00530523956529331
-0.460921843687375 -0.00337397519641272
-0.452905811623247 0.0145634483987563
-0.444889779559118 0.00907883564979429
-0.43687374749499 -0.00751602577344593
-0.428857715430862 -0.0189500468803802
-0.420841683366734 0.00295899993464642
-0.412825651302605 0.0251874227139601
-0.404809619238477 -0.00128666672736279
-0.396793587174349 -0.0159557545600782
-0.388777555110221 -0.00688324421435195
-0.380761523046092 0.00599157957363431
-0.372745490981964 0.0192891734561411
-0.364729458917836 0.00289270330817758
-0.356713426853708 -0.0258032828938891
-0.348697394789579 -0.00635428397438184
-0.340681362725451 0.0224014647697559
-0.332665330661323 0.0108826948150959
-0.324649298597194 -0.0126187558948642
-0.316633266533066 -0.00836449752107983
-0.308617234468938 -0.00371800688407578
-0.30060120240481 -0.00261431460587496
-0.292585170340681 0.0159824769967995
-0.284569138276553 0.00262281185405622
-0.276553106212425 -0.0125624018369856
-0.268537074148297 -0.0171431446013429
-0.260521042084168 0.00915229440560496
-0.25250501002004 0.0161979833448333
-0.244488977955912 0.00361158414021794
-0.236472945891784 -0.0176194459062139
-0.228456913827656 -0.00656758967276302
-0.220440881763527 0.00748236786812684
-0.212424849699399 0.0057701538814317
-0.204408817635271 0.00666878441368976
-0.196392785571142 -0.00556432825127778
-0.188376753507014 -0.00721389010484554
-0.180360721442886 0.0063593856260774
-0.172344689378758 0.000350316039073216
-0.164328657314629 -0.000936449731283323
-0.156312625250501 -0.000247598477426891
-0.148296593186373 0.00686847510651747
-0.140280561122245 -0.000225122083187229
-0.132264529058116 -0.012391887351379
-0.124248496993988 -0.00300096071912922
-0.11623246492986 0.0141956953879387
-0.108216432865732 0.00621673796931553
-0.100200400801603 -0.00287175009430471
-0.092184368737475 -0.00988628423291014
-0.0841683366733468 -0.00795414132366838
-0.0761523046092185 -8.97886736937411e-05
-0.0681362725450902 0.0110050610375199
-0.060120240480962 0.0201814431135048
-0.0521042084168337 -0.00928058995206593
-0.0440881763527057 -0.0221889623093494
-0.0360721442885774 -0.00228403056314664
-0.0280561122244491 0.0196513029907282
-0.0200400801603209 0.0134501673214439
-0.0120240480961926 -0.00756344850653883
-0.00400801603206435 -0.019456186601891
0.00400801603206391 -0.00604790374110845
0.0120240480961922 0.0197674170347507
0.0200400801603204 0.0082971027874241
0.0280561122244487 -0.00251886716426674
0.036072144288577 -0.00932948518831852
0.0440881763527052 -0.00892443156919531
0.0521042084168335 0.00858575007026023
0.0601202404809618 0.00179673045740315
0.06813627254509 0.00360931731893291
0.0761523046092183 0.0109606410259989
0.0841683366733466 -0.00911902918058083
0.0921843687374748 -0.0156446056863121
0.100200400801603 0.00167767065833604
0.108216432865731 0.0183083775065013
0.11623246492986 0.00751467811518533
0.124248496993988 -0.00810625420928755
0.132264529058116 -0.0222199044608807
0.140280561122244 -0.00324743889486629
0.148296593186373 0.0227010568408923
0.156312625250501 0.0140478952980876
0.164328657314629 -0.0184975408587406
0.172344689378757 -0.0124252977235683
0.180360721442886 0.00513479710186178
0.188376753507014 0.00695624976448272
0.196392785571142 -0.00360825853984284
0.204408817635271 0.00485960362078278
0.212424849699399 0.00203620794554155
0.220440881763527 -0.0157887868484382
0.228456913827655 0.00619291937804624
0.236472945891784 0.00617388219545337
0.244488977955912 0.00195384244293328
0.25250501002004 -0.00544854807511406
0.260521042084168 0.00542200090507512
0.268537074148296 -0.00474007056397223
0.276553106212424 -0.0117263921158893
0.284569138276553 0.017366760601227
0.292585170340681 0.00214246214574318
0.300601202404809 -0.00966346499791751
0.308617234468938 -0.00963859931368824
0.316633266533066 0.012069563598889
0.324649298597194 0.000263956311887465
0.332665330661322 -0.00956370107061818
0.340681362725451 -0.00744221395283462
0.348697394789579 0.0097859629021812
0.356713426853707 0.00779289880704271
0.364729458917835 -0.00648871812263651
0.372745490981964 -0.0116697841744377
0.380761523046092 0.0105563173489126
0.38877755511022 -0.00694091163648209
0.396793587174348 -0.00584577320411507
0.404809619238477 0.00703218659658221
0.412825651302605 -7.15038557889116e-05
0.420841683366733 -0.00388107270629203
0.428857715430861 -0.00897197153224356
0.43687374749499 -0.00179165882430562
0.444889779559118 0.000382834694173894
0.452905811623246 0.00396421444317968
0.460921843687375 -0.0024641430663649
0.468937875751503 -0.0148135751828592
0.476953907815631 -0.000815482347541964
0.484969939879759 -0.00358800745119182
0.492985971943888 0.00951388108613276
0.501002004008016 0.00679621655592949
0.509018036072144 -0.00887144649649852
0.517034068136272 -0.0288309382808511
0.525050100200401 0.00179928179333062
0.533066132264529 0.0261321535475818
0.541082164328657 0.0122307002397841
0.549098196392785 -0.0322567905627526
0.557114228456914 -0.025295146109542
0.565130260521042 0.0183073200291313
0.57314629258517 0.0113586153834212
0.581162324649299 -0.00845623939569381
0.589178356713427 -0.00720069098282356
0.597194388777555 -0.0214480932510213
0.605210420841683 -0.00366774809637451
0.613226452905812 0.0129669354314467
0.62124248496994 -0.00506608186342126
0.629258517034068 -0.0127518333792435
0.637274549098196 -0.00950306380328779
0.645290581162325 -0.0137507743843362
0.653306613226453 0.000704249749886742
0.661322645290581 -0.00757195711656939
0.669338677354709 -0.0179633862819228
0.677354709418837 -0.00883876533433641
0.685370741482966 -0.00585898325540057
0.693386773547094 -0.0131573170305925
0.701402805611222 -0.0129607650720158
0.70941883767535 -0.0213982153269799
0.717434869739479 -0.00666586842215719
0.725450901803607 -0.00559108038188362
0.733466933867735 -0.0187877315145776
0.741482965931863 -0.0254448062131185
0.749498997995992 -0.0238107099355292
0.75751503006012 -0.00942890389672693
0.765531062124248 -0.0170977151809581
0.773547094188376 -0.0115902898429297
0.781563126252505 -0.0307135922017058
0.789579158316633 -0.0235660082205768
0.797595190380761 -0.0291469244239077
0.805611222444889 -0.0124331660247021
0.813627254509018 -0.0222835708223901
0.821643286573146 -0.0284963553551816
0.829659318637274 -0.0405942515147017
0.837675350701403 -0.0370948493520016
0.845691382765531 -0.0295461514023955
0.853707414829659 -0.0131606100007943
0.861723446893787 -0.0417600852227624
0.869739478957916 -0.055262529547351
0.877755511022044 -0.0528722823307238
0.885771543086172 -0.0325118238338846
0.8937875751503 -0.0340039204409443
0.901803607214429 -0.0470639193394431
0.909819639278557 -0.0689846025332071
0.917835671342685 -0.0672401031096761
0.925851703406813 -0.0539337332901755
0.933867735470942 -0.0407350898665576
0.94188376753507 -0.0688982087132215
0.949899799599198 -0.0867478103730561
0.957915831663327 -0.0823368736080797
0.965931863727455 -0.0623262436053564
0.973947895791583 -0.0721772827453827
0.981963927855711 -0.0982428647268364
0.98997995991984 -0.0999246539194937
0.997995991983968 -0.0972852996500534
1.0060120240481 -0.0954576981475504
1.01402805611222 -0.101616650119119
1.02204408817635 -0.125547781863045
1.03006012024048 -0.125997921264391
1.03807615230461 -0.132109635788182
1.04609218436874 -0.130035269124215
1.05410821643287 -0.137428167106006
1.06212424849699 -0.158507972221875
1.07014028056112 -0.16279116663889
1.07815631262525 -0.164346795497115
1.08617234468938 -0.171617535133957
1.09418837675351 -0.202964935320858
1.10220440881763 -0.185016497316597
1.11022044088176 -0.200678472048804
1.11823647294589 -0.228364971611823
1.12625250501002 -0.231421720217897
1.13426853707415 -0.248890527679638
1.14228456913828 -0.248526929513827
1.1503006012024 -0.248433877486608
1.15831663326653 -0.291368420732698
1.16633266533066 -0.314715745971224
1.17434869739479 -0.312536373928182
1.18236472945892 -0.306107202063445
1.19038076152305 -0.329899230654204
1.19839679358717 -0.366988154353817
1.2064128256513 -0.39689116242488
1.21442885771543 -0.38738730021423
1.22244488977956 -0.394778143337493
1.23046092184369 -0.427743487272196
1.23847695390782 -0.459203022042566
1.24649298597194 -0.484033922427013
1.25450901803607 -0.485326810742888
1.2625250501002 -0.509813207380403
1.27054108216433 -0.541356187407877
1.27855711422846 -0.558256906518147
1.28657314629258 -0.572364045780318
1.29458917835671 -0.620763229580703
1.30260521042084 -0.632162265719235
1.31062124248497 -0.649784835281784
1.3186372745491 -0.678701361594428
1.32665330661323 -0.705741708050965
1.33466933867735 -0.724545335339063
1.34268537074148 -0.75665208080043
1.35070140280561 -0.787103985101292
1.35871743486974 -0.804291968228352
1.36673346693387 -0.826128225644288
1.374749498998 -0.836301342032837
1.38276553106212 -0.882474717991409
1.39078156312625 -0.911942426900081
1.39879759519038 -0.911686372530212
1.40681362725451 -0.91377390885918
1.41482965931864 -0.955713978255046
1.42284569138277 -0.961812250444332
1.43086172344689 -0.983335490611477
1.43887775551102 -0.977892413955167
1.44689378757515 -0.971325895030699
1.45490981963928 -0.983930191564827
1.46292585170341 -0.971614878212986
1.47094188376753 -0.958876946267916
1.47895791583166 -0.940690162653536
1.48697394789579 -0.89942046120419
1.49498997995992 -0.879332404106529
1.50300601202405 -0.83520196780792
1.51102204408818 -0.781394986864389
1.5190380761523 -0.689300092073397
1.52705410821643 -0.591968922525984
1.53507014028056 -0.498655814210586
1.54308617234469 -0.412485827008307
1.55110220440882 -0.350816100901465
1.55911823647295 -0.259276483504925
1.56713426853707 -0.20240996612599
1.5751503006012 -0.168225817385073
1.58316633266533 -0.134078424075192
1.59118236472946 -0.143824879620824
1.59919839679359 -0.146269470360571
1.60721442885772 -0.156486654883012
1.61523046092184 -0.180957659636571
1.62324649298597 -0.210404856998859
1.6312625250501 -0.281255506873064
1.63927855711423 -0.344058386904047
1.64729458917836 -0.354062637780959
1.65531062124248 -0.329680548174871
1.66332665330661 -0.293200046248859
1.67134268537074 -0.258749653034213
1.67935871743487 -0.223731838681693
1.687374749499 -0.187513469973791
1.69539078156313 -0.15628298790243
1.70340681362725 -0.110876814124586
1.71142284569138 -0.0967767450040892
1.71943887775551 -0.0726103930086601
1.72745490981964 -0.0275522439718663
1.73547094188377 0.0147175852466515
1.7434869739479 0.0129020653243557
1.75150300601202 -0.0473529057557311
1.75951903807615 -0.112645418699415
1.76753507014028 -0.150931656583377
1.77555110220441 -0.216908489112464
1.78356713426854 -0.298477837524364
1.79158316633267 -0.384751751877181
1.79959919839679 -0.491008408609589
1.80761523046092 -0.589843833869351
1.81563126252505 -0.680144224648099
1.82364729458918 -0.731176546896592
1.83166332665331 -0.770747395093374
1.83967935871743 -0.787304936486484
1.84769539078156 -0.823227167437156
1.85571142284569 -0.859151871450842
1.86372745490982 -0.853522482084384
1.87174348697395 -0.853107448944286
1.87975951903808 -0.871391674942769
1.8877755511022 -0.85293527107058
1.89579158316633 -0.803684938396946
1.90380761523046 -0.736220397411671
1.91182364729459 -0.656833232623316
1.91983967935872 -0.602852557087754
1.92785571142285 -0.568219799315133
1.93587174348697 -0.524281557860174
1.9438877755511 -0.47276650217889
1.95190380761523 -0.357601342257783
1.95991983967936 -0.199922537510317
1.96793587174349 -0.0333023609672275
1.97595190380761 0.121743945415575
1.98396793587174 0.240255021856924
1.99198396793587 0.334861283760388
2 0.399171669722752
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.988592348608847
-1.99198396793587 0.980978262035416
-1.98396793587174 0.976163299032533
-1.97595190380762 0.962467302524071
-1.96793587174349 0.901602224622867
-1.95991983967936 0.798551940904673
-1.95190380761523 0.650521371007631
-1.9438877755511 0.507714411167859
-1.93587174348697 0.419918118226892
-1.92785571142285 0.347361264446461
-1.91983967935872 0.262999735293524
-1.91182364729459 0.169472341973497
-1.90380761523046 0.0724652187160976
-1.89579158316633 0.0136740246170912
-1.8877755511022 -0.000308985608646013
-1.87975951903808 0.00157639274315972
-1.87174348697395 0.0439832774779876
-1.86372745490982 0.0540704533176815
-1.85571142284569 0.0323523283786786
-1.84769539078156 -0.00565727490880832
-1.83967935871743 -0.0786397377308327
-1.83166332665331 -0.15369212892591
-1.82364729458918 -0.231966074625823
-1.81563126252505 -0.3039619043675
-1.80761523046092 -0.363486207092696
-1.79959919839679 -0.425812512219599
-1.79158316633267 -0.483654653248073
-1.78356713426854 -0.520773780037553
-1.77555110220441 -0.582084947368187
-1.76753507014028 -0.621782061247178
-1.75951903807615 -0.650629820051569
-1.75150300601202 -0.643901271966934
-1.7434869739479 -0.61269607419626
-1.73547094188377 -0.561048378169659
-1.72745490981964 -0.485609636821365
-1.71943887775551 -0.407633584490939
-1.71142284569138 -0.332135519294184
-1.70340681362725 -0.218232657497106
-1.69539078156313 -0.0901127024513042
-1.687374749499 0.0258964332352959
-1.67935871743487 0.120853498801373
-1.67134268537074 0.18202405023126
-1.66332665330661 0.224161783236309
-1.65531062124249 0.280501261030559
-1.64729458917836 0.293779675639545
-1.63927855711423 0.28073479880705
-1.6312625250501 0.265117258069595
-1.62324649298597 0.221590898666508
-1.61523046092184 0.204776696447992
-1.60721442885772 0.230786606807665
-1.59919839679359 0.300670216160127
-1.59118236472946 0.40855779184761
-1.58316633266533 0.513703271489772
-1.5751503006012 0.587561563444005
-1.56713426853707 0.640571162958636
-1.55911823647295 0.720942026015755
-1.55110220440882 0.751379287879001
-1.54308617234469 0.782274285147182
-1.53507014028056 0.812822189739653
-1.52705410821643 0.845609441561815
-1.5190380761523 0.8488449672663
-1.51102204408818 0.817842453829407
-1.50300601202405 0.773813232648902
-1.49498997995992 0.760851484104534
-1.48697394789579 0.725858631439144
-1.47895791583166 0.685398823572932
-1.47094188376753 0.646694617088781
-1.46292585170341 0.62858871418931
-1.45490981963928 0.57655747407405
-1.44689378757515 0.567244729560769
-1.43887775551102 0.56037029245329
-1.43086172344689 0.509404032558942
-1.42284569138277 0.466328390715534
-1.41482965931864 0.460424653837077
-1.40681362725451 0.443612121219013
-1.39879759519038 0.434588189876011
-1.39078156312625 0.401163870558432
-1.38276553106212 0.360225461889253
-1.374749498998 0.352092461541061
-1.36673346693387 0.350098108365208
-1.35871743486974 0.326415694951591
-1.35070140280561 0.302437446790517
-1.34268537074148 0.289347740271834
-1.33466933867735 0.279154092119069
-1.32665330661323 0.247744676184274
-1.3186372745491 0.239045127132099
-1.31062124248497 0.266356086722962
-1.30260521042084 0.213645209021856
-1.29458917835671 0.186164567741223
-1.28657314629259 0.209044738141292
-1.27855711422846 0.193906373272738
-1.27054108216433 0.182483885403076
-1.2625250501002 0.155644570378692
-1.25450901803607 0.167253759908705
-1.24649298597194 0.152383662857504
-1.23847695390782 0.129316338220588
-1.23046092184369 0.129843261205052
-1.22244488977956 0.141765954760463
-1.21442885771543 0.126527155767644
-1.2064128256513 0.0992935352542163
-1.19839679358717 0.106211147561358
-1.19038076152305 0.0974826775499
-1.18236472945892 0.101976564757049
-1.17434869739479 0.0889739864659096
-1.16633266533066 0.0942574281022716
-1.15831663326653 0.0849425596527055
-1.1503006012024 0.0609404490415536
-1.14228456913828 0.0678639003349742
-1.13426853707415 0.0809322408038362
-1.12625250501002 0.0744773127055853
-1.11823647294589 0.0528009567875659
-1.11022044088176 0.0508091939542061
-1.10220440881764 0.0472855216822676
-1.09418837675351 0.0629505816810172
-1.08617234468938 0.0466750255834859
-1.07815631262525 0.0398396455191408
-1.07014028056112 0.0501684650346261
-1.06212424849699 0.0434201175264283
-1.05410821643287 0.0194578755647055
-1.04609218436874 0.0370987380610941
-1.03807615230461 0.0463791350501087
-1.03006012024048 0.0349445423132497
-1.02204408817635 0.0178860056517292
-1.01402805611222 0.0269703051839265
-1.0060120240481 0.0241569106463178
-0.997995991983968 0.0240453188747079
-0.98997995991984 0.0428261200358987
-0.981963927855712 0.0237747435437054
-0.973947895791583 0.0025626884456805
-0.965931863727455 0.0155576309446169
-0.957915831663327 0.0127434365442623
-0.949899799599198 0.0356528808008038
-0.94188376753507 0.0314355131543742
-0.933867735470942 -0.00380261950356306
-0.925851703406814 0.00454218621819334
-0.917835671342685 0.0152393266599947
-0.909819639278557 0.0227966101160485
-0.901803607214429 0.0179378081763807
-0.893787575150301 0.00191647637221718
-0.885771543086172 0.00589741770642304
-0.877755511022044 0.0115224527924896
-0.869739478957916 0.00949700574911596
-0.861723446893788 0.01478493519469
-0.85370741482966 0.0151608131837452
-0.845691382765531 0.000573497878855129
-0.837675350701403 0.00396388042990973
-0.829659318637275 -0.00343584485814764
-0.821643286573146 0.0204486537882104
-0.813627254509018 0.020320815875415
-0.80561122244489 -0.00352521576859066
-0.797595190380762 -0.00717795831166973
-0.789579158316633 0.00747391444765346
-0.781563126252505 0.0156542984305249
-0.773547094188377 0.00377361095822647
-0.765531062124249 0.00572810936532963
-0.75751503006012 0.00640868211084762
-0.749498997995992 0.000402138759900857
-0.741482965931864 -0.00721757103435054
-0.733466933867736 0.00879794073551438
-0.725450901803607 0.0249810839900273
-0.717434869739479 -0.00491298804189459
-0.709418837675351 -0.015195433172366
-0.701402805611222 0.00879277257299081
-0.693386773547094 0.00711048018010761
-0.685370741482966 0.0102771846604102
-0.677354709418838 -0.00653904879569354
-0.669338677354709 -0.00849213635345332
-0.661322645290581 0.008141324950438
-0.653306613226453 0.00563479833000266
-0.645290581162325 -0.00608846585989574
-0.637274549098197 0.00514308696201589
-0.629258517034068 0.00347243323212057
-0.62124248496994 0.00532899756681017
-0.613226452905812 -0.00599687101643293
-0.605210420841684 -0.00479767929892043
-0.597194388777555 0.0224743999407224
-0.589178356713427 -0.00459060997096513
-0.581162324649299 -0.00633614382443224
-0.57314629258517 0.00649289523355086
-0.565130260521042 0.00115057668056973
-0.557114228456914 -0.00224769765858326
-0.549098196392786 0.00706703260392746
-0.541082164328657 0.0096085039354982
-0.533066132264529 -0.00739181423328123
-0.525050100200401 -0.010124203434044
-0.517034068136273 0.00159822598117385
-0.509018036072144 0.0091291058388487
-0.501002004008016 0.013185500139303
-0.492985971943888 -0.0041280681832142
-0.48496993987976 -0.0176087848943725
-0.476953907815631 -0.00132624810894859
-0.468937875751503 0.0230321557847609
-0.460921843687375 0.000688600964514259
-0.452905811623247 -0.0175697195777031
-0.444889779559118 -0.000558449822640111
-0.43687374749499 0.00833847950454289
-0.428857715430862 5.64976838407196e-05
-0.420841683366734 0.000315051699264322
-0.412825651302605 -0.00270521154700932
-0.404809619238477 0.00287686922022957
-0.396793587174349 -0.00978379767053565
-0.388777555110221 0.00958318104529815
-0.380761523046092 0.00584063828313482
-0.372745490981964 -0.00540137412497162
-0.364729458917836 0.00523145461061551
-0.356713426853708 0.00119499329854623
-0.348697394789579 -0.00496705707638141
-0.340681362725451 0.000809394458340801
-0.332665330661323 -0.00377884191438893
-0.324649298597194 0.00289251704255931
-0.316633266533066 0.0126015259878933
-0.308617234468938 -0.00467146161996832
-0.30060120240481 -0.0140433927697145
-0.292585170340681 -0.00515826264647872
-0.284569138276553 0.017607657495117
-0.276553106212425 0.00559700586420155
-0.268537074148297 -0.0162212436719408
-0.260521042084168 -0.00872800114690309
-0.25250501002004 0.0098292774305269
-0.244488977955912 0.0137944261624491
-0.236472945891784 -0.0139520968045344
-0.228456913827656 -0.00579027889743542
-0.220440881763527 0.000555315008777243
-0.212424849699399 0.0115762574495683
-0.204408817635271 -0.00457590498465455
-0.196392785571142 -0.0127158598169061
-0.188376753507014 -0.00165137885144819
-0.180360721442886 0.00847721133743548
-0.172344689378758 0.0157917246050456
-0.164328657314629 -0.0075153989962221
-0.156312625250501 -0.0236753957751909
-0.148296593186373 0.00815274168724104
-0.140280561122245 0.0120388396970052
-0.132264529058116 0.009643342219959
-0.124248496993988 -0.00803826045160826
-0.11623246492986 -0.0170017758824498
-0.108216432865732 0.011417016131997
-0.100200400801603 0.0115938561954591
-0.092184368737475 -2.25193173742316e-05
-0.0841683366733468 -0.00186109205603651
-0.0761523046092185 -0.0116651916249537
-0.0681362725450902 0.0132373804880679
-0.060120240480962 -0.00377906178477451
-0.0521042084168337 -0.00236382482998206
-0.0440881763527057 -0.0012985355931889
-0.0360721442885774 0.0121281110134772
-0.0280561122244491 0.00220606397944898
-0.0200400801603209 -0.00128899862161148
-0.0120240480961926 -0.00594568555323354
-0.00400801603206435 0.00070927654166945
0.00400801603206391 0.0106348619285631
0.0120240480961922 0.00713659139000631
0.0200400801603204 -0.0198400305293964
0.0280561122244487 0.000472709247390715
0.036072144288577 0.014652403388851
0.0440881763527052 -0.00753869530536701
0.0521042084168335 -0.00601975182298958
0.0601202404809618 0.00497499928475072
0.06813627254509 -0.00155781020159555
0.0761523046092183 -0.0021253058474646
0.0841683366733466 0.00629246657848988
0.0921843687374748 -0.00542769799673944
0.100200400801603 0.0109657854351464
0.108216432865731 -0.00789045546323985
0.11623246492986 0.00401349142242117
0.124248496993988 -0.00112318455144894
0.132264529058116 0.00147918396332979
0.140280561122244 -0.00883995223999006
0.148296593186373 -0.00197814536663172
0.156312625250501 0.0125584842040651
0.164328657314629 0.010518673302001
0.172344689378757 -0.0214638611779177
0.180360721442886 -0.0074558613578039
0.188376753507014 0.0100824337096465
0.196392785571142 0.0238034547081854
0.204408817635271 -0.0119682002896708
0.212424849699399 -0.0185601042764207
0.220440881763527 0.00402972698056424
0.228456913827655 0.00808532920349672
0.236472945891784 -0.00128058531823799
0.244488977955912 0.00453778284190122
0.25250501002004 0.00186597811745254
0.260521042084168 -0.0124972922218408
0.268537074148296 0.000857542823211593
0.276553106212424 -0.00410009187506987
0.284569138276553 0.0155685418279965
0.292585170340681 -0.00105442140149801
0.300601202404809 -0.0139038737800523
0.308617234468938 -0.00275805407601173
0.316633266533066 0.00226492293555133
0.324649298597194 -0.00852170706783762
0.332665330661322 0.010166109022117
0.340681362725451 0.0202200999477491
0.348697394789579 -0.0232803642388855
0.356713426853707 -0.0275809553941672
0.364729458917835 0.0144164373877249
0.372745490981964 0.0329998949149229
0.380761523046092 -0.00858493666310864
0.38877755511022 -0.0192583835180229
0.396793587174348 -0.00756554896434258
0.404809619238477 -0.0053645158862699
0.412825651302605 0.00995785352756335
0.420841683366733 0.0243065999908623
0.428857715430861 -0.0203634952411455
0.43687374749499 -0.0165483102900525
0.444889779559118 0.00957138193590232
0.452905811623246 -0.00239112892540742
0.460921843687375 0.00381007941098598
0.468937875751503 0.0138933304210379
0.476953907815631 -0.0053521741855829
0.484969939879759 -0.0266628825180859
0.492985971943888 -0.00505357985419452
0.501002004008016 0.0163706777898611
0.509018036072144 0.0139179639439718
0.517034068136272 -0.0121102725838906
0.525050100200401 -0.0218101055628068
0.533066132264529 -0.00607283546739133
0.541082164328657 0.0235144975929029
0.549098196392785 0.00134005963381419
0.557114228456914 -0.016939884714807
0.565130260521042 -0.0140865414149523
0.57314629258517 0.00170276768707072
0.581162324649299 0.0105004520177099
0.589178356713427 -0.000902424771910723
0.597194388777555 -0.0102431296923414
0.605210420841683 -0.018371400827081
0.613226452905812 -0.00472300288189252
0.62124248496994 0.023487789461092
0.629258517034068 -0.00866672226393496
0.637274549098196 -0.0252525044184451
0.645290581162325 -0.00764441229084728
0.653306613226453 0.00393975191760227
0.661322645290581 0.00633814408328312
0.669338677354709 0.000581024945613035
0.677354709418837 -0.0117970006044458
0.685370741482966 -0.025992027677275
0.693386773547094 -0.0102929740171294
0.701402805611222 0.00750210481202796
0.70941883767535 0.00752397718547699
0.717434869739479 -0.0150911673992301
0.725450901803607 -0.0317501834112743
0.733466933867735 -0.016276303688192
0.741482965931863 -0.00158283495759391
0.749498997995992 0.00460373418467625
0.75751503006012 -0.00697057837095482
0.765531062124248 -0.0373750716410667
0.773547094188376 -0.0195791032623456
0.781563126252505 -0.00695489627109295
0.789579158316633 -0.0162993646094945
0.797595190380761 -0.00875956738751196
0.805611222444889 -0.00354044610811103
0.813627254509018 -0.039864947616024
0.821643286573146 -0.0284787733788141
0.829659318637274 -0.0155677198819261
0.837675350701403 -0.00807788269390149
0.845691382765531 -0.0269901450863327
0.853707414829659 -0.0248030046122874
0.861723446893787 -0.0194199926570158
0.869739478957916 -0.0563169167935029
0.877755511022044 -0.0353522296622526
0.885771543086172 -0.00632569135064878
0.8937875751503 -0.0120417047268333
0.901803607214429 -0.0574050112231137
0.909819639278557 -0.066180261375455
0.917835671342685 -0.0399350421427943
0.925851703406813 -0.0222375398899766
0.933867735470942 -0.0222794419464943
0.94188376753507 -0.0475814677851317
0.949899799599198 -0.0791932080432762
0.957915831663327 -0.0670598973226799
0.965931863727455 -0.0499759179817483
0.973947895791583 -0.0350702845984655
0.981963927855711 -0.0472357296783721
0.98997995991984 -0.0910756940293887
0.997995991983968 -0.094665981960139
1.0060120240481 -0.074705308910584
1.01402805611222 -0.0544160047970242
1.02204408817635 -0.0767784556619687
1.03006012024048 -0.0949427249191367
1.03807615230461 -0.107811568503175
1.04609218436874 -0.106798453490333
1.05410821643287 -0.0993578038458111
1.06212424849699 -0.102035588470045
1.07014028056112 -0.105342252911127
1.07815631262525 -0.139484824845892
1.08617234468938 -0.133882854540433
1.09418837675351 -0.141330196503141
1.10220440881763 -0.138197742311082
1.11022044088176 -0.15407208990387
1.11823647294589 -0.148090997154477
1.12625250501002 -0.171138075189712
1.13426853707415 -0.193790724433037
1.14228456913828 -0.19797845193882
1.1503006012024 -0.18725082187733
1.15831663326653 -0.192600659833684
1.16633266533066 -0.222647252008756
1.17434869739479 -0.239355674051987
1.18236472945892 -0.244877018544293
1.19038076152305 -0.251663136059927
1.19839679358717 -0.264369876757849
1.2064128256513 -0.269397850210823
1.21442885771543 -0.285219405422528
1.22244488977956 -0.322379628508121
1.23046092184369 -0.330111907736538
1.23847695390782 -0.329874264930408
1.24649298597194 -0.341865728611883
1.25450901803607 -0.373876246139243
1.2625250501002 -0.385938151742447
1.27054108216433 -0.403658946358883
1.27855711422846 -0.428804386709221
1.28657314629258 -0.443355357536807
1.29458917835671 -0.448613270046041
1.30260521042084 -0.464241722165101
1.31062124248497 -0.502900543399692
1.3186372745491 -0.530411479049268
1.32665330661323 -0.543909704572328
1.33466933867735 -0.543857290434359
1.34268537074148 -0.564586250857906
1.35070140280561 -0.599206579243078
1.35871743486974 -0.629157320875702
1.36673346693387 -0.658560026488063
1.374749498998 -0.656363303935544
1.38276553106212 -0.656548674331886
1.39078156312625 -0.698189447650291
1.39879759519038 -0.731167096726149
1.40681362725451 -0.757964349433003
1.41482965931864 -0.750832182443437
1.42284569138277 -0.745666689624899
1.43086172344689 -0.769653377952546
1.43887775551102 -0.811577700176291
1.44689378757515 -0.815789636376338
1.45490981963928 -0.802307170516374
1.46292585170341 -0.804241827906037
1.47094188376753 -0.809682272411085
1.47895791583166 -0.801198295744319
1.48697394789579 -0.803093048728918
1.49498997995992 -0.786589060848412
1.50300601202405 -0.759915714312151
1.51102204408818 -0.722039047037478
1.5190380761523 -0.648719867166109
1.52705410821643 -0.55776887720291
1.53507014028056 -0.411642202475469
1.54308617234469 -0.321906719391735
1.55110220440882 -0.254329784394841
1.55911823647295 -0.176316750413769
1.56713426853707 -0.118308485473496
1.5751503006012 -0.0366867630294103
1.58316633266533 0.01046603199421
1.59118236472946 0.0418499435684536
1.59919839679359 0.0557771436459166
1.60721442885772 0.0708725058891336
1.61523046092184 0.0723418343528806
1.62324649298597 0.0937438122590271
1.6312625250501 0.146082816082129
1.63927855711423 0.233206972338769
1.64729458917836 0.304870691026134
1.65531062124248 0.408529428855191
1.66332665330661 0.525811482579233
1.67134268537074 0.642194985434535
1.67935871743487 0.737984440004218
1.687374749499 0.822566484101656
1.69539078156313 0.888591407916217
1.70340681362725 0.911407313439633
1.71142284569138 0.90539349959569
1.71943887775551 0.87092371458309
1.72745490981964 0.842937331276643
1.73547094188377 0.832122402016611
1.7434869739479 0.816674069610886
1.75150300601202 0.787420506243315
1.75951903807615 0.750577503719227
1.76753507014028 0.694294049735713
1.77555110220441 0.576990095748944
1.78356713426854 0.514475038328316
1.79158316633267 0.436016442189152
1.79959919839679 0.338568553649704
1.80761523046092 0.253297738130075
1.81563126252505 0.142164009970557
1.82364729458918 0.0667250074094664
1.83166332665331 0.0204667036395466
1.83967935871743 -0.00585283740051558
1.84769539078156 -0.0154342957368197
1.85571142284569 0.00533207143827843
1.86372745490982 0.045239657532283
1.87174348697395 0.0484523648242252
1.87975951903808 0.0586439217761834
1.8877755511022 0.0386158828860142
1.89579158316633 0.0326965137095361
1.90380761523046 0.0149513483180517
1.91182364729459 -0.00625400146573955
1.91983967935872 -0.0068255572660191
1.92785571142285 -0.0641188315277934
1.93587174348697 -0.103530586853572
1.9438877755511 -0.149694150078743
1.95190380761523 -0.250307630402627
1.95991983967936 -0.345210489025402
1.96793587174349 -0.4166065922207
1.97595190380761 -0.415276073389709
1.98396793587174 -0.407770900530165
1.99198396793587 -0.451801042878322
2 -0.428882590681189
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.700462925239567
-1.99198396793587 -0.799705172245178
-1.98396793587174 -0.886206640963828
-1.97595190380762 -0.95489024288813
-1.96793587174349 -1.00704286831535
-1.95991983967936 -1.06735022250495
-1.95190380761523 -1.1083186997153
-1.9438877755511 -1.15039062509278
-1.93587174348697 -1.2189932478473
-1.92785571142285 -1.25387053854407
-1.91983967935872 -1.2783130566625
-1.91182364729459 -1.26207642277882
-1.90380761523046 -1.2291234683415
-1.89579158316633 -1.19473688326425
-1.8877755511022 -1.14918325962079
-1.87975951903808 -1.12073924868196
-1.87174348697395 -1.07398411578075
-1.86372745490982 -1.03080918996572
-1.85571142284569 -1.01123293069974
-1.84769539078156 -0.989749769447967
-1.83967935871743 -0.961121301963769
-1.83166332665331 -0.912523870914621
-1.82364729458918 -0.911785791981735
-1.81563126252505 -0.923718500532754
-1.80761523046092 -0.933116740889972
-1.79959919839679 -0.968396885311861
-1.79158316633267 -0.997568205149284
-1.78356713426854 -1.05919372436641
-1.77555110220441 -1.12557056256754
-1.76753507014028 -1.13498242734726
-1.75951903807615 -1.11166645324966
-1.75150300601202 -1.10438232695665
-1.7434869739479 -1.08138824931805
-1.73547094188377 -1.05158580977155
-1.72745490981964 -0.995840351191649
-1.71943887775551 -0.912437174785611
-1.71142284569138 -0.809831583112512
-1.70340681362725 -0.736761137117123
-1.69539078156313 -0.724709545360607
-1.687374749499 -0.746565769936975
-1.67935871743487 -0.760414623829777
-1.67134268537074 -0.763047046462496
-1.66332665330661 -0.768790230066281
-1.65531062124249 -0.780441093585402
-1.64729458917836 -0.767304314088778
-1.63927855711423 -0.740696080626324
-1.6312625250501 -0.701072760418987
-1.62324649298597 -0.687555328541759
-1.61523046092184 -0.661089163209386
-1.60721442885772 -0.592373358445675
-1.59919839679359 -0.528633075709334
-1.59118236472946 -0.467890011685966
-1.58316633266533 -0.437839669068095
-1.5751503006012 -0.422634460806997
-1.56713426853707 -0.371623807349453
-1.55911823647295 -0.320215186050982
-1.55110220440882 -0.286413329925996
-1.54308617234469 -0.297083572044241
-1.53507014028056 -0.31201755194211
-1.52705410821643 -0.308191672801124
-1.5190380761523 -0.277024484204435
-1.51102204408818 -0.278794438732906
-1.50300601202405 -0.246030504935905
-1.49498997995992 -0.217806611677211
-1.48697394789579 -0.242581094002297
-1.47895791583166 -0.227348752858358
-1.47094188376753 -0.211850020298461
-1.46292585170341 -0.206851953204246
-1.45490981963928 -0.204909507689246
-1.44689378757515 -0.189545976226577
-1.43887775551102 -0.177371032576947
-1.43086172344689 -0.17423671755425
-1.42284569138277 -0.180101463613278
-1.41482965931864 -0.169873340854497
-1.40681362725451 -0.143159137047316
-1.39879759519038 -0.145074433004399
-1.39078156312625 -0.146541433080685
-1.38276553106212 -0.1500950952047
-1.374749498998 -0.135671198829483
-1.36673346693387 -0.112655058475621
-1.35871743486974 -0.113343103513735
-1.35070140280561 -0.11784664118571
-1.34268537074148 -0.123688033326026
-1.33466933867735 -0.102967294364346
-1.32665330661323 -0.0914322554559285
-1.3186372745491 -0.0771468866166664
-1.31062124248497 -0.111683156730816
-1.30260521042084 -0.101372871333632
-1.29458917835671 -0.0728425580603456
-1.28657314629259 -0.0649613807734092
-1.27855711422846 -0.0775527416644437
-1.27054108216433 -0.0709474598573815
-1.2625250501002 -0.0752054578669173
-1.25450901803607 -0.0706117944226966
-1.24649298597194 -0.0513004708291622
-1.23847695390782 -0.0374490523460363
-1.23046092184369 -0.0554758997899647
-1.22244488977956 -0.0768859699122226
-1.21442885771543 -0.0592196238849695
-1.2064128256513 -0.0223151074443326
-1.19839679358717 -0.0341897763940056
-1.19038076152305 -0.0468400025032323
-1.18236472945892 -0.0583668708063925
-1.17434869739479 -0.0443383730615814
-1.16633266533066 -0.0167900299989357
-1.15831663326653 -0.0241553062517753
-1.1503006012024 -0.0405351981555355
-1.14228456913828 -0.0363028762311142
-1.13426853707415 -0.0249229859848674
-1.12625250501002 -0.0185651251737417
-1.11823647294589 -0.0344003045565595
-1.11022044088176 -0.0174799180558661
-1.10220440881764 -0.022173551295664
-1.09418837675351 -0.0132874453363648
-1.08617234468938 -0.0270946391173912
-1.07815631262525 -0.0209104167520985
-1.07014028056112 -0.0184503839486588
-1.06212424849699 -0.0201117236713694
-1.05410821643287 -0.0056464401525824
-1.04609218436874 -0.0108801585851548
-1.03807615230461 -0.0175896666872608
-1.03006012024048 -0.0292824268971204
-1.02204408817635 -0.0142800974245271
-1.01402805611222 -0.00467759309146341
-1.0060120240481 -0.00113677784234745
-0.997995991983968 -0.00212258949774974
-0.98997995991984 -0.0277493193110999
-0.981963927855712 -0.0305857866450196
-0.973947895791583 0.00809279952208367
-0.965931863727455 0.0161618914880811
-0.957915831663327 -0.00855993096973805
-0.949899799599198 -0.0246061956521863
-0.94188376753507 -0.010673819844807
-0.933867735470942 -0.00044971995991445
-0.925851703406814 -0.00123932096840342
-0.917835671342685 0.00336453656088702
-0.909819639278557 0.00265619502379288
-0.901803607214429 -0.0196215046309833
-0.893787575150301 -0.0147392988797888
-0.885771543086172 -0.00690662875233403
-0.877755511022044 0.00971089179044608
-0.869739478957916 0.0153985685425454
-0.861723446893788 -0.0142727191370012
-0.85370741482966 -0.0308932060526534
-0.845691382765531 0.00936868544909277
-0.837675350701403 -0.00318525362180957
-0.829659318637275 0.00146882386165597
-0.821643286573146 0.0110494397257216
-0.813627254509018 -0.00841121453293122
-0.80561122244489 -0.0147439157396709
-0.797595190380762 0.00160452339989071
-0.789579158316633 -0.008912254910971
-0.781563126252505 0.0122099042519673
-0.773547094188377 0.0117316518367604
-0.765531062124249 -0.0107236196071754
-0.75751503006012 -0.0238856610424294
-0.749498997995992 -0.0119784448948351
-0.741482965931864 0.0158610550156213
-0.733466933867736 0.0211271945307085
-0.725450901803607 -0.000903251741047246
-0.717434869739479 -0.0267395053586143
-0.709418837675351 -0.0191265748546244
-0.701402805611222 0.0132900602201866
-0.693386773547094 0.0204754910135848
-0.685370741482966 0.00650548950625565
-0.677354709418838 -0.0194962532317802
-0.669338677354709 -0.0255204697205139
-0.661322645290581 0.0104946492145566
-0.653306613226453 0.00990575128304521
-0.645290581162325 0.0118012966675595
-0.637274549098197 0.000749723705718847
-0.629258517034068 -0.013631335942095
-0.62124248496994 -0.028109004190123
-0.613226452905812 0.0242521269287137
-0.605210420841684 0.0235368930531284
-0.597194388777555 -0.0133904725913611
-0.589178356713427 -0.0234915629180975
-0.581162324649299 -0.00178299534303075
-0.57314629258517 0.00766678357212856
-0.565130260521042 0.00455795067379115
-0.557114228456914 -0.00103167847553261
-0.549098196392786 -0.0026305504906152
-0.541082164328657 -0.0136640611419512
-0.533066132264529 0.0083831702404778
-0.525050100200401 0.0125438053523172
-0.517034068136273 -0.0215133734373085
-0.509018036072144 0.00222728500261302
-0.501002004008016 0.0077503707736762
-0.492985971943888 -1.96634919344793e-05
-0.48496993987976 -0.0035125004835398
-0.476953907815631 0.00180103345780544
-0.468937875751503 -0.0112003473656958
-0.460921843687375 0.00920865882915393
-0.452905811623247 0.0102992779373915
-0.444889779559118 -0.015924374688279
-0.43687374749499 -0.00391830818521853
-0.428857715430862 0.00427383826130046
-0.420841683366734 0.0088063279324988
-0.412825651302605 -8.07578374374235e-05
-0.404809619238477 -0.0162566110924141
-0.396793587174349 0.000811591146730995
-0.388777555110221 0.00895004194358366
-0.380761523046092 0.00262658915355968
-0.372745490981964 -0.00640823124875231
-0.364729458917836 -0.00961406743308297
-0.356713426853708 -0.00324996607110475
-0.348697394789579 0.0173073134441036
-0.340681362725451 0.00590297866742976
-0.332665330661323 -0.0210885596350775
-0.324649298597194 -0.00970963174275049
-0.316633266533066 0.0198359830280688
-0.308617234468938 0.00849216617147549
-0.30060120240481 -0.00247718898412856
-0.292585170340681 -0.00842015044214659
-0.284569138276553 -0.00601667957726095
-0.276553106212425 0.00872424931134426
-0.268537074148297 -0.000718394888682938
-0.260521042084168 0.00133347492497979
-0.25250501002004 0.00962470064193841
-0.244488977955912 -0.00112977215596029
-0.236472945891784 -0.0202364073269096
-0.228456913827656 0.0102068299673176
-0.220440881763527 0.00967660551032625
-0.212424849699399 0.0145264979771256
-0.204408817635271 -0.0247999485125798
-0.196392785571142 -0.00176872436843005
-0.188376753507014 0.00883776869920163
-0.180360721442886 0.00192229154076376
-0.172344689378758 -0.00825622801474571
-0.164328657314629 0.00887808257890512
-0.156312625250501 0.000924070070076854
-0.148296593186373 0.000480673917000053
-0.140280561122245 -0.0161087576968861
-0.132264529058116 0.00394998730425991
-0.124248496993988 0.01324402766985
-0.11623246492986 0.000124812097635712
-0.108216432865732 -0.00702975549161042
-0.100200400801603 -0.00369079936428695
-0.092184368737475 -0.00155232971842483
-0.0841683366733468 0.00506951605449219
-0.0761523046092185 0.00615123210810989
-0.0681362725450902 0.00392651784013431
-0.060120240480962 -0.00337985895857854
-0.0521042084168337 -0.0130249458576741
-0.0440881763527057 -0.0120275676083198
-0.0360721442885774 0.0220236939798916
-0.0280561122244491 0.00797391831669427
-0.0200400801603209 -0.00578305289496106
-0.0120240480961926 -0.0144617842335426
-0.00400801603206435 -0.0134164992890487
0.00400801603206391 0.0201126853651266
0.0120240480961922 0.00966319591397389
0.0200400801603204 -0.0127839236191083
0.0280561122244487 -0.0113467887516585
0.036072144288577 0.0114347328770394
0.0440881763527052 0.00402788114735327
0.0521042084168335 -0.00685383456037121
0.0601202404809618 -0.00967191614670077
0.06813627254509 0.00508893713803086
0.0761523046092183 0.0160885712777355
0.0841683366733466 -0.0123183936192239
0.0921843687374748 -0.0149063375587161
0.100200400801603 0.000177649037099665
0.108216432865731 0.0127671417105713
0.11623246492986 0.00909549403950796
0.124248496993988 -0.00258991359075973
0.132264529058116 -0.0170922610103718
0.140280561122244 -0.00946687475798319
0.148296593186373 0.0162494537104066
0.156312625250501 0.0077069603049768
0.164328657314629 -0.00654877099973175
0.172344689378757 -0.00582091646070259
0.180360721442886 0.000853234051601301
0.188376753507014 -0.00737009520641901
0.196392785571142 0.00656981437258994
0.204408817635271 0.00964540219457497
0.212424849699399 -0.00935845640827145
0.220440881763527 -0.00106039719209527
0.228456913827655 0.0047734581084147
0.236472945891784 -0.0116808175689631
0.244488977955912 0.00581761638861389
0.25250501002004 0.00785903018194251
0.260521042084168 0.00829901181501281
0.268537074148296 -0.00636584940065733
0.276553106212424 -0.0047465355671383
0.284569138276553 -0.00531812032502817
0.292585170340681 0.00180052144124941
0.300601202404809 0.0225049787800316
0.308617234468938 0.00636961449129022
0.316633266533066 -0.0194691079565705
0.324649298597194 -0.0185623879448933
0.332665330661322 0.015709427674009
0.340681362725451 0.0142623037551355
0.348697394789579 0.00285208175440452
0.356713426853707 -0.0151472166854815
0.364729458917835 -0.0100128150416772
0.372745490981964 0.00218459614291418
0.380761523046092 0.0178244273677105
0.38877755511022 -0.00482040693476016
0.396793587174348 -0.00344500582878432
0.404809619238477 0.00785960442778923
0.412825651302605 -0.0117568104307651
0.420841683366733 0.00283528734612256
0.428857715430861 0.00836837517800346
0.43687374749499 0.00412758442481105
0.444889779559118 0.00289747565081461
0.452905811623246 -0.0105991498228686
0.460921843687375 -0.00263986583052259
0.468937875751503 0.00517556704440377
0.476953907815631 0.0110920873318783
0.484969939879759 -0.00643131557842475
0.492985971943888 0.00168245190458417
0.501002004008016 0.00107399642728265
0.509018036072144 -0.000887759658909331
0.517034068136272 0.000191373137911128
0.525050100200401 0.0030014934829296
0.533066132264529 0.00123412764041278
0.541082164328657 0.00996828500958685
0.549098196392785 -0.00695398655649974
0.557114228456914 -0.00194740290157602
0.565130260521042 0.0064954253961173
0.57314629258517 0.00337901610291016
0.581162324649299 0.012458271447199
0.589178356713427 -0.0141397585927009
0.597194388777555 0.00984379744282859
0.605210420841683 -0.00256567285757464
0.613226452905812 0.00549235217228005
0.62124248496994 0.000348985286752191
0.629258517034068 0.00305738911655835
0.637274549098196 0.0138967990818207
0.645290581162325 -0.00168308535721128
0.653306613226453 -0.0031009629705386
0.661322645290581 0.000986270419356009
0.669338677354709 0.0053201025986632
0.677354709418837 0.0149653651367938
0.685370741482966 0.0136145376607923
0.693386773547094 -0.00846865738737159
0.701402805611222 0.00698940282943093
0.70941883767535 -0.000980638820701576
0.717434869739479 0.0146999845028084
0.725450901803607 0.0212885165484048
0.733466933867735 0.00286067744812194
0.741482965931863 -0.00630013151481627
0.749498997995992 0.00127896005966833
0.75751503006012 0.0143256161188068
0.765531062124248 0.0327305658404257
0.773547094188376 0.0145142736513353
0.781563126252505 -0.0104617409175058
0.789579158316633 -0.00442004334112098
0.797595190380761 0.0365532546801758
0.805611222444889 0.0239173285400353
0.813627254509018 0.0103684069402361
0.821643286573146 0.00419891435432032
0.829659318637274 0.0137740004826761
0.837675350701403 0.0280821227155846
0.845691382765531 0.017882905859018
0.853707414829659 0.0135186827210328
0.861723446893787 0.0285099114189514
0.869739478957916 0.0210870887025976
0.877755511022044 0.0127321725420067
0.885771543086172 0.0267884220838564
0.8937875751503 0.0324004595919305
0.901803607214429 0.0235125579017882
0.909819639278557 0.0134166052697031
0.917835671342685 0.0435774402477232
0.925851703406813 0.0357070384359121
0.933867735470942 0.0269229432008537
0.94188376753507 0.0257505076815778
0.949899799599198 0.0360836440872126
0.957915831663327 0.0599223384540761
0.965931863727455 0.0431265463590863
0.973947895791583 0.0293019616481528
0.981963927855711 0.0386200486577524
0.98997995991984 0.0459637520094878
0.997995991983968 0.0585759811386942
1.0060120240481 0.0634088821713299
1.01402805611222 0.0598240967861714
1.02204408817635 0.05865594070565
1.03006012024048 0.048813161593128
1.03807615230461 0.0664000036550181
1.04609218436874 0.09091909944397
1.05410821643287 0.0898580794404497
1.06212424849699 0.0648707358177648
1.07014028056112 0.068523355401521
1.07815631262525 0.0806147237475153
1.08617234468938 0.111315188048525
1.09418837675351 0.104590413225252
1.10220440881763 0.099593291902683
1.11022044088176 0.0988353092262007
1.11823647294589 0.105776722603967
1.12625250501002 0.118332594889861
1.13426853707415 0.138135478756588
1.14228456913828 0.133339149156656
1.1503006012024 0.131004172533168
1.15831663326653 0.139403530777488
1.16633266533066 0.15287140062966
1.17434869739479 0.150280284022042
1.18236472945892 0.175243972774925
1.19038076152305 0.182066766004458
1.19839679358717 0.180661808243543
1.2064128256513 0.1784237197306
1.21442885771543 0.185086573899649
1.22244488977956 0.22301733783
1.23046092184369 0.222522273495426
1.23847695390782 0.230826409168712
1.24649298597194 0.231510226970087
1.25450901803607 0.225956056765225
1.2625250501002 0.251236483060155
1.27054108216433 0.289529497511472
1.27855711422846 0.28353638583649
1.28657314629258 0.265471631259603
1.29458917835671 0.285148936393159
1.30260521042084 0.318111890896366
1.31062124248497 0.322331654192546
1.3186372745491 0.329455258560753
1.32665330661323 0.331535832933813
1.33466933867735 0.354167739165334
1.34268537074148 0.365156968328953
1.35070140280561 0.357973812930805
1.35871743486974 0.370487369628594
1.36673346693387 0.392383795400537
1.374749498998 0.395885019630097
1.38276553106212 0.413095517141217
1.39078156312625 0.393894912427067
1.39879759519038 0.392327373510066
1.40681362725451 0.419543626891689
1.41482965931864 0.424898180219876
1.42284569138277 0.425527030327432
1.43086172344689 0.394779073197621
1.43887775551102 0.39760973739941
1.44689378757515 0.398164445654816
1.45490981963928 0.391015503311144
1.46292585170341 0.372468478752686
1.47094188376753 0.344882121246375
1.47895791583166 0.323320758147037
1.48697394789579 0.293029886948442
1.49498997995992 0.249745990192539
1.50300601202405 0.24105501107918
1.51102204408818 0.263512779995708
1.5190380761523 0.245197485306236
1.52705410821643 0.161441912362134
1.53507014028056 0.0798421365727277
1.54308617234469 0.0758629176680225
1.55110220440882 0.0897997999763121
1.55911823647295 0.0591548472978186
1.56713426853707 0.0738890804648174
1.5751503006012 0.185882113448699
1.58316633266533 0.26210177494346
1.59118236472946 0.308825712745345
1.59919839679359 0.306306293669619
1.60721442885772 0.276727064354506
1.61523046092184 0.233898681364646
1.62324649298597 0.2054486055939
1.6312625250501 0.223640117856957
1.63927855711423 0.228100187097997
1.64729458917836 0.264892377190211
1.65531062124248 0.282672163640468
1.66332665330661 0.323347057854689
1.67134268537074 0.382070575589016
1.67935871743487 0.37305272001638
1.687374749499 0.30096718473281
1.69539078156313 0.178888083323815
1.70340681362725 0.0998428966831554
1.71142284569138 0.103957673720692
1.71943887775551 0.119479138759335
1.72745490981964 0.0865425101957407
1.73547094188377 0.0546944556785499
1.7434869739479 0.0210163042201795
1.75150300601202 -0.0355439689483565
1.75951903807615 -0.111994763499647
1.76753507014028 -0.217577584840714
1.77555110220441 -0.319769622799362
1.78356713426854 -0.380603482531087
1.79158316633267 -0.446364414943719
1.79959919839679 -0.508399919405643
1.80761523046092 -0.539392254123891
1.81563126252505 -0.534869229644795
1.82364729458918 -0.512206773665322
1.83166332665331 -0.477959044744313
1.83967935871743 -0.435283238393679
1.84769539078156 -0.399295947046702
1.85571142284569 -0.393708836388044
1.86372745490982 -0.349070005731942
1.87174348697395 -0.316596638267117
1.87975951903808 -0.280259315764761
1.8877755511022 -0.261080437477607
1.89579158316633 -0.220645633459176
1.90380761523046 -0.183756472365753
1.91182364729459 -0.18027105186504
1.91983967935872 -0.161786531844885
1.92785571142285 -0.16314028696211
1.93587174348697 -0.235771958215491
1.9438877755511 -0.28658736264458
1.95190380761523 -0.347864245441547
1.95991983967936 -0.431328296293223
1.96793587174349 -0.489733525528524
1.97595190380761 -0.593285236144917
1.98396793587174 -0.712109432328511
1.99198396793587 -0.833953278031498
2 -0.89596971887508
};
\nextgroupplot[
xmin=-2, xmax=2,
ymin=-2.5, ymax=2.5,
axis on top,
width=\figurewidth
]
\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-3)
--(axis cs:-1.5,3);

\path [draw=black, draw opacity=0.5, dash pattern=on 6pt off 6pt] (axis cs:1.5,-3)
--(axis cs:1.5,3);

\path [draw=blue538, fill=blue538, opacity=0.2] (axis cs:-2,0.126762283051044)
--(axis cs:-2,-0.126762283051044)
--(axis cs:-1.99198396793587,-0.133947157296619)
--(axis cs:-1.98396793587174,-0.141510280460873)
--(axis cs:-1.97595190380762,-0.149468944279334)
--(axis cs:-1.96793587174349,-0.157840976814011)
--(axis cs:-1.95991983967936,-0.166644730862796)
--(axis cs:-1.95190380761523,-0.175899068025051)
--(axis cs:-1.9438877755511,-0.185623337873167)
--(axis cs:-1.93587174348697,-0.195837351625631)
--(axis cs:-1.92785571142285,-0.206561349658324)
--(axis cs:-1.91983967935872,-0.217815962127115)
--(axis cs:-1.91182364729459,-0.229622161906104)
--(axis cs:-1.90380761523046,-0.242001208971639)
--(axis cs:-1.89579158316633,-0.254974585282449)
--(axis cs:-1.8877755511022,-0.26856391912039)
--(axis cs:-1.87975951903808,-0.282790897764375)
--(axis cs:-1.87174348697395,-0.297677167271712)
--(axis cs:-1.86372745490982,-0.313244218036318)
--(axis cs:-1.85571142284569,-0.329513254681948)
--(axis cs:-1.84769539078156,-0.346505048730925)
--(axis cs:-1.83967935871743,-0.364239772364968)
--(axis cs:-1.83166332665331,-0.382736811465211)
--(axis cs:-1.82364729458918,-0.402014555984028)
--(axis cs:-1.81563126252505,-0.422090165562986)
--(axis cs:-1.80761523046092,-0.442979308170763)
--(axis cs:-1.79959919839679,-0.464695869394325)
--(axis cs:-1.79158316633267,-0.487251629879214)
--(axis cs:-1.78356713426854,-0.510655908284343)
--(axis cs:-1.77555110220441,-0.534915166998882)
--(axis cs:-1.76753507014028,-0.560032577770619)
--(axis cs:-1.75951903807615,-0.586007544326306)
--(axis cs:-1.75150300601202,-0.612835179037269)
--(axis cs:-1.7434869739479,-0.640505730714576)
--(axis cs:-1.73547094188377,-0.669003960728795)
--(axis cs:-1.72745490981964,-0.698308464868306)
--(axis cs:-1.71943887775551,-0.728390938714637)
--(axis cs:-1.71142284569138,-0.759215384872732)
--(axis cs:-1.70340681362725,-0.790737261213736)
--(axis cs:-1.69539078156313,-0.822902570454509)
--(axis cs:-1.687374749499,-0.855646893027247)
--(axis cs:-1.67935871743487,-0.88889436743888)
--(axis cs:-1.67134268537074,-0.922556625391377)
--(axis cs:-1.66332665330661,-0.956531693111677)
--(axis cs:-1.65531062124249,-0.990702876005441)
--(axis cs:-1.64729458917836,-1.02493765142364)
--(axis cs:-1.63927855711423,-1.05908660473153)
--(axis cs:-1.6312625250501,-1.09298245798556)
--(axis cs:-1.62324649298597,-1.12643925973053)
--(axis cs:-1.61523046092184,-1.15925183064853)
--(axis cs:-1.60721442885772,-1.19119559572125)
--(axis cs:-1.59919839679359,-1.2220269830141)
--(axis cs:-1.59118236472946,-1.25148463753862)
--(axis cs:-1.58316633266533,-1.27929179352666)
--(axis cs:-1.5751503006012,-1.30516028064506)
--(axis cs:-1.56713426853707,-1.3287968243598)
--(axis cs:-1.55911823647295,-1.34991255886375)
--(axis cs:-1.55110220440882,-1.36823703114712)
--(axis cs:-1.54308617234469,-1.38353847348116)
--(axis cs:-1.53507014028056,-1.39565280124433)
--(axis cs:-1.52705410821643,-1.40452469141316)
--(axis cs:-1.5190380761523,-1.41026521658045)
--(axis cs:-1.51102204408818,-1.41323174193741)
--(axis cs:-1.50300601202405,-1.41413675534172)
--(axis cs:-1.49498997995992,-1.41423414215907)
--(axis cs:-1.48697394789579,-1.4149174242662)
--(axis cs:-1.47895791583166,-1.41740511278704)
--(axis cs:-1.47094188376753,-1.42286306311413)
--(axis cs:-1.46292585170341,-1.43167093103315)
--(axis cs:-1.45490981963928,-1.4434843219914)
--(axis cs:-1.44689378757515,-1.45780384504556)
--(axis cs:-1.43887775551102,-1.47437051001146)
--(axis cs:-1.43086172344689,-1.49309762361923)
--(axis cs:-1.42284569138277,-1.5137584654634)
--(axis cs:-1.41482965931864,-1.53583143953388)
--(axis cs:-1.40681362725451,-1.55866554138348)
--(axis cs:-1.39879759519038,-1.58176645913647)
--(axis cs:-1.39078156312625,-1.60491324319774)
--(axis cs:-1.38276553106212,-1.62802930833766)
--(axis cs:-1.374749498998,-1.65097542521633)
--(axis cs:-1.36673346693387,-1.67347720735227)
--(axis cs:-1.35871743486974,-1.69523479300007)
--(axis cs:-1.35070140280561,-1.71607591419916)
--(axis cs:-1.34268537074148,-1.73599401741613)
--(axis cs:-1.33466933867735,-1.75504945061938)
--(axis cs:-1.32665330661323,-1.77324523173746)
--(axis cs:-1.3186372745491,-1.79049691635499)
--(axis cs:-1.31062124248497,-1.80670862497985)
--(axis cs:-1.30260521042084,-1.82186291967138)
--(axis cs:-1.29458917835671,-1.83603343594734)
--(axis cs:-1.28657314629259,-1.84931746833696)
--(axis cs:-1.27855711422846,-1.86176256760158)
--(axis cs:-1.27054108216433,-1.87335698595413)
--(axis cs:-1.2625250501002,-1.88408294649033)
--(axis cs:-1.25450901803607,-1.89397108530338)
--(axis cs:-1.24649298597194,-1.9031025089024)
--(axis cs:-1.23847695390782,-1.91156313154467)
--(axis cs:-1.23046092184369,-1.91939999045112)
--(axis cs:-1.22244488977956,-1.92662093201458)
--(axis cs:-1.21442885771543,-1.93323175441608)
--(axis cs:-1.2064128256513,-1.93926931760438)
--(axis cs:-1.19839679358717,-1.94479900365596)
--(axis cs:-1.19038076152305,-1.94988367249829)
--(axis cs:-1.18236472945892,-1.95455761304504)
--(axis cs:-1.17434869739479,-1.95882998629754)
--(axis cs:-1.16633266533066,-1.96271052038597)
--(axis cs:-1.15831663326653,-1.96622948761285)
--(axis cs:-1.1503006012024,-1.96943347159061)
--(axis cs:-1.14228456913828,-1.97236426689872)
--(axis cs:-1.13426853707415,-1.97504345657642)
--(axis cs:-1.12625250501002,-1.97747697976506)
--(axis cs:-1.11823647294589,-1.97967273883552)
--(axis cs:-1.11022044088176,-1.98165245784087)
--(axis cs:-1.10220440881764,-1.9834472017937)
--(axis cs:-1.09418837675351,-1.98508309988841)
--(axis cs:-1.08617234468938,-1.98657235783527)
--(axis cs:-1.07815631262525,-1.98791773182537)
--(axis cs:-1.07014028056112,-1.98912446464706)
--(axis cs:-1.06212424849699,-1.99020715491687)
--(axis cs:-1.05410821643287,-1.99118569716459)
--(axis cs:-1.04609218436874,-1.99207569302798)
--(axis cs:-1.03807615230461,-1.99288334344073)
--(axis cs:-1.03006012024048,-1.99360932879006)
--(axis cs:-1.02204408817635,-1.99425680790975)
--(axis cs:-1.01402805611222,-1.99483526144141)
--(axis cs:-1.0060120240481,-1.99535710251024)
--(axis cs:-0.997995991983968,-1.99583129507584)
--(axis cs:-0.98997995991984,-1.9962605578684)
--(axis cs:-0.981963927855712,-1.99664451105422)
--(axis cs:-0.973947895791583,-1.99698497255423)
--(axis cs:-0.965931863727455,-1.99728800194373)
--(axis cs:-0.957915831663327,-1.99756121472959)
--(axis cs:-0.949899799599198,-1.99780957837237)
--(axis cs:-0.94188376753507,-1.99803396792143)
--(axis cs:-0.933867735470942,-1.99823360964966)
--(axis cs:-0.925851703406814,-1.99840954395007)
--(axis cs:-0.917835671342685,-1.99856562732617)
--(axis cs:-0.909819639278557,-1.99870648168853)
--(axis cs:-0.901803607214429,-1.99883475518689)
--(axis cs:-0.893787575150301,-1.99895044719417)
--(axis cs:-0.885771543086172,-1.99905274847794)
--(axis cs:-0.877755511022044,-1.99914227513884)
--(axis cs:-0.869739478957916,-1.99922148899781)
--(axis cs:-0.861723446893788,-1.99929317560263)
--(axis cs:-0.85370741482966,-1.99935868005393)
--(axis cs:-0.845691382765531,-1.99941765334912)
--(axis cs:-0.837675350701403,-1.99946940610643)
--(axis cs:-0.829659318637275,-1.99951432853145)
--(axis cs:-0.821643286573146,-1.99955400295712)
--(axis cs:-0.813627254509018,-1.99959009987222)
--(axis cs:-0.80561122244489,-1.9996232554465)
--(axis cs:-0.797595190380762,-1.99965303559934)
--(axis cs:-0.789579158316633,-1.99967891340358)
--(axis cs:-0.781563126252505,-1.99970115645695)
--(axis cs:-0.773547094188377,-1.99972078994523)
--(axis cs:-0.765531062124249,-1.99973881120373)
--(axis cs:-0.75751503006012,-1.99975548459967)
--(axis cs:-0.749498997995992,-1.99977040751988)
--(axis cs:-0.741482965931864,-1.99978320506297)
--(axis cs:-0.733466933867736,-1.99979407333348)
--(axis cs:-0.725450901803607,-1.99980368131187)
--(axis cs:-0.717434869739479,-1.99981262133326)
--(axis cs:-0.709418837675351,-1.99982097205574)
--(axis cs:-0.701402805611222,-1.9998284030988)
--(axis cs:-0.693386773547094,-1.99983466199715)
--(axis cs:-0.685370741482966,-1.99983989826809)
--(axis cs:-0.677354709418838,-1.99984455073)
--(axis cs:-0.669338677354709,-1.99984896868288)
--(axis cs:-0.661322645290581,-1.9998531448409)
--(axis cs:-0.653306613226453,-1.99985682607838)
--(axis cs:-0.645290581162325,-1.99985985036246)
--(axis cs:-0.637274549098197,-1.99986233334035)
--(axis cs:-0.629258517034068,-1.99986456367809)
--(axis cs:-0.62124248496994,-1.99986674528426)
--(axis cs:-0.613226452905812,-1.99986883653137)
--(axis cs:-0.605210420841684,-1.99987065199769)
--(axis cs:-0.597194388777555,-1.99987209255941)
--(axis cs:-0.589178356713427,-1.99987324740482)
--(axis cs:-0.581162324649299,-1.99987430655096)
--(axis cs:-0.57314629258517,-1.99987538732767)
--(axis cs:-0.565130260521042,-1.99987643913378)
--(axis cs:-0.557114228456914,-1.99987733053884)
--(axis cs:-0.549098196392786,-1.99987800414316)
--(axis cs:-0.541082164328657,-1.99987852784741)
--(axis cs:-0.533066132264529,-1.99987902661054)
--(axis cs:-0.525050100200401,-1.99987956655761)
--(axis cs:-0.517034068136273,-1.99988009957965)
--(axis cs:-0.509018036072144,-1.9998805349861)
--(axis cs:-0.501002004008016,-1.99988084187619)
--(axis cs:-0.492985971943888,-1.9998810710095)
--(axis cs:-0.48496993987976,-1.99988130442138)
--(axis cs:-0.476953907815631,-1.99988157824242)
--(axis cs:-0.468937875751503,-1.99988185121945)
--(axis cs:-0.460921843687375,-1.99988206230354)
--(axis cs:-0.452905811623247,-1.99988219667585)
--(axis cs:-0.444889779559118,-1.99988229148585)
--(axis cs:-0.43687374749499,-1.99988240052452)
--(axis cs:-0.428857715430862,-1.99988254257277)
--(axis cs:-0.420841683366734,-1.99988268416497)
--(axis cs:-0.412825651302605,-1.99988278526634)
--(axis cs:-0.404809619238477,-1.99988284029017)
--(axis cs:-0.396793587174349,-1.99988287579963)
--(axis cs:-0.388777555110221,-1.99988292709789)
--(axis cs:-0.380761523046092,-1.99988300308556)
--(axis cs:-0.372745490981964,-1.99988307751379)
--(axis cs:-0.364729458917836,-1.9998831249538)
--(axis cs:-0.356713426853708,-1.99988314470633)
--(axis cs:-0.348697394789579,-1.99988315529039)
--(axis cs:-0.340681362725451,-1.9998831799925)
--(axis cs:-0.332665330661323,-1.99988322218707)
--(axis cs:-0.324649298597194,-1.99988326174527)
--(axis cs:-0.316633266533066,-1.9998832832273)
--(axis cs:-0.308617234468938,-1.99988328816598)
--(axis cs:-0.30060120240481,-1.99988328911801)
--(axis cs:-0.292585170340681,-1.99988330161775)
--(axis cs:-0.284569138276553,-1.9998833260069)
--(axis cs:-0.276553106212425,-1.99988334711897)
--(axis cs:-0.268537074148297,-1.99988335624728)
--(axis cs:-0.260521042084168,-1.99988335560299)
--(axis cs:-0.25250501002004,-1.99988335343903)
--(axis cs:-0.244488977955912,-1.99988336031577)
--(axis cs:-0.236472945891784,-1.99988337493959)
--(axis cs:-0.228456913827656,-1.99988338608619)
--(axis cs:-0.220440881763527,-1.99988338952123)
--(axis cs:-0.212424849699399,-1.99988338727741)
--(axis cs:-0.204408817635271,-1.99988338458805)
--(axis cs:-0.196392785571142,-1.99988338881721)
--(axis cs:-0.188376753507014,-1.99988339780247)
--(axis cs:-0.180360721442886,-1.99988340344382)
--(axis cs:-0.172344689378758,-1.9998834044275)
--(axis cs:-0.164328657314629,-1.99988340217713)
--(axis cs:-0.156312625250501,-1.99988339986949)
--(axis cs:-0.148296593186373,-1.9998834027787)
--(axis cs:-0.140280561122245,-1.99988340829165)
--(axis cs:-0.132264529058116,-1.99988341082013)
--(axis cs:-0.124248496993988,-1.99988341091536)
--(axis cs:-0.11623246492986,-1.99988340920987)
--(axis cs:-0.108216432865732,-1.99988340751607)
--(axis cs:-0.100200400801603,-1.99988340967677)
--(axis cs:-0.092184368737475,-1.99988341286964)
--(axis cs:-0.0841683366733468,-1.99988341359065)
--(axis cs:-0.0761523046092185,-1.99988341354307)
--(axis cs:-0.0681362725450902,-1.99988341251894)
--(axis cs:-0.060120240480962,-1.99988341142935)
--(axis cs:-0.0521042084168337,-1.99988341304933)
--(axis cs:-0.0440881763527057,-1.99988341451817)
--(axis cs:-0.0360721442885774,-1.99988341414811)
--(axis cs:-0.0280561122244491,-1.99988341431593)
--(axis cs:-0.0200400801603209,-1.99988341397763)
--(axis cs:-0.0120240480961926,-1.99988341340814)
--(axis cs:-0.00400801603206435,-1.99988341448801)
--(axis cs:0.00400801603206391,-1.99988341448801)
--(axis cs:0.0120240480961922,-1.99988341340814)
--(axis cs:0.0200400801603204,-1.99988341397763)
--(axis cs:0.0280561122244487,-1.99988341431593)
--(axis cs:0.036072144288577,-1.99988341414811)
--(axis cs:0.0440881763527052,-1.99988341451817)
--(axis cs:0.0521042084168335,-1.99988341304933)
--(axis cs:0.0601202404809618,-1.99988341142935)
--(axis cs:0.06813627254509,-1.99988341251894)
--(axis cs:0.0761523046092183,-1.99988341354307)
--(axis cs:0.0841683366733466,-1.99988341359065)
--(axis cs:0.0921843687374748,-1.99988341286964)
--(axis cs:0.100200400801603,-1.99988340967677)
--(axis cs:0.108216432865731,-1.99988340751607)
--(axis cs:0.11623246492986,-1.99988340920987)
--(axis cs:0.124248496993988,-1.99988341091536)
--(axis cs:0.132264529058116,-1.99988341082013)
--(axis cs:0.140280561122244,-1.99988340829165)
--(axis cs:0.148296593186373,-1.9998834027787)
--(axis cs:0.156312625250501,-1.99988339986949)
--(axis cs:0.164328657314629,-1.99988340217713)
--(axis cs:0.172344689378757,-1.9998834044275)
--(axis cs:0.180360721442886,-1.99988340344382)
--(axis cs:0.188376753507014,-1.99988339780247)
--(axis cs:0.196392785571142,-1.99988338881721)
--(axis cs:0.204408817635271,-1.99988338458805)
--(axis cs:0.212424849699399,-1.99988338727741)
--(axis cs:0.220440881763527,-1.99988338952123)
--(axis cs:0.228456913827655,-1.99988338608619)
--(axis cs:0.236472945891784,-1.99988337493959)
--(axis cs:0.244488977955912,-1.99988336031577)
--(axis cs:0.25250501002004,-1.99988335343903)
--(axis cs:0.260521042084168,-1.99988335560299)
--(axis cs:0.268537074148296,-1.99988335624728)
--(axis cs:0.276553106212424,-1.99988334711897)
--(axis cs:0.284569138276553,-1.9998833260069)
--(axis cs:0.292585170340681,-1.99988330161775)
--(axis cs:0.300601202404809,-1.99988328911801)
--(axis cs:0.308617234468938,-1.99988328816598)
--(axis cs:0.316633266533066,-1.9998832832273)
--(axis cs:0.324649298597194,-1.99988326174527)
--(axis cs:0.332665330661322,-1.99988322218708)
--(axis cs:0.340681362725451,-1.9998831799925)
--(axis cs:0.348697394789579,-1.99988315529039)
--(axis cs:0.356713426853707,-1.99988314470634)
--(axis cs:0.364729458917835,-1.9998831249538)
--(axis cs:0.372745490981964,-1.9998830775138)
--(axis cs:0.380761523046092,-1.99988300308556)
--(axis cs:0.38877755511022,-1.99988292709789)
--(axis cs:0.396793587174348,-1.99988287579963)
--(axis cs:0.404809619238477,-1.99988284029017)
--(axis cs:0.412825651302605,-1.99988278526634)
--(axis cs:0.420841683366733,-1.99988268416497)
--(axis cs:0.428857715430861,-1.99988254257277)
--(axis cs:0.43687374749499,-1.99988240052452)
--(axis cs:0.444889779559118,-1.99988229148585)
--(axis cs:0.452905811623246,-1.99988219667585)
--(axis cs:0.460921843687375,-1.99988206230354)
--(axis cs:0.468937875751503,-1.99988185121945)
--(axis cs:0.476953907815631,-1.99988157824242)
--(axis cs:0.484969939879759,-1.99988130442138)
--(axis cs:0.492985971943888,-1.9998810710095)
--(axis cs:0.501002004008016,-1.99988084187619)
--(axis cs:0.509018036072144,-1.99988053498609)
--(axis cs:0.517034068136272,-1.99988009957965)
--(axis cs:0.525050100200401,-1.99987956655761)
--(axis cs:0.533066132264529,-1.99987902661054)
--(axis cs:0.541082164328657,-1.99987852784741)
--(axis cs:0.549098196392785,-1.99987800414316)
--(axis cs:0.557114228456914,-1.99987733053884)
--(axis cs:0.565130260521042,-1.99987643913378)
--(axis cs:0.57314629258517,-1.99987538732767)
--(axis cs:0.581162324649299,-1.99987430655096)
--(axis cs:0.589178356713427,-1.99987324740482)
--(axis cs:0.597194388777555,-1.99987209255941)
--(axis cs:0.605210420841683,-1.9998706519977)
--(axis cs:0.613226452905812,-1.99986883653137)
--(axis cs:0.62124248496994,-1.99986674528426)
--(axis cs:0.629258517034068,-1.99986456367809)
--(axis cs:0.637274549098196,-1.99986233334035)
--(axis cs:0.645290581162325,-1.99985985036246)
--(axis cs:0.653306613226453,-1.99985682607838)
--(axis cs:0.661322645290581,-1.9998531448409)
--(axis cs:0.669338677354709,-1.99984896868288)
--(axis cs:0.677354709418837,-1.99984455073)
--(axis cs:0.685370741482966,-1.99983989826809)
--(axis cs:0.693386773547094,-1.99983466199715)
--(axis cs:0.701402805611222,-1.9998284030988)
--(axis cs:0.70941883767535,-1.99982097205574)
--(axis cs:0.717434869739479,-1.99981262133326)
--(axis cs:0.725450901803607,-1.99980368131187)
--(axis cs:0.733466933867735,-1.99979407333347)
--(axis cs:0.741482965931863,-1.99978320506297)
--(axis cs:0.749498997995992,-1.99977040751988)
--(axis cs:0.75751503006012,-1.99975548459967)
--(axis cs:0.765531062124248,-1.99973881120373)
--(axis cs:0.773547094188376,-1.99972078994523)
--(axis cs:0.781563126252505,-1.99970115645695)
--(axis cs:0.789579158316633,-1.99967891340358)
--(axis cs:0.797595190380761,-1.99965303559934)
--(axis cs:0.805611222444889,-1.9996232554465)
--(axis cs:0.813627254509018,-1.99959009987222)
--(axis cs:0.821643286573146,-1.99955400295712)
--(axis cs:0.829659318637274,-1.99951432853145)
--(axis cs:0.837675350701403,-1.99946940610643)
--(axis cs:0.845691382765531,-1.99941765334912)
--(axis cs:0.853707414829659,-1.99935868005393)
--(axis cs:0.861723446893787,-1.99929317560263)
--(axis cs:0.869739478957916,-1.99922148899781)
--(axis cs:0.877755511022044,-1.99914227513884)
--(axis cs:0.885771543086172,-1.99905274847794)
--(axis cs:0.8937875751503,-1.99895044719417)
--(axis cs:0.901803607214429,-1.99883475518689)
--(axis cs:0.909819639278557,-1.99870648168853)
--(axis cs:0.917835671342685,-1.99856562732617)
--(axis cs:0.925851703406813,-1.99840954395007)
--(axis cs:0.933867735470942,-1.99823360964966)
--(axis cs:0.94188376753507,-1.99803396792143)
--(axis cs:0.949899799599198,-1.99780957837237)
--(axis cs:0.957915831663327,-1.99756121472959)
--(axis cs:0.965931863727455,-1.99728800194373)
--(axis cs:0.973947895791583,-1.99698497255423)
--(axis cs:0.981963927855711,-1.99664451105422)
--(axis cs:0.98997995991984,-1.9962605578684)
--(axis cs:0.997995991983968,-1.99583129507584)
--(axis cs:1.0060120240481,-1.99535710251024)
--(axis cs:1.01402805611222,-1.99483526144141)
--(axis cs:1.02204408817635,-1.99425680790975)
--(axis cs:1.03006012024048,-1.99360932879006)
--(axis cs:1.03807615230461,-1.99288334344073)
--(axis cs:1.04609218436874,-1.99207569302798)
--(axis cs:1.05410821643287,-1.99118569716459)
--(axis cs:1.06212424849699,-1.99020715491687)
--(axis cs:1.07014028056112,-1.98912446464706)
--(axis cs:1.07815631262525,-1.98791773182537)
--(axis cs:1.08617234468938,-1.98657235783527)
--(axis cs:1.09418837675351,-1.98508309988841)
--(axis cs:1.10220440881763,-1.9834472017937)
--(axis cs:1.11022044088176,-1.98165245784087)
--(axis cs:1.11823647294589,-1.97967273883552)
--(axis cs:1.12625250501002,-1.97747697976506)
--(axis cs:1.13426853707415,-1.97504345657642)
--(axis cs:1.14228456913828,-1.97236426689872)
--(axis cs:1.1503006012024,-1.96943347159061)
--(axis cs:1.15831663326653,-1.96622948761285)
--(axis cs:1.16633266533066,-1.96271052038597)
--(axis cs:1.17434869739479,-1.95882998629754)
--(axis cs:1.18236472945892,-1.95455761304504)
--(axis cs:1.19038076152305,-1.94988367249829)
--(axis cs:1.19839679358717,-1.94479900365596)
--(axis cs:1.2064128256513,-1.93926931760438)
--(axis cs:1.21442885771543,-1.93323175441608)
--(axis cs:1.22244488977956,-1.92662093201458)
--(axis cs:1.23046092184369,-1.91939999045112)
--(axis cs:1.23847695390782,-1.91156313154467)
--(axis cs:1.24649298597194,-1.9031025089024)
--(axis cs:1.25450901803607,-1.89397108530338)
--(axis cs:1.2625250501002,-1.88408294649034)
--(axis cs:1.27054108216433,-1.87335698595413)
--(axis cs:1.27855711422846,-1.86176256760158)
--(axis cs:1.28657314629258,-1.84931746833696)
--(axis cs:1.29458917835671,-1.83603343594734)
--(axis cs:1.30260521042084,-1.82186291967138)
--(axis cs:1.31062124248497,-1.80670862497985)
--(axis cs:1.3186372745491,-1.79049691635499)
--(axis cs:1.32665330661323,-1.77324523173746)
--(axis cs:1.33466933867735,-1.75504945061938)
--(axis cs:1.34268537074148,-1.73599401741613)
--(axis cs:1.35070140280561,-1.71607591419916)
--(axis cs:1.35871743486974,-1.69523479300007)
--(axis cs:1.36673346693387,-1.67347720735227)
--(axis cs:1.374749498998,-1.65097542521633)
--(axis cs:1.38276553106212,-1.62802930833766)
--(axis cs:1.39078156312625,-1.60491324319774)
--(axis cs:1.39879759519038,-1.58176645913648)
--(axis cs:1.40681362725451,-1.55866554138349)
--(axis cs:1.41482965931864,-1.53583143953388)
--(axis cs:1.42284569138277,-1.5137584654634)
--(axis cs:1.43086172344689,-1.49309762361923)
--(axis cs:1.43887775551102,-1.47437051001146)
--(axis cs:1.44689378757515,-1.45780384504556)
--(axis cs:1.45490981963928,-1.4434843219914)
--(axis cs:1.46292585170341,-1.43167093103315)
--(axis cs:1.47094188376753,-1.42286306311413)
--(axis cs:1.47895791583166,-1.41740511278704)
--(axis cs:1.48697394789579,-1.4149174242662)
--(axis cs:1.49498997995992,-1.41423414215907)
--(axis cs:1.50300601202405,-1.41413675534172)
--(axis cs:1.51102204408818,-1.41323174193741)
--(axis cs:1.5190380761523,-1.41026521658045)
--(axis cs:1.52705410821643,-1.40452469141316)
--(axis cs:1.53507014028056,-1.39565280124433)
--(axis cs:1.54308617234469,-1.38353847348117)
--(axis cs:1.55110220440882,-1.36823703114712)
--(axis cs:1.55911823647295,-1.34991255886375)
--(axis cs:1.56713426853707,-1.32879682435981)
--(axis cs:1.5751503006012,-1.30516028064507)
--(axis cs:1.58316633266533,-1.27929179352667)
--(axis cs:1.59118236472946,-1.25148463753863)
--(axis cs:1.59919839679359,-1.22202698301411)
--(axis cs:1.60721442885772,-1.19119559572125)
--(axis cs:1.61523046092184,-1.15925183064853)
--(axis cs:1.62324649298597,-1.12643925973053)
--(axis cs:1.6312625250501,-1.09298245798556)
--(axis cs:1.63927855711423,-1.05908660473153)
--(axis cs:1.64729458917836,-1.02493765142364)
--(axis cs:1.65531062124248,-0.990702876005443)
--(axis cs:1.66332665330661,-0.956531693111679)
--(axis cs:1.67134268537074,-0.922556625391379)
--(axis cs:1.67935871743487,-0.888894367438882)
--(axis cs:1.687374749499,-0.855646893027249)
--(axis cs:1.69539078156313,-0.822902570454511)
--(axis cs:1.70340681362725,-0.790737261213738)
--(axis cs:1.71142284569138,-0.759215384872734)
--(axis cs:1.71943887775551,-0.728390938714638)
--(axis cs:1.72745490981964,-0.698308464868307)
--(axis cs:1.73547094188377,-0.669003960728796)
--(axis cs:1.7434869739479,-0.640505730714577)
--(axis cs:1.75150300601202,-0.61283517903727)
--(axis cs:1.75951903807615,-0.586007544326307)
--(axis cs:1.76753507014028,-0.560032577770619)
--(axis cs:1.77555110220441,-0.534915166998882)
--(axis cs:1.78356713426854,-0.510655908284344)
--(axis cs:1.79158316633267,-0.487251629879214)
--(axis cs:1.79959919839679,-0.464695869394325)
--(axis cs:1.80761523046092,-0.442979308170763)
--(axis cs:1.81563126252505,-0.422090165562986)
--(axis cs:1.82364729458918,-0.402014555984028)
--(axis cs:1.83166332665331,-0.382736811465212)
--(axis cs:1.83967935871743,-0.364239772364969)
--(axis cs:1.84769539078156,-0.346505048730926)
--(axis cs:1.85571142284569,-0.329513254681949)
--(axis cs:1.86372745490982,-0.313244218036318)
--(axis cs:1.87174348697395,-0.297677167271712)
--(axis cs:1.87975951903808,-0.282790897764375)
--(axis cs:1.8877755511022,-0.26856391912039)
--(axis cs:1.89579158316633,-0.254974585282449)
--(axis cs:1.90380761523046,-0.242001208971639)
--(axis cs:1.91182364729459,-0.229622161906104)
--(axis cs:1.91983967935872,-0.217815962127116)
--(axis cs:1.92785571142285,-0.206561349658324)
--(axis cs:1.93587174348697,-0.195837351625632)
--(axis cs:1.9438877755511,-0.185623337873167)
--(axis cs:1.95190380761523,-0.175899068025051)
--(axis cs:1.95991983967936,-0.166644730862796)
--(axis cs:1.96793587174349,-0.157840976814012)
--(axis cs:1.97595190380761,-0.149468944279335)
--(axis cs:1.98396793587174,-0.141510280460873)
--(axis cs:1.99198396793587,-0.13394715729662)
--(axis cs:2,-0.126762283051044)
--(axis cs:2,0.126762283051044)
--(axis cs:2,0.126762283051044)
--(axis cs:1.99198396793587,0.13394715729662)
--(axis cs:1.98396793587174,0.141510280460873)
--(axis cs:1.97595190380761,0.149468944279335)
--(axis cs:1.96793587174349,0.157840976814012)
--(axis cs:1.95991983967936,0.166644730862796)
--(axis cs:1.95190380761523,0.175899068025051)
--(axis cs:1.9438877755511,0.185623337873167)
--(axis cs:1.93587174348697,0.195837351625632)
--(axis cs:1.92785571142285,0.206561349658324)
--(axis cs:1.91983967935872,0.217815962127116)
--(axis cs:1.91182364729459,0.229622161906104)
--(axis cs:1.90380761523046,0.242001208971639)
--(axis cs:1.89579158316633,0.254974585282449)
--(axis cs:1.8877755511022,0.26856391912039)
--(axis cs:1.87975951903808,0.282790897764375)
--(axis cs:1.87174348697395,0.297677167271712)
--(axis cs:1.86372745490982,0.313244218036318)
--(axis cs:1.85571142284569,0.329513254681949)
--(axis cs:1.84769539078156,0.346505048730926)
--(axis cs:1.83967935871743,0.364239772364969)
--(axis cs:1.83166332665331,0.382736811465212)
--(axis cs:1.82364729458918,0.402014555984028)
--(axis cs:1.81563126252505,0.422090165562986)
--(axis cs:1.80761523046092,0.442979308170763)
--(axis cs:1.79959919839679,0.464695869394325)
--(axis cs:1.79158316633267,0.487251629879214)
--(axis cs:1.78356713426854,0.510655908284344)
--(axis cs:1.77555110220441,0.534915166998882)
--(axis cs:1.76753507014028,0.560032577770619)
--(axis cs:1.75951903807615,0.586007544326307)
--(axis cs:1.75150300601202,0.61283517903727)
--(axis cs:1.7434869739479,0.640505730714577)
--(axis cs:1.73547094188377,0.669003960728796)
--(axis cs:1.72745490981964,0.698308464868307)
--(axis cs:1.71943887775551,0.728390938714638)
--(axis cs:1.71142284569138,0.759215384872734)
--(axis cs:1.70340681362725,0.790737261213738)
--(axis cs:1.69539078156313,0.822902570454511)
--(axis cs:1.687374749499,0.855646893027249)
--(axis cs:1.67935871743487,0.888894367438882)
--(axis cs:1.67134268537074,0.922556625391379)
--(axis cs:1.66332665330661,0.956531693111679)
--(axis cs:1.65531062124248,0.990702876005443)
--(axis cs:1.64729458917836,1.02493765142364)
--(axis cs:1.63927855711423,1.05908660473153)
--(axis cs:1.6312625250501,1.09298245798556)
--(axis cs:1.62324649298597,1.12643925973053)
--(axis cs:1.61523046092184,1.15925183064853)
--(axis cs:1.60721442885772,1.19119559572125)
--(axis cs:1.59919839679359,1.22202698301411)
--(axis cs:1.59118236472946,1.25148463753863)
--(axis cs:1.58316633266533,1.27929179352667)
--(axis cs:1.5751503006012,1.30516028064507)
--(axis cs:1.56713426853707,1.32879682435981)
--(axis cs:1.55911823647295,1.34991255886375)
--(axis cs:1.55110220440882,1.36823703114712)
--(axis cs:1.54308617234469,1.38353847348117)
--(axis cs:1.53507014028056,1.39565280124433)
--(axis cs:1.52705410821643,1.40452469141316)
--(axis cs:1.5190380761523,1.41026521658045)
--(axis cs:1.51102204408818,1.41323174193741)
--(axis cs:1.50300601202405,1.41413675534172)
--(axis cs:1.49498997995992,1.41423414215907)
--(axis cs:1.48697394789579,1.4149174242662)
--(axis cs:1.47895791583166,1.41740511278704)
--(axis cs:1.47094188376753,1.42286306311413)
--(axis cs:1.46292585170341,1.43167093103315)
--(axis cs:1.45490981963928,1.4434843219914)
--(axis cs:1.44689378757515,1.45780384504556)
--(axis cs:1.43887775551102,1.47437051001146)
--(axis cs:1.43086172344689,1.49309762361923)
--(axis cs:1.42284569138277,1.5137584654634)
--(axis cs:1.41482965931864,1.53583143953388)
--(axis cs:1.40681362725451,1.55866554138349)
--(axis cs:1.39879759519038,1.58176645913648)
--(axis cs:1.39078156312625,1.60491324319774)
--(axis cs:1.38276553106212,1.62802930833766)
--(axis cs:1.374749498998,1.65097542521633)
--(axis cs:1.36673346693387,1.67347720735227)
--(axis cs:1.35871743486974,1.69523479300007)
--(axis cs:1.35070140280561,1.71607591419916)
--(axis cs:1.34268537074148,1.73599401741613)
--(axis cs:1.33466933867735,1.75504945061938)
--(axis cs:1.32665330661323,1.77324523173746)
--(axis cs:1.3186372745491,1.79049691635499)
--(axis cs:1.31062124248497,1.80670862497985)
--(axis cs:1.30260521042084,1.82186291967138)
--(axis cs:1.29458917835671,1.83603343594734)
--(axis cs:1.28657314629258,1.84931746833696)
--(axis cs:1.27855711422846,1.86176256760158)
--(axis cs:1.27054108216433,1.87335698595413)
--(axis cs:1.2625250501002,1.88408294649034)
--(axis cs:1.25450901803607,1.89397108530338)
--(axis cs:1.24649298597194,1.9031025089024)
--(axis cs:1.23847695390782,1.91156313154467)
--(axis cs:1.23046092184369,1.91939999045112)
--(axis cs:1.22244488977956,1.92662093201458)
--(axis cs:1.21442885771543,1.93323175441608)
--(axis cs:1.2064128256513,1.93926931760438)
--(axis cs:1.19839679358717,1.94479900365596)
--(axis cs:1.19038076152305,1.94988367249829)
--(axis cs:1.18236472945892,1.95455761304504)
--(axis cs:1.17434869739479,1.95882998629754)
--(axis cs:1.16633266533066,1.96271052038597)
--(axis cs:1.15831663326653,1.96622948761285)
--(axis cs:1.1503006012024,1.96943347159061)
--(axis cs:1.14228456913828,1.97236426689872)
--(axis cs:1.13426853707415,1.97504345657642)
--(axis cs:1.12625250501002,1.97747697976506)
--(axis cs:1.11823647294589,1.97967273883552)
--(axis cs:1.11022044088176,1.98165245784087)
--(axis cs:1.10220440881763,1.9834472017937)
--(axis cs:1.09418837675351,1.98508309988841)
--(axis cs:1.08617234468938,1.98657235783527)
--(axis cs:1.07815631262525,1.98791773182537)
--(axis cs:1.07014028056112,1.98912446464706)
--(axis cs:1.06212424849699,1.99020715491687)
--(axis cs:1.05410821643287,1.99118569716459)
--(axis cs:1.04609218436874,1.99207569302798)
--(axis cs:1.03807615230461,1.99288334344073)
--(axis cs:1.03006012024048,1.99360932879006)
--(axis cs:1.02204408817635,1.99425680790975)
--(axis cs:1.01402805611222,1.99483526144141)
--(axis cs:1.0060120240481,1.99535710251024)
--(axis cs:0.997995991983968,1.99583129507584)
--(axis cs:0.98997995991984,1.9962605578684)
--(axis cs:0.981963927855711,1.99664451105422)
--(axis cs:0.973947895791583,1.99698497255423)
--(axis cs:0.965931863727455,1.99728800194373)
--(axis cs:0.957915831663327,1.99756121472959)
--(axis cs:0.949899799599198,1.99780957837237)
--(axis cs:0.94188376753507,1.99803396792143)
--(axis cs:0.933867735470942,1.99823360964966)
--(axis cs:0.925851703406813,1.99840954395007)
--(axis cs:0.917835671342685,1.99856562732617)
--(axis cs:0.909819639278557,1.99870648168853)
--(axis cs:0.901803607214429,1.99883475518689)
--(axis cs:0.8937875751503,1.99895044719417)
--(axis cs:0.885771543086172,1.99905274847794)
--(axis cs:0.877755511022044,1.99914227513884)
--(axis cs:0.869739478957916,1.99922148899781)
--(axis cs:0.861723446893787,1.99929317560263)
--(axis cs:0.853707414829659,1.99935868005393)
--(axis cs:0.845691382765531,1.99941765334912)
--(axis cs:0.837675350701403,1.99946940610643)
--(axis cs:0.829659318637274,1.99951432853145)
--(axis cs:0.821643286573146,1.99955400295712)
--(axis cs:0.813627254509018,1.99959009987222)
--(axis cs:0.805611222444889,1.9996232554465)
--(axis cs:0.797595190380761,1.99965303559934)
--(axis cs:0.789579158316633,1.99967891340358)
--(axis cs:0.781563126252505,1.99970115645695)
--(axis cs:0.773547094188376,1.99972078994523)
--(axis cs:0.765531062124248,1.99973881120373)
--(axis cs:0.75751503006012,1.99975548459967)
--(axis cs:0.749498997995992,1.99977040751988)
--(axis cs:0.741482965931863,1.99978320506297)
--(axis cs:0.733466933867735,1.99979407333347)
--(axis cs:0.725450901803607,1.99980368131187)
--(axis cs:0.717434869739479,1.99981262133326)
--(axis cs:0.70941883767535,1.99982097205574)
--(axis cs:0.701402805611222,1.9998284030988)
--(axis cs:0.693386773547094,1.99983466199715)
--(axis cs:0.685370741482966,1.99983989826809)
--(axis cs:0.677354709418837,1.99984455073)
--(axis cs:0.669338677354709,1.99984896868288)
--(axis cs:0.661322645290581,1.9998531448409)
--(axis cs:0.653306613226453,1.99985682607838)
--(axis cs:0.645290581162325,1.99985985036246)
--(axis cs:0.637274549098196,1.99986233334035)
--(axis cs:0.629258517034068,1.99986456367809)
--(axis cs:0.62124248496994,1.99986674528426)
--(axis cs:0.613226452905812,1.99986883653137)
--(axis cs:0.605210420841683,1.9998706519977)
--(axis cs:0.597194388777555,1.99987209255941)
--(axis cs:0.589178356713427,1.99987324740482)
--(axis cs:0.581162324649299,1.99987430655096)
--(axis cs:0.57314629258517,1.99987538732767)
--(axis cs:0.565130260521042,1.99987643913378)
--(axis cs:0.557114228456914,1.99987733053884)
--(axis cs:0.549098196392785,1.99987800414316)
--(axis cs:0.541082164328657,1.99987852784741)
--(axis cs:0.533066132264529,1.99987902661054)
--(axis cs:0.525050100200401,1.99987956655761)
--(axis cs:0.517034068136272,1.99988009957965)
--(axis cs:0.509018036072144,1.99988053498609)
--(axis cs:0.501002004008016,1.99988084187619)
--(axis cs:0.492985971943888,1.9998810710095)
--(axis cs:0.484969939879759,1.99988130442138)
--(axis cs:0.476953907815631,1.99988157824242)
--(axis cs:0.468937875751503,1.99988185121945)
--(axis cs:0.460921843687375,1.99988206230354)
--(axis cs:0.452905811623246,1.99988219667585)
--(axis cs:0.444889779559118,1.99988229148585)
--(axis cs:0.43687374749499,1.99988240052452)
--(axis cs:0.428857715430861,1.99988254257277)
--(axis cs:0.420841683366733,1.99988268416497)
--(axis cs:0.412825651302605,1.99988278526634)
--(axis cs:0.404809619238477,1.99988284029017)
--(axis cs:0.396793587174348,1.99988287579963)
--(axis cs:0.38877755511022,1.99988292709789)
--(axis cs:0.380761523046092,1.99988300308556)
--(axis cs:0.372745490981964,1.9998830775138)
--(axis cs:0.364729458917835,1.9998831249538)
--(axis cs:0.356713426853707,1.99988314470634)
--(axis cs:0.348697394789579,1.99988315529039)
--(axis cs:0.340681362725451,1.9998831799925)
--(axis cs:0.332665330661322,1.99988322218708)
--(axis cs:0.324649298597194,1.99988326174527)
--(axis cs:0.316633266533066,1.9998832832273)
--(axis cs:0.308617234468938,1.99988328816598)
--(axis cs:0.300601202404809,1.99988328911801)
--(axis cs:0.292585170340681,1.99988330161775)
--(axis cs:0.284569138276553,1.9998833260069)
--(axis cs:0.276553106212424,1.99988334711897)
--(axis cs:0.268537074148296,1.99988335624728)
--(axis cs:0.260521042084168,1.99988335560299)
--(axis cs:0.25250501002004,1.99988335343903)
--(axis cs:0.244488977955912,1.99988336031577)
--(axis cs:0.236472945891784,1.99988337493959)
--(axis cs:0.228456913827655,1.99988338608619)
--(axis cs:0.220440881763527,1.99988338952123)
--(axis cs:0.212424849699399,1.99988338727741)
--(axis cs:0.204408817635271,1.99988338458805)
--(axis cs:0.196392785571142,1.99988338881721)
--(axis cs:0.188376753507014,1.99988339780247)
--(axis cs:0.180360721442886,1.99988340344382)
--(axis cs:0.172344689378757,1.9998834044275)
--(axis cs:0.164328657314629,1.99988340217713)
--(axis cs:0.156312625250501,1.99988339986949)
--(axis cs:0.148296593186373,1.9998834027787)
--(axis cs:0.140280561122244,1.99988340829165)
--(axis cs:0.132264529058116,1.99988341082013)
--(axis cs:0.124248496993988,1.99988341091536)
--(axis cs:0.11623246492986,1.99988340920987)
--(axis cs:0.108216432865731,1.99988340751607)
--(axis cs:0.100200400801603,1.99988340967677)
--(axis cs:0.0921843687374748,1.99988341286964)
--(axis cs:0.0841683366733466,1.99988341359065)
--(axis cs:0.0761523046092183,1.99988341354307)
--(axis cs:0.06813627254509,1.99988341251894)
--(axis cs:0.0601202404809618,1.99988341142935)
--(axis cs:0.0521042084168335,1.99988341304933)
--(axis cs:0.0440881763527052,1.99988341451817)
--(axis cs:0.036072144288577,1.99988341414811)
--(axis cs:0.0280561122244487,1.99988341431593)
--(axis cs:0.0200400801603204,1.99988341397763)
--(axis cs:0.0120240480961922,1.99988341340814)
--(axis cs:0.00400801603206391,1.99988341448801)
--(axis cs:-0.00400801603206435,1.99988341448801)
--(axis cs:-0.0120240480961926,1.99988341340814)
--(axis cs:-0.0200400801603209,1.99988341397763)
--(axis cs:-0.0280561122244491,1.99988341431593)
--(axis cs:-0.0360721442885774,1.99988341414811)
--(axis cs:-0.0440881763527057,1.99988341451817)
--(axis cs:-0.0521042084168337,1.99988341304933)
--(axis cs:-0.060120240480962,1.99988341142935)
--(axis cs:-0.0681362725450902,1.99988341251894)
--(axis cs:-0.0761523046092185,1.99988341354307)
--(axis cs:-0.0841683366733468,1.99988341359065)
--(axis cs:-0.092184368737475,1.99988341286964)
--(axis cs:-0.100200400801603,1.99988340967677)
--(axis cs:-0.108216432865732,1.99988340751607)
--(axis cs:-0.11623246492986,1.99988340920987)
--(axis cs:-0.124248496993988,1.99988341091536)
--(axis cs:-0.132264529058116,1.99988341082013)
--(axis cs:-0.140280561122245,1.99988340829165)
--(axis cs:-0.148296593186373,1.9998834027787)
--(axis cs:-0.156312625250501,1.99988339986949)
--(axis cs:-0.164328657314629,1.99988340217713)
--(axis cs:-0.172344689378758,1.9998834044275)
--(axis cs:-0.180360721442886,1.99988340344382)
--(axis cs:-0.188376753507014,1.99988339780247)
--(axis cs:-0.196392785571142,1.99988338881721)
--(axis cs:-0.204408817635271,1.99988338458805)
--(axis cs:-0.212424849699399,1.99988338727741)
--(axis cs:-0.220440881763527,1.99988338952123)
--(axis cs:-0.228456913827656,1.99988338608619)
--(axis cs:-0.236472945891784,1.99988337493959)
--(axis cs:-0.244488977955912,1.99988336031577)
--(axis cs:-0.25250501002004,1.99988335343903)
--(axis cs:-0.260521042084168,1.99988335560299)
--(axis cs:-0.268537074148297,1.99988335624728)
--(axis cs:-0.276553106212425,1.99988334711897)
--(axis cs:-0.284569138276553,1.9998833260069)
--(axis cs:-0.292585170340681,1.99988330161775)
--(axis cs:-0.30060120240481,1.99988328911801)
--(axis cs:-0.308617234468938,1.99988328816598)
--(axis cs:-0.316633266533066,1.9998832832273)
--(axis cs:-0.324649298597194,1.99988326174527)
--(axis cs:-0.332665330661323,1.99988322218707)
--(axis cs:-0.340681362725451,1.9998831799925)
--(axis cs:-0.348697394789579,1.99988315529039)
--(axis cs:-0.356713426853708,1.99988314470633)
--(axis cs:-0.364729458917836,1.9998831249538)
--(axis cs:-0.372745490981964,1.99988307751379)
--(axis cs:-0.380761523046092,1.99988300308556)
--(axis cs:-0.388777555110221,1.99988292709789)
--(axis cs:-0.396793587174349,1.99988287579963)
--(axis cs:-0.404809619238477,1.99988284029017)
--(axis cs:-0.412825651302605,1.99988278526634)
--(axis cs:-0.420841683366734,1.99988268416497)
--(axis cs:-0.428857715430862,1.99988254257277)
--(axis cs:-0.43687374749499,1.99988240052452)
--(axis cs:-0.444889779559118,1.99988229148585)
--(axis cs:-0.452905811623247,1.99988219667585)
--(axis cs:-0.460921843687375,1.99988206230354)
--(axis cs:-0.468937875751503,1.99988185121945)
--(axis cs:-0.476953907815631,1.99988157824242)
--(axis cs:-0.48496993987976,1.99988130442138)
--(axis cs:-0.492985971943888,1.9998810710095)
--(axis cs:-0.501002004008016,1.99988084187619)
--(axis cs:-0.509018036072144,1.9998805349861)
--(axis cs:-0.517034068136273,1.99988009957965)
--(axis cs:-0.525050100200401,1.99987956655761)
--(axis cs:-0.533066132264529,1.99987902661054)
--(axis cs:-0.541082164328657,1.99987852784741)
--(axis cs:-0.549098196392786,1.99987800414316)
--(axis cs:-0.557114228456914,1.99987733053884)
--(axis cs:-0.565130260521042,1.99987643913378)
--(axis cs:-0.57314629258517,1.99987538732767)
--(axis cs:-0.581162324649299,1.99987430655096)
--(axis cs:-0.589178356713427,1.99987324740482)
--(axis cs:-0.597194388777555,1.99987209255941)
--(axis cs:-0.605210420841684,1.99987065199769)
--(axis cs:-0.613226452905812,1.99986883653137)
--(axis cs:-0.62124248496994,1.99986674528426)
--(axis cs:-0.629258517034068,1.99986456367809)
--(axis cs:-0.637274549098197,1.99986233334035)
--(axis cs:-0.645290581162325,1.99985985036246)
--(axis cs:-0.653306613226453,1.99985682607838)
--(axis cs:-0.661322645290581,1.9998531448409)
--(axis cs:-0.669338677354709,1.99984896868288)
--(axis cs:-0.677354709418838,1.99984455073)
--(axis cs:-0.685370741482966,1.99983989826809)
--(axis cs:-0.693386773547094,1.99983466199715)
--(axis cs:-0.701402805611222,1.9998284030988)
--(axis cs:-0.709418837675351,1.99982097205574)
--(axis cs:-0.717434869739479,1.99981262133326)
--(axis cs:-0.725450901803607,1.99980368131187)
--(axis cs:-0.733466933867736,1.99979407333348)
--(axis cs:-0.741482965931864,1.99978320506297)
--(axis cs:-0.749498997995992,1.99977040751988)
--(axis cs:-0.75751503006012,1.99975548459967)
--(axis cs:-0.765531062124249,1.99973881120373)
--(axis cs:-0.773547094188377,1.99972078994523)
--(axis cs:-0.781563126252505,1.99970115645695)
--(axis cs:-0.789579158316633,1.99967891340358)
--(axis cs:-0.797595190380762,1.99965303559934)
--(axis cs:-0.80561122244489,1.9996232554465)
--(axis cs:-0.813627254509018,1.99959009987222)
--(axis cs:-0.821643286573146,1.99955400295712)
--(axis cs:-0.829659318637275,1.99951432853145)
--(axis cs:-0.837675350701403,1.99946940610643)
--(axis cs:-0.845691382765531,1.99941765334912)
--(axis cs:-0.85370741482966,1.99935868005393)
--(axis cs:-0.861723446893788,1.99929317560263)
--(axis cs:-0.869739478957916,1.99922148899781)
--(axis cs:-0.877755511022044,1.99914227513884)
--(axis cs:-0.885771543086172,1.99905274847794)
--(axis cs:-0.893787575150301,1.99895044719417)
--(axis cs:-0.901803607214429,1.99883475518689)
--(axis cs:-0.909819639278557,1.99870648168853)
--(axis cs:-0.917835671342685,1.99856562732617)
--(axis cs:-0.925851703406814,1.99840954395007)
--(axis cs:-0.933867735470942,1.99823360964966)
--(axis cs:-0.94188376753507,1.99803396792143)
--(axis cs:-0.949899799599198,1.99780957837237)
--(axis cs:-0.957915831663327,1.99756121472959)
--(axis cs:-0.965931863727455,1.99728800194373)
--(axis cs:-0.973947895791583,1.99698497255423)
--(axis cs:-0.981963927855712,1.99664451105422)
--(axis cs:-0.98997995991984,1.9962605578684)
--(axis cs:-0.997995991983968,1.99583129507584)
--(axis cs:-1.0060120240481,1.99535710251024)
--(axis cs:-1.01402805611222,1.99483526144141)
--(axis cs:-1.02204408817635,1.99425680790975)
--(axis cs:-1.03006012024048,1.99360932879006)
--(axis cs:-1.03807615230461,1.99288334344073)
--(axis cs:-1.04609218436874,1.99207569302798)
--(axis cs:-1.05410821643287,1.99118569716459)
--(axis cs:-1.06212424849699,1.99020715491687)
--(axis cs:-1.07014028056112,1.98912446464706)
--(axis cs:-1.07815631262525,1.98791773182537)
--(axis cs:-1.08617234468938,1.98657235783527)
--(axis cs:-1.09418837675351,1.98508309988841)
--(axis cs:-1.10220440881764,1.9834472017937)
--(axis cs:-1.11022044088176,1.98165245784087)
--(axis cs:-1.11823647294589,1.97967273883552)
--(axis cs:-1.12625250501002,1.97747697976506)
--(axis cs:-1.13426853707415,1.97504345657642)
--(axis cs:-1.14228456913828,1.97236426689872)
--(axis cs:-1.1503006012024,1.96943347159061)
--(axis cs:-1.15831663326653,1.96622948761285)
--(axis cs:-1.16633266533066,1.96271052038597)
--(axis cs:-1.17434869739479,1.95882998629754)
--(axis cs:-1.18236472945892,1.95455761304504)
--(axis cs:-1.19038076152305,1.94988367249829)
--(axis cs:-1.19839679358717,1.94479900365596)
--(axis cs:-1.2064128256513,1.93926931760438)
--(axis cs:-1.21442885771543,1.93323175441608)
--(axis cs:-1.22244488977956,1.92662093201458)
--(axis cs:-1.23046092184369,1.91939999045112)
--(axis cs:-1.23847695390782,1.91156313154467)
--(axis cs:-1.24649298597194,1.9031025089024)
--(axis cs:-1.25450901803607,1.89397108530338)
--(axis cs:-1.2625250501002,1.88408294649033)
--(axis cs:-1.27054108216433,1.87335698595413)
--(axis cs:-1.27855711422846,1.86176256760158)
--(axis cs:-1.28657314629259,1.84931746833696)
--(axis cs:-1.29458917835671,1.83603343594734)
--(axis cs:-1.30260521042084,1.82186291967138)
--(axis cs:-1.31062124248497,1.80670862497985)
--(axis cs:-1.3186372745491,1.79049691635499)
--(axis cs:-1.32665330661323,1.77324523173746)
--(axis cs:-1.33466933867735,1.75504945061938)
--(axis cs:-1.34268537074148,1.73599401741613)
--(axis cs:-1.35070140280561,1.71607591419916)
--(axis cs:-1.35871743486974,1.69523479300007)
--(axis cs:-1.36673346693387,1.67347720735227)
--(axis cs:-1.374749498998,1.65097542521633)
--(axis cs:-1.38276553106212,1.62802930833766)
--(axis cs:-1.39078156312625,1.60491324319774)
--(axis cs:-1.39879759519038,1.58176645913647)
--(axis cs:-1.40681362725451,1.55866554138348)
--(axis cs:-1.41482965931864,1.53583143953388)
--(axis cs:-1.42284569138277,1.5137584654634)
--(axis cs:-1.43086172344689,1.49309762361923)
--(axis cs:-1.43887775551102,1.47437051001146)
--(axis cs:-1.44689378757515,1.45780384504556)
--(axis cs:-1.45490981963928,1.4434843219914)
--(axis cs:-1.46292585170341,1.43167093103315)
--(axis cs:-1.47094188376753,1.42286306311413)
--(axis cs:-1.47895791583166,1.41740511278704)
--(axis cs:-1.48697394789579,1.4149174242662)
--(axis cs:-1.49498997995992,1.41423414215907)
--(axis cs:-1.50300601202405,1.41413675534172)
--(axis cs:-1.51102204408818,1.41323174193741)
--(axis cs:-1.5190380761523,1.41026521658045)
--(axis cs:-1.52705410821643,1.40452469141316)
--(axis cs:-1.53507014028056,1.39565280124433)
--(axis cs:-1.54308617234469,1.38353847348116)
--(axis cs:-1.55110220440882,1.36823703114712)
--(axis cs:-1.55911823647295,1.34991255886375)
--(axis cs:-1.56713426853707,1.3287968243598)
--(axis cs:-1.5751503006012,1.30516028064506)
--(axis cs:-1.58316633266533,1.27929179352666)
--(axis cs:-1.59118236472946,1.25148463753862)
--(axis cs:-1.59919839679359,1.2220269830141)
--(axis cs:-1.60721442885772,1.19119559572125)
--(axis cs:-1.61523046092184,1.15925183064853)
--(axis cs:-1.62324649298597,1.12643925973053)
--(axis cs:-1.6312625250501,1.09298245798556)
--(axis cs:-1.63927855711423,1.05908660473153)
--(axis cs:-1.64729458917836,1.02493765142364)
--(axis cs:-1.65531062124249,0.990702876005441)
--(axis cs:-1.66332665330661,0.956531693111677)
--(axis cs:-1.67134268537074,0.922556625391377)
--(axis cs:-1.67935871743487,0.88889436743888)
--(axis cs:-1.687374749499,0.855646893027247)
--(axis cs:-1.69539078156313,0.822902570454509)
--(axis cs:-1.70340681362725,0.790737261213736)
--(axis cs:-1.71142284569138,0.759215384872732)
--(axis cs:-1.71943887775551,0.728390938714637)
--(axis cs:-1.72745490981964,0.698308464868306)
--(axis cs:-1.73547094188377,0.669003960728795)
--(axis cs:-1.7434869739479,0.640505730714576)
--(axis cs:-1.75150300601202,0.612835179037269)
--(axis cs:-1.75951903807615,0.586007544326306)
--(axis cs:-1.76753507014028,0.560032577770619)
--(axis cs:-1.77555110220441,0.534915166998882)
--(axis cs:-1.78356713426854,0.510655908284343)
--(axis cs:-1.79158316633267,0.487251629879214)
--(axis cs:-1.79959919839679,0.464695869394325)
--(axis cs:-1.80761523046092,0.442979308170763)
--(axis cs:-1.81563126252505,0.422090165562986)
--(axis cs:-1.82364729458918,0.402014555984028)
--(axis cs:-1.83166332665331,0.382736811465211)
--(axis cs:-1.83967935871743,0.364239772364968)
--(axis cs:-1.84769539078156,0.346505048730925)
--(axis cs:-1.85571142284569,0.329513254681948)
--(axis cs:-1.86372745490982,0.313244218036318)
--(axis cs:-1.87174348697395,0.297677167271712)
--(axis cs:-1.87975951903808,0.282790897764375)
--(axis cs:-1.8877755511022,0.26856391912039)
--(axis cs:-1.89579158316633,0.254974585282449)
--(axis cs:-1.90380761523046,0.242001208971639)
--(axis cs:-1.91182364729459,0.229622161906104)
--(axis cs:-1.91983967935872,0.217815962127115)
--(axis cs:-1.92785571142285,0.206561349658324)
--(axis cs:-1.93587174348697,0.195837351625631)
--(axis cs:-1.9438877755511,0.185623337873167)
--(axis cs:-1.95190380761523,0.175899068025051)
--(axis cs:-1.95991983967936,0.166644730862796)
--(axis cs:-1.96793587174349,0.157840976814011)
--(axis cs:-1.97595190380762,0.149468944279334)
--(axis cs:-1.98396793587174,0.141510280460873)
--(axis cs:-1.99198396793587,0.133947157296619)
--(axis cs:-2,0.126762283051044)
--cycle;

\addplot [thick, blue538]
table {-2 0
-1.99198396793587 0
-1.98396793587174 0
-1.97595190380762 0
-1.96793587174349 0
-1.95991983967936 0
-1.95190380761523 0
-1.9438877755511 0
-1.93587174348697 0
-1.92785571142285 0
-1.91983967935872 0
-1.91182364729459 0
-1.90380761523046 0
-1.89579158316633 0
-1.8877755511022 0
-1.87975951903808 0
-1.87174348697395 0
-1.86372745490982 0
-1.85571142284569 0
-1.84769539078156 0
-1.83967935871743 0
-1.83166332665331 0
-1.82364729458918 0
-1.81563126252505 0
-1.80761523046092 0
-1.79959919839679 0
-1.79158316633267 0
-1.78356713426854 0
-1.77555110220441 0
-1.76753507014028 0
-1.75951903807615 0
-1.75150300601202 0
-1.7434869739479 0
-1.73547094188377 0
-1.72745490981964 0
-1.71943887775551 0
-1.71142284569138 0
-1.70340681362725 0
-1.69539078156313 0
-1.687374749499 0
-1.67935871743487 0
-1.67134268537074 0
-1.66332665330661 0
-1.65531062124249 0
-1.64729458917836 0
-1.63927855711423 0
-1.6312625250501 0
-1.62324649298597 0
-1.61523046092184 0
-1.60721442885772 0
-1.59919839679359 0
-1.59118236472946 0
-1.58316633266533 0
-1.5751503006012 0
-1.56713426853707 0
-1.55911823647295 0
-1.55110220440882 0
-1.54308617234469 0
-1.53507014028056 0
-1.52705410821643 0
-1.5190380761523 0
-1.51102204408818 0
-1.50300601202405 0
-1.49498997995992 0
-1.48697394789579 0
-1.47895791583166 0
-1.47094188376753 0
-1.46292585170341 0
-1.45490981963928 0
-1.44689378757515 0
-1.43887775551102 0
-1.43086172344689 0
-1.42284569138277 0
-1.41482965931864 0
-1.40681362725451 0
-1.39879759519038 0
-1.39078156312625 0
-1.38276553106212 0
-1.374749498998 0
-1.36673346693387 0
-1.35871743486974 0
-1.35070140280561 0
-1.34268537074148 0
-1.33466933867735 0
-1.32665330661323 0
-1.3186372745491 0
-1.31062124248497 0
-1.30260521042084 0
-1.29458917835671 0
-1.28657314629259 0
-1.27855711422846 0
-1.27054108216433 0
-1.2625250501002 0
-1.25450901803607 0
-1.24649298597194 0
-1.23847695390782 0
-1.23046092184369 0
-1.22244488977956 0
-1.21442885771543 0
-1.2064128256513 0
-1.19839679358717 0
-1.19038076152305 0
-1.18236472945892 0
-1.17434869739479 0
-1.16633266533066 0
-1.15831663326653 0
-1.1503006012024 0
-1.14228456913828 0
-1.13426853707415 0
-1.12625250501002 0
-1.11823647294589 0
-1.11022044088176 0
-1.10220440881764 0
-1.09418837675351 0
-1.08617234468938 0
-1.07815631262525 0
-1.07014028056112 0
-1.06212424849699 0
-1.05410821643287 0
-1.04609218436874 0
-1.03807615230461 0
-1.03006012024048 0
-1.02204408817635 0
-1.01402805611222 0
-1.0060120240481 0
-0.997995991983968 0
-0.98997995991984 0
-0.981963927855712 0
-0.973947895791583 0
-0.965931863727455 0
-0.957915831663327 0
-0.949899799599198 0
-0.94188376753507 0
-0.933867735470942 0
-0.925851703406814 0
-0.917835671342685 0
-0.909819639278557 0
-0.901803607214429 0
-0.893787575150301 0
-0.885771543086172 0
-0.877755511022044 0
-0.869739478957916 0
-0.861723446893788 0
-0.85370741482966 0
-0.845691382765531 0
-0.837675350701403 0
-0.829659318637275 0
-0.821643286573146 0
-0.813627254509018 0
-0.80561122244489 0
-0.797595190380762 0
-0.789579158316633 0
-0.781563126252505 0
-0.773547094188377 0
-0.765531062124249 0
-0.75751503006012 0
-0.749498997995992 0
-0.741482965931864 0
-0.733466933867736 0
-0.725450901803607 0
-0.717434869739479 0
-0.709418837675351 0
-0.701402805611222 0
-0.693386773547094 0
-0.685370741482966 0
-0.677354709418838 0
-0.669338677354709 0
-0.661322645290581 0
-0.653306613226453 0
-0.645290581162325 0
-0.637274549098197 0
-0.629258517034068 0
-0.62124248496994 0
-0.613226452905812 0
-0.605210420841684 0
-0.597194388777555 0
-0.589178356713427 0
-0.581162324649299 0
-0.57314629258517 0
-0.565130260521042 0
-0.557114228456914 0
-0.549098196392786 0
-0.541082164328657 0
-0.533066132264529 0
-0.525050100200401 0
-0.517034068136273 0
-0.509018036072144 0
-0.501002004008016 0
-0.492985971943888 0
-0.48496993987976 0
-0.476953907815631 0
-0.468937875751503 0
-0.460921843687375 0
-0.452905811623247 0
-0.444889779559118 0
-0.43687374749499 0
-0.428857715430862 0
-0.420841683366734 0
-0.412825651302605 0
-0.404809619238477 0
-0.396793587174349 0
-0.388777555110221 0
-0.380761523046092 0
-0.372745490981964 0
-0.364729458917836 0
-0.356713426853708 0
-0.348697394789579 0
-0.340681362725451 0
-0.332665330661323 0
-0.324649298597194 0
-0.316633266533066 0
-0.308617234468938 0
-0.30060120240481 0
-0.292585170340681 0
-0.284569138276553 0
-0.276553106212425 0
-0.268537074148297 0
-0.260521042084168 0
-0.25250501002004 0
-0.244488977955912 0
-0.236472945891784 0
-0.228456913827656 0
-0.220440881763527 0
-0.212424849699399 0
-0.204408817635271 0
-0.196392785571142 0
-0.188376753507014 0
-0.180360721442886 0
-0.172344689378758 0
-0.164328657314629 0
-0.156312625250501 0
-0.148296593186373 0
-0.140280561122245 0
-0.132264529058116 0
-0.124248496993988 0
-0.11623246492986 0
-0.108216432865732 0
-0.100200400801603 0
-0.092184368737475 0
-0.0841683366733468 0
-0.0761523046092185 0
-0.0681362725450902 0
-0.060120240480962 0
-0.0521042084168337 0
-0.0440881763527057 0
-0.0360721442885774 0
-0.0280561122244491 0
-0.0200400801603209 0
-0.0120240480961926 0
-0.00400801603206435 0
0.00400801603206391 0
0.0120240480961922 0
0.0200400801603204 0
0.0280561122244487 0
0.036072144288577 0
0.0440881763527052 0
0.0521042084168335 0
0.0601202404809618 0
0.06813627254509 0
0.0761523046092183 0
0.0841683366733466 0
0.0921843687374748 0
0.100200400801603 0
0.108216432865731 0
0.11623246492986 0
0.124248496993988 0
0.132264529058116 0
0.140280561122244 0
0.148296593186373 0
0.156312625250501 0
0.164328657314629 0
0.172344689378757 0
0.180360721442886 0
0.188376753507014 0
0.196392785571142 0
0.204408817635271 0
0.212424849699399 0
0.220440881763527 0
0.228456913827655 0
0.236472945891784 0
0.244488977955912 0
0.25250501002004 0
0.260521042084168 0
0.268537074148296 0
0.276553106212424 0
0.284569138276553 0
0.292585170340681 0
0.300601202404809 0
0.308617234468938 0
0.316633266533066 0
0.324649298597194 0
0.332665330661322 0
0.340681362725451 0
0.348697394789579 0
0.356713426853707 0
0.364729458917835 0
0.372745490981964 0
0.380761523046092 0
0.38877755511022 0
0.396793587174348 0
0.404809619238477 0
0.412825651302605 0
0.420841683366733 0
0.428857715430861 0
0.43687374749499 0
0.444889779559118 0
0.452905811623246 0
0.460921843687375 0
0.468937875751503 0
0.476953907815631 0
0.484969939879759 0
0.492985971943888 0
0.501002004008016 0
0.509018036072144 0
0.517034068136272 0
0.525050100200401 0
0.533066132264529 0
0.541082164328657 0
0.549098196392785 0
0.557114228456914 0
0.565130260521042 0
0.57314629258517 0
0.581162324649299 0
0.589178356713427 0
0.597194388777555 0
0.605210420841683 0
0.613226452905812 0
0.62124248496994 0
0.629258517034068 0
0.637274549098196 0
0.645290581162325 0
0.653306613226453 0
0.661322645290581 0
0.669338677354709 0
0.677354709418837 0
0.685370741482966 0
0.693386773547094 0
0.701402805611222 0
0.70941883767535 0
0.717434869739479 0
0.725450901803607 0
0.733466933867735 0
0.741482965931863 0
0.749498997995992 0
0.75751503006012 0
0.765531062124248 0
0.773547094188376 0
0.781563126252505 0
0.789579158316633 0
0.797595190380761 0
0.805611222444889 0
0.813627254509018 0
0.821643286573146 0
0.829659318637274 0
0.837675350701403 0
0.845691382765531 0
0.853707414829659 0
0.861723446893787 0
0.869739478957916 0
0.877755511022044 0
0.885771543086172 0
0.8937875751503 0
0.901803607214429 0
0.909819639278557 0
0.917835671342685 0
0.925851703406813 0
0.933867735470942 0
0.94188376753507 0
0.949899799599198 0
0.957915831663327 0
0.965931863727455 0
0.973947895791583 0
0.981963927855711 0
0.98997995991984 0
0.997995991983968 0
1.0060120240481 0
1.01402805611222 0
1.02204408817635 0
1.03006012024048 0
1.03807615230461 0
1.04609218436874 0
1.05410821643287 0
1.06212424849699 0
1.07014028056112 0
1.07815631262525 0
1.08617234468938 0
1.09418837675351 0
1.10220440881763 0
1.11022044088176 0
1.11823647294589 0
1.12625250501002 0
1.13426853707415 0
1.14228456913828 0
1.1503006012024 0
1.15831663326653 0
1.16633266533066 0
1.17434869739479 0
1.18236472945892 0
1.19038076152305 0
1.19839679358717 0
1.2064128256513 0
1.21442885771543 0
1.22244488977956 0
1.23046092184369 0
1.23847695390782 0
1.24649298597194 0
1.25450901803607 0
1.2625250501002 0
1.27054108216433 0
1.27855711422846 0
1.28657314629258 0
1.29458917835671 0
1.30260521042084 0
1.31062124248497 0
1.3186372745491 0
1.32665330661323 0
1.33466933867735 0
1.34268537074148 0
1.35070140280561 0
1.35871743486974 0
1.36673346693387 0
1.374749498998 0
1.38276553106212 0
1.39078156312625 0
1.39879759519038 0
1.40681362725451 0
1.41482965931864 0
1.42284569138277 0
1.43086172344689 0
1.43887775551102 0
1.44689378757515 0
1.45490981963928 0
1.46292585170341 0
1.47094188376753 0
1.47895791583166 0
1.48697394789579 0
1.49498997995992 0
1.50300601202405 0
1.51102204408818 0
1.5190380761523 0
1.52705410821643 0
1.53507014028056 0
1.54308617234469 0
1.55110220440882 0
1.55911823647295 0
1.56713426853707 0
1.5751503006012 0
1.58316633266533 0
1.59118236472946 0
1.59919839679359 0
1.60721442885772 0
1.61523046092184 0
1.62324649298597 0
1.6312625250501 0
1.63927855711423 0
1.64729458917836 0
1.65531062124248 0
1.66332665330661 0
1.67134268537074 0
1.67935871743487 0
1.687374749499 0
1.69539078156313 0
1.70340681362725 0
1.71142284569138 0
1.71943887775551 0
1.72745490981964 0
1.73547094188377 0
1.7434869739479 0
1.75150300601202 0
1.75951903807615 0
1.76753507014028 0
1.77555110220441 0
1.78356713426854 0
1.79158316633267 0
1.79959919839679 0
1.80761523046092 0
1.81563126252505 0
1.82364729458918 0
1.83166332665331 0
1.83967935871743 0
1.84769539078156 0
1.85571142284569 0
1.86372745490982 0
1.87174348697395 0
1.87975951903808 0
1.8877755511022 0
1.89579158316633 0
1.90380761523046 0
1.91182364729459 0
1.91983967935872 0
1.92785571142285 0
1.93587174348697 0
1.9438877755511 0
1.95190380761523 0
1.95991983967936 0
1.96793587174349 0
1.97595190380761 0
1.98396793587174 0
1.99198396793587 0
2 0
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.0579123236392004
-1.99198396793587 -0.0610742259911128
-1.98396793587174 -0.0643914513277556
-1.97595190380762 -0.0678699911291545
-1.96793587174349 -0.0715158956229413
-1.95991983967936 -0.0753352512681355
-1.95190380761523 -0.0793341546980734
-1.9438877755511 -0.0835186827297592
-1.93587174348697 -0.0878948580087484
-1.92785571142285 -0.0924686098170469
-1.91983967935872 -0.0972457295261328
-1.91182364729459 -0.102231820127741
-1.90380761523046 -0.107432239221152
-1.89579158316633 -0.112852034777014
-1.8877755511022 -0.118495872933769
-1.87975951903808 -0.124367957013148
-1.87174348697395 -0.130471936865376
-1.86372745490982 -0.136810807572261
-1.85571142284569 -0.143386796446601
-1.84769539078156 -0.150201237168669
-1.83967935871743 -0.157254429794406
-1.83166332665331 -0.164545485254451
-1.82364729458918 -0.172072152837637
-1.81563126252505 -0.179830629016151
-1.80761523046092 -0.187815345821286
-1.79959919839679 -0.196018736817634
-1.79158316633267 -0.204430978548578
-1.78356713426854 -0.213039705135862
-1.77555110220441 -0.221829693509645
-1.76753507014028 -0.230782516521337
-1.75951903807615 -0.23987616094822
-1.75150300601202 -0.249084607134866
-1.7434869739479 -0.258377366729712
-1.73547094188377 -0.267718974664321
-1.72745490981964 -0.277068431185423
-1.71943887775551 -0.286378589383967
-1.71142284569138 -0.295595483268477
-1.70340681362725 -0.304657590999634
-1.69539078156313 -0.313495027436265
-1.687374749499 -0.32202865963698
-1.67935871743487 -0.330169138413179
-1.67134268537074 -0.337815838434643
-1.66332665330661 -0.34485569874463
-1.65531062124249 -0.351161954843192
-1.64729458917836 -0.356592752740951
-1.63927855711423 -0.360989634566005
-1.6312625250501 -0.364175884418849
-1.62324649298597 -0.36595472220856
-1.61523046092184 -0.366107332162124
-1.60721442885772 -0.364390711570919
-1.59919839679359 -0.360535324117313
-1.59118236472946 -0.354242540802138
-1.58316633266533 -0.345181850062585
-1.5751503006012 -0.332987817120667
-1.56713426853707 -0.317256770925522
-1.55911823647295 -0.297543195237878
-1.55110220440882 -0.273355798441032
-1.54308617234469 -0.244153234537466
-1.53507014028056 -0.20933944549083
-1.52705410821643 -0.168258592585353
-1.5190380761523 -0.1201895417836
-1.51102204408818 -0.0643398651525197
-1.50300601202405 0.000160682720827224
-1.49498997995992 0.0706619252823596
-1.48697394789579 0.132099100489391
-1.47895791583166 0.181612517649648
-1.47094188376753 0.222615612169843
-1.46292585170341 0.260383723983224
-1.45490981963928 0.296291595125592
-1.44689378757515 0.324876046124858
-1.43887775551102 0.337795511243688
-1.43086172344689 0.332524597029167
-1.42284569138277 0.31801217059202
-1.41482965931864 0.310674021526263
-1.40681362725451 0.322145915689374
-1.39879759519038 0.348351453964918
-1.39078156312625 0.369823288257655
-1.38276553106212 0.364629621551934
-1.374749498998 0.324754749427225
-1.36673346693387 0.263523490858578
-1.35871743486974 0.208544723591538
-1.35070140280561 0.185691787745634
-1.34268537074148 0.205546502489837
-1.33466933867735 0.260304335526331
-1.32665330661323 0.33050443081354
-1.3186372745491 0.394966302857365
-1.31062124248497 0.438029200259654
-1.30260521042084 0.452818351300133
-1.29458917835671 0.442168338543926
-1.28657314629259 0.417783185741402
-1.27855711422846 0.396215665273586
-1.27054108216433 0.391347161431021
-1.2625250501002 0.407032688036924
-1.25450901803607 0.435737276906231
-1.24649298597194 0.465464572174844
-1.23847695390782 0.490134372566632
-1.23046092184369 0.514657774068693
-1.22244488977956 0.550047984577033
-1.21442885771543 0.603037649577956
-1.2064128256513 0.67018564178442
-1.19839679358717 0.742370150637274
-1.19038076152305 0.815145499723366
-1.18236472945892 0.893803864841965
-1.17434869739479 0.986364408868768
-1.16633266533066 1.08976767739858
-1.15831663326653 1.18277428709118
-1.1503006012024 1.23468015055389
-1.14228456913828 1.22495486958726
-1.13426853707415 1.15801327121818
-1.12625250501002 1.0602251325262
-1.11823647294589 0.961110370560476
-1.11022044088176 0.874235317793098
-1.10220440881764 0.79317769655759
-1.09418837675351 0.704175354443591
-1.08617234468938 0.602435993317109
-1.07815631262525 0.496967134281386
-1.07014028056112 0.400675632438006
-1.06212424849699 0.31671997684192
-1.05410821643287 0.235142043092841
-1.04609218436874 0.143159464613991
-1.03807615230461 0.0388381499976859
-1.03006012024048 -0.0655065118448064
-1.02204408817635 -0.153833182435095
-1.01402805611222 -0.221002400992044
-1.0060120240481 -0.27777588596218
-0.997995991983968 -0.341651671537677
-0.98997995991984 -0.422206529790318
-0.981963927855712 -0.514211874157577
-0.973947895791583 -0.603850584737675
-0.965931863727455 -0.681057258579313
-0.957915831663327 -0.746175948706208
-0.949899799599198 -0.805724469672894
-0.94188376753507 -0.862807364870797
-0.933867735470942 -0.911953815423223
-0.925851703406814 -0.942479079955848
-0.917835671342685 -0.945597202616938
-0.909819639278557 -0.91778224303422
-0.901803607214429 -0.858473202051912
-0.893787575150301 -0.767276330892447
-0.885771543086172 -0.646126621368273
-0.877755511022044 -0.504932747782641
-0.869739478957916 -0.363003461823498
-0.861723446893788 -0.240906903415677
-0.85370741482966 -0.147203491403277
-0.845691382765531 -0.071879971677368
-0.837675350701403 0.00542062847278849
-0.829659318637275 0.0971913888208078
-0.821643286573146 0.194998966383485
-0.813627254509018 0.273833737581223
-0.80561122244489 0.31154112230176
-0.797595190380762 0.307545627481928
-0.789579158316633 0.285277849114381
-0.781563126252505 0.276701500114726
-0.773547094188377 0.302431038030811
-0.765531062124249 0.363482504582632
-0.75751503006012 0.448951230403897
-0.749498997995992 0.549459405775562
-0.741482965931864 0.662698327668563
-0.733466933867736 0.787372974194577
-0.725450901803607 0.914683254653308
-0.717434869739479 1.02903503854945
-0.709418837675351 1.11943920014216
-0.701402805611222 1.19056220561078
-0.693386773547094 1.26072228425473
-0.685370741482966 1.34578906249808
-0.677354709418838 1.44207665834299
-0.669338677354709 1.52405507021743
-0.661322645290581 1.56066641081517
-0.653306613226453 1.53783486655204
-0.645290581162325 1.46911043818724
-0.637274549098197 1.38632891464656
-0.629258517034068 1.31857868139665
-0.62124248496994 1.27614699630231
-0.613226452905812 1.25001950111313
-0.605210420841684 1.2237631510594
-0.597194388777555 1.18599919936581
-0.589178356713427 1.13462870492505
-0.581162324649299 1.07349135557082
-0.57314629258517 1.00799427980725
-0.565130260521042 0.943670250566514
-0.557114228456914 0.885423621637772
-0.549098196392786 0.833642850251448
-0.541082164328657 0.778608918502897
-0.533066132264529 0.700273810541979
-0.525050100200401 0.57854529485357
-0.517034068136273 0.409509755268192
-0.509018036072144 0.214619247856663
-0.501002004008016 0.032447071163503
-0.492985971943888 -0.103900112416617
-0.48496993987976 -0.18746399497719
-0.476953907815631 -0.239643499402676
-0.468937875751503 -0.291601960134204
-0.460921843687375 -0.359672981341368
-0.452905811623247 -0.434592553272551
-0.444889779559118 -0.492632408914382
-0.43687374749499 -0.5183180623294
-0.428857715430862 -0.519326690151348
-0.420841683366734 -0.521827428054234
-0.412825651302605 -0.551501309953761
-0.404809619238477 -0.616601694614438
-0.396793587174349 -0.705671821468615
-0.388777555110221 -0.798681941448434
-0.380761523046092 -0.879645994558522
-0.372745490981964 -0.940322516078102
-0.364729458917836 -0.97535137006432
-0.356713426853708 -0.977787064547436
-0.348697394789579 -0.942199369671503
-0.340681362725451 -0.872887157773615
-0.332665330661323 -0.787617323557812
-0.324649298597194 -0.710282501749627
-0.316633266533066 -0.656376797345233
-0.308617234468938 -0.622998040683856
-0.30060120240481 -0.592319472071589
-0.292585170340681 -0.546237473296019
-0.284569138276553 -0.480343987863774
-0.276553106212425 -0.406163783941755
-0.268537074148297 -0.340914594085245
-0.260521042084168 -0.294502232866213
-0.25250501002004 -0.264861640786126
-0.244488977955912 -0.24439361975643
-0.236472945891784 -0.230158507722258
-0.228456913827656 -0.227778814011971
-0.220440881763527 -0.245610957034349
-0.212424849699399 -0.285109972269808
-0.204408817635271 -0.336768948127955
-0.196392785571142 -0.385720700184979
-0.188376753507014 -0.42223093040436
-0.180360721442886 -0.447997661378248
-0.172344689378758 -0.473024832416147
-0.164328657314629 -0.50605905218134
-0.156312625250501 -0.546776459765988
-0.148296593186373 -0.585827873473617
-0.140280561122245 -0.611855526942502
-0.132264529058116 -0.619076221217535
-0.124248496993988 -0.609515626121801
-0.11623246492986 -0.589377979537713
-0.108216432865732 -0.564089949706346
-0.100200400801603 -0.53684488832076
-0.092184368737475 -0.511240877491943
-0.0841683366733468 -0.494172945738283
-0.0761523046092185 -0.494730769258096
-0.0681362725450902 -0.518779292963578
-0.060120240480962 -0.563442250461591
-0.0521042084168337 -0.616601551520582
-0.0440881763527057 -0.66279997893432
-0.0360721442885774 -0.691737765081067
-0.0280561122244491 -0.703338384988368
-0.0200400801603209 -0.706004560512756
-0.0120240480961926 -0.70993308137306
-0.00400801603206435 -0.720834758184939
0.00400801603206391 -0.738395923682844
0.0120240480961922 -0.759483165055115
0.0200400801603204 -0.782304761335838
0.0280561122244487 -0.807635536593983
0.036072144288577 -0.8365252227489
0.0440881763527052 -0.867400350011405
0.0521042084168335 -0.895931241614412
0.0601202404809618 -0.918173999526641
0.06813627254509 -0.934090701887148
0.0761523046092183 -0.947831483134876
0.0841683366733466 -0.963852223914386
0.0921843687374748 -0.981645667209588
0.100200400801603 -0.993304988580371
0.108216432865731 -0.986113666384952
0.11623246492986 -0.948687169766096
0.124248496993988 -0.876916443385519
0.132264529058116 -0.776586889882267
0.140280561122244 -0.661976536358332
0.148296593186373 -0.551717546447666
0.156312625250501 -0.463604864370862
0.164328657314629 -0.409613230723968
0.172344689378757 -0.392403149540927
0.180360721442886 -0.405018389445959
0.188376753507014 -0.434909436674229
0.196392785571142 -0.471013308962244
0.204408817635271 -0.509777424332452
0.212424849699399 -0.555622684817255
0.220440881763527 -0.614862369402061
0.228456913827655 -0.687379872898249
0.236472945891784 -0.762878956762976
0.244488977955912 -0.825395729042181
0.25250501002004 -0.863008517953539
0.260521042084168 -0.875016083219688
0.268537074148296 -0.87070340125792
0.276553106212424 -0.860949277315527
0.284569138276553 -0.850116453177722
0.292585170340681 -0.835192881850894
0.300601202404809 -0.81228511354245
0.308617234468938 -0.783601916681057
0.316633266533066 -0.75761188894238
0.324649298597194 -0.741705727969507
0.332665330661322 -0.73422446918711
0.340681362725451 -0.723850898997179
0.348697394789579 -0.697759341811745
0.356713426853707 -0.651665916822667
0.364729458917835 -0.592878611775384
0.372745490981964 -0.533711219512472
0.380761523046092 -0.481381365958641
0.38877755511022 -0.43349781160479
0.396793587174348 -0.382675969920948
0.404809619238477 -0.32512351519973
0.412825651302605 -0.264605791196039
0.420841683366733 -0.208240041133585
0.428857715430861 -0.158961352184909
0.43687374749499 -0.112846342190358
0.444889779559118 -0.0644058334705161
0.452905811623246 -0.0145432015757669
0.460921843687375 0.0273302629624272
0.468937875751503 0.0500491130042187
0.476953907815631 0.0504067199349166
0.484969939879759 0.0364613703243923
0.492985971943888 0.0208536133953646
0.501002004008016 0.0102053000398611
0.509018036072144 0.000731969727127711
0.517034068136272 -0.0155936676624742
0.525050100200401 -0.0402952599143829
0.533066132264529 -0.0638631518214897
0.541082164328657 -0.0726506214270625
0.549098196392785 -0.0614640379677168
0.557114228456914 -0.0402190651609425
0.565130260521042 -0.0279491912317051
0.57314629258517 -0.0387164845326428
0.581162324649299 -0.0711209995271929
0.589178356713427 -0.109636521565174
0.597194388777555 -0.135473177763743
0.605210420841683 -0.137067076419511
0.613226452905812 -0.112345765668111
0.62124248496994 -0.0638089194561918
0.629258517034068 0.0059798011122449
0.637274549098196 0.0929516059879235
0.645290581162325 0.186550399752424
0.653306613226453 0.268752814493579
0.661322645290581 0.321281462095224
0.669338677354709 0.336572520756567
0.677354709418837 0.323058861232908
0.685370741482966 0.299514099049079
0.693386773547094 0.282958352616064
0.701402805611222 0.280521413967175
0.70941883767535 0.291743394358967
0.717434869739479 0.317640115580875
0.725450901803607 0.366269697160563
0.733466933867735 0.448016845010952
0.741482965931863 0.564151481073566
0.749498997995992 0.699485472499572
0.75751503006012 0.827045081333745
0.765531062124248 0.922170362099691
0.773547094188376 0.975113634111662
0.781563126252505 0.992671993893123
0.789579158316633 0.989023278704973
0.797595190380761 0.974670048164045
0.805611222444889 0.95249951591735
0.813627254509018 0.922172032553905
0.821643286573146 0.886319153780043
0.829659318637274 0.851545058725266
0.837675350701403 0.823624026436659
0.845691382765531 0.802600234281789
0.853707414829659 0.783405019561784
0.861723446893787 0.761609507080235
0.869739478957916 0.738432463069471
0.877755511022044 0.719732253674236
0.885771543086172 0.709674179979307
0.8937875751503 0.705003231863693
0.901803607214429 0.695250447273104
0.909819639278557 0.668618747743737
0.917835671342685 0.618386235223123
0.925851703406813 0.545004937236671
0.933867735470942 0.453719481689113
0.94188376753507 0.35140886353531
0.949899799599198 0.245720615361131
0.957915831663327 0.145741324379751
0.965931863727455 0.0610626358783053
0.973947895791583 -0.00206438338414139
0.981963927855711 -0.0448189796632618
0.98997995991984 -0.0759801515980982
0.997995991983968 -0.107058444987096
1.0060120240481 -0.14598600931349
1.01402805611222 -0.194441086886318
1.02204408817635 -0.250407878340783
1.03006012024048 -0.312560262970601
1.03807615230461 -0.381622362452877
1.04609218436874 -0.457472679929334
1.05410821643287 -0.535618595611964
1.06212424849699 -0.607587397024357
1.07014028056112 -0.665646001260159
1.07815631262525 -0.707350353443073
1.08617234468938 -0.735060296831813
1.09418837675351 -0.750488046898293
1.10220440881763 -0.74972040150112
1.11022044088176 -0.724305527925922
1.11823647294589 -0.668330230704409
1.12625250501002 -0.585294009039786
1.13426853707415 -0.48813813310201
1.14228456913828 -0.391745186091936
1.1503006012024 -0.304035165380515
1.15831663326653 -0.22299270497462
1.16633266533066 -0.141535275507809
1.17434869739479 -0.0554047948762096
1.18236472945892 0.0324523802492062
1.19038076152305 0.113201964757906
1.19839679358717 0.175885304210548
1.2064128256513 0.209500286038919
1.21442885771543 0.203304161942879
1.22244488977956 0.149002249980713
1.23046092184369 0.0469690482432498
1.23847695390782 -0.0872048538353545
1.24649298597194 -0.223302597096937
1.25450901803607 -0.327990275923803
1.2625250501002 -0.381803820425974
1.27054108216433 -0.389646679951349
1.27855711422846 -0.375980417434699
1.28657314629258 -0.367265372172689
1.29458917835671 -0.37446828156146
1.30260521042084 -0.388561206641976
1.31062124248497 -0.391497369241843
1.3186372745491 -0.372980164256925
1.32665330661323 -0.33961129656357
1.33466933867735 -0.310254812400047
1.34268537074148 -0.302760710174297
1.35070140280561 -0.322870454107578
1.35871743486974 -0.362407444794671
1.36673346693387 -0.405476020550982
1.374749498998 -0.436253310007323
1.38276553106212 -0.443554619361165
1.39078156312625 -0.422309908643711
1.39879759519038 -0.374579425016333
1.40681362725451 -0.310715198001407
1.41482965931864 -0.248111034514246
1.42284569138277 -0.205232680581673
1.43086172344689 -0.192768074026482
1.43887775551102 -0.207555966892878
1.44689378757515 -0.234035048957561
1.45490981963928 -0.252538572646782
1.46292585170341 -0.248680800096956
1.47094188376753 -0.217943078812689
1.47895791583166 -0.164147545629655
1.48697394789579 -0.0951687855245016
1.49498997995992 -0.0197899657671424
1.50300601202405 0.053363025674579
1.51102204408818 0.117652465322436
1.5190380761523 0.173078608233163
1.52705410821643 0.220541142431732
1.53507014028056 0.26085894472293
1.54308617234469 0.294776873403694
1.55110220440882 0.322972013331837
1.55911823647295 0.34605941625511
1.56713426853707 0.364597376012977
1.5751503006012 0.379092275180432
1.58316633266533 0.390003036910158
1.59118236472946 0.397745213129077
1.59919839679359 0.402694737842127
1.60721442885772 0.405191372075001
1.61523046092184 0.405541864935153
1.62324649298597 0.404022853373877
1.6312625250501 0.40088352148002
1.63927855711423 0.396348038517173
1.64729458917836 0.390617793420796
1.65531062124248 0.383873442090622
1.66332665330661 0.376276782538031
1.67134268537074 0.367972471770177
1.67935871743487 0.359089597204868
1.687374749499 0.349743114406042
1.69539078156313 0.340035162002504
1.70340681362725 0.330056263796894
1.71142284569138 0.319886427281958
1.71943887775551 0.309596147052343
1.72745490981964 0.299247320927489
1.73547094188377 0.288894085980674
1.7434869739479 0.278583581096775
1.75150300601202 0.268356642153268
1.75951903807615 0.258248435431976
1.76753507014028 0.248289034419983
1.77555110220441 0.238503944744049
1.78356713426854 0.228914581601127
1.79158316633267 0.219538703695686
1.79959919839679 0.21039080737028
1.80761523046092 0.201482484316922
1.81563126252505 0.192822745981516
1.82364729458918 0.184418317519936
1.83166332665331 0.176273903930731
1.83967935871743 0.168392430774296
1.84769539078156 0.160775261690244
1.85571142284569 0.15342239474238
1.86372745490982 0.146332639452792
1.87174348697395 0.139503776232164
1.87975951903808 0.132932699771243
1.8877755511022 0.126615547827706
1.89579158316633 0.120547816722416
1.90380761523046 0.114724464748493
1.91182364729459 0.109140004595003
1.91983967935872 0.103788585793631
1.92785571142285 0.0986640681108769
1.93587174348697 0.0937600867294214
1.9438877755511 0.0890701099899098
1.95190380761523 0.0845874903978497
1.95991983967936 0.0803055095392789
1.96793587174349 0.0762174174928093
1.97595190380761 0.0723164672742367
1.98396793587174 0.068595944802739
1.99198396793587 0.0650491948344331
2 0.0616696432694156
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 0.0370385012889245
-1.99198396793587 0.0390611412935251
-1.98396793587174 0.0411831786570327
-1.97595190380762 0.0434084516336867
-1.96793587174349 0.045740836657495
-1.95991983967936 0.0481842339962738
-1.95190380761523 0.0507425511457987
-1.9438877755511 0.0534196837132917
-1.93587174348697 0.056219493515088
-1.92785571142285 0.0591457835867439
-1.91983967935872 0.0622022697748592
-1.91182364729459 0.065392548548295
-1.90380761523046 0.0687200606320377
-1.89579158316633 0.0721880500294586
-1.8877755511022 0.0757995179578693
-1.87975951903808 0.0795571711777985
-1.87174348697395 0.0834633641480001
-1.86372745490982 0.0875200343855146
-1.85571142284569 0.0917286303527733
-1.84769539078156 0.0960900311313686
-1.83967935871743 0.100604457074286
-1.83166332665331 0.105271370554642
-1.82364729458918 0.110089365848777
-1.81563126252505 0.115056047104429
-1.80761523046092 0.120167893249957
-1.79959919839679 0.125420108597736
-1.79158316633267 0.130806457783005
-1.78356713426854 0.136319083558058
-1.77555110220441 0.141948305829827
-1.76753507014028 0.14768240018572
-1.75951903807615 0.153507353997173
-1.75150300601202 0.159406598021715
-1.7434869739479 0.165360711241232
-1.73547094188377 0.171347096475518
-1.72745490981964 0.177339624094664
-1.71943887775551 0.183308240920076
-1.71142284569138 0.18921854115034
-1.70340681362725 0.1950312958732
-1.69539078156313 0.200701937426735
-1.687374749499 0.206179994549582
-1.67935871743487 0.211408473909647
-1.67134268537074 0.216323183220881
-1.66332665330661 0.220851990746134
-1.65531062124249 0.224914015537987
-1.64729458917836 0.228418742286169
-1.63927855711423 0.231265054116586
-1.6312625250501 0.233340176119743
-1.62324649298597 0.234518521772016
-1.61523046092184 0.23466043374785
-1.60721442885772 0.233610809900415
-1.59919839679359 0.231197604408099
-1.59118236472946 0.227230193239467
-1.58316633266533 0.221497592174905
-1.5751503006012 0.213766514633255
-1.56713426853707 0.203779255480364
-1.55911823647295 0.191251385836893
-1.55110220440882 0.175869242647907
-1.54308617234469 0.157287195418943
-1.53507014028056 0.135124671054128
-1.52705410821643 0.108962916142479
-1.5190380761523 0.0783414743191006
-1.51102204408818 0.0427543544681133
-1.50300601202405 0.00164586352243136
-1.49498997995992 -0.0441225146849707
-1.48697394789579 -0.0883970836782058
-1.47895791583166 -0.132872898646667
-1.47094188376753 -0.183671870374844
-1.46292585170341 -0.24398603219542
-1.45490981963928 -0.309870682322952
-1.44689378757515 -0.372051543959221
-1.43887775551102 -0.421612340544302
-1.43086172344689 -0.454699754050732
-1.42284569138277 -0.473071319977583
-1.41482965931864 -0.481161976039961
-1.40681362725451 -0.482690151570312
-1.39879759519038 -0.479091905659511
-1.39078156312625 -0.469812357113912
-1.38276553106212 -0.453263441672469
-1.374749498998 -0.427869340166288
-1.36673346693387 -0.393549768817916
-1.35871743486974 -0.353521847413018
-1.35070140280561 -0.314805675941547
-1.34268537074148 -0.285540167606912
-1.33466933867735 -0.269594497852192
-1.32665330661323 -0.262390462332365
-1.3186372745491 -0.252637036706571
-1.31062124248497 -0.230753765751992
-1.30260521042084 -0.19854823968848
-1.29458917835671 -0.171801076419497
-1.28657314629259 -0.171568400603401
-1.27855711422846 -0.208998506409297
-1.27054108216433 -0.274996285754673
-1.2625250501002 -0.343845936994072
-1.25450901803607 -0.389580426535111
-1.24649298597194 -0.403410244364109
-1.23847695390782 -0.398813138625874
-1.23046092184369 -0.400044326161407
-1.22244488977956 -0.42280882059744
-1.21442885771543 -0.462035078994523
-1.2064128256513 -0.49589175570921
-1.19839679358717 -0.502159730282534
-1.19038076152305 -0.473596981005755
-1.18236472945892 -0.42066018555945
-1.17434869739479 -0.360945239165686
-1.16633266533066 -0.305359436926105
-1.15831663326653 -0.252493689176132
-1.1503006012024 -0.194394624893003
-1.14228456913828 -0.126793078824278
-1.13426853707415 -0.0537977127055283
-1.12625250501002 0.0167431472792758
-1.11823647294589 0.0818190898221429
-1.11022044088176 0.146841171744167
-1.10220440881764 0.220490340507674
-1.09418837675351 0.305864823122049
-1.08617234468938 0.396851720400629
-1.07815631262525 0.483794034503607
-1.07014028056112 0.563328265204753
-1.06212424849699 0.64243814641988
-1.05410821643287 0.731306281111804
-1.04609218436874 0.829920377069686
-1.03807615230461 0.920376124220443
-1.03006012024048 0.973598180694369
-1.02204408817635 0.967660012360714
-1.01402805611222 0.904440351592834
-1.0060120240481 0.811127310368587
-0.997995991983968 0.724008479570741
-0.98997995991984 0.665671484593607
-0.981963927855712 0.632170987076655
-0.973947895791583 0.599326194285989
-0.965931863727455 0.542830439334784
-0.957915831663327 0.456715979402571
-0.949899799599198 0.356780196839886
-0.94188376753507 0.267821747957861
-0.933867735470942 0.205890157317317
-0.925851703406814 0.169472733619692
-0.917835671342685 0.145098623330594
-0.909819639278557 0.120832285215635
-0.901803607214429 0.0956179769814446
-0.893787575150301 0.0774520353851204
-0.885771543086172 0.0737968642238506
-0.877755511022044 0.0840701833687729
-0.869739478957916 0.10105794336949
-0.861723446893788 0.11897673775516
-0.85370741482966 0.139388439130485
-0.845691382765531 0.16838667515594
-0.837675350701403 0.20731277195329
-0.829659318637275 0.246258724062825
-0.821643286573146 0.267827718461486
-0.813627254509018 0.259255261541882
-0.80561122244489 0.222614738290633
-0.797595190380762 0.173595016745589
-0.789579158316633 0.129210227363752
-0.781563126252505 0.0950882727148419
-0.773547094188377 0.0639935154699026
-0.765531062124249 0.0273471571677225
-0.75751503006012 -0.0107807030747253
-0.749498997995992 -0.0310688322292226
-0.741482965931864 -0.0121552799104288
-0.733466933867736 0.0503882270028699
-0.725450901803607 0.135960404159656
-0.717434869739479 0.210477126701745
-0.709418837675351 0.250021455431487
-0.701402805611222 0.258207145229908
-0.693386773547094 0.263147461773682
-0.685370741482966 0.296144332157198
-0.677354709418838 0.368831553299532
-0.669338677354709 0.466274833125555
-0.661322645290581 0.560075816924316
-0.653306613226453 0.629512268134672
-0.645290581162325 0.673583430767235
-0.637274549098197 0.706113053140825
-0.629258517034068 0.740903794372758
-0.62124248496994 0.781258993712833
-0.613226452905812 0.822304705864924
-0.605210420841684 0.861703930883526
-0.597194388777555 0.906556847968817
-0.589178356713427 0.968344129423307
-0.581162324649299 1.04954555996896
-0.57314629258517 1.13414717792628
-0.565130260521042 1.19192537619003
-0.557114228456914 1.19526104420899
-0.549098196392786 1.13689383015785
-0.541082164328657 1.03598301874597
-0.533066132264529 0.928483501878722
-0.525050100200401 0.848823172677378
-0.517034068136273 0.814802164147615
-0.509018036072144 0.823813931770646
-0.501002004008016 0.860066506958812
-0.492985971943888 0.906087195621629
-0.48496993987976 0.951118674160783
-0.476953907815631 0.992906166548928
-0.468937875751503 1.03406294060719
-0.460921843687375 1.07673603784093
-0.452905811623247 1.119122858303
-0.444889779559118 1.15556453823417
-0.43687374749499 1.17970024360152
-0.428857715430862 1.18841455114378
-0.420841683366734 1.18383336401531
-0.412825651302605 1.17191531085358
-0.404809619238477 1.15869579941811
-0.396793587174349 1.1471650715352
-0.388777555110221 1.13728476801905
-0.380761523046092 1.12882581177897
-0.372745490981964 1.12393502335019
-0.364729458917836 1.12637927120255
-0.356713426853708 1.13761725981898
-0.348697394789579 1.15336429553036
-0.340681362725451 1.16458447885569
-0.332665330661323 1.16317138493097
-0.324649298597194 1.14817880712625
-0.316633266533066 1.12758159913096
-0.308617234468938 1.11423294522146
-0.30060120240481 1.11951156698477
-0.292585170340681 1.14946110812093
-0.284569138276553 1.20485732422408
-0.276553106212425 1.28230167508816
-0.268537074148297 1.37298364303857
-0.260521042084168 1.4599380876887
-0.25250501002004 1.51885865605856
-0.244488977955912 1.5263714138433
-0.236472945891784 1.47286238954727
-0.228456913827656 1.37063748654538
-0.220440881763527 1.24939937689701
-0.212424849699399 1.14032588706013
-0.204408817635271 1.05986994831451
-0.196392785571142 1.00551874393477
-0.188376753507014 0.966149098938594
-0.180360721442886 0.937276327059705
-0.172344689378758 0.927556964346865
-0.164328657314629 0.95123496201248
-0.156312625250501 1.01430530215039
-0.148296593186373 1.10779500648367
-0.140280561122245 1.21435721646507
-0.132264529058116 1.32121532804984
-0.124248496993988 1.42620508526216
-0.11623246492986 1.53065789697065
-0.108216432865732 1.62659885100791
-0.100200400801603 1.69262313038066
-0.092184368737475 1.70540060262694
-0.0841683366733468 1.65840969941083
-0.0761523046092185 1.57088912626463
-0.0681362725450902 1.4771329072509
-0.060120240480962 1.40339827082228
-0.0521042084168337 1.3511854446529
-0.0440881763527057 1.30052153773574
-0.0360721442885774 1.22947730135941
-0.0280561122244491 1.13235735785856
-0.0200400801603209 1.02142297432218
-0.0120240480961926 0.913005535712606
-0.00400801603206435 0.813100840787906
0.00400801603206391 0.716605512980195
0.0120240480961922 0.619660884388352
0.0200400801603204 0.530867552565692
0.0280561122244487 0.468140152261651
0.036072144288577 0.442852109921632
0.0440881763527052 0.446901503228865
0.0521042084168335 0.457056499902625
0.0601202404809618 0.454764825338021
0.06813627254509 0.443799668380259
0.0761523046092183 0.448389008964955
0.0841683366733466 0.491630984718173
0.0921843687374748 0.572513600570633
0.100200400801603 0.662234256468753
0.108216432865731 0.723915599612364
0.11623246492986 0.739114164725446
0.124248496993988 0.718635285144984
0.132264529058116 0.689436547238616
0.140280561122244 0.670608469842852
0.148296593186373 0.660181453274061
0.156312625250501 0.643292605824444
0.164328657314629 0.612096528681459
0.172344689378757 0.577613790189783
0.180360721442886 0.562434048235502
0.188376753507014 0.581825282993362
0.196392785571142 0.631435942834344
0.204408817635271 0.692737798615207
0.212424849699399 0.750039848295042
0.220440881763527 0.802183616458889
0.228456913827655 0.857917723474575
0.236472945891784 0.920270637034394
0.244488977955912 0.97601410550808
0.25250501002004 1.00129856541832
0.260521042084168 0.978882210052495
0.268537074148296 0.911258275322869
0.276553106212424 0.817886079609044
0.284569138276553 0.719564478267051
0.292585170340681 0.624436864336872
0.300601202404809 0.527582660280084
0.308617234468938 0.422676222727072
0.316633266533066 0.313046041506185
0.324649298597194 0.211084665188879
0.332665330661322 0.127114884055524
0.340681362725451 0.0592892626507619
0.348697394789579 -0.00516895474414967
0.356713426853707 -0.0783833934082283
0.364729458917835 -0.160901963256575
0.372745490981964 -0.241493460039951
0.380761523046092 -0.307176093190684
0.38877755511022 -0.353432338064786
0.396793587174348 -0.385184868001706
0.404809619238477 -0.408787669930762
0.412825651302605 -0.42407627753203
0.420841683366733 -0.424746277470763
0.428857715430861 -0.406144005639871
0.43687374749499 -0.371551391702509
0.444889779559118 -0.329497242026105
0.452905811623246 -0.284140685347166
0.460921843687375 -0.228664128599656
0.468937875751503 -0.149575497046918
0.476953907815631 -0.039326592759014
0.484969939879759 0.0942229156973815
0.492985971943888 0.231255963484924
0.501002004008016 0.354775436689994
0.509018036072144 0.464400073233536
0.517034068136272 0.576827349809616
0.525050100200401 0.711664658084504
0.533066132264529 0.873813718464682
0.541082164328657 1.04659266314959
0.549098196392785 1.20092152278898
0.557114228456914 1.31312914444152
0.565130260521042 1.3780432626305
0.57314629258517 1.4090999861839
0.581162324649299 1.42778917485631
0.589178356713427 1.45157612714752
0.597194388777555 1.48788286284714
0.605210420841683 1.53502983173699
0.613226452905812 1.58610932478166
0.62124248496994 1.63220017436502
0.629258517034068 1.66477457053541
0.637274549098196 1.67876548762683
0.645290581162325 1.67579195544596
0.653306613226453 1.66445558558813
0.661322645290581 1.65547621103813
0.669338677354709 1.65396550789999
0.677354709418837 1.65499158233081
0.685370741482966 1.64715353811084
0.693386773547094 1.62237764187506
0.701402805611222 1.58411196384337
0.70941883767535 1.54645810797185
0.717434869739479 1.52402005296714
0.725450901803607 1.52041983208689
0.733466933867735 1.52522338097728
0.741482965931863 1.52242119886292
0.749498997995992 1.50396758884811
0.75751503006012 1.47740336930499
0.765531062124248 1.46119141674784
0.773547094188376 1.47129500853865
0.781563126252505 1.50950073190655
0.789579158316633 1.562384803061
0.797595190380761 1.61121862415764
0.805611222444889 1.6447163204008
0.813627254509018 1.66500144100666
0.821643286573146 1.68323676730523
0.829659318637274 1.70962927592407
0.837675350701403 1.74627611876386
0.845691382765531 1.78799901180637
0.853707414829659 1.82921709617477
0.861723446893787 1.87005852583621
0.869739478957916 1.91605081908649
0.877755511022044 1.97153257957294
0.885771543086172 2.03242487274451
0.8937875751503 2.08473679626287
0.901803607214429 2.11068428391733
0.909819639278557 2.09825520487858
0.917835671342685 2.04726683723194
0.925851703406813 1.96761140901842
0.933867735470942 1.87138213534673
0.94188376753507 1.76521435931858
0.949899799599198 1.64879898038504
0.957915831663327 1.52037661159786
0.965931863727455 1.38415334308847
0.973947895791583 1.25275057090888
0.981963927855711 1.14168949509324
0.98997995991984 1.05960439501575
0.997995991983968 1.00199025308867
1.0060120240481 0.954211189214898
1.01402805611222 0.902469053829943
1.02204408817635 0.844844607353282
1.03006012024048 0.793764409357093
1.03807615230461 0.767315379233629
1.04609218436874 0.775301321321154
1.05410821643287 0.810276763284264
1.06212424849699 0.850488870159886
1.07014028056112 0.873053387876857
1.07815631262525 0.868220145130774
1.08617234468938 0.844792966061866
1.09418837675351 0.823104389099904
1.10220440881763 0.820594532775121
1.11022044088176 0.839775252107744
1.11823647294589 0.866180216089054
1.12625250501002 0.876913702372578
1.13426853707415 0.853769506353426
1.14228456913828 0.792822166635593
1.1503006012024 0.705480417925441
1.15831663326653 0.611475731037795
1.16633266533066 0.528518681679541
1.17434869739479 0.464345187490932
1.18236472945892 0.414837542973672
1.19038076152305 0.368477713267405
1.19839679358717 0.314317523644184
1.2064128256513 0.249113305201858
1.21442885771543 0.179812858050802
1.22244488977956 0.120055970490789
1.23046092184369 0.082719641140876
1.23847695390782 0.0729878163599735
1.24649298597194 0.0862539790202443
1.25450901803607 0.112122724426229
1.2625250501002 0.141676628511126
1.27054108216433 0.172912613037802
1.27855711422846 0.210659203760269
1.28657314629258 0.26148408769267
1.29458917835671 0.327906343989716
1.30260521042084 0.406564808076259
1.31062124248497 0.491480927137624
1.3186372745491 0.579034568302224
1.32665330661323 0.669627916419938
1.33466933867735 0.763897882600862
1.34268537074148 0.856545295846454
1.35070140280561 0.933889175971476
1.35871743486974 0.979059289540934
1.36673346693387 0.982507492810973
1.374749498998 0.950157799224599
1.38276553106212 0.901843712956172
1.39078156312625 0.859290572504721
1.39879759519038 0.831166147616073
1.40681362725451 0.806091890236425
1.41482965931864 0.759709499965309
1.42284569138277 0.671918411957257
1.43086172344689 0.542585243790251
1.43887775551102 0.394515853269102
1.44689378757515 0.261275030957171
1.45490981963928 0.168137541276401
1.46292585170341 0.11908204839919
1.47094188376753 0.0979376213157528
1.47895791583166 0.0814216242524738
1.48697394789579 0.0538335506951355
1.49498997995992 0.0133463326711115
1.50300601202405 -0.0322675677275707
1.51102204408818 -0.0732552805390384
1.5190380761523 -0.10860009049233
1.52705410821643 -0.138874535207793
1.53507014028056 -0.164599737591515
1.54308617234469 -0.186249727007701
1.55110220440882 -0.204255412099037
1.55911823647295 -0.219008232544256
1.56713426853707 -0.230863514948544
1.5751503006012 -0.240143556126993
1.58316633266533 -0.247140455252148
1.59118236472946 -0.252118714682854
1.59919839679359 -0.255317627763099
1.60721442885772 -0.256953470466841
1.61523046092184 -0.257221512459415
1.62324649298597 -0.256297861939837
1.6312625250501 -0.254341157513874
1.63927855711423 -0.251494119318119
1.64729458917836 -0.247884970664237
1.65531062124248 -0.243628740594052
1.66332665330661 -0.238828456924794
1.67134268537074 -0.233576238614607
1.67935871743487 -0.227954295586533
1.687374749499 -0.222035843510484
1.69539078156313 -0.215885940452985
1.70340681362725 -0.209562251760173
1.71142284569138 -0.203115749037159
1.71943887775551 -0.196591348623199
1.72745490981964 -0.190028494534333
1.73547094188377 -0.183461690450399
1.7434869739479 -0.176920984959242
1.75150300601202 -0.17043241393501
1.75951903807615 -0.164018403617671
1.76753507014028 -0.157698137675246
1.77555110220441 -0.15148789126681
1.78356713426854 -0.145401334881552
1.79158316633267 -0.13944981050531
1.79959919839679 -0.133642582459736
1.80761523046092 -0.12798706506915
1.81563126252505 -0.122489029134989
1.82364729458918 -0.117152789036431
1.83166332665331 -0.11198137212714
1.83967935871743 -0.106976671961251
1.84769539078156 -0.102139586755683
1.85571142284569 -0.0974701443798791
1.86372745490982 -0.0929676150572922
1.87174348697395 -0.0886306128646801
1.87975951903808 -0.084457187024869
1.8877755511022 -0.08044490390548
1.89579158316633 -0.076590920559625
1.90380761523046 -0.0728920505742472
1.91182364729459 -0.069344822927123
1.91983967935872 -0.0659455344941117
1.92785571142285 -0.0626902967936283
1.93587174348697 -0.0595750775051419
1.9438877755511 -0.0565957372524233
1.95190380761523 -0.0537480620999436
1.95991983967936 -0.0510277921719843
1.96793587174349 -0.0484306467683626
1.97595190380761 -0.0459523463179647
1.98396793587174 -0.04358863148127
1.99198396793587 -0.0413352796855362
2 -0.0391881193510857
};
\addplot [line width=0.08000000000000002pt, black, opacity=0.5]
table {-2 -0.068364361226841
-1.99198396793587 -0.072239683136547
-1.98396793587174 -0.0763188857752252
-1.97595190380762 -0.0806112551953578
-1.96793587174349 -0.0851263589369633
-1.95991983967936 -0.0898740385100857
-1.95190380761523 -0.0948643993417922
-1.9438877755511 -0.10010779786199
-1.93587174348697 -0.105614825368651
-1.92785571142285 -0.111396288276137
-1.91983967935872 -0.117463184309996
-1.91182364729459 -0.123826674167506
-1.90380761523046 -0.130498048115066
-1.89579158316633 -0.137488686940954
-1.8877755511022 -0.144810016624493
-1.87975951903808 -0.152473456020016
-1.87174348697395 -0.160490356785565
-1.86372745490982 -0.168871934711704
-1.85571142284569 -0.17762919152442
-1.84769539078156 -0.186772826147404
-1.83967935871743 -0.196313134312352
-1.83166332665331 -0.206259895300609
-1.82364729458918 -0.216622244484741
-1.81563126252505 -0.227408530213759
-1.80761523046092 -0.238626153449644
-1.79959919839679 -0.250281388414869
-1.79158316633267 -0.262379182349493
-1.78356713426854 -0.274922932301168
-1.77555110220441 -0.287914236680791
-1.76753507014028 -0.30135261910925
-1.75951903807615 -0.315235221855319
-1.75150300601202 -0.329556465919804
-1.7434869739479 -0.344307674554745
-1.73547094188377 -0.359476656717197
-1.72745490981964 -0.375047246642753
-1.71943887775551 -0.390998795382584
-1.71142284569138 -0.407305609776937
-1.70340681362725 -0.423936333935439
-1.69539078156313 -0.440853267857392
-1.687374749499 -0.45801161735077
-1.67935871743487 -0.475358668893654
-1.67134268537074 -0.492832882522977
-1.66332665330661 -0.510362895229128
-1.65531062124249 -0.527866426677211
-1.64729458917836 -0.54524907836223
-1.63927855711423 -0.562403016531711
-1.6312625250501 -0.579205528370205
-1.62324649298597 -0.595517440030282
-1.61523046092184 -0.611181384108416
-1.60721442885772 -0.626019903095028
-1.59919839679359 -0.639833374169241
-1.59118236472946 -0.652397739453239
-1.58316633266533 -0.663462024480457
-1.5751503006012 -0.672745626157721
-1.56713426853707 -0.679935349904408
-1.55911823647295 -0.684682173921928
-1.55110220440882 -0.686597716673196
-1.54308617234469 -0.685250381622817
-1.53507014028056 -0.680161151091555
-1.52705410821643 -0.670798998699832
-1.5190380761523 -0.656575887299451
-1.51102204408818 -0.636841316504851
-1.50300601202405 -0.610876380917315
-1.49498997995992 -0.570093737077497
-1.48697394789579 -0.487420290008008
-1.47895791583166 -0.37279681456069
-1.47094188376753 -0.247592869308143
-1.46292585170341 -0.134105586567529
-1.45490981963928 -0.0473697516707357
-1.44689378757515 0.00903242802355685
-1.43887775551102 0.0411941438184055
-1.43086172344689 0.0590054877047825
-1.42284569138277 0.070487147562548
-1.41482965931864 0.0799402093305271
-1.40681362725451 0.0901662977767284
-1.39879759519038 0.105610127811261
-1.39078156312625 0.132586187873445
-1.38276553106212 0.175456014608487
-1.374749498998 0.231573196515487
-1.36673346693387 0.289631331501447
-1.35871743486974 0.333950207911483
-1.35070140280561 0.352691459543504
-1.34268537074148 0.344669685297114
-1.33466933867735 0.320122425445086
-1.32665330661323 0.295043944933583
-1.3186372745491 0.283083895329654
-1.31062124248497 0.290150761417777
-1.30260521042084 0.314164829893966
-1.29458917835671 0.348441803381776
-1.28657314629259 0.385242030014794
-1.27855711422846 0.417238280393967
-1.27054108216433 0.437328868175005
-1.2625250501002 0.438688303838716
-1.25450901803607 0.416123769017542
-1.24649298597194 0.367957735498322
-1.23847695390782 0.296844929219482
-1.23046092184369 0.208876198162411
-1.22244488977956 0.111840860539625
-1.21442885771543 0.013954631134015
-1.2064128256513 -0.0766282647695821
-1.19839679358717 -0.15236505548635
-1.19038076152305 -0.207740405898201
-1.18236472945892 -0.241131051368238
-1.17434869739479 -0.255706639887012
-1.16633266533066 -0.258405676365415
-1.15831663326653 -0.257576405849251
-1.1503006012024 -0.260926134933377
-1.14228456913828 -0.274839737347345
-1.13426853707415 -0.30450099667768
-1.12625250501002 -0.353339473516277
-1.11823647294589 -0.421201145519808
-1.11022044088176 -0.502481567950345
-1.10220440881764 -0.586319266460642
-1.09418837675351 -0.659746931249766
-1.08617234468938 -0.712391898005827
-1.07815631262525 -0.739992234566477
-1.07014028056112 -0.744822506646977
-1.06212424849699 -0.733265753702404
-1.05410821643287 -0.712326443751915
-1.04609218436874 -0.686822564398321
-1.03807615230461 -0.658004464603989
-1.03006012024048 -0.623746704122464
-1.02204408817635 -0.580542565097286
-1.01402805611222 -0.527288494891456
-1.0060120240481 -0.469467830643775
-0.997995991983968 -0.420742495889927
-0.98997995991984 -0.399280006158489
-0.981963927855712 -0.419367744161901
-0.973947895791583 -0.483034489186943
-0.965931863727455 -0.577731576426433
-0.957915831663327 -0.682548158600023
-0.949899799599198 -0.779150943003788
-0.94188376753507 -0.859815046127877
-0.933867735470942 -0.927153079944064
-0.925851703406814 -0.986878322504175
-0.917835671342685 -1.04041121131848
-0.909819639278557 -1.08355142134336
-0.901803607214429 -1.11145411304388
-0.893787575150301 -1.12439915700517
-0.885771543086172 -1.12863342775134
-0.877755511022044 -1.1318003211087
-0.869739478957916 -1.13778064407622
-0.861723446893788 -1.14587099169811
-0.85370741482966 -1.15424027789733
-0.845691382765531 -1.16294733702557
-0.837675350701403 -1.17258207160104
-0.829659318637275 -1.18012712559388
-0.821643286573146 -1.17785558602986
-0.813627254509018 -1.15877275966966
-0.80561122244489 -1.12481334477975
-0.797595190380762 -1.08918767341814
-0.789579158316633 -1.06798293979256
-0.781563126252505 -1.06619633825374
-0.773547094188377 -1.07041470088915
-0.765531062124249 -1.05647168693386
-0.75751503006012 -1.00759405185172
-0.749498997995992 -0.928051396758268
-0.741482965931864 -0.839668575775645
-0.733466933867736 -0.76307351921877
-0.725450901803607 -0.699777530385871
-0.717434869739479 -0.631687370739843
-0.709418837675351 -0.539758950994632
-0.701402805611222 -0.425868509264092
-0.693386773547094 -0.317730793365609
-0.685370741482966 -0.250615450267463
-0.677354709418838 -0.240042848391005
-0.669338677354709 -0.268415346947551
-0.661322645290581 -0.29736166688884
-0.653306613226453 -0.295869683892345
-0.645290581162325 -0.261061581862553
-0.637274549098197 -0.215290778658683
-0.629258517034068 -0.183830667058359
-0.62124248496994 -0.17340998675042
-0.613226452905812 -0.169429495231133
-0.605210420841684 -0.15192454834647
-0.597194388777555 -0.113867742161822
-0.589178356713427 -0.0649328650385183
-0.581162324649299 -0.0188038725103453
-0.57314629258517 0.0221897729131107
-0.565130260521042 0.0695971439509657
-0.557114228456914 0.136258924290342
-0.549098196392786 0.221389763367653
-0.541082164328657 0.308444713622707
-0.533066132264529 0.378427239371316
-0.525050100200401 0.426174395541594
-0.517034068136273 0.463972087650906
-0.509018036072144 0.508760749778605
-0.501002004008016 0.564933884035623
-0.492985971943888 0.619331609668044
-0.48496993987976 0.65392793929321
-0.476953907815631 0.665064935002963
-0.468937875751503 0.671331197928917
-0.460921843687375 0.701738261332938
-0.452905811623247 0.773261220719795
-0.444889779559118 0.87653193777306
-0.43687374749499 0.981926696023786
-0.428857715430862 1.06133728946038
-0.420841683366734 1.10826369913995
-0.412825651302605 1.14093347518214
-0.404809619238477 1.18735205726597
-0.396793587174349 1.26501974338713
-0.388777555110221 1.37045996670754
-0.380761523046092 1.48418923808952
-0.372745490981964 1.58457723311604
-0.364729458917836 1.65922759685352
-0.356713426853708 1.70739114998185
-0.348697394789579 1.73543742638305
-0.340681362725451 1.75171253438455
-0.332665330661323 1.76467411768367
-0.324649298597194 1.78302905441
-0.316633266533066 1.81439137353738
-0.308617234468938 1.86146992951594
-0.30060120240481 1.91871356602517
-0.292585170340681 1.97324318202953
-0.284569138276553 2.01069188201895
-0.276553106212425 2.02233843099647
-0.268537074148297 2.00866592445394
-0.260521042084168 1.97730254274832
-0.25250501002004 1.93758622613666
-0.244488977955912 1.89606104654226
-0.236472945891784 1.8556329300338
-0.228456913827656 1.81766046163657
-0.220440881763527 1.78399726698113
-0.212424849699399 1.75659339116807
-0.204408817635271 1.7348517531471
-0.196392785571142 1.7132313836615
-0.188376753507014 1.68180403897436
-0.180360721442886 1.63049595174595
-0.172344689378758 1.55497924694789
-0.164328657314629 1.46050846521688
-0.156312625250501 1.36070227889957
-0.148296593186373 1.27123444434109
-0.140280561122245 1.20194430830039
-0.132264529058116 1.15251229859504
-0.124248496993988 1.11490298513844
-0.11623246492986 1.08103566590273
-0.108216432865732 1.04989853948002
-0.100200400801603 1.02821108476218
-0.092184368737475 1.02358139362856
-0.0841683366733468 1.03553433113019
-0.0761523046092185 1.05243354538043
-0.0681362725450902 1.05829863789075
-0.060120240480962 1.04542909259297
-0.0521042084168337 1.02312728359739
-0.0440881763527057 1.01479071524784
-0.0360721442885774 1.04423730087515
-0.0280561122244491 1.12058581875353
-0.0200400801603209 1.23233523960101
-0.0120240480961926 1.35428916551149
-0.00400801603206435 1.461457677664
0.00400801603206391 1.53984319949291
0.0120240480961922 1.58809696952286
0.0200400801603204 1.6121680757376
0.0280561122244487 1.61982568594877
0.036072144288577 1.6195671797802
0.0440881763527052 1.62212116921763
0.0521042084168335 1.63929380068122
0.0601202404809618 1.67793578370991
0.06813627254509 1.73321746566247
0.0761523046092183 1.78833888399132
0.0841683366733466 1.82349625278769
0.0921843687374748 1.82871546164377
0.100200400801603 1.81069544191184
0.108216432865731 1.78783448210621
0.11623246492986 1.77718651886451
0.124248496993988 1.7838590330344
0.132264529058116 1.80110807730434
0.140280561122244 1.81989410268584
0.148296593186373 1.83834727878471
0.156312625250501 1.86197093444755
0.164328657314629 1.89423841315996
0.172344689378757 1.92659195433741
0.180360721442886 1.93819974228401
0.188376753507014 1.90769942332517
0.196392785571142 1.82852300242943
0.204408817635271 1.71553498593455
0.212424849699399 1.59708147097203
0.220440881763527 1.49786088491732
0.228456913827655 1.42496254762648
0.236472945891784 1.36658754725407
0.244488977955912 1.30316733389489
0.25250501002004 1.22194560023041
0.260521042084168 1.1249756939823
0.268537074148296 1.02664615442979
0.276553106212424 0.944482892393159
0.284569138276553 0.890247472572396
0.292585170340681 0.866025489638123
0.300601202404809 0.8654472665247
0.308617234468938 0.877494866857959
0.316633266533066 0.890682105504299
0.324649298597194 0.896811045112125
0.332665330661322 0.893808397655397
0.340681362725451 0.886369317815589
0.348697394789579 0.883174881341816
0.356713426853707 0.891442597628555
0.364729458917835 0.912128680351382
0.372745490981964 0.939460546397962
0.380761523046092 0.965498166670346
0.38877755511022 0.986263157973596
0.396793587174348 1.00442798761146
0.404809619238477 1.02640736394326
0.412825651302605 1.05665612314088
0.420841683366733 1.09450596240717
0.428857715430861 1.13639531186721
0.43687374749499 1.1809536104882
0.444889779559118 1.23120296961935
0.452905811623246 1.2905332280654
0.460921843687375 1.35530603885383
0.468937875751503 1.4112382912016
0.476953907815631 1.4386142749163
0.484969939879759 1.42403496986474
0.492985971943888 1.3700741242607
0.501002004008016 1.29481355389181
0.509018036072144 1.22088987527228
0.517034068136272 1.16216382667487
0.525050100200401 1.11808439239694
0.533066132264529 1.07936308268857
0.541082164328657 1.03915099225333
0.549098196392785 0.999685135575854
0.557114228456914 0.968990077605215
0.565130260521042 0.951485178572701
0.57314629258517 0.941887810260593
0.581162324649299 0.928603121526036
0.589178356713427 0.903786148520017
0.597194388777555 0.870753908544048
0.605210420841683 0.841536798926642
0.613226452905812 0.826346475448927
0.62124248496994 0.824425582986572
0.629258517034068 0.824920108544373
0.637274549098196 0.81751231927384
0.645290581162325 0.803465753291712
0.653306613226453 0.796779680909663
0.661322645290581 0.81348741929602
0.669338677354709 0.857557988110044
0.677354709418837 0.915170430759637
0.685370741482966 0.9623475211377
0.693386773547094 0.979963745962216
0.701402805611222 0.964455322635592
0.70941883767535 0.926773613658493
0.717434869739479 0.882083515135311
0.725450901803607 0.839526179485355
0.733466933867735 0.799538204194579
0.741482965931863 0.758338093861605
0.749498997995992 0.713058854760465
0.75751503006012 0.662109489751135
0.765531062124248 0.601848347637679
0.773547094188376 0.525510100790443
0.781563126252505 0.428357563776149
0.789579158316633 0.316020102370661
0.797595190380761 0.207998007720896
0.805611222444889 0.130824052461576
0.813627254509018 0.10380305333074
0.821643286573146 0.127195330869912
0.829659318637274 0.181724591097453
0.837675350701403 0.239876861588862
0.845691382765531 0.28068031956301
0.853707414829659 0.297797605036533
0.861723446893787 0.296925662031663
0.869739478957916 0.286962254186097
0.877755511022044 0.273038205539465
0.885771543086172 0.256063734457443
0.8937875751503 0.236917263915192
0.901803607214429 0.219851419113356
0.909819639278557 0.211588381332859
0.917835671342685 0.217197254991122
0.925851703406813 0.236550847238917
0.933867735470942 0.263965424301974
0.94188376753507 0.290555884357297
0.949899799599198 0.307191765213668
0.957915831663327 0.306764928195203
0.965931863727455 0.285948779217622
0.973947895791583 0.246632218257864
0.981963927855711 0.195994044999272
0.98997995991984 0.143959741908475
0.997995991983968 0.098792322262822
1.0060120240481 0.0640605204444351
1.01402805611222 0.0399978062302714
1.02204408817635 0.028420823313597
1.03006012024048 0.0361536227454558
1.03807615230461 0.0720058562149184
1.04609218436874 0.137955647314136
1.05410821643287 0.221776726125577
1.06212424849699 0.299278488987345
1.07014028056112 0.34732138300139
1.07815631262525 0.359060684209449
1.08617234468938 0.349248208810978
1.09418837675351 0.344185165548669
1.10220440881763 0.36319613945803
1.11022044088176 0.405836434010657
1.11823647294589 0.454644712243131
1.12625250501002 0.490454371089449
1.13426853707415 0.507063251181777
1.14228456913828 0.513365357208472
1.1503006012024 0.522600131616173
1.15831663326653 0.539708971674963
1.16633266533066 0.558718724468428
1.17434869739479 0.572010844622699
1.18236472945892 0.581813321655399
1.19038076152305 0.602069858412256
1.19839679358717 0.648020647784894
1.2064128256513 0.722731924329192
1.21442885771543 0.813194701886985
1.22244488977956 0.900143331849442
1.23046092184369 0.973157282285159
1.23847695390782 1.03756044340083
1.24649298597194 1.10688851695529
1.25450901803607 1.18770576742259
1.2625250501002 1.2704765684782
1.27054108216433 1.33476695498152
1.27855711422846 1.36424314830231
1.28657314629258 1.35831948890168
1.29458917835671 1.3304953541782
1.30260521042084 1.29530025849618
1.31062124248497 1.2555830958339
1.3186372745491 1.20106983165426
1.32665330661323 1.11882718813362
1.33466933867735 1.0059477264138
1.34268537074148 0.873416337038369
1.35070140280561 0.738395587355586
1.35871743486974 0.612297875718769
1.36673346693387 0.495094420299359
1.374749498998 0.380157475316468
1.38276553106212 0.264500969843351
1.39078156312625 0.154919974321245
1.39879759519038 0.0645891723268646
1.40681362725451 0.00308065424496187
1.41482965931864 -0.0318874927634229
1.42284569138277 -0.054505018771464
1.43086172344689 -0.0830777171188216
1.43887775551102 -0.130508334782535
1.44689378757515 -0.199470481268775
1.45490981963928 -0.284115431030459
1.46292585170341 -0.375077772629548
1.47094188376753 -0.463057895470353
1.47895791583166 -0.538895547962246
1.48697394789579 -0.591936941377022
1.49498997995992 -0.610185996244216
1.50300601202405 -0.587471975599873
1.51102204408818 -0.556780514092363
1.5190380761523 -0.527563398964954
1.52705410821643 -0.499760918787368
1.53507014028056 -0.473314739952518
1.54308617234469 -0.448167990439546
1.55110220440882 -0.424265326144302
1.55911823647295 -0.401552981738783
1.56713426853707 -0.379978807836325
1.5751503006012 -0.359492296070657
1.58316633266533 -0.34004459354277
1.59118236472946 -0.321588507948928
1.59919839679359 -0.304078504574804
1.60721442885772 -0.287470696223663
1.61523046092184 -0.271722827039923
1.62324649298597 -0.256794251092186
1.6312625250501 -0.242645906491444
1.63927855711423 -0.229240285739654
1.64729458917836 -0.216541402930731
1.65531062124248 -0.204514758359509
1.66332665330661 -0.193127301033887
1.67134268537074 -0.182347389530577
1.67935871743487 -0.172144751585243
1.687374749499 -0.162490442762885
1.69539078156313 -0.153356804513548
1.70340681362725 -0.144717421881742
1.71142284569138 -0.13654708110465
1.71943887775551 -0.128821727304274
1.72745490981964 -0.121518422451635
1.73547094188377 -0.11461530375682
1.7434869739479 -0.108091542616838
1.75150300601202 -0.101927304233621
1.75951903807615 -0.0961037079969158
1.76753507014028 -0.0906027887111179
1.77555110220441 -0.0854074587310306
1.78356713426854 -0.0805014710590316
1.79158316633267 -0.0758693834450013
1.79959919839679 -0.0714965235204891
1.80761523046092 -0.0673689549898726
1.81563126252505 -0.0634734448935508
1.82364729458918 -0.0597974319514431
1.83166332665331 -0.0563289959891399
1.83967935871743 -0.0530568284438696
1.84769539078156 -0.0499702039429629
1.85571142284569 -0.0470589529436151
1.86372745490982 -0.0443134354194311
1.87174348697395 -0.0417245155764081
1.87975951903808 -0.039283537578626
1.8877755511022 -0.0369823022619405
1.89579158316633 -0.0348130448123333
1.90380761523046 -0.0327684133842707
1.91182364729459 -0.0308414486333804
1.91983967935872 -0.0290255641369828
1.92785571142285 -0.0273145276754436
1.93587174348697 -0.0257024433469503
1.9438877755511 -0.0241837344881167
1.95190380761523 -0.0227531273727746
1.95991983967936 -0.021405635661392
1.96793587174349 -0.0201365455737562
1.97595190380761 -0.0189414017578526
1.98396793587174 -0.0178159938282477
1.99198396793587 -0.0167563435477351
2 -0.0157586926265095
};
\end{groupplot}

\node[anchor=south] at ($(my plots c1r1.east)!0.5!(my plots c2r1.west)$){=};
\node[anchor=south] at ($(my plots c2r1.east)!0.5!(my plots c3r1.west)$){+};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-0.079811915398594, ymax=0.079811915398594,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick=\empty,
title={$L_2$ Fourier Features},
ylabel={\maternonetwo}
]
\addplot [red538]
table {-3 7.69541581539409e-05
-2.99399399399399 7.85103070314665e-05
-2.98798798798799 8.00979239854043e-05
-2.98198198198198 8.17176453557904e-05
-2.97597597597598 8.33701203505799e-05
-2.96996996996997 8.50560113058575e-05
-2.96396396396396 8.67759939513131e-05
-2.95795795795796 8.85307576810829e-05
-2.95195195195195 9.03210058300693e-05
-2.94594594594595 9.21474559558481e-05
-2.93993993993994 9.40108401262744e-05
-2.93393393393393 9.59119052129081e-05
-2.92792792792793 9.78514131903697e-05
-2.92192192192192 9.98301414417511e-05
-2.91591591591592 0.000101848883070203
-2.90990990990991 0.00010390844721682
-2.9039039039039 0.000106009659384958
-2.8978978978979 0.000108153361771108
-2.89189189189189 0.00011034041360246
-2.88588588588589 0.000112571691481294
-2.87987987987988 0.000114848089736335
-2.87387387387387 0.000117170520781213
-2.86786786786787 0.000119539915480172
-2.86186186186186 0.000121957223521173
-2.85585585585586 0.000124423413796544
-2.84984984984985 0.000126939474791326
-2.84384384384384 0.000129506414979471
-2.83783783783784 0.000132125263228054
-2.83183183183183 0.000134797069209659
-2.82582582582583 0.000137522903823102
-2.81981981981982 0.000140303859622661
-2.81381381381381 0.000143141051255992
-2.80780780780781 0.00014603561591089
-2.8018018018018 0.000148988713771098
-2.7957957957958 0.000152001528481319
-2.78978978978979 0.000155075267621642
-2.78378378378378 0.000158211163191556
-2.77777777777778 0.000161410472103754
-2.77177177177177 0.00016467447668792
-2.76576576576577 0.00016800448520471
-2.75975975975976 0.000171401832370117
-2.75375375375375 0.000174867879890448
-2.74774774774775 0.000178404017008113
-2.74174174174174 0.000182011661058456
-2.73573573573574 0.000185692258037844
-2.72972972972973 0.000189447283183239
-2.72372372372372 0.000193278241563502
-2.71771771771772 0.000197186668682638
-2.71171171171171 0.000201174131095256
-2.70570570570571 0.000205242227034462
-2.6996996996997 0.000209392587052457
-2.69369369369369 0.000213626874674083
-2.68768768768769 0.000217946787063591
-2.68168168168168 0.000222354055704889
-2.67567567567568 0.000226850447095543
-2.66966966966967 0.000231437763454819
-2.66366366366366 0.000236117843446037
-2.65765765765766 0.000240892562913532
-2.65165165165165 0.000245763835634524
-2.64564564564565 0.000250733614086184
-2.63963963963964 0.000255803890228217
-2.63363363363363 0.000260976696301269
-2.62762762762763 0.000266254105641478
-2.62162162162162 0.000271638233511499
-2.61561561561562 0.000277131237948327
-2.60960960960961 0.000282735320628276
-2.6036036036036 0.00028845272774944
-2.5975975975976 0.000294285750932003
-2.59159159159159 0.00030023672813675
-2.58558558558559 0.000306308044602163
-2.57957957957958 0.000312502133800451
-2.57357357357357 0.00031882147841293
-2.56756756756757 0.00032526861132511
-2.56156156156156 0.000331846116641916
-2.55555555555556 0.000338556630723436
-2.54954954954955 0.000345402843241611
-2.54354354354354 0.000352387498258295
-2.53753753753754 0.000359513395325114
-2.53153153153153 0.00036678339060557
-2.52552552552553 0.00037420039801983
-2.51951951951952 0.000381767390412669
-2.51351351351351 0.00038948740074503
-2.50750750750751 0.000397363523309678
-2.5015015015015 0.000405398914971439
-2.4954954954955 0.000413596796432515
-2.48948948948949 0.000421960453523392
-2.48348348348348 0.000430493238519845
-2.47747747747748 0.000439198571486583
-2.47147147147147 0.000448079941648056
-2.46546546546547 0.000457140908786993
-2.45945945945946 0.000466385104671208
-2.45345345345345 0.000475816234509273
-2.44744744744745 0.000485438078435613
-2.44144144144144 0.000495254493025642
-2.43543543543544 0.000505269412841537
-2.42942942942943 0.000515486852009262
-2.42342342342342 0.000525910905827494
-2.41741741741742 0.000536545752409076
-2.41141141141141 0.000547395654355665
-2.40540540540541 0.000558464960466245
-2.3993993993994 0.000569758107480192
-2.39339339339339 0.000581279621855579
-2.38738738738739 0.00059303412158345
-2.38138138138138 0.000605026318038779
-2.37537537537538 0.000617261017868854
-2.36936936936937 0.000629743124919851
-2.36336336336336 0.000642477642202376
-2.35735735735736 0.000655469673896733
-2.35135135135135 0.000668724427398761
-2.34534534534535 0.00068224721540703
-2.33933933933934 0.000696043458052253
-2.33333333333333 0.00071011868506975
-2.32732732732733 0.000724478538015847
-2.32132132132132 0.000739128772529095
-2.31531531531532 0.000754075260637212
-2.30930930930931 0.00076932399311068
-2.3033033033033 0.000784881081863933
-2.2972972972973 0.000800752762405099
-2.29129129129129 0.000816945396335284
-2.28528528528529 0.000833465473898393
-2.27927927927928 0.000850319616582519
-2.27327327327327 0.000867514579773928
-2.26726726726727 0.000885057255464718
-2.26126126126126 0.000902954675015228
-2.25525525525526 0.000921214011972312
-2.24924924924925 0.000939842584944598
-2.24324324324324 0.000958847860535902
-2.23723723723724 0.000978237456337936
-2.23123123123123 0.000998019143983569
-2.22522522522523 0.00101820085226179
-2.21921921921922 0.00103879067029571
-2.21321321321321 0.00105979685078476
-2.20720720720721 0.00108122781331254
-2.2012012012012 0.00110309214772147
-2.1951951951952 0.00112539861755577
-2.18918918918919 0.00114815616357394
-2.18318318318318 0.00117137390733245
-2.17717717717718 0.00119506115484169
-2.17117117117117 0.00121922740029605
-2.16516516516517 0.00124388232987924
-2.15915915915916 0.00126903582564673
-2.15315315315315 0.00129469796948657
-2.14714714714715 0.00132087904716038
-2.14114114114114 0.00134758955242604
-2.13513513513514 0.00137484019124374
-2.12912912912913 0.00140264188606706
-2.12312312312312 0.00143100578022087
-2.11711711711712 0.00145994324236773
-2.11111111111111 0.00148946587106464
-2.10510510510511 0.00151958549941186
-2.0990990990991 0.00155031419979584
-2.09309309309309 0.00158166428872798
-2.08708708708709 0.00161364833178129
-2.08108108108108 0.00164627914862681
-2.07507507507508 0.00167956981817198
-2.06906906906907 0.00171353368380281
-2.06306306306306 0.00174818435873214
-2.05705705705706 0.00178353573145597
-2.05105105105105 0.00181960197132023
-2.04504504504505 0.0018563975342
-2.03903903903904 0.00189393716829369
-2.03303303303303 0.00193223592003429
-2.02702702702703 0.00197130914012021
-2.02102102102102 0.0020111724896681
-2.01501501501502 0.00205184194649
-2.00900900900901 0.00209333381149752
-2.003003003003 0.00213566471523546
-1.996996996997 0.00217885162454757
-1.99099099099099 0.00222291184937717
-1.98498498498498 0.00226786304970512
-1.97897897897898 0.0023137232426283
-1.97297297297297 0.00236051080958106
-1.96696696696697 0.00240824450370281
-1.96096096096096 0.00245694345735451
-1.95495495495495 0.00250662718978724
-1.94894894894895 0.00255731561496576
-1.94294294294294 0.00260902904955038
-1.93693693693694 0.00266178822104008
-1.93093093093093 0.00271561427608049
-1.92492492492492 0.00277052878893971
-1.91891891891892 0.00282655377015563
-1.91291291291291 0.00288371167535803
-1.90690690690691 0.00294202541426918
-1.9009009009009 0.00300151835988634
-1.89489489489489 0.00306221435785004
-1.88888888888889 0.00312413773600172
-1.88288288288288 0.00318731331413474
-1.87687687687688 0.00325176641394244
-1.87087087087087 0.0033175228691675
-1.86486486486486 0.00338460903595648
-1.85885885885886 0.00345305180342371
-1.85285285285285 0.00352287860442888
-1.84684684684685 0.00359411742657251
-1.84084084084084 0.00366679682341378
-1.83483483483483 0.00374094592591524
-1.82882882882883 0.00381659445411889
-1.82282282282282 0.00389377272905846
-1.81681681681682 0.00397251168491245
-1.81081081081081 0.00405284288140307
-1.8048048048048 0.00413479851644577
-1.7987987987988 0.00421841143905472
-1.79279279279279 0.00430371516250907
-1.78678678678679 0.00439074387778565
-1.78078078078078 0.00447953246726318
-1.77477477477477 0.00457011651870361
-1.76876876876877 0.00466253233951624
-1.76276276276276 0.00475681697131029
-1.75675675675676 0.00485300820474165
-1.75075075075075 0.00495114459465998
-1.74474474474474 0.00505126547556201
-1.73873873873874 0.00515341097735745
-1.73273273273273 0.00525762204145357
-1.72672672672673 0.00536394043716514
-1.72072072072072 0.00547240877845622
-1.71471471471471 0.00558307054102038
-1.70870870870871 0.00569597007970645
-1.7027027027027 0.0058111526462966
-1.6966966966967 0.00592866440764385
-1.69069069069069 0.00604855246417649
-1.68468468468468 0.00617086486877657
-1.67867867867868 0.00629565064604021
-1.67267267267267 0.00642295981192741
-1.66666666666667 0.00655284339380908
-1.66066066066066 0.0066853534509197
-1.65465465465465 0.00682054309522325
-1.64864864864865 0.00695846651270141
-1.64264264264264 0.00709917898507203
-1.63663663663664 0.0072427369119468
-1.63063063063063 0.00738919783343715
-1.62462462462462 0.00753862045321704
-1.61861861861862 0.00769106466205235
-1.61261261261261 0.00784659156180595
-1.60660660660661 0.00800526348992815
-1.6006006006006 0.00816714404444255
-1.59459459459459 0.00833229810943701
-1.58858858858859 0.00850079188107012
-1.58258258258258 0.00867269289410368
-1.57657657657658 0.00884807004897146
-1.57057057057057 0.00902699363939567
-1.56456456456456 0.00920953538056158
-1.55855855855856 0.00939576843786206
-1.55255255255255 0.00958576745622338
-1.54654654654655 0.00977960859002388
-1.54054054054054 0.00997736953361789
-1.53453453453453 0.0101791295524766
-1.52852852852853 0.0103849695149591
-1.52252252252252 0.0105949719247251
-1.51651651651652 0.0108092209538041
-1.51051051051051 0.0110278024763326
-1.5045045045045 0.0112508041029737
-1.4984984984985 0.0114708005741739
-1.49249249249249 0.01152278924113
-1.48648648648649 0.0113410090472902
-1.48048048048048 0.010929621656829
-1.47447447447447 0.0102950659034574
-1.46846846846847 0.00944599355356814
-1.46246246246246 0.00839318266045154
-1.45645645645646 0.00714942938664235
-1.45045045045045 0.00572941938930553
-1.44444444444444 0.00414958007035277
-1.43843843843844 0.00242791518658607
-1.43243243243243 0.000583823493641516
-1.42642642642643 -0.00136209674094735
-1.42042042042042 -0.00338825537728097
-1.41441441441441 -0.00547228809397249
-1.40840840840841 -0.00759128192743553
-1.4024024024024 -0.00972200637723482
-1.3963963963964 -0.0118411477388425
-1.39039039039039 -0.0139255442924916
-1.38438438438438 -0.0159524199681647
-1.37837837837838 -0.0178996141221753
-1.37237237237237 -0.0197458051001536
-1.36636636636637 -0.0214707253241227
-1.36036036036036 -0.0230553657271111
-1.35435435435435 -0.0244821674665491
-1.34834834834835 -0.0257351989764015
-1.34234234234234 -0.0268003165663536
-1.33633633633634 -0.0276653069428344
-1.33033033033033 -0.0283200102095929
-1.32432432432432 -0.028756422103053
-1.31831831831832 -0.0289687744277863
-1.31231231231231 -0.0289535928780214
-1.30630630630631 -0.0287097316599235
-1.3003003003003 -0.0282383845641168
-1.29429429429429 -0.0275430723762092
-1.28828828828829 -0.0266296067524942
-1.28228228228228 -0.0255060309261439
-1.27627627627628 -0.0241825378436407
-1.27027027027027 -0.0226713665595643
-1.26426426426426 -0.0209866779378425
-1.25825825825826 -0.0191444109169556
-1.25225225225225 -0.0171621207932474
-1.24624624624625 -0.0150588011584431
-1.24024024024024 -0.012854691292867
-1.23423423423423 -0.0105710709630172
-1.22822822822823 -0.00823004469960618
-1.22222222222222 -0.00585431773861376
-1.21621621621622 -0.00346696589225962
-1.21021021021021 -0.00109120167822419
-1.2042042042042 0.00124986092669144
-1.1981981981982 0.00353344072835569
-1.19219219219219 0.00573732018259263
-1.18618618618619 0.00784007055215844
-1.18018018018018 0.00982126907536838
-1.17417417417417 0.0116617059491678
-1.16816816816817 0.0133435790324916
-1.16216216216216 0.0148506743000022
-1.15615615615616 0.0161685302204798
-1.15015015015015 0.0172845843967783
-1.14414414414414 0.0181883009837511
-1.13813813813814 0.0188712775950286
-1.13213213213213 0.0193273306170709
-1.12612612612613 0.0195525580673906
-1.12012012012012 0.0195453793610523
-1.11411411411411 0.0193065515831993
-1.10810810810811 0.018839162103071
-1.1021021021021 0.0181485976043532
-1.0960960960961 0.0172424898453267
-1.09009009009009 0.0161306386977266
-1.08408408408408 0.0148249132431237
-1.07807807807808 0.0133391319276518
-1.07207207207207 0.0116889229877985
-1.06606606606607 0.00989156655958949
-1.06006006006006 0.00796582006883329
-1.05405405405405 0.00593172866924856
-1.04804804804805 0.00381042264658738
-1.04204204204204 0.00162390383874628
-1.03603603603604 -0.000605176767010531
-1.03003003003003 -0.00285374800931697
-1.02402402402402 -0.00509855178356416
-1.01801801801802 -0.00731637816839907
-1.01201201201201 -0.00948430006873008
-1.00600600600601 -0.0115799050010002
-1 -0.0135815216754071
-0.993993993993994 -0.0154684390823928
-0.987987987987988 -0.0172211158665736
-0.981981981981982 -0.0188213778695548
-0.975975975975976 -0.0202526018427844
-0.96996996996997 -0.0214998834715364
-0.963963963963964 -0.0225501880098582
-0.957957957957958 -0.0233924820022641
-0.951951951951952 -0.0240178447593243
-0.945945945945946 -0.0244195584591551
-0.93993993993994 -0.0245931759630825
-0.933933933933934 -0.0245365656592484
-0.927927927927928 -0.0242499328803585
-0.921921921921922 -0.0237358176788076
-0.915915915915916 -0.0229990689816311
-0.90990990990991 -0.0220467953867318
-0.903903903903904 -0.0208882930981774
-0.897897897897898 -0.0195349517296754
-0.891891891891892 -0.0180001389292691
-0.885885885885886 -0.0162990649925877
-0.87987987987988 -0.0144486288344668
-0.873873873873874 -0.0124672468773715
-0.867867867867868 -0.0103746665879118
-0.861861861861862 -0.0081917665480685
-0.855855855855856 -0.00594034508399706
-0.84984984984985 -0.003642899591054
-0.843843843843844 -0.00132239878782473
-0.837837837837838 0.000997949796516765
-0.831831831831832 0.00329493474895752
-0.825825825825826 0.00554557573651989
-0.81981981981982 0.00772735612989436
-0.813813813813814 0.0098184509331497
-0.807807807807808 0.0117979477133264
-0.801801801801802 0.0136460582945503
-0.795795795795796 0.0153443190747473
-0.78978978978979 0.0168757779381592
-0.783783783783784 0.0182251658724826
-0.777777777777778 0.0193790515542189
-0.771771771771772 0.0203259773381481
-0.765765765765766 0.0210565752749963
-0.75975975975976 0.0215636619834475
-0.753753753753754 0.0218423114165982
-0.747747747747748 0.0218899047866288
-0.741741741741742 0.0217061571425754
-0.735735735735736 0.0212931203323163
-0.72972972972973 0.0206551623188356
-0.723723723723724 0.0197989230600756
-0.717717717717718 0.0187332473988244
-0.711711711711712 0.0174690956416999
-0.705705705705706 0.016019432732037
-0.6996996996997 0.0143990971380742
-0.693693693693694 0.0126246507830811
-0.687687687687688 0.010714211535886
-0.681681681681682 0.00868726995672154
-0.675675675675676 0.00656449215261193
-0.66966966966967 0.00436751073707134
-0.663663663663664 0.00211870600924592
-0.657657657657658 -0.000159020433409889
-0.651651651651652 -0.00244247735827
-0.645645645645646 -0.00470841849245527
-0.63963963963964 -0.00693377767583878
-0.633633633633634 -0.00909590219279351
-0.627627627627628 -0.0111727819217718
-0.621621621621621 -0.0131432719841163
-0.615615615615616 -0.0149873066392831
-0.60960960960961 -0.0166861022622257
-0.603603603603604 -0.0182223473491585
-0.597597597597598 -0.0195803776291694
-0.591591591591591 -0.0207463345098498
-0.585585585585586 -0.0217083052537435
-0.57957957957958 -0.0224564434672658
-0.573573573573574 -0.0229830686829443
-0.567567567567568 -0.0232827440273753
-0.561561561561561 -0.0233523311890185
-0.555555555555555 -0.0231910221296391
-0.54954954954955 -0.0228003472185182
-0.543543543543544 -0.0221841597071117
-0.537537537537538 -0.0213485967012295
-0.531531531531531 -0.0203020170256091
-0.525525525525525 -0.0190549166095645
-0.51951951951952 -0.0176198222498402
-0.513513513513514 -0.016011164825577
-0.507507507507508 -0.0142451332482138
-0.501501501501501 -0.0123395106240657
-0.495495495495495 -0.0103134942873046
-0.48948948948949 -0.00818750152426344
-0.483483483483484 -0.00598296295476711
-0.477477477477477 -0.003722105661082
-0.471471471471471 -0.0014277282588078
-0.465465465465465 0.000877029814426798
-0.45945945945946 0.00316892245809998
-0.453453453453454 0.00542483214651453
-0.447447447447447 0.00762200386492977
-0.441441441441441 0.00973827537711637
-0.435435435435435 0.0117523014944551
-0.42942942942943 0.0136437700773973
-0.423423423423424 0.0153936075837589
-0.417417417417417 0.0169841720840813
-0.411411411411411 0.0183994317911105
-0.405405405405405 0.0196251272970094
-0.3993993993994 0.0206489158767692
-0.393393393393394 0.021460496397743
-0.387387387387387 0.0220517135714535
-0.381381381381381 0.0224166404928474
-0.375375375375375 0.0225516386318577
-0.36936936936937 0.022455394670278
-0.363363363363364 0.0221289338112359
-0.357357357357357 0.0215756094266059
-0.351351351351351 0.0208010691471196
-0.345345345345345 0.019813197738287
-0.33933933933934 0.0186220373401292
-0.333333333333333 0.0172396858777573
-0.327327327327327 0.0156801746707057
-0.321321321321321 0.0139593264793966
-0.315315315315315 0.0120945954250535
-0.30930930930931 0.0101048904027903
-0.303303303303303 0.00801038377461731
-0.297297297297297 0.00583230727805286
-0.291291291291291 0.0035927372153747
-0.285285285285285 0.00131437109701323
-0.279279279279279 -0.000979702000946656
-0.273273273273273 -0.00326623504158647
-0.267267267267267 -0.00552205823063805
-0.261261261261261 -0.00772431343879196
-0.255255255255255 -0.00985068547090309
-0.249249249249249 -0.0118796278420625
-0.243243243243243 -0.0137905807760893
-0.237237237237237 -0.0155641792206922
-0.231231231231231 -0.0171824487745582
-0.225225225225225 -0.0186289875439435
-0.219219219219219 -0.0198891320887021
-0.213213213213213 -0.0209501057786776
-0.207207207207207 -0.021801148059358
-0.201201201201201 -0.0224336233188563
-0.195195195195195 -0.0228411082546777
-0.189189189189189 -0.0230194568562783
-0.183183183183183 -0.0229668423459043
-0.177177177177177 -0.0226837756533454
-0.171171171171171 -0.0221731002376672
-0.165165165165165 -0.0214399633083131
-0.159159159159159 -0.0204917637367638
-0.153153153153153 -0.019338077185789
-0.147147147147147 -0.0179905592138435
-0.141141141141141 -0.0164628273350124
-0.135135135135135 -0.0147703232278406
-0.129129129129129 -0.0129301564872373
-0.123123123123123 -0.0109609315004013
-0.117117117117117 -0.00888255919846132
-0.111111111111111 -0.00671605558856292
-0.105105105105105 -0.00448332910488223
-0.099099099099099 -0.00220695893018858
-0.0930930930930933 9.00334690670788e-05
-0.0870870870870872 0.0023844172824921
-0.0810810810810811 0.00465298741339436
-0.075075075075075 0.00687279927597799
-0.069069069069069 0.0090214009563722
-0.0630630630630633 0.0110770603884495
-0.0570570570570572 0.0130189852458307
-0.0510510510510511 0.0148275333251702
-0.045045045045045 0.0164844112920304
-0.0390390390390389 0.0179728597783983
-0.0330330330330328 0.0192778229589977
-0.0270270270270272 0.0203861008905942
-0.0210210210210211 0.0212864830728984
-0.015015015015015 0.0219698618796747
-0.00900900900900892 0.022429324712341
-0.00300300300300282 0.0226602239436333
0.00300300300300282 0.0226602239436333
0.00900900900900892 0.022429324712341
0.015015015015015 0.0219698618796747
0.0210210210210211 0.0212864830728985
0.0270270270270272 0.0203861008905942
0.0330330330330328 0.0192778229589977
0.0390390390390389 0.0179728597783983
0.045045045045045 0.0164844112920304
0.0510510510510511 0.0148275333251702
0.0570570570570572 0.0130189852458307
0.0630630630630629 0.0110770603884497
0.069069069069069 0.00902140095637224
0.075075075075075 0.00687279927597803
0.0810810810810811 0.0046529874133944
0.0870870870870872 0.00238441728249214
0.0930930930930929 9.00334690672827e-05
0.099099099099099 -0.00220695893018854
0.105105105105105 -0.00448332910488219
0.111111111111111 -0.00671605558856288
0.117117117117117 -0.00888255919846127
0.123123123123123 -0.010960931500401
0.129129129129129 -0.0129301564872373
0.135135135135135 -0.0147703232278406
0.141141141141141 -0.0164628273350124
0.147147147147147 -0.0179905592138434
0.153153153153153 -0.0193380771857889
0.159159159159159 -0.0204917637367638
0.165165165165165 -0.0214399633083131
0.171171171171171 -0.0221731002376672
0.177177177177177 -0.0226837756533454
0.183183183183183 -0.0229668423459043
0.189189189189189 -0.0230194568562783
0.195195195195195 -0.0228411082546777
0.201201201201201 -0.0224336233188563
0.207207207207207 -0.021801148059358
0.213213213213213 -0.0209501057786776
0.219219219219219 -0.0198891320887021
0.225225225225225 -0.0186289875439435
0.231231231231231 -0.0171824487745583
0.237237237237237 -0.0155641792206923
0.243243243243243 -0.0137905807760894
0.249249249249249 -0.0118796278420625
0.255255255255255 -0.00985068547090313
0.261261261261261 -0.007724313438792
0.267267267267267 -0.0055220582306381
0.273273273273273 -0.00326623504158652
0.279279279279279 -0.000979702000946702
0.285285285285285 0.00131437109701318
0.291291291291291 0.00359273721537465
0.297297297297297 0.00583230727805281
0.303303303303303 0.00801038377461726
0.309309309309309 0.0101048904027901
0.315315315315315 0.0120945954250535
0.321321321321321 0.0139593264793966
0.327327327327327 0.0156801746707057
0.333333333333333 0.0172396858777573
0.339339339339339 0.0186220373401291
0.345345345345345 0.0198131977382869
0.351351351351351 0.0208010691471196
0.357357357357357 0.0215756094266059
0.363363363363364 0.0221289338112359
0.369369369369369 0.022455394670278
0.375375375375375 0.0225516386318577
0.381381381381381 0.0224166404928474
0.387387387387387 0.0220517135714535
0.393393393393394 0.021460496397743
0.399399399399399 0.0206489158767693
0.405405405405405 0.0196251272970094
0.411411411411411 0.0183994317911105
0.417417417417417 0.0169841720840813
0.423423423423424 0.0153936075837589
0.429429429429429 0.0136437700773975
0.435435435435435 0.0117523014944551
0.441441441441441 0.00973827537711641
0.447447447447447 0.00762200386492981
0.453453453453454 0.00542483214651457
0.45945945945946 0.00316892245810002
0.465465465465465 0.00087702981442684
0.471471471471471 -0.00142772825880776
0.477477477477477 -0.00372210566108196
0.483483483483484 -0.00598296295476707
0.48948948948949 -0.00818750152426341
0.495495495495495 -0.0103134942873046
0.501501501501501 -0.0123395106240657
0.507507507507508 -0.0142451332482137
0.513513513513514 -0.0160111648255769
0.51951951951952 -0.0176198222498401
0.525525525525525 -0.0190549166095645
0.531531531531531 -0.020302017025609
0.537537537537538 -0.0213485967012295
0.543543543543544 -0.0221841597071117
0.54954954954955 -0.0228003472185182
0.555555555555555 -0.0231910221296391
0.561561561561561 -0.0233523311890185
0.567567567567568 -0.0232827440273753
0.573573573573574 -0.0229830686829443
0.57957957957958 -0.0224564434672659
0.585585585585585 -0.0217083052537436
0.591591591591591 -0.0207463345098498
0.597597597597598 -0.0195803776291694
0.603603603603604 -0.0182223473491585
0.60960960960961 -0.0166861022622257
0.615615615615615 -0.0149873066392833
0.621621621621621 -0.0131432719841164
0.627627627627628 -0.0111727819217718
0.633633633633634 -0.00909590219279356
0.63963963963964 -0.00693377767583883
0.645645645645645 -0.00470841849245551
0.651651651651652 -0.00244247735827005
0.657657657657658 -0.000159020433409941
0.663663663663664 0.00211870600924587
0.66966966966967 0.00436751073707129
0.675675675675675 0.00656449215261174
0.681681681681682 0.00868726995672149
0.687687687687688 0.010714211535886
0.693693693693694 0.0126246507830811
0.6996996996997 0.0143990971380742
0.705705705705705 0.0160194327320369
0.711711711711712 0.0174690956416999
0.717717717717718 0.0187332473988243
0.723723723723724 0.0197989230600755
0.72972972972973 0.0206551623188356
0.735735735735736 0.0212931203323163
0.741741741741742 0.0217061571425754
0.747747747747748 0.0218899047866288
0.753753753753754 0.0218423114165982
0.75975975975976 0.0215636619834475
0.765765765765766 0.0210565752749963
0.771771771771772 0.0203259773381481
0.777777777777778 0.0193790515542189
0.783783783783784 0.0182251658724826
0.78978978978979 0.0168757779381592
0.795795795795796 0.0153443190747473
0.801801801801802 0.0136460582945503
0.807807807807808 0.0117979477133264
0.813813813813814 0.00981845093314972
0.81981981981982 0.00772735612989439
0.825825825825826 0.00554557573651992
0.831831831831832 0.0032949347489577
0.837837837837838 0.000997949796516797
0.843843843843844 -0.00132239878782469
0.84984984984985 -0.00364289959105397
0.855855855855856 -0.00594034508399703
0.861861861861862 -0.00819176654806832
0.867867867867868 -0.0103746665879118
0.873873873873874 -0.0124672468773715
0.87987987987988 -0.0144486288344667
0.885885885885886 -0.0162990649925877
0.891891891891892 -0.018000138929269
0.897897897897898 -0.0195349517296754
0.903903903903904 -0.0208882930981774
0.90990990990991 -0.0220467953867318
0.915915915915916 -0.0229990689816311
0.921921921921922 -0.0237358176788076
0.927927927927928 -0.0242499328803585
0.933933933933934 -0.0245365656592484
0.93993993993994 -0.0245931759630826
0.945945945945946 -0.0244195584591551
0.951951951951952 -0.0240178447593244
0.957957957957958 -0.0233924820022641
0.963963963963964 -0.0225501880098582
0.96996996996997 -0.0214998834715365
0.975975975975976 -0.0202526018427845
0.981981981981982 -0.0188213778695548
0.987987987987988 -0.0172211158665736
0.993993993993994 -0.0154684390823929
1 -0.0135815216754072
1.00600600600601 -0.0115799050010004
1.01201201201201 -0.00948430006873008
1.01801801801802 -0.00731637816839921
1.02402402402402 -0.00509855178356414
1.03003003003003 -0.00285374800931704
1.03603603603604 -0.000605176767010759
1.04204204204204 0.00162390383874629
1.04804804804805 0.00381042264658723
1.05405405405405 0.00593172866924858
1.06006006006006 0.00796582006883322
1.06606606606607 0.00989156655958928
1.07207207207207 0.0116889229877984
1.07807807807808 0.0133391319276517
1.08408408408408 0.0148249132431237
1.09009009009009 0.0161306386977265
1.0960960960961 0.0172424898453266
1.1021021021021 0.0181485976043532
1.10810810810811 0.018839162103071
1.11411411411411 0.0193065515831993
1.12012012012012 0.0195453793610522
1.12612612612613 0.0195525580673905
1.13213213213213 0.0193273306170709
1.13813813813814 0.0188712775950286
1.14414414414414 0.018188300983751
1.15015015015015 0.0172845843967783
1.15615615615616 0.0161685302204799
1.16216216216216 0.0148506743000022
1.16816816816817 0.0133435790324916
1.17417417417417 0.0116617059491678
1.18018018018018 0.00982126907536838
1.18618618618619 0.00784007055215858
1.19219219219219 0.00573732018259263
1.1981981981982 0.00353344072835578
1.2042042042042 0.00124986092669138
1.21021021021021 -0.00109120167822419
1.21621621621622 -0.00346696589225945
1.22222222222222 -0.00585431773861376
1.22822822822823 -0.00823004469960609
1.23423423423423 -0.0105710709630172
1.24024024024024 -0.012854691292867
1.24624624624625 -0.015058801158443
1.25225225225225 -0.0171621207932475
1.25825825825826 -0.0191444109169555
1.26426426426426 -0.0209866779378426
1.27027027027027 -0.0226713665595643
1.27627627627628 -0.0241825378436406
1.28228228228228 -0.025506030926144
1.28828828828829 -0.0266296067524942
1.29429429429429 -0.0275430723762093
1.3003003003003 -0.0282383845641168
1.30630630630631 -0.0287097316599235
1.31231231231231 -0.0289535928780215
1.31831831831832 -0.0289687744277864
1.32432432432432 -0.028756422103053
1.33033033033033 -0.028320010209593
1.33633633633634 -0.0276653069428345
1.34234234234234 -0.0268003165663537
1.34834834834835 -0.0257351989764017
1.35435435435435 -0.0244821674665491
1.36036036036036 -0.0230553657271112
1.36636636636637 -0.0214707253241227
1.37237237237237 -0.0197458051001538
1.37837837837838 -0.0178996141221754
1.38438438438438 -0.0159524199681648
1.39039039039039 -0.0139255442924919
1.3963963963964 -0.0118411477388425
1.4024024024024 -0.00972200637723494
1.40840840840841 -0.00759128192743581
1.41441441441441 -0.00547228809397255
1.42042042042042 -0.00338825537728117
1.42642642642643 -0.00136209674094734
1.43243243243243 0.000583823493641386
1.43843843843844 0.00242791518658582
1.44444444444444 0.00414958007035271
1.45045045045045 0.00572941938930534
1.45645645645646 0.00714942938664231
1.46246246246246 0.00839318266045142
1.46846846846847 0.00944599355356796
1.47447447447447 0.0102950659034573
1.48048048048048 0.0109296216568288
1.48648648648649 0.0113410090472901
1.49249249249249 0.0115227892411299
1.4984984984985 0.0114708005741738
1.5045045045045 0.0112508041029735
1.51051051051051 0.0110278024763325
1.51651651651652 0.010809220953804
1.52252252252252 0.010594971924725
1.52852852852853 0.010384969514959
1.53453453453453 0.0101791295524765
1.54054054054054 0.0099773695336178
1.54654654654655 0.00977960859002377
1.55255255255255 0.00958576745622328
1.55855855855856 0.00939576843786198
1.56456456456456 0.00920953538056148
1.57057057057057 0.00902699363939558
1.57657657657658 0.00884807004897137
1.58258258258258 0.00867269289410359
1.58858858858859 0.00850079188107005
1.59459459459459 0.00833229810943692
1.6006006006006 0.00816714404444247
1.60660660660661 0.00800526348992806
1.61261261261261 0.00784659156180587
1.61861861861862 0.00769106466205229
1.62462462462462 0.00753862045321696
1.63063063063063 0.00738919783343708
1.63663663663664 0.00724273691194672
1.64264264264264 0.00709917898507196
1.64864864864865 0.00695846651270136
1.65465465465465 0.00682054309522318
1.66066066066066 0.00668535345091963
1.66666666666667 0.00655284339380901
1.67267267267267 0.00642295981192735
1.67867867867868 0.00629565064604016
1.68468468468468 0.00617086486877651
1.69069069069069 0.00604855246417644
1.6966966966967 0.00592866440764379
1.7027027027027 0.00581115264629655
1.70870870870871 0.00569597007970641
1.71471471471471 0.00558307054102032
1.72072072072072 0.00547240877845617
1.72672672672673 0.00536394043716509
1.73273273273273 0.00525762204145352
1.73873873873874 0.00515341097735741
1.74474474474474 0.00505126547556196
1.75075075075075 0.00495114459465993
1.75675675675676 0.0048530082047416
1.76276276276276 0.00475681697131025
1.76876876876877 0.00466253233951621
1.77477477477477 0.00457011651870356
1.78078078078078 0.00447953246726314
1.78678678678679 0.00439074387778561
1.79279279279279 0.00430371516250903
1.7987987987988 0.00421841143905468
1.8048048048048 0.00413479851644573
1.81081081081081 0.00405284288140303
1.81681681681682 0.00397251168491241
1.82282282282282 0.00389377272905843
1.82882882882883 0.00381659445411886
1.83483483483483 0.0037409459259152
1.84084084084084 0.00366679682341375
1.84684684684685 0.00359411742657247
1.85285285285285 0.00352287860442885
1.85885885885886 0.00345305180342368
1.86486486486486 0.00338460903595645
1.87087087087087 0.00331752286916747
1.87687687687688 0.0032517664139424
1.88288288288288 0.00318731331413471
1.88888888888889 0.00312413773600169
1.89489489489489 0.00306221435785001
1.9009009009009 0.00300151835988631
1.90690690690691 0.00294202541426915
1.91291291291291 0.002883711675358
1.91891891891892 0.0028265537701556
1.92492492492492 0.00277052878893969
1.93093093093093 0.00271561427608047
1.93693693693694 0.00266178822104005
1.94294294294294 0.00260902904955035
1.94894894894895 0.00255731561496574
1.95495495495495 0.00250662718978721
1.96096096096096 0.00245694345735449
1.96696696696697 0.00240824450370278
1.97297297297297 0.00236051080958104
1.97897897897898 0.00231372324262827
1.98498498498498 0.0022678630497051
1.99099099099099 0.00222291184937715
1.996996996997 0.00217885162454755
2.003003003003 0.00213566471523544
2.00900900900901 0.0020933338114975
2.01501501501502 0.00205184194648998
2.02102102102102 0.00201117248966808
2.02702702702703 0.00197130914012019
2.03303303303303 0.00193223592003427
2.03903903903904 0.00189393716829367
2.04504504504505 0.00185639753419998
2.05105105105105 0.00181960197132021
2.05705705705706 0.00178353573145595
2.06306306306306 0.00174818435873212
2.06906906906907 0.00171353368380279
2.07507507507508 0.00167956981817196
2.08108108108108 0.00164627914862679
2.08708708708709 0.00161364833178127
2.09309309309309 0.00158166428872797
2.0990990990991 0.00155031419979582
2.10510510510511 0.00151958549941184
2.11111111111111 0.00148946587106462
2.11711711711712 0.00145994324236771
2.12312312312312 0.00143100578022085
2.12912912912913 0.00140264188606704
2.13513513513514 0.00137484019124373
2.14114114114114 0.00134758955242603
2.14714714714715 0.00132087904716036
2.15315315315315 0.00129469796948655
2.15915915915916 0.00126903582564671
2.16516516516517 0.00124388232987923
2.17117117117117 0.00121922740029604
2.17717717717718 0.00119506115484168
2.18318318318318 0.00117137390733244
2.18918918918919 0.00114815616357393
2.1951951951952 0.00112539861755575
2.2012012012012 0.00110309214772147
2.20720720720721 0.00108122781331253
2.21321321321321 0.00105979685078475
2.21921921921922 0.0010387906702957
2.22522522522523 0.00101820085226178
2.23123123123123 0.000998019143983559
2.23723723723724 0.000978237456337926
2.24324324324324 0.000958847860535893
2.24924924924925 0.000939842584944589
2.25525525525526 0.000921214011972303
2.26126126126126 0.00090295467501522
2.26726726726727 0.000885057255464709
2.27327327327327 0.000867514579773921
2.27927927927928 0.00085031961658251
2.28528528528529 0.000833465473898385
2.29129129129129 0.000816945396335276
2.2972972972973 0.000800752762405091
2.3033033033033 0.000784881081863927
2.30930930930931 0.000769323993110673
2.31531531531532 0.000754075260637205
2.32132132132132 0.000739128772529088
2.32732732732733 0.000724478538015839
2.33333333333333 0.000710118685069744
2.33933933933934 0.000696043458052246
2.34534534534535 0.000682247215407023
2.35135135135135 0.000668724427398755
2.35735735735736 0.000655469673896727
2.36336336336336 0.000642477642202371
2.36936936936937 0.000629743124919845
2.37537537537538 0.000617261017868848
2.38138138138138 0.000605026318038774
2.38738738738739 0.000593034121583444
2.39339339339339 0.000581279621855574
2.3993993993994 0.000569758107480186
2.40540540540541 0.00055846496046624
2.41141141141141 0.000547395654355658
2.41741741741742 0.000536545752409071
2.42342342342342 0.00052591090582749
2.42942942942943 0.000515486852009257
2.43543543543544 0.000505269412841532
2.44144144144144 0.000495254493025636
2.44744744744745 0.000485438078435608
2.45345345345345 0.000475816234509269
2.45945945945946 0.000466385104671204
2.46546546546547 0.000457140908786988
2.47147147147147 0.000448079941648051
2.47747747747748 0.000439198571486579
2.48348348348348 0.000430493238519842
2.48948948948949 0.000421960453523388
2.4954954954955 0.000413596796432511
2.5015015015015 0.000405398914971434
2.50750750750751 0.000397363523309674
2.51351351351351 0.000389487400745027
2.51951951951952 0.000381767390412665
2.52552552552553 0.000374200398019826
2.53153153153153 0.000366783390605566
2.53753753753754 0.000359513395325111
2.54354354354354 0.000352387498258292
2.54954954954955 0.000345402843241608
2.55555555555556 0.000338556630723433
2.56156156156156 0.000331846116641912
2.56756756756757 0.000325268611325106
2.57357357357357 0.000318821478412927
2.57957957957958 0.000312502133800448
2.58558558558559 0.00030630804460216
2.59159159159159 0.000300236728136747
2.5975975975976 0.000294285750932
2.6036036036036 0.000288452727749438
2.60960960960961 0.000282735320628273
2.61561561561562 0.000277131237948324
2.62162162162162 0.000271638233511496
2.62762762762763 0.000266254105641476
2.63363363363363 0.000260976696301267
2.63963963963964 0.000255803890228214
2.64564564564565 0.000250733614086181
2.65165165165165 0.000245763835634521
2.65765765765766 0.00024089256291353
2.66366366366366 0.000236117843446035
2.66966966966967 0.000231437763454817
2.67567567567568 0.000226850447095541
2.68168168168168 0.000222354055704886
2.68768768768769 0.000217946787063589
2.69369369369369 0.000213626874674081
2.6996996996997 0.000209392587052455
2.70570570570571 0.00020524222703446
2.71171171171171 0.000201174131095254
2.71771771771772 0.000197186668682636
2.72372372372372 0.0001932782415635
2.72972972972973 0.000189447283183237
2.73573573573574 0.000185692258037842
2.74174174174174 0.000182011661058454
2.74774774774775 0.000178404017008111
2.75375375375375 0.000174867879890447
2.75975975975976 0.000171401832370116
2.76576576576577 0.000168004485204709
2.77177177177177 0.000164674476687918
2.77777777777778 0.000161410472103752
2.78378378378378 0.000158211163191555
2.78978978978979 0.000155075267621641
2.7957957957958 0.000152001528481317
2.8018018018018 0.000148988713771096
2.80780780780781 0.000146035615910888
2.81381381381381 0.00014314105125599
2.81981981981982 0.00014030385962266
2.82582582582583 0.000137522903823101
2.83183183183183 0.000134797069209658
2.83783783783784 0.000132125263228053
2.84384384384384 0.00012950641497947
2.84984984984985 0.000126939474791324
2.85585585585586 0.000124423413796543
2.86186186186186 0.000121957223521171
2.86786786786787 0.000119539915480171
2.87387387387387 0.000117170520781212
2.87987987987988 0.000114848089736334
2.88588588588589 0.000112571691481293
2.89189189189189 0.000110340413602459
2.8978978978979 0.000108153361771107
2.9039039039039 0.000106009659384957
2.90990990990991 0.000103908447216819
2.91591591591592 0.000101848883070202
2.92192192192192 9.98301414417502e-05
2.92792792792793 9.78514131903687e-05
2.93393393393393 9.5911905212907e-05
2.93993993993994 9.40108401262734e-05
2.94594594594595 9.21474559558472e-05
2.95195195195195 9.03210058300684e-05
2.95795795795796 8.85307576810821e-05
2.96396396396396 8.67759939513121e-05
2.96996996996997 8.50560113058567e-05
2.97597597597598 8.33701203505791e-05
2.98198198198198 8.17176453557896e-05
2.98798798798799 8.00979239854035e-05
2.99399399399399 7.85103070314656e-05
3 7.69541581539401e-05
};
\addplot [blue538]
table {-3 0.000386813788671372
-2.99399399399399 0.000394635846081815
-2.98798798798799 0.000402616079296544
-2.98198198198198 0.000410757686909452
-2.97597597597598 0.000419063932195646
-2.96996996996997 0.000427538144419412
-2.96396396396396 0.000436183720168636
-2.95795795795796 0.000445004124716205
-2.95195195195195 0.000454002893408939
-2.94594594594595 0.00046318363308461
-2.93993993993994 0.000472550023517613
-2.93393393393393 0.000482105818893876
-2.92792792792793 0.000491854849315592
-2.92192192192192 0.000501801022336377
-2.91591591591592 0.000511948324527481
-2.90990990990991 0.000522300823075654
-2.9039039039039 0.000532862667413344
-2.8978978978979 0.000543638090881843
-2.89189189189189 0.000554631412428076
-2.88588588588589 0.000565847038335696
-2.87987987987988 0.000577289463991187
-2.87387387387387 0.000588963275685679
-2.86786786786787 0.000600873152453204
-2.86186186186186 0.000613023867946118
-2.85585585585586 0.000625420292348456
-2.84984984984985 0.00063806739432796
-2.84384384384384 0.00065097024302761
-2.83783783783784 0.000664134010097396
-2.83183183183183 0.000677563971767202
-2.82582582582583 0.000691265510961591
-2.81981981981982 0.000705244119457355
-2.81381381381381 0.000719505400084709
-2.80780780780781 0.00073405506897298
-2.8018018018018 0.000748898957841717
-2.7957957957958 0.00076404301633813
-2.78978978978979 0.000779493314421795
-2.78378378378378 0.000795256044797582
-2.77777777777778 0.000811337525397781
-2.77177177177177 0.000827744201914422
-2.76576576576577 0.000844482650382805
-2.75975975975976 0.000861559579817264
-2.75375375375375 0.000878981834900246
-2.74774774774775 0.000896756398725754
-2.74174174174174 0.000914890395598275
-2.73573573573574 0.000933391093888304
-2.72972972972973 0.000952265908945615
-2.72372372372372 0.00097152240607144
-2.71771771771772 0.000991168303550752
-2.71171171171171 0.00101121147574587
-2.70570570570571 0.0010316599562526
-2.6996996996997 0.00105252194112026
-2.69369369369369 0.00107380579213671
-2.68768768768769 0.00109552004017996
-2.68168168168168 0.0011176733886374
-2.67567567567568 0.00114027471689427
-2.66966966966967 0.00116333308389266
-2.66366366366366 0.00118685773176246
-2.65765765765766 0.00121085808952571
-2.65165165165165 0.00123534377687595
-2.64564564564565 0.00126032460803388
-2.63963963963964 0.00128581059568105
-2.63363363363363 0.00131181195497312
-2.62762762762763 0.00133833910763422
-2.62162162162162 0.00136540268613413
-2.61561561561562 0.00139301353794993
-2.60960960960961 0.00142118272991384
-2.6036036036036 0.00144992155264893
-2.5975975975976 0.00147924152509462
-2.59159159159159 0.0015091543991236
-2.58558558558559 0.00153967216425217
-2.57957957957958 0.00157080705244581
-2.57357357357357 0.00160257154302192
-2.56756756756757 0.00163497836765171
-2.56156156156156 0.00166804051546327
-2.55555555555556 0.00170177123824778
-2.54954954954955 0.001736184055771
-2.54354354354354 0.00177129276119223
-2.53753753753754 0.0018071114265928
-2.53153153153153 0.00184365440861634
-2.52552552552553 0.00188093635422316
-2.51951951951952 0.00191897220656094
-2.51351351351351 0.00195777721095419
-2.50750750750751 0.00199736692101479
-2.5015015015015 0.00203775720487607
-2.4954954954955 0.00207896425155306
-2.48948948948949 0.00212100457743121
-2.48348348348348 0.00216389503288644
-2.47747747747748 0.00220765280903901
-2.47147147147147 0.00225229544464396
-2.46546546546547 0.00229784083312092
-2.45945945945946 0.00234430722972604
-2.45345345345345 0.00239171325886894
-2.44744744744745 0.00244007792157771
-2.44144144144144 0.00248942060311471
-2.43543543543544 0.00253976108074656
-2.42942942942943 0.00259111953167108
-2.42342342342342 0.00264351654110466
-2.41741741741742 0.00269697311053306
-2.41141141141141 0.00275151066612918
-2.40540540540541 0.00280715106734091
-2.3993993993994 0.00286391661565279
-2.39339339339339 0.0029218300635247
-2.38738738738739 0.00298091462351143
-2.38138138138138 0.00304119397756658
-2.37537537537538 0.00310269228653464
-2.36936936936937 0.00316543419983502
-2.36336336336336 0.00322944486534188
-2.35735735735736 0.0032947499394638
-2.35135135135135 0.00336137559742718
-2.34534534534535 0.00342934854376771
-2.33933933933934 0.00349869602303391
-2.33333333333333 0.00356944583070715
-2.32732732732733 0.00364162632434249
-2.32132132132132 0.00371526643493479
-2.31531531531532 0.00379039567851468
-2.30930930930931 0.003867044167979
-2.3033033033033 0.00394524262516055
-2.2972972972973 0.00402502239314175
-2.29129129129129 0.00410641544881749
-2.28528528528529 0.00418945441571188
-2.27927927927928 0.00427417257705429
-2.27327327327327 0.0043606038891197
-2.26726726726727 0.00444878299483888
-2.26126126126126 0.00453874523768384
-2.25525525525526 0.00463052667583391
-2.24924924924925 0.00472416409662846
-2.24324324324324 0.00481969503131181
-2.23723723723724 0.0049171577700762
-2.23123123123123 0.00501659137740921
-2.22522522522523 0.00511803570775122
-2.21921921921922 0.00522153142146978
-2.21321321321321 0.00532712000115681
-2.20720720720721 0.00543484376825541
-2.2012012012012 0.005544745900023
-2.1951951951952 0.00565687044683729
-2.18918918918919 0.00577126234985238
-2.18318318318318 0.00588796745901183
-2.17717717717718 0.00600703255142593
-2.17117117117117 0.00612850535012073
-2.16516516516517 0.00625243454316606
-2.15915915915916 0.00637886980319043
-2.15315315315315 0.00650786180729059
-2.14714714714715 0.00663946225734356
-2.14114114114114 0.00677372390072963
-2.13513513513514 0.00691070055147413
-2.12912912912913 0.00705044711181697
-2.12312312312312 0.00719301959421825
-2.11711711711712 0.00733847514380883
-2.11111111111111 0.00748687206129501
-2.10510510510511 0.00763826982632618
-2.0990990990991 0.00779272912133527
-2.09309309309309 0.00795031185586106
-2.08708708708709 0.00811108119136242
-2.08108108108108 0.00827510156653447
-2.07507507507508 0.00844243872313637
-2.06906906906907 0.0086131597323417
-2.06306306306306 0.00878733302162154
-2.05705705705706 0.00896502840217115
-2.05105105105105 0.00914631709689142
-2.04504504504505 0.0093312717689359
-2.03903903903904 0.00951996655083538
-2.03303303303303 0.00971247707421125
-2.02702702702703 0.0099088805000897
-2.02102102102102 0.0101092555498291
-2.01501501501502 0.0103136825366726
-2.00900900900901 0.0105222433979388
-2.003003003003 0.0107350217278634
-1.996996996997 0.0109521028111054
-1.99099099099099 0.0111735736569296
-1.98498498498498 0.0113995230340822
-1.97897897897898 0.0116300415063696
-1.97297297297297 0.0118652214689587
-1.96696696696697 0.0121051571854092
-1.96096096096096 0.0123499448254567
-1.95495495495495 0.0125996825035584
-1.94894894894895 0.0128544703182191
-1.94294294294294 0.0131144103921117
-1.93693693693694 0.0133796069130102
-1.93093093093093 0.0136501661755489
-1.92492492492492 0.0139261966238273
-1.91891891891892 0.0142078088948759
-1.91291291291291 0.0144951158630014
-1.90690690690691 0.014788232685028
-1.9009009009009 0.0150872768464541
-1.89489489489489 0.0153923682085422
-1.88888888888889 0.0157036290563611
-1.88288288288288 0.0160211841477994
-1.87687687687688 0.0163451607635705
-1.87087087087087 0.0166756887582284
-1.86486486486486 0.0170129006122152
-1.85885885885886 0.0173569314849615
-1.85285285285285 0.0177079192690599
-1.84684684684685 0.0180660046455348
-1.84084084084084 0.018431331140229
-1.83483483483483 0.0188040451813312
-1.82882882882883 0.0191842961580663
-1.82282282282282 0.0195722364805733
-1.81681681681682 0.0199680216409929
-1.81081081081081 0.0203718102757913
-1.8048048048048 0.020783764229344
-1.7987987987988 0.0212040486188055
-1.79279279279279 0.0216328319002904
-1.78678678678679 0.0220702859363932
-1.78078078078078 0.0225165860650736
-1.77477477477477 0.0229719111699338
-1.76876876876877 0.0234364437519185
-1.76276276276276 0.0239103700024635
-1.75675675675676 0.0243938798781238
-1.75075075075075 0.0248871671767114
-1.74474474474474 0.0253904296149718
-1.73873873873874 0.0259038689078323
-1.73273273273273 0.0264276908492517
-1.72672672672673 0.026962105394706
-1.72072072072072 0.0275073267453414
-1.71471471471471 0.0280635734338291
-1.70870870870871 0.0286310684119569
-1.7027027027027 0.0292100391399909
-1.6966966966967 0.0298007176778451
-1.69069069069069 0.0304033407780949
-1.68468468468468 0.0310181499808701
-1.67867867867868 0.0316453917106684
-1.67267267267267 0.0322853173751258
-1.66666666666667 0.032938183465784
-1.66066066066066 0.0336042516608968
-1.65465465465465 0.0342837889303135
-1.64864864864865 0.0349770676424854
-1.64264264264264 0.0356843656736341
-1.63663663663664 0.0364059665191291
-1.63063063063063 0.0371421594071164
-1.62462462462462 0.0378932394144455
-1.61861861861862 0.0386595075849404
-1.61261261261261 0.0394412710500628
-1.60660660660661 0.0402388431520142
-1.6006006006006 0.0410525435693286
-1.59459459459459 0.0418826984450039
-1.58858858858859 0.0427296405172251
-1.58258258258258 0.0435937092527304
-1.57657657657658 0.0444752509828746
-1.57057057057057 0.0453746190424436
-1.56456456456456 0.0462921739112761
-1.55855855855856 0.0472282833587493
-1.55255255255255 0.0481833225911864
-1.54654654654655 0.0491576744022443
-1.54054054054054 0.0501517293263434
-1.53453453453453 0.051165885795199
-1.52852852852853 0.052200550297519
-1.52252252252252 0.0532561375419303
-1.51651651651652 0.0543330706231998
-1.51051051051051 0.0554317811918175
-1.5045045045045 0.0565527096270079
-1.4984984984985 0.0576962421944299
-1.49249249249249 0.0588551547129575
-1.48648648648649 0.060007511443062
-1.48048048048048 0.0611299779437499
-1.47447447447447 0.0621997535893647
-1.46846846846847 0.0631947976836644
-1.46246246246246 0.0640940479757055
-1.45645645645646 0.0648776293647438
-1.45045045045045 0.0655270506806771
-1.44444444444444 0.0660253875472377
-1.43843843843844 0.0663574494759965
-1.43243243243243 0.0665099294988284
-1.42642642642643 0.066471534823202
-1.42042042042042 0.066233097186702
-1.41441441441441 0.0657876617926314
-1.40840840840841 0.0651305539252924
-1.4024024024024 0.064259422569416
-1.3963963963964 0.0631742605909165
-1.39039039039039 0.0618774012733319
-1.38438438438438 0.0603734912435785
-1.37837837837838 0.0586694400595727
-1.37237237237237 0.0567743469684397
-1.36636636636637 0.054699405575046
-1.36036036036036 0.0524577873841322
-1.35435435435435 0.0500645053930997
-1.34834834834835 0.0475362591143916
-1.34234234234234 0.0448912625943229
-1.33633633633634 0.0421490571672898
-1.33033033033033 0.0393303108387602
-1.32432432432432 0.0364566063257634
-1.31831831831832 0.0335502198983844
-1.31231231231231 0.0306338932588704
-1.30630630630631 0.027730600765422
-1.3003003003003 0.0248633143548711
-1.29429429429429 0.0220547685417475
-1.28828828828829 0.0193272278704873
-1.28228228228228 0.016702259172733
-1.27627627627628 0.0142005109330776
-1.27027027027027 0.0118415019947011
-1.26426426426426 0.00964342174186041
-1.25825825825826 0.00762294378009378
-1.25225225225225 0.00579505499844099
-1.24624624624625 0.00417290174236414
-1.24024024024024 0.00276765465294287
-1.23423423423423 0.00158839353906362
-1.22822822822823 0.000642013446645403
-1.22222222222222 -6.68471255158542e-05
-1.21621621621622 -0.000535855137769071
-1.21021021021021 -0.000765008555388382
-1.2042042042042 -0.000756638270413144
-1.1981981981982 -0.000515386380863675
-1.19219219219219 -4.81610478550794e-05
-1.18618618618619 0.000635931611895963
-1.18018018018018 0.00152567790832914
-1.17417417417417 0.00260786831985724
-1.16816816816817 0.00386742946342865
-1.16216216216216 0.00528757495686239
-1.15615615615616 0.00684997364634414
-1.15015015015015 0.00853493349627541
-1.14414414414414 0.010321599280213
-1.13813813813814 0.0121881620720006
-1.13213213213213 0.0141120784168146
-1.12612612612613 0.0160702969639127
-1.12012012012012 0.0180394902673891
-1.11411411411411 0.0199962894089584
-1.10810810810811 0.02191751906825
-1.1021021021021 0.0237804306615769
-1.0960960960961 0.0255629311896979
-1.09009009009009 0.0272438054785203
-1.08408408408408 0.0288029295635493
-1.07807807807808 0.030221473058516
-1.07207207207207 0.0314820884600777
-1.06606606606607 0.0325690854726852
-1.06006006006006 0.0334685885892844
-1.05405405405405 0.0341686763329519
-1.04804804804805 0.0346595007501318
-1.04204204204204 0.0349333859459663
-1.03603603603604 0.0349849046642788
-1.03003003003003 0.0348109321369242
-1.02402402402402 0.0344106766572227
-1.01801801801802 0.0337856865677114
-1.01201201201201 0.0329398335911005
-1.00600600600601 0.0318792726726925
-1 0.0306123787401915
-0.993993993993994 0.0291496610203931
-0.987987987987988 0.0275036557793336
-0.981981981981982 0.0256887985708015
-0.975975975975976 0.0237212772854617
-0.96996996996997 0.0216188674871077
-0.963963963963964 0.0194007517017913
-0.957957957957958 0.0170873244879496
-0.951951951951952 0.0146999852595309
-0.945945945945946 0.0122609209580377
-0.93993993993994 0.00979288077213279
-0.933933933933934 0.0073189451839127
-0.927927927927928 0.00486229167837212
-0.921921921921922 0.00244595948634771
-0.915915915915916 9.26157410139714e-05
-0.90990990990991 -0.0021756745862883
-0.903903903903904 -0.00433767264335123
-0.897897897897898 -0.00637318128176528
-0.891891891891892 -0.00826325008790403
-0.885885885885886 -0.00999036778595829
-0.87987987987988 -0.0115386400665149
-0.873873873873874 -0.0128939510416409
-0.867867867867868 -0.0140441066930946
-0.861861861861862 -0.0149789588624786
-0.855855855855856 -0.0156905085290253
-0.84984984984985 -0.0161729873302709
-0.843843843843844 -0.016422916501012
-0.837837837837838 -0.0164391426344203
-0.831831831831832 -0.016222849903704
-0.825825825825826 -0.0157775486208745
-0.81981981981982 -0.0151090402486008
-0.813813813813814 -0.0142253592193802
-0.807807807807808 -0.0131366921509154
-0.801801801801802 -0.0118552752752983
-0.795795795795796 -0.0103952711200265
-0.78978978978979 -0.00877262568881411
-0.783783783783784 -0.00700490758745883
-0.777777777777778 -0.00511113072270428
-0.771771771771772 -0.00311156236824891
-0.765765765765766 -0.00102751854010295
-0.75975975975976 0.00111885124810118
-0.753753753753754 0.00330478767178521
-0.747747747747748 0.00550715146061961
-0.741741741741742 0.00770265711625007
-0.735735735735736 0.00986810811759596
-0.72972972972973 0.0119806312337121
-0.723723723723724 0.014017907573235
-0.717717717717718 0.0159583980324634
-0.711711711711712 0.0177815608607958
-0.705705705705706 0.0194680591420121
-0.6996996996997 0.0209999560919219
-0.693693693693694 0.0223608961961787
-0.687687687687688 0.023536270355339
-0.681681681681682 0.0245133633660594
-0.675675675675676 0.0252814822460569
-0.66966966966967 0.0258320641042876
-0.663663663663664 0.0261587624647618
-0.657657657657658 0.0262575111704322
-0.651651651651652 0.026126565220437
-0.645645645645646 0.0257665181273797
-0.63963963963964 0.0251802956188994
-0.633633633633634 0.0243731257471458
-0.627627627627628 0.0233524857084778
-0.621621621621621 0.0221280259113625
-0.615615615615616 0.0207114720606581
-0.60960960960961 0.0191165062488988
-0.603603603603604 0.017358628257616
-0.597597597597598 0.0154549984719681
-0.591591591591591 0.013424263997993
-0.585585585585586 0.0112863697417603
-0.57957957957958 0.00906235636185686
-0.573573573573574 0.00677414713946359
-0.567567567567568 0.00444432592241183
-0.561561561561561 0.0020959083899287
-0.555555555555555 -0.000247891047636837
-0.54954954954955 -0.00256389435564722
-0.543543543543544 -0.00482919460980604
-0.537537537537538 -0.00702138798358126
-0.531531531531531 -0.00911880064122117
-0.525525525525525 -0.0111007082406997
-0.51951951951952 -0.0129475458257045
-0.513513513513514 -0.0146411059830248
-0.507507507507508 -0.0161647232604231
-0.501501501501501 -0.0175034429790997
-0.495495495495495 -0.0186441727327483
-0.48948948948949 -0.0195758150403837
-0.483483483483484 -0.0202893798108108
-0.477477477477477 -0.0207780754808688
-0.471471471471471 -0.0210373779053715
-0.465465465465465 -0.0210650763017681
-0.45945945945946 -0.0208612957847194
-0.453453453453454 -0.020428496262644
-0.447447447447447 -0.0197714477074674
-0.441441441441441 -0.0188971820478601
-0.435435435435435 -0.0178149221727826
-0.42942942942943 -0.0165359887637524
-0.423423423423424 -0.0150736858985799
-0.417417417417417 -0.013443166584117
-0.411411411411411 -0.0116612795786373
-0.405405405405405 -0.00974639905378431
-0.3993993993994 -0.00771823881965498
-0.393393393393394 -0.00559765299277495
-0.387387387387387 -0.00340642512389989
-0.381381381381381 -0.00116704791933416
-0.375375375375375 0.00109750421535933
-0.36936936936937 0.0033640075077653
-0.363363363363364 0.00560922367630747
-0.357357357357357 0.00781013493684233
-0.351351351351351 0.00994417678027128
-0.345345345345345 0.0119894661658356
-0.33933933933934 0.0139250228211482
-0.333333333333333 0.0157309814097635
-0.327327327327327 0.0173887924194887
-0.321321321321321 0.0188814097387716
-0.315315315315315 0.0201934630231864
-0.30930930930931 0.0213114131079418
-0.303303303303303 0.0222236888938765
-0.297297297297297 0.0229208043218621
-0.291291291291291 0.0233954542520075
-0.285285285285285 0.0236425882774971
-0.279279279279279 0.0236594617261644
-0.273273273273273 0.0234456633337158
-0.267267267267267 0.0230031193085651
-0.261261261261261 0.0223360737471092
-0.255255255255255 0.0214510455975703
-0.249249249249249 0.0203567626078137
-0.243243243243243 0.0190640729254315
-0.237237237237237 0.017585835244502
-0.231231231231231 0.0159367886105033
-0.225225225225225 0.0141334032006818
-0.219219219219219 0.0121937135896711
-0.213213213213213 0.010137136187375
-0.207207207207207 0.00798427269627421
-0.201201201201201 0.00575670157677967
-0.195195195195195 0.00347675963058583
-0.189189189189189 0.00116731591197108
-0.183183183183183 -0.00114845974538249
-0.177177177177177 -0.00344733124399715
-0.171171171171171 -0.0057062314077939
-0.165165165165165 -0.00790249545726396
-0.159159159159159 -0.010014090412302
-0.153153153153153 -0.0120198381015956
-0.147147147147147 -0.0138996295221534
-0.141141141141141 -0.0156346283800729
-0.135135135135135 -0.0172074617531191
-0.129129129129129 -0.0186023959459841
-0.123123123123123 -0.0198054957589239
-0.117117117117117 -0.0208047655582927
-0.111111111111111 -0.021590270721627
-0.105105105105105 -0.0221542382285058
-0.099099099099099 -0.0224911353794193
-0.0930930930930933 -0.0225977258461827
-0.0870870870870872 -0.0224731024867942
-0.0810810810810811 -0.0221186965927405
-0.075075075075075 -0.0215382634752096
-0.069069069069069 -0.0207378445360801
-0.0630630630630633 -0.0197257062074865
-0.0570570570570572 -0.0185122563778087
-0.0510510510510511 -0.017109939149727
-0.045045045045045 -0.0155331089952287
-0.0390390390390389 -0.0137978855809111
-0.0330330330330328 -0.011921990732515
-0.0270270270270272 -0.00992456918833206
-0.0210210210210211 -0.00782599495516368
-0.015015015015015 -0.0056476652261826
-0.00900900900900892 -0.00341178394589585
-0.00300300300300282 -0.00114113721216552
0.00300300300300282 0.00114113721216548
0.00900900900900892 0.00341178394589581
0.015015015015015 0.00564766522618255
0.0210210210210211 0.00782599495516364
0.0270270270270272 0.00992456918833202
0.0330330330330328 0.011921990732515
0.0390390390390389 0.0137978855809111
0.045045045045045 0.0155331089952286
0.0510510510510511 0.017109939149727
0.0570570570570572 0.0185122563778086
0.0630630630630629 0.0197257062074864
0.069069069069069 0.02073784453608
0.075075075075075 0.0215382634752096
0.0810810810810811 0.0221186965927405
0.0870870870870872 0.0224731024867942
0.0930930930930929 0.0225977258461827
0.099099099099099 0.0224911353794193
0.105105105105105 0.0221542382285058
0.111111111111111 0.021590270721627
0.117117117117117 0.0208047655582927
0.123123123123123 0.019805495758924
0.129129129129129 0.0186023959459841
0.135135135135135 0.0172074617531191
0.141141141141141 0.015634628380073
0.147147147147147 0.0138996295221534
0.153153153153153 0.0120198381015957
0.159159159159159 0.010014090412302
0.165165165165165 0.007902495457264
0.171171171171171 0.00570623140779394
0.177177177177177 0.0034473312439972
0.183183183183183 0.00114845974538272
0.189189189189189 -0.00116731591197103
0.195195195195195 -0.00347675963058579
0.201201201201201 -0.00575670157677963
0.207207207207207 -0.00798427269627417
0.213213213213213 -0.010137136187375
0.219219219219219 -0.0121937135896711
0.225225225225225 -0.0141334032006817
0.231231231231231 -0.0159367886105032
0.237237237237237 -0.017585835244502
0.243243243243243 -0.0190640729254315
0.249249249249249 -0.0203567626078137
0.255255255255255 -0.0214510455975703
0.261261261261261 -0.0223360737471092
0.267267267267267 -0.0230031193085651
0.273273273273273 -0.0234456633337158
0.279279279279279 -0.0236594617261644
0.285285285285285 -0.0236425882774971
0.291291291291291 -0.0233954542520075
0.297297297297297 -0.0229208043218621
0.303303303303303 -0.0222236888938765
0.309309309309309 -0.021311413107942
0.315315315315315 -0.0201934630231864
0.321321321321321 -0.0188814097387716
0.327327327327327 -0.0173887924194888
0.333333333333333 -0.0157309814097636
0.339339339339339 -0.0139250228211484
0.345345345345345 -0.0119894661658357
0.351351351351351 -0.00994417678027133
0.357357357357357 -0.00781013493684237
0.363363363363364 -0.00560922367630751
0.369369369369369 -0.00336400750776552
0.375375375375375 -0.00109750421535938
0.381381381381381 0.00116704791933411
0.387387387387387 0.00340642512389985
0.393393393393394 0.00559765299277491
0.399399399399399 0.00771823881965478
0.405405405405405 0.00974639905378427
0.411411411411411 0.0116612795786372
0.417417417417417 0.0134431665841169
0.423423423423424 0.0150736858985798
0.429429429429429 0.0165359887637523
0.435435435435435 0.0178149221727826
0.441441441441441 0.01889718204786
0.447447447447447 0.0197714477074674
0.453453453453454 0.020428496262644
0.45945945945946 0.0208612957847194
0.465465465465465 0.0210650763017681
0.471471471471471 0.0210373779053715
0.477477477477477 0.0207780754808688
0.483483483483484 0.0202893798108108
0.48948948948949 0.0195758150403838
0.495495495495495 0.0186441727327483
0.501501501501501 0.0175034429790997
0.507507507507508 0.0161647232604231
0.513513513513514 0.0146411059830248
0.51951951951952 0.0129475458257045
0.525525525525525 0.0111007082406997
0.531531531531531 0.00911880064122121
0.537537537537538 0.0070213879835813
0.543543543543544 0.00482919460980608
0.54954954954955 0.00256389435564727
0.555555555555555 0.000247891047636883
0.561561561561561 -0.00209590838992865
0.567567567567568 -0.00444432592241178
0.573573573573574 -0.00677414713946354
0.57957957957958 -0.00906235636185681
0.585585585585585 -0.0112863697417601
0.591591591591591 -0.013424263997993
0.597597597597598 -0.0154549984719681
0.603603603603604 -0.017358628257616
0.60960960960961 -0.0191165062488988
0.615615615615615 -0.020711472060658
0.621621621621621 -0.0221280259113624
0.627627627627628 -0.0233524857084777
0.633633633633634 -0.0243731257471458
0.63963963963964 -0.0251802956188994
0.645645645645645 -0.0257665181273796
0.651651651651652 -0.026126565220437
0.657657657657658 -0.0262575111704322
0.663663663663664 -0.0261587624647618
0.66966966966967 -0.0258320641042876
0.675675675675675 -0.0252814822460569
0.681681681681682 -0.0245133633660594
0.687687687687688 -0.023536270355339
0.693693693693694 -0.0223608961961787
0.6996996996997 -0.0209999560919219
0.705705705705705 -0.0194680591420123
0.711711711711712 -0.0177815608607959
0.717717717717718 -0.0159583980324634
0.723723723723724 -0.0140179075732351
0.72972972972973 -0.0119806312337121
0.735735735735736 -0.009868108117596
0.741741741741742 -0.00770265711625011
0.747747747747748 -0.00550715146061966
0.753753753753754 -0.00330478767178526
0.75975975975976 -0.00111885124810122
0.765765765765766 0.00102751854010291
0.771771771771772 0.00311156236824887
0.777777777777778 0.00511113072270424
0.783783783783784 0.00700490758745879
0.78978978978979 0.00877262568881408
0.795795795795796 0.0103952711200264
0.801801801801802 0.0118552752752983
0.807807807807808 0.0131366921509154
0.813813813813814 0.0142253592193801
0.81981981981982 0.0151090402486008
0.825825825825826 0.0157775486208745
0.831831831831832 0.016222849903704
0.837837837837838 0.0164391426344203
0.843843843843844 0.016422916501012
0.84984984984985 0.0161729873302709
0.855855855855856 0.0156905085290253
0.861861861861862 0.0149789588624786
0.867867867867868 0.0140441066930946
0.873873873873874 0.0128939510416409
0.87987987987988 0.0115386400665149
0.885885885885886 0.00999036778595832
0.891891891891892 0.00826325008790421
0.897897897897898 0.00637318128176532
0.903903903903904 0.00433767264335127
0.90990990990991 0.00217567458628834
0.915915915915916 -9.26157410139263e-05
0.921921921921922 -0.00244595948634748
0.927927927927928 -0.00486229167837208
0.933933933933934 -0.00731894518391265
0.93993993993994 -0.00979288077213274
0.945945945945946 -0.0122609209580376
0.951951951951952 -0.0146999852595306
0.957957957957958 -0.0170873244879496
0.963963963963964 -0.0194007517017912
0.96996996996997 -0.0216188674871077
0.975975975975976 -0.0237212772854617
0.981981981981982 -0.0256887985708015
0.987987987987988 -0.0275036557793335
0.993993993993994 -0.0291496610203931
1 -0.0306123787401915
1.00600600600601 -0.0318792726726923
1.01201201201201 -0.0329398335911005
1.01801801801802 -0.0337856865677114
1.02402402402402 -0.0344106766572227
1.03003003003003 -0.0348109321369242
1.03603603603604 -0.0349849046642788
1.04204204204204 -0.0349333859459663
1.04804804804805 -0.0346595007501318
1.05405405405405 -0.0341686763329519
1.06006006006006 -0.0334685885892845
1.06606606606607 -0.0325690854726853
1.07207207207207 -0.0314820884600777
1.07807807807808 -0.0302214730585161
1.08408408408408 -0.0288029295635493
1.09009009009009 -0.0272438054785203
1.0960960960961 -0.0255629311896981
1.1021021021021 -0.0237804306615769
1.10810810810811 -0.0219175190682501
1.11411411411411 -0.0199962894089584
1.12012012012012 -0.0180394902673891
1.12612612612613 -0.0160702969639129
1.13213213213213 -0.0141120784168146
1.13813813813814 -0.0121881620720007
1.14414414414414 -0.010321599280213
1.15015015015015 -0.00853493349627545
1.15615615615616 -0.00684997364634427
1.16216216216216 -0.00528757495686242
1.16816816816817 -0.00386742946342872
1.17417417417417 -0.00260786831985722
1.18018018018018 -0.00152567790832916
1.18618618618619 -0.00063593161189603
1.19219219219219 4.81610478550681e-05
1.1981981981982 0.000515386380863651
1.2042042042042 0.000756638270413142
1.21021021021021 0.000765008555388385
1.21621621621622 0.000535855137769103
1.22222222222222 6.68471255158657e-05
1.22822822822823 -0.000642013446645352
1.23423423423423 -0.00158839353906364
1.24024024024024 -0.00276765465294285
1.24624624624625 -0.00417290174236399
1.25225225225225 -0.00579505499844095
1.25825825825826 -0.00762294378009368
1.26426426426426 -0.00964342174186045
1.27027027027027 -0.011841501994701
1.27627627627628 -0.0142005109330774
1.28228228228228 -0.0167022591727329
1.28828828828829 -0.0193272278704871
1.29429429429429 -0.0220547685417475
1.3003003003003 -0.0248633143548709
1.30630630630631 -0.0277306007654217
1.31231231231231 -0.0306338932588704
1.31831831831832 -0.0335502198983842
1.32432432432432 -0.0364566063257635
1.33033033033033 -0.0393303108387601
1.33633633633634 -0.0421490571672895
1.34234234234234 -0.0448912625943229
1.34834834834835 -0.0475362591143915
1.35435435435435 -0.0500645053930997
1.36036036036036 -0.0524577873841321
1.36636636636637 -0.0546994055750461
1.37237237237237 -0.0567743469684396
1.37837837837838 -0.0586694400595726
1.38438438438438 -0.0603734912435785
1.39039039039039 -0.0618774012733318
1.3963963963964 -0.0631742605909166
1.4024024024024 -0.064259422569416
1.40840840840841 -0.0651305539252924
1.41441441441441 -0.0657876617926315
1.42042042042042 -0.066233097186702
1.42642642642643 -0.066471534823202
1.43243243243243 -0.0665099294988284
1.43843843843844 -0.0663574494759965
1.44444444444444 -0.0660253875472377
1.45045045045045 -0.0655270506806771
1.45645645645646 -0.0648776293647438
1.46246246246246 -0.0640940479757056
1.46846846846847 -0.0631947976836645
1.47447447447447 -0.0621997535893647
1.48048048048048 -0.06112997794375
1.48648648648649 -0.060007511443062
1.49249249249249 -0.0588551547129575
1.4984984984985 -0.05769624219443
1.5045045045045 -0.0565527096270079
1.51051051051051 -0.0554317811918175
1.51651651651652 -0.0543330706231997
1.52252252252252 -0.0532561375419303
1.52852852852853 -0.0522005502975191
1.53453453453453 -0.051165885795199
1.54054054054054 -0.0501517293263434
1.54654654654655 -0.0491576744022442
1.55255255255255 -0.0481833225911864
1.55855855855856 -0.0472282833587494
1.56456456456456 -0.046292173911276
1.57057057057057 -0.0453746190424436
1.57657657657658 -0.0444752509828746
1.58258258258258 -0.0435937092527304
1.58858858858859 -0.0427296405172251
1.59459459459459 -0.0418826984450039
1.6006006006006 -0.0410525435693286
1.60660660660661 -0.0402388431520141
1.61261261261261 -0.0394412710500628
1.61861861861862 -0.0386595075849405
1.62462462462462 -0.0378932394144455
1.63063063063063 -0.0371421594071164
1.63663663663664 -0.0364059665191291
1.64264264264264 -0.0356843656736342
1.64864864864865 -0.0349770676424854
1.65465465465465 -0.0342837889303135
1.66066066066066 -0.0336042516608968
1.66666666666667 -0.032938183465784
1.67267267267267 -0.0322853173751258
1.67867867867868 -0.0316453917106685
1.68468468468468 -0.0310181499808701
1.69069069069069 -0.0304033407780949
1.6966966966967 -0.0298007176778451
1.7027027027027 -0.0292100391399909
1.70870870870871 -0.028631068411957
1.71471471471471 -0.0280635734338292
1.72072072072072 -0.0275073267453414
1.72672672672673 -0.026962105394706
1.73273273273273 -0.0264276908492517
1.73873873873874 -0.0259038689078323
1.74474474474474 -0.0253904296149718
1.75075075075075 -0.0248871671767114
1.75675675675676 -0.0243938798781238
1.76276276276276 -0.0239103700024635
1.76876876876877 -0.0234364437519185
1.77477477477477 -0.0229719111699338
1.78078078078078 -0.0225165860650736
1.78678678678679 -0.0220702859363932
1.79279279279279 -0.0216328319002904
1.7987987987988 -0.0212040486188056
1.8048048048048 -0.020783764229344
1.81081081081081 -0.0203718102757913
1.81681681681682 -0.0199680216409929
1.82282282282282 -0.0195722364805734
1.82882882882883 -0.0191842961580664
1.83483483483483 -0.0188040451813312
1.84084084084084 -0.018431331140229
1.84684684684685 -0.0180660046455348
1.85285285285285 -0.0177079192690599
1.85885885885886 -0.0173569314849615
1.86486486486486 -0.0170129006122152
1.87087087087087 -0.0166756887582284
1.87687687687688 -0.0163451607635705
1.88288288288288 -0.0160211841477994
1.88888888888889 -0.0157036290563611
1.89489489489489 -0.0153923682085422
1.9009009009009 -0.0150872768464541
1.90690690690691 -0.014788232685028
1.91291291291291 -0.0144951158630015
1.91891891891892 -0.0142078088948759
1.92492492492492 -0.0139261966238273
1.93093093093093 -0.0136501661755489
1.93693693693694 -0.0133796069130102
1.94294294294294 -0.0131144103921117
1.94894894894895 -0.012854470318219
1.95495495495495 -0.0125996825035584
1.96096096096096 -0.0123499448254567
1.96696696696697 -0.0121051571854092
1.97297297297297 -0.0118652214689587
1.97897897897898 -0.0116300415063696
1.98498498498498 -0.0113995230340822
1.99099099099099 -0.0111735736569296
1.996996996997 -0.0109521028111054
2.003003003003 -0.0107350217278634
2.00900900900901 -0.0105222433979388
2.01501501501502 -0.0103136825366726
2.02102102102102 -0.0101092555498291
2.02702702702703 -0.00990888050008971
2.03303303303303 -0.00971247707421126
2.03903903903904 -0.00951996655083538
2.04504504504505 -0.0093312717689359
2.05105105105105 -0.00914631709689143
2.05705705705706 -0.00896502840217116
2.06306306306306 -0.00878733302162155
2.06906906906907 -0.0086131597323417
2.07507507507508 -0.00844243872313637
2.08108108108108 -0.00827510156653448
2.08708708708709 -0.00811108119136242
2.09309309309309 -0.00795031185586106
2.0990990990991 -0.00779272912133527
2.10510510510511 -0.00763826982632619
2.11111111111111 -0.00748687206129502
2.11711711711712 -0.00733847514380884
2.12312312312312 -0.00719301959421826
2.12912912912913 -0.00705044711181697
2.13513513513514 -0.00691070055147413
2.14114114114114 -0.00677372390072964
2.14714714714715 -0.00663946225734357
2.15315315315315 -0.00650786180729059
2.15915915915916 -0.00637886980319043
2.16516516516517 -0.00625243454316606
2.17117117117117 -0.00612850535012074
2.17717717717718 -0.00600703255142593
2.18318318318318 -0.00588796745901183
2.18918918918919 -0.00577126234985238
2.1951951951952 -0.00565687044683729
2.2012012012012 -0.005544745900023
2.20720720720721 -0.00543484376825541
2.21321321321321 -0.00532712000115681
2.21921921921922 -0.00522153142146978
2.22522522522523 -0.00511803570775122
2.23123123123123 -0.00501659137740921
2.23723723723724 -0.0049171577700762
2.24324324324324 -0.00481969503131181
2.24924924924925 -0.00472416409662847
2.25525525525526 -0.00463052667583391
2.26126126126126 -0.00453874523768385
2.26726726726727 -0.00444878299483889
2.27327327327327 -0.00436060388911971
2.27927927927928 -0.00427417257705429
2.28528528528529 -0.00418945441571188
2.29129129129129 -0.00410641544881749
2.2972972972973 -0.00402502239314175
2.3033033033033 -0.00394524262516056
2.30930930930931 -0.00386704416797901
2.31531531531532 -0.00379039567851468
2.32132132132132 -0.0037152664349348
2.32732732732733 -0.00364162632434249
2.33333333333333 -0.00356944583070716
2.33933933933934 -0.00349869602303391
2.34534534534535 -0.00342934854376771
2.35135135135135 -0.00336137559742719
2.35735735735736 -0.0032947499394638
2.36336336336336 -0.00322944486534189
2.36936936936937 -0.00316543419983502
2.37537537537538 -0.00310269228653464
2.38138138138138 -0.00304119397756658
2.38738738738739 -0.00298091462351143
2.39339339339339 -0.00292183006352471
2.3993993993994 -0.00286391661565279
2.40540540540541 -0.00280715106734091
2.41141141141141 -0.00275151066612917
2.41741741741742 -0.00269697311053306
2.42342342342342 -0.00264351654110466
2.42942942942943 -0.00259111953167108
2.43543543543544 -0.00253976108074656
2.44144144144144 -0.00248942060311471
2.44744744744745 -0.00244007792157771
2.45345345345345 -0.00239171325886895
2.45945945945946 -0.00234430722972604
2.46546546546547 -0.00229784083312093
2.47147147147147 -0.00225229544464396
2.47747747747748 -0.00220765280903901
2.48348348348348 -0.00216389503288644
2.48948948948949 -0.00212100457743121
2.4954954954955 -0.00207896425155306
2.5015015015015 -0.00203775720487607
2.50750750750751 -0.00199736692101479
2.51351351351351 -0.0019577772109542
2.51951951951952 -0.00191897220656094
2.52552552552553 -0.00188093635422316
2.53153153153153 -0.00184365440861634
2.53753753753754 -0.0018071114265928
2.54354354354354 -0.00177129276119224
2.54954954954955 -0.001736184055771
2.55555555555556 -0.00170177123824778
2.56156156156156 -0.00166804051546327
2.56756756756757 -0.00163497836765171
2.57357357357357 -0.00160257154302192
2.57957957957958 -0.00157080705244581
2.58558558558559 -0.00153967216425217
2.59159159159159 -0.0015091543991236
2.5975975975976 -0.00147924152509462
2.6036036036036 -0.00144992155264893
2.60960960960961 -0.00142118272991384
2.61561561561562 -0.00139301353794993
2.62162162162162 -0.00136540268613413
2.62762762762763 -0.00133833910763422
2.63363363363363 -0.00131181195497312
2.63963963963964 -0.00128581059568105
2.64564564564565 -0.00126032460803388
2.65165165165165 -0.00123534377687595
2.65765765765766 -0.00121085808952571
2.66366366366366 -0.00118685773176246
2.66966966966967 -0.00116333308389266
2.67567567567568 -0.00114027471689427
2.68168168168168 -0.0011176733886374
2.68768768768769 -0.00109552004017996
2.69369369369369 -0.00107380579213672
2.6996996996997 -0.00105252194112026
2.70570570570571 -0.0010316599562526
2.71171171171171 -0.00101121147574587
2.71771771771772 -0.000991168303550753
2.72372372372372 -0.000971522406071442
2.72972972972973 -0.000952265908945616
2.73573573573574 -0.000933391093888304
2.74174174174174 -0.000914890395598273
2.74774774774775 -0.000896756398725755
2.75375375375375 -0.000878981834900248
2.75975975975976 -0.000861559579817265
2.76576576576577 -0.000844482650382805
2.77177177177177 -0.000827744201914421
2.77777777777778 -0.000811337525397781
2.78378378378378 -0.000795256044797583
2.78978978978979 -0.000779493314421795
2.7957957957958 -0.00076404301633813
2.8018018018018 -0.000748898957841716
2.80780780780781 -0.00073405506897298
2.81381381381381 -0.000719505400084711
2.81981981981982 -0.000705244119457356
2.82582582582583 -0.000691265510961591
2.83183183183183 -0.000677563971767202
2.83783783783784 -0.000664134010097397
2.84384384384384 -0.000650970243027611
2.84984984984985 -0.000638067394327961
2.85585585585586 -0.000625420292348456
2.86186186186186 -0.000613023867946118
2.86786786786787 -0.000600873152453204
2.87387387387387 -0.00058896327568568
2.87987987987988 -0.000577289463991187
2.88588588588589 -0.000565847038335697
2.89189189189189 -0.000554631412428076
2.8978978978979 -0.000543638090881844
2.9039039039039 -0.000532862667413343
2.90990990990991 -0.000522300823075654
2.91591591591592 -0.000511948324527481
2.92192192192192 -0.000501801022336377
2.92792792792793 -0.000491854849315592
2.93393393393393 -0.000482105818893876
2.93993993993994 -0.000472550023517613
2.94594594594595 -0.00046318363308461
2.95195195195195 -0.000454002893408939
2.95795795795796 -0.000445004124716205
2.96396396396396 -0.000436183720168635
2.96996996996997 -0.000427538144419412
2.97597597597598 -0.000419063932195646
2.98198198198198 -0.000410757686909452
2.98798798798799 -0.000402616079296544
2.99399399399399 -0.000394635846081814
3 -0.000386813788671372
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 3
};
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-1.19999851659432, ymax=1.19999851659432,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick=\empty,
title={RKHS Fourier Features}
]
\addplot [red538]
table {-3 0.188875602837562
-2.99399399399399 0.190140248967817
-2.98798798798799 0.19141336273397
-2.98198198198198 0.1926950008324
-2.97597597597598 0.193985220339108
-2.96996996996997 0.195284078712254
-2.96396396396396 0.196591633794719
-2.95795795795796 0.19790794381668
-2.95195195195195 0.199233067398204
-2.94594594594595 0.200567063551856
-2.93993993993994 0.20190999168533
-2.93393393393393 0.203261911604095
-2.92792792792793 0.204622883514053
-2.92192192192192 0.205992968024228
-2.91591591591592 0.207372226149459
-2.90990990990991 0.20876071931312
-2.9039039039039 0.210158509349855
-2.8978978978979 0.211565658508331
-2.89189189189189 0.212982229454011
-2.88588588588589 0.214408285271944
-2.87987987987988 0.215843889469576
-2.87387387387387 0.217289105979575
-2.86786786786787 0.218743999162683
-2.86186186186186 0.220208633810576
-2.85585585585586 0.221683075148756
-2.84984984984985 0.22316738883945
-2.84384384384384 0.224661640984539
-2.83783783783784 0.226165898128498
-2.83183183183183 0.22768022726136
-2.82582582582583 0.229204695821703
-2.81981981981982 0.230739371699649
-2.81381381381381 0.232284323239888
-2.80780780780781 0.233839619244724
-2.8018018018018 0.235405328977137
-2.7957957957958 0.236981522163869
-2.78978978978979 0.238568268998526
-2.78378378378378 0.24016564014471
-2.77777777777778 0.241773706739157
-2.77177177177177 0.243392540394916
-2.76576576576577 0.245022213204528
-2.75975975975976 0.246662797743242
-2.75375375375375 0.248314367072248
-2.74774774774775 0.249976994741925
-2.74174174174174 0.251650754795123
-2.73573573573574 0.253335721770456
-2.72972972972973 0.255031970705624
-2.72372372372372 0.256739577140753
-2.71771771771772 0.258458617121759
-2.71171171171171 0.260189167203737
-2.70570570570571 0.261931304454367
-2.6996996996997 0.263685106457348
-2.69369369369369 0.265450651315855
-2.68768768768769 0.267228017656012
-2.68168168168168 0.269017284630398
-2.67567567567568 0.27081853192157
-2.66966966966967 0.272631839745612
-2.66366366366366 0.274457288855708
-2.65765765765766 0.276294960545736
-2.65165165165165 0.278144936653893
-2.64564564564565 0.280007299566333
-2.63963963963964 0.281882132220841
-2.63363363363363 0.283769518110525
-2.62762762762763 0.285669541287534
-2.62162162162162 0.287582286366801
-2.61561561561562 0.289507838529811
-2.60960960960961 0.291446283528396
-2.6036036036036 0.293397707688553
-2.5975975975976 0.295362197914288
-2.59159159159159 0.297339841691484
-2.58558558558559 0.299330727091804
-2.57957957957958 0.301334942776604
-2.57357357357357 0.303352578000889
-2.56756756756757 0.305383722617283
-2.56156156156156 0.307428467080034
-2.55555555555556 0.30948690244904
-2.54954954954955 0.311559120393903
-2.54354354354354 0.313645213198016
-2.53753753753754 0.315745273762667
-2.53153153153153 0.317859395611182
-2.52552552552553 0.319987672893085
-2.51951951951952 0.322130200388294
-2.51351351351351 0.32428707351134
-2.50750750750751 0.326458388315617
-2.5015015015015 0.328644241497659
-2.4954954954955 0.330844730401449
-2.48948948948949 0.333059953022749
-2.48348348348348 0.33529000801347
-2.47747747747748 0.337534994686058
-2.47147147147147 0.339795013017926
-2.46546546546547 0.342070163655897
-2.45945945945946 0.344360547920694
-2.45345345345345 0.346666267811447
-2.44744744744745 0.348987426010237
-2.44144144144144 0.351324125886669
-2.43543543543544 0.353676471502476
-2.42942942942943 0.356044567616152
-2.42342342342342 0.358428519687619
-2.41741741741742 0.360828433882921
-2.41141141141141 0.363244417078954
-2.40540540540541 0.365676576868224
-2.3993993993994 0.368125021563641
-2.39339339339339 0.370589860203341
-2.38738738738739 0.37307120255554
-2.38138138138138 0.375569159123426
-2.37537537537538 0.378083841150078
-2.36936936936937 0.38061536062342
-2.36336336336336 0.383163830281209
-2.35735735735736 0.385729363616055
-2.35135135135135 0.388312074880476
-2.34534534534535 0.390912079091985
-2.33933933933934 0.393529492038213
-2.33333333333333 0.396164430282065
-2.32732732732733 0.398817011166913
-2.32132132132132 0.401487352821817
-2.31531531531532 0.40417557416679
-2.30930930930931 0.406881794918092
-2.3033033033033 0.409606135593562
-2.2972972972973 0.412348717517988
-2.29129129129129 0.415109662828501
-2.28528528528529 0.417889094480027
-2.27927927927928 0.42068713625075
-2.27327327327327 0.423503912747634
-2.26726726726727 0.426339549411967
-2.26126126126126 0.429194172524949
-2.25525525525526 0.432067909213317
-2.24924924924925 0.434960887455001
-2.24324324324324 0.437873236084831
-2.23723723723724 0.44080508480027
-2.23123123123123 0.443756564167189
-2.22522522522523 0.446727805625685
-2.21921921921922 0.449718941495932
-2.21321321321321 0.452730104984074
-2.20720720720721 0.455761430188158
-2.2012012012012 0.458813052104107
-2.1951951951952 0.461885106631726
-2.18918918918919 0.464977730580764
-2.18318318318318 0.468091061676996
-2.17717717717718 0.471225238568365
-2.17117117117117 0.474380400831151
-2.16516516516517 0.47755668897619
-2.15915915915916 0.48075424445513
-2.15315315315315 0.483973209666729
-2.14714714714715 0.487213727963201
-2.14114114114114 0.490475943656594
-2.13513513513514 0.493760002025223
-2.12912912912913 0.497066049320136
-2.12312312312312 0.500394232771624
-2.11711711711712 0.503744700595787
-2.11111111111111 0.507117602001126
-2.10510510510511 0.510513087195191
-2.0990990990991 0.513931307391271
-2.09309309309309 0.517372414815126
-2.08708708708709 0.520836562711767
-2.08108108108108 0.524323905352285
-2.07507507507508 0.527834598040712
-2.06906906906907 0.531368797120945
-2.06306306306306 0.534926659983706
-2.05705705705706 0.538508345073551
-2.05105105105105 0.542114011895926
-2.04504504504505 0.54574382102427
-2.03903903903904 0.549397934107168
-2.03303303303303 0.553076513875548
-2.02702702702703 0.556779724149928
-2.02102102102102 0.560507729847712
-2.01501501501502 0.564260696990534
-2.00900900900901 0.568038792711652
-2.003003003003 0.571842185263391
-1.996996996997 0.575671044024636
-1.99099099099099 0.579525539508374
-1.98498498498498 0.58340584336929
-1.97897897897898 0.587312128411407
-1.97297297297297 0.591244568595787
-1.96696696696697 0.595203339048274
-1.96096096096096 0.599188616067296
-1.95495495495495 0.603200577131712
-1.94894894894895 0.607239400908722
-1.94294294294294 0.611305267261816
-1.93693693693694 0.615398357258793
-1.93093093093093 0.619518853179815
-1.92492492492492 0.623666938525532
-1.91891891891892 0.627842798025251
-1.91291291291291 0.632046617645163
-1.90690690690691 0.636278584596624
-1.9009009009009 0.640538887344494
-1.89489489489489 0.644827715615527
-1.88888888888889 0.649145260406825
-1.88288288288288 0.653491713994337
-1.87687687687688 0.657867269941431
-1.87087087087087 0.662272123107504
-1.86486486486486 0.666706469656667
-1.85885885885886 0.671170507066478
-1.85285285285285 0.675664434136736
-1.84684684684685 0.680188450998337
-1.84084084084084 0.684742759122182
-1.83483483483483 0.689327561328155
-1.82882882882883 0.693943061794151
-1.82282282282282 0.698589466065168
-1.81681681681682 0.703266981062466
-1.81081081081081 0.707975815092776
-1.8048048048048 0.712716177857582
-1.7987987987988 0.717488280462453
-1.79279279279279 0.722292335426454
-1.78678678678679 0.727128556691598
-1.78078078078078 0.731997159632387
-1.77477477477477 0.73689836106539
-1.76876876876877 0.741832379258911
-1.76276276276276 0.7467994339427
-1.75675675675676 0.751799746317744
-1.75075075075075 0.756833539066113
-1.74474474474474 0.761901036360882
-1.73873873873874 0.767002463876113
-1.73273273273273 0.7721380487969
-1.72672672672673 0.777308019829493
-1.72072072072072 0.782512607211481
-1.71471471471471 0.787752042722043
-1.70870870870871 0.793026559692272
-1.7027027027027 0.798336393015568
-1.6966966966967 0.803681779158093
-1.69069069069069 0.809062956169309
-1.68468468468468 0.814480163692571
-1.67867867867868 0.819933642975807
-1.67267267267267 0.825423636882258
-1.66666666666667 0.830950389901292
-1.66066066066066 0.836514148159295
-1.65465465465465 0.84211515943063
-1.64864864864865 0.847753673148673
-1.64264264264264 0.853429940416919
-1.63663663663664 0.859144214020166
-1.63063063063063 0.864896748435774
-1.62462462462462 0.870687799844994
-1.61861861861862 0.876517626144378
-1.61261261261261 0.882386486957266
-1.60660660660661 0.888294643645346
-1.6006006006006 0.894242359320296
-1.59459459459459 0.900229898855496
-1.58858858858859 0.90625752889783
-1.58258258258258 0.912325517879557
-1.57657657657658 0.918434136030265
-1.57057057057057 0.924583655388908
-1.56456456456456 0.930774349815919
-1.55855855855856 0.937006495005405
-1.55255255255255 0.943280368497429
-1.54654654654655 0.949596249690364
-1.54054054054054 0.955954419853339
-1.53453453453453 0.962355162138766
-1.52852852852853 0.968798761594947
-1.52252252252252 0.975285505178769
-1.51651651651652 0.981815681768485
-1.51051051051051 0.988389582176577
-1.5045045045045 0.995007499162706
-1.4984984984985 0.999683556746534
-1.49249249249249 0.992098927861168
-1.48648648648649 0.974476068176083
-1.48048048048048 0.946993288873664
-1.47447447447447 0.909928665530757
-1.46846846846847 0.863657224501261
-1.46246246246246 0.808647148333755
-1.45645645645646 0.745455038618435
-1.45045045045045 0.674720284194693
-1.44444444444444 0.597158591702786
-1.43843843843844 0.513554743938653
-1.43243243243243 0.424754659284048
-1.42642642642643 0.331656832556138
-1.42042042042042 0.235203243879491
-1.41441441441441 0.1363698275661
-1.40840840840841 0.036156597441021
-1.4024024024024 -0.0644224714727676
-1.3963963963964 -0.164349702531307
-1.39039039039039 -0.262614014500281
-1.38438438438438 -0.358221151852127
-1.37837837837838 -0.450203744817675
-1.37237237237237 -0.537631097402986
-1.36636636636637 -0.619618604334529
-1.36036036036036 -0.695336701650317
-1.35435435435435 -0.764019260373469
-1.34834834834835 -0.824971338339431
-1.34234234234234 -0.877576211742577
-1.33633633633634 -0.921301615255754
-1.33033033033033 -0.955705127584116
-1.32432432432432 -0.980438647961327
-1.31831831831832 -0.995251918294099
-1.31231231231231 -0.999995055317446
-1.30630630630631 -0.994620067139815
-1.3003003003003 -0.979181338833458
-1.29429429429429 -0.953835082156741
-1.28828828828829 -0.918837754976196
-1.28228228228228 -0.874543466380895
-1.27627627627628 -0.821400393744625
-1.27027027027027 -0.759946247988696
-1.26426426426426 -0.690802832928611
-1.25825825825826 -0.614669753754092
-1.25225225225225 -0.532317338301194
-1.24624624624625 -0.444578842740253
-1.24024024024024 -0.352342020543963
-1.23423423423423 -0.256540140042166
-1.22822822822823 -0.158142541449341
-1.22222222222222 -0.058144828910478
-1.21621621621622 0.0424412031961473
-1.21021021021021 0.142597807771772
-1.2042042042042 0.241311582740638
-1.1981981981982 0.337583724829792
-1.19219219219219 0.430440135635596
-1.18618618618619 0.518941277722095
-1.18018018018018 0.60219168102541
-1.17417417417417 0.679349003376769
-1.16816816816817 0.749632553468182
-1.16216216216216 0.812331190023884
-1.15615615615616 0.866810517252392
-1.15015015015015 0.912519303774276
-1.14414414414414 0.948995060077858
-1.13813813813814 0.975868718069136
-1.13213213213213 0.992868365367424
-1.12612612612613 0.999821996562473
-1.12012012012012 0.996659253595353
-1.11411411411411 0.983412137653619
-1.10810810810811 0.96021468537769
-1.1021021021021 0.927301612654632
-1.0960960960961 0.885005939721688
-1.09009009009009 0.833755621609152
-1.08408408408408 0.774069218016392
-1.07807807807808 0.706550646433933
-1.07207207207207 0.631883071600471
-1.06606606606607 0.550821993122335
-1.06006006006006 0.464187601196067
-1.05405405405405 0.372856477780311
-1.04804804804805 0.277752727185931
-1.04204204204204 0.179838625826679
-1.03603603603604 0.0801048857378082
-1.03003003003003 -0.0204393696219108
-1.02402402402402 -0.120776815858158
-1.01801801801802 -0.219892221107577
-1.01201201201201 -0.316782718331643
-1.00600600600601 -0.410467952501112
-1 -0.499999999999999
-0.993993993993994 -0.584472959882815
-0.987987987987988 -0.663032119939089
-0.981981981981982 -0.734882604821274
-0.975975975975976 -0.799297418732829
-0.96996996996997 -0.855624801299047
-0.963963963963964 -0.903294822192753
-0.957957957957958 -0.941825147789226
-0.951951951951952 -0.970825921502327
-0.945945945945946 -0.990003708421763
-0.93993993993994 -0.999164464338918
-0.933933933933934 -0.998215499120161
-0.927927927927928 -0.987166414561865
-0.921921921921922 -0.966129007237749
-0.915915915915916 -0.935316137321544
-0.90990990990991 -0.895039574830468
-0.903903903903904 -0.845706845081556
-0.897897897897898 -0.787817105279086
-0.891891891891892 -0.721956093954527
-0.885885885885886 -0.648790204361419
-0.87987987987988 -0.569059741791685
-0.873873873873874 -0.483571433036945
-0.867867867867868 -0.393190263785477
-0.861861861861862 -0.298830726545465
-0.855855855855856 -0.201447567649507
-0.84984984984985 -0.102026126963987
-0.843843843843844 -0.00157236804758424
-0.837837837837838 0.0988973003642514
-0.831831831831832 0.198366308561009
-0.825825825825826 0.295828211687599
-0.81981981981982 0.390296873129724
-0.813813813813814 0.480816442416964
-0.807807807807808 0.566471026685336
-0.801801801801802 0.646393957841771
-0.795795795795796 0.719776561663762
-0.78978978978979 0.785876340106853
-0.783783783783784 0.84402448402995
-0.777777777777778 0.893632640323413
-0.771771771771772 0.934198864968921
-0.765765765765766 0.965312701797002
-0.75975975975976 0.986659335554492
-0.753753753753754 0.998022777260411
-0.747747747747748 0.99928804962034
-0.741741741741742 0.990442350386824
-0.735735735735736 0.971575181894761
-0.72972972972973 0.942877445461085
-0.723723723723724 0.904639509811798
-0.717717717717718 0.857248273080317
-0.711711711711712 0.801183248104355
-0.705705705705706 0.737011710631025
-0.6996996996997 0.66538295952138
-0.693693693693694 0.58702174703082
-0.687687687687688 0.502720945638722
-0.681681681681682 0.413333525625781
-0.675675675675676 0.31976392457125
-0.66966966966967 0.222958896094979
-0.663663663663664 0.123897930438456
-0.657657657657658 0.0235833438108581
-0.651651651651652 -0.0769698632219829
-0.645645645645646 -0.176744275691136
-0.63963963963964 -0.274730358607582
-0.633633633633634 -0.369936671614042
-0.627627627627628 -0.461399900552317
-0.621621621621621 -0.548194604444712
-0.615615615615616 -0.629442579268012
-0.60960960960961 -0.704321743775715
-0.603603603603604 -0.772074457460086
-0.597597597597598 -0.832015186491613
-0.591591591591591 -0.883537440070417
-0.585585585585586 -0.926119907006424
-0.57957957957958 -0.95933173043737
-0.573573573573574 -0.982836867313994
-0.567567567567568 -0.996397488542526
-0.561561561561561 -0.999876385381118
-0.555555555555555 -0.993238357741943
-0.54954954954955 -0.97655057035185
-0.543543543543544 -0.949981873167888
-0.537537537537538 -0.913801092923853
-0.531531531531531 -0.868374313094291
-0.525525525525525 -0.814161169797751
-0.51951951951952 -0.751710201117994
-0.513513513513514 -0.681653296899535
-0.507507507507508 -0.604699305175478
-0.501501501501501 -0.521626859918898
-0.495495495495495 -0.433276502687866
-0.48948948948949 -0.340542177878675
-0.483483483483484 -0.244362187639769
-0.477477477477477 -0.145709697966214
-0.471471471471471 -0.0455828920356104
-0.465465465465465 0.0550051295841969
-0.45945945945946 0.155036599664194
-0.453453453453454 0.253499382261404
-0.447447447447447 0.34939721368765
-0.441441441441441 0.441759782880185
-0.435435435435435 0.529652549179021
-0.42942942942943 0.612186198173111
-0.423423423423424 0.688525639939389
-0.417417417417417 0.75789845862894
-0.411411411411411 0.819602727905913
-0.405405405405405 0.873014113161189
-0.3993993993994 0.917592188639366
-0.393393393393394 0.952885905561246
-0.387387387387387 0.978538155914419
-0.381381381381381 0.994289385734713
-0.375375375375375 0.999980221318683
-0.36936936936937 0.995553081794675
-0.363363363363364 0.981052761736169
-0.357357357357357 0.956625977922439
-0.351351351351351 0.922519884832469
-0.345345345345345 0.879079573892629
-0.33933933933934 0.826744581781149
-0.333333333333333 0.766044443118979
-0.327327327327327 0.697593332545724
-0.321321321321321 0.622083850392995
-0.315315315315315 0.540280014832907
-0.30930930930931 0.453009531408317
-0.303303303303303 0.361155418163105
-0.297297297297297 0.265647071110878
-0.291291291291291 0.167450860443245
-0.285285285285285 0.0675603526268774
-0.279279279279279 -0.033013742676114
-0.273273273273273 -0.133253799145636
-0.267267267267267 -0.232145570325057
-0.261261261261261 -0.328688451944568
-0.255255255255255 -0.421905606210521
-0.249249249249249 -0.51085384562141
-0.243243243243243 -0.594633176304284
-0.237237237237237 -0.67239590431047
-0.231231231231231 -0.74335521273147
-0.225225225225225 -0.806793122850324
-0.219219219219219 -0.862067758776092
-0.213213213213213 -0.90861984205658
-0.207207207207207 -0.945978350555742
-0.201201201201201 -0.973765284338167
-0.195195195195195 -0.991699490338681
-0.189189189189189 -0.999599507118322
-0.183183183183183 -0.997385400922977
-0.177177177177177 -0.985079574467112
-0.171171171171171 -0.962806540259184
-0.165165165165165 -0.930791660762262
-0.159159159159159 -0.88935886813713
-0.153153153153153 -0.83892738663993
-0.147147147147147 -0.780007490837661
-0.141141141141141 -0.713195342560711
-0.135135135135135 -0.639166958832984
-0.129129129129129 -0.558671371813192
-0.123123123123123 -0.472523049956215
-0.117117117117117 -0.381593657078552
-0.111111111111111 -0.286803232711091
-0.105105105105105 -0.189110882977918
-0.099099099099099 -0.0895050761924654
-0.0930930930930933 0.0110063586380583
-0.0870870870870872 0.111406429203225
-0.0810810810810811 0.210679269995726
-0.075075075075075 0.307820421016627
-0.069069069069069 0.40184699107765
-0.0630630630630633 0.491807602866437
-0.0570570570570572 0.576792019148925
-0.0510510510510511 0.655940352709168
-0.045045045045045 0.728451766838861
-0.0390390390390389 0.793592578343514
-0.0330330330330328 0.850703681077563
-0.0270270270270272 0.899207214895834
-0.0210210210210211 0.938612412543788
-0.015015015015015 0.96852056532656
-0.00900900900900892 0.988629057313423
-0.00300300300300282 0.998734427258801
0.00300300300300282 0.998734427258801
0.00900900900900892 0.988629057313423
0.015015015015015 0.968520565326561
0.0210210210210211 0.938612412543789
0.0270270270270272 0.899207214895837
0.0330330330330328 0.850703681077562
0.0390390390390389 0.793592578343518
0.045045045045045 0.728451766838862
0.0510510510510511 0.655940352709167
0.0570570570570572 0.576792019148929
0.0630630630630629 0.491807602866445
0.069069069069069 0.401846991077655
0.075075075075075 0.307820421016629
0.0810810810810811 0.210679269995724
0.0870870870870872 0.11140642920323
0.0930930930930929 0.0110063586380673
0.099099099099099 -0.0895050761924634
0.105105105105105 -0.189110882977916
0.111111111111111 -0.286803232711093
0.117117117117117 -0.381593657078547
0.123123123123123 -0.47252304995621
0.129129129129129 -0.558671371813187
0.135135135135135 -0.639166958832983
0.141141141141141 -0.71319534256071
0.147147147147147 -0.780007490837658
0.153153153153153 -0.838927386639925
0.159159159159159 -0.889358868137128
0.165165165165165 -0.930791660762261
0.171171171171171 -0.962806540259185
0.177177177177177 -0.985079574467111
0.183183183183183 -0.997385400922976
0.189189189189189 -0.999599507118322
0.195195195195195 -0.991699490338681
0.201201201201201 -0.973765284338166
0.207207207207207 -0.945978350555743
0.213213213213213 -0.90861984205658
0.219219219219219 -0.862067758776095
0.225225225225225 -0.806793122850325
0.231231231231231 -0.743355212731469
0.237237237237237 -0.672395904310474
0.243243243243243 -0.594633176304286
0.249249249249249 -0.510853845621414
0.255255255255255 -0.421905606210523
0.261261261261261 -0.32868845194457
0.267267267267267 -0.232145570325063
0.273273273273273 -0.133253799145638
0.279279279279279 -0.0330137426761195
0.285285285285285 0.0675603526268754
0.291291291291291 0.167450860443246
0.297297297297297 0.265647071110876
0.303303303303303 0.361155418163103
0.309309309309309 0.453009531408309
0.315315315315315 0.540280014832905
0.321321321321321 0.622083850392997
0.327327327327327 0.697593332545721
0.333333333333333 0.766044443118978
0.339339339339339 0.826744581781142
0.345345345345345 0.879079573892628
0.351351351351351 0.922519884832469
0.357357357357357 0.956625977922437
0.363363363363364 0.981052761736168
0.369369369369369 0.995553081794674
0.375375375375375 0.999980221318683
0.381381381381381 0.994289385734713
0.387387387387387 0.97853815591442
0.393393393393394 0.952885905561246
0.399399399399399 0.917592188639369
0.405405405405405 0.87301411316119
0.411411411411411 0.819602727905912
0.417417417417417 0.757898458628942
0.423423423423424 0.688525639939394
0.429429429429429 0.612186198173121
0.435435435435435 0.529652549179023
0.441441441441441 0.441759782880186
0.447447447447447 0.349397213687655
0.453453453453454 0.253499382261402
0.45945945945946 0.155036599664196
0.465465465465465 0.0550051295841988
0.471471471471471 -0.045582892035612
0.477477477477477 -0.145709697966212
0.483483483483484 -0.244362187639767
0.48948948948949 -0.340542177878679
0.495495495495495 -0.433276502687867
0.501501501501501 -0.521626859918896
0.507507507507508 -0.604699305175473
0.513513513513514 -0.68165329689953
0.51951951951952 -0.751710201117995
0.525525525525525 -0.81416116979775
0.531531531531531 -0.868374313094294
0.537537537537538 -0.913801092923851
0.543543543543544 -0.949981873167887
0.54954954954955 -0.976550570351849
0.555555555555555 -0.993238357741942
0.561561561561561 -0.999876385381118
0.567567567567568 -0.996397488542527
0.573573573573574 -0.982836867313995
0.57957957957958 -0.959331730437369
0.585585585585585 -0.926119907006427
0.591591591591591 -0.883537440070417
0.597597597597598 -0.832015186491616
0.603603603603604 -0.772074457460085
0.60960960960961 -0.704321743775715
0.615615615615615 -0.62944257926802
0.621621621621621 -0.548194604444709
0.627627627627628 -0.461399900552323
0.633633633633634 -0.369936671614043
0.63963963963964 -0.274730358607584
0.645645645645645 -0.17674427569115
0.651651651651652 -0.0769698632219813
0.657657657657658 0.0235833438108544
0.663663663663664 0.123897930438452
0.66966966966967 0.222958896094981
0.675675675675675 0.319763924571241
0.681681681681682 0.41333352562578
0.687687687687688 0.502720945638717
0.693693693693694 0.58702174703082
0.6996996996997 0.66538295952138
0.705705705705705 0.737011710631017
0.711711711711712 0.801183248104357
0.717717717717718 0.857248273080316
0.723723723723724 0.904639509811797
0.72972972972973 0.942877445461086
0.735735735735736 0.97157518189476
0.741741741741742 0.990442350386824
0.747747747747748 0.99928804962034
0.753753753753754 0.998022777260411
0.75975975975976 0.986659335554492
0.765765765765766 0.965312701797003
0.771771771771772 0.934198864968922
0.777777777777778 0.893632640323415
0.783783783783784 0.84402448402995
0.78978978978979 0.785876340106855
0.795795795795796 0.719776561663764
0.801801801801802 0.646393957841771
0.807807807807808 0.566471026685336
0.813813813813814 0.480816442416967
0.81981981981982 0.390296873129722
0.825825825825826 0.295828211687606
0.831831831831832 0.198366308561018
0.837837837837838 0.0988973003642551
0.843843843843844 -0.00157236804758583
0.84984984984985 -0.102026126963985
0.855855855855856 -0.201447567649505
0.861861861861862 -0.298830726545459
0.867867867867868 -0.393190263785471
0.873873873873874 -0.483571433036943
0.87987987987988 -0.569059741791682
0.885885885885886 -0.648790204361415
0.891891891891892 -0.721956093954522
0.897897897897898 -0.787817105279084
0.903903903903904 -0.845706845081554
0.90990990990991 -0.895039574830469
0.915915915915916 -0.935316137321543
0.921921921921922 -0.966129007237746
0.927927927927928 -0.987166414561865
0.933933933933934 -0.998215499120161
0.93993993993994 -0.999164464338918
0.945945945945946 -0.990003708421764
0.951951951951952 -0.970825921502328
0.957957957957958 -0.941825147789228
0.963963963963964 -0.903294822192754
0.96996996996997 -0.855624801299045
0.975975975975976 -0.799297418732833
0.981981981981982 -0.734882604821274
0.987987987987988 -0.663032119939091
0.993993993993994 -0.58447295988282
1 -0.499999999999999
1.00600600600601 -0.41046795250112
1.01201201201201 -0.316782718331643
1.01801801801802 -0.219892221107586
1.02402402402402 -0.120776815858156
1.03003003003003 -0.0204393696219136
1.03603603603604 0.0801048857377974
1.04204204204204 0.179838625826684
1.04804804804805 0.277752727185927
1.05405405405405 0.372856477780311
1.06006006006006 0.464187601196068
1.06606606606607 0.550821993122329
1.07207207207207 0.631883071600473
1.07807807807808 0.706550646433928
1.08408408408408 0.774069218016391
1.09009009009009 0.833755621609151
1.0960960960961 0.885005939721684
1.1021021021021 0.927301612654632
1.10810810810811 0.960214685377687
1.11411411411411 0.983412137653619
1.12012012012012 0.996659253595353
1.12612612612613 0.999821996562473
1.13213213213213 0.992868365367424
1.13813813813814 0.975868718069137
1.14414414414414 0.948995060077858
1.15015015015015 0.912519303774276
1.15615615615616 0.866810517252396
1.16216216216216 0.812331190023886
1.16816816816817 0.749632553468188
1.17417417417417 0.679349003376771
1.18018018018018 0.602191681025411
1.18618618618619 0.518941277722104
1.19219219219219 0.430440135635601
1.1981981981982 0.337583724829802
1.2042042042042 0.241311582740637
1.21021021021021 0.142597807771769
1.21621621621622 0.0424412031961608
1.22222222222222 -0.0581448289104769
1.22822822822823 -0.158142541449334
1.23423423423423 -0.256540140042165
1.24024024024024 -0.352342020543964
1.24624624624625 -0.444578842740245
1.25225225225225 -0.532317338301191
1.25825825825826 -0.614669753754085
1.26426426426426 -0.690802832928614
1.27027027027027 -0.759946247988695
1.27627627627628 -0.821400393744619
1.28228228228228 -0.874543466380895
1.28828828828829 -0.918837754976194
1.29429429429429 -0.953835082156741
1.3003003003003 -0.979181338833458
1.30630630630631 -0.994620067139814
1.31231231231231 -0.999995055317446
1.31831831831832 -0.9952519182941
1.32432432432432 -0.980438647961327
1.33033033033033 -0.955705127584118
1.33633633633634 -0.921301615255758
1.34234234234234 -0.877576211742579
1.34834834834835 -0.824971338339436
1.35435435435435 -0.764019260373467
1.36036036036036 -0.695336701650321
1.36636636636637 -0.619618604334522
1.37237237237237 -0.537631097402986
1.37837837837838 -0.450203744817679
1.38438438438438 -0.358221151852127
1.39039039039039 -0.262614014500282
1.3963963963964 -0.1643497025313
1.4024024024024 -0.0644224714727698
1.40840840840841 0.0361565974410097
1.41441441441441 0.136369827566097
1.42042042042042 0.235203243879487
1.42642642642643 0.331656832556142
1.43243243243243 0.424754659284044
1.43843843843844 0.513554743938641
1.44444444444444 0.597158591702787
1.45045045045045 0.674720284194688
1.45645645645646 0.745455038618441
1.46246246246246 0.808647148333755
1.46846846846847 0.863657224501257
1.47447447447447 0.909928665530756
1.48048048048048 0.946993288873663
1.48648648648649 0.974476068176084
1.49249249249249 0.992098927861168
1.4984984984985 0.999683556746534
1.5045045045045 0.995007499162706
1.51051051051051 0.988389582176577
1.51651651651652 0.981815681768485
1.52252252252252 0.975285505178769
1.52852852852853 0.968798761594947
1.53453453453453 0.962355162138766
1.54054054054054 0.95595441985334
1.54654654654655 0.949596249690364
1.55255255255255 0.943280368497429
1.55855855855856 0.937006495005406
1.56456456456456 0.930774349815918
1.57057057057057 0.924583655388908
1.57657657657658 0.918434136030265
1.58258258258258 0.912325517879557
1.58858858858859 0.90625752889783
1.59459459459459 0.900229898855496
1.6006006006006 0.894242359320296
1.60660660660661 0.888294643645346
1.61261261261261 0.882386486957266
1.61861861861862 0.876517626144378
1.62462462462462 0.870687799844993
1.63063063063063 0.864896748435775
1.63663663663664 0.859144214020166
1.64264264264264 0.853429940416919
1.64864864864865 0.847753673148673
1.65465465465465 0.842115159430629
1.66066066066066 0.836514148159295
1.66666666666667 0.830950389901292
1.67267267267267 0.825423636882258
1.67867867867868 0.819933642975808
1.68468468468468 0.814480163692571
1.69069069069069 0.809062956169309
1.6966966966967 0.803681779158093
1.7027027027027 0.798336393015568
1.70870870870871 0.793026559692273
1.71471471471471 0.787752042722042
1.72072072072072 0.782512607211481
1.72672672672673 0.777308019829493
1.73273273273273 0.7721380487969
1.73873873873874 0.767002463876113
1.74474474474474 0.761901036360882
1.75075075075075 0.756833539066113
1.75675675675676 0.751799746317744
1.76276276276276 0.7467994339427
1.76876876876877 0.741832379258911
1.77477477477477 0.73689836106539
1.78078078078078 0.731997159632387
1.78678678678679 0.727128556691598
1.79279279279279 0.722292335426454
1.7987987987988 0.717488280462454
1.8048048048048 0.712716177857581
1.81081081081081 0.707975815092777
1.81681681681682 0.703266981062466
1.82282282282282 0.698589466065168
1.82882882882883 0.693943061794151
1.83483483483483 0.689327561328155
1.84084084084084 0.684742759122183
1.84684684684685 0.680188450998337
1.85285285285285 0.675664434136736
1.85885885885886 0.671170507066478
1.86486486486486 0.666706469656667
1.87087087087087 0.662272123107505
1.87687687687688 0.657867269941431
1.88288288288288 0.653491713994338
1.88888888888889 0.649145260406824
1.89489489489489 0.644827715615527
1.9009009009009 0.640538887344494
1.90690690690691 0.636278584596624
1.91291291291291 0.632046617645163
1.91891891891892 0.627842798025251
1.92492492492492 0.623666938525532
1.93093093093093 0.619518853179815
1.93693693693694 0.615398357258793
1.94294294294294 0.611305267261817
1.94894894894895 0.607239400908722
1.95495495495495 0.603200577131712
1.96096096096096 0.599188616067296
1.96696696696697 0.595203339048274
1.97297297297297 0.591244568595787
1.97897897897898 0.587312128411407
1.98498498498498 0.58340584336929
1.99099099099099 0.579525539508375
1.996996996997 0.575671044024636
2.003003003003 0.571842185263391
2.00900900900901 0.568038792711651
2.01501501501502 0.564260696990533
2.02102102102102 0.560507729847712
2.02702702702703 0.556779724149928
2.03303303303303 0.553076513875548
2.03903903903904 0.549397934107168
2.04504504504505 0.54574382102427
2.05105105105105 0.542114011895926
2.05705705705706 0.538508345073551
2.06306306306306 0.534926659983706
2.06906906906907 0.531368797120945
2.07507507507508 0.527834598040712
2.08108108108108 0.524323905352285
2.08708708708709 0.520836562711768
2.09309309309309 0.517372414815126
2.0990990990991 0.51393130739127
2.10510510510511 0.510513087195191
2.11111111111111 0.507117602001127
2.11711711711712 0.503744700595787
2.12312312312312 0.500394232771624
2.12912912912913 0.497066049320135
2.13513513513514 0.493760002025223
2.14114114114114 0.490475943656595
2.14714714714715 0.487213727963201
2.15315315315315 0.483973209666729
2.15915915915916 0.48075424445513
2.16516516516517 0.47755668897619
2.17117117117117 0.474380400831152
2.17717717717718 0.471225238568365
2.18318318318318 0.468091061676996
2.18918918918919 0.464977730580764
2.1951951951952 0.461885106631726
2.2012012012012 0.458813052104107
2.20720720720721 0.455761430188158
2.21321321321321 0.452730104984074
2.21921921921922 0.449718941495932
2.22522522522523 0.446727805625685
2.23123123123123 0.443756564167189
2.23723723723724 0.44080508480027
2.24324324324324 0.437873236084831
2.24924924924925 0.434960887455001
2.25525525525526 0.432067909213317
2.26126126126126 0.42919417252495
2.26726726726727 0.426339549411967
2.27327327327327 0.423503912747634
2.27927927927928 0.42068713625075
2.28528528528529 0.417889094480026
2.29129129129129 0.415109662828502
2.2972972972973 0.412348717517988
2.3033033033033 0.409606135593563
2.30930930930931 0.406881794918092
2.31531531531532 0.404175574166789
2.32132132132132 0.401487352821817
2.32732732732733 0.398817011166913
2.33333333333333 0.396164430282066
2.33933933933934 0.393529492038213
2.34534534534535 0.390912079091985
2.35135135135135 0.388312074880476
2.35735735735736 0.385729363616055
2.36336336336336 0.383163830281209
2.36936936936937 0.38061536062342
2.37537537537538 0.378083841150078
2.38138138138138 0.375569159123427
2.38738738738739 0.37307120255554
2.39339339339339 0.370589860203341
2.3993993993994 0.368125021563641
2.40540540540541 0.365676576868224
2.41141141141141 0.363244417078954
2.41741741741742 0.360828433882921
2.42342342342342 0.35842851968762
2.42942942942943 0.356044567616152
2.43543543543544 0.353676471502476
2.44144144144144 0.351324125886669
2.44744744744745 0.348987426010237
2.45345345345345 0.346666267811447
2.45945945945946 0.344360547920694
2.46546546546547 0.342070163655897
2.47147147147147 0.339795013017926
2.47747747747748 0.337534994686058
2.48348348348348 0.33529000801347
2.48948948948949 0.333059953022749
2.4954954954955 0.330844730401449
2.5015015015015 0.328644241497659
2.50750750750751 0.326458388315617
2.51351351351351 0.32428707351134
2.51951951951952 0.322130200388294
2.52552552552553 0.319987672893085
2.53153153153153 0.317859395611182
2.53753753753754 0.315745273762667
2.54354354354354 0.313645213198016
2.54954954954955 0.311559120393903
2.55555555555556 0.30948690244904
2.56156156156156 0.307428467080034
2.56756756756757 0.305383722617283
2.57357357357357 0.303352578000889
2.57957957957958 0.301334942776604
2.58558558558559 0.299330727091804
2.59159159159159 0.297339841691484
2.5975975975976 0.295362197914288
2.6036036036036 0.293397707688553
2.60960960960961 0.291446283528396
2.61561561561562 0.289507838529811
2.62162162162162 0.2875822863668
2.62762762762763 0.285669541287534
2.63363363363363 0.283769518110525
2.63963963963964 0.281882132220841
2.64564564564565 0.280007299566333
2.65165165165165 0.278144936653893
2.65765765765766 0.276294960545736
2.66366366366366 0.274457288855708
2.66966966966967 0.272631839745612
2.67567567567568 0.27081853192157
2.68168168168168 0.269017284630398
2.68768768768769 0.267228017656012
2.69369369369369 0.265450651315855
2.6996996996997 0.263685106457348
2.70570570570571 0.261931304454367
2.71171171171171 0.260189167203736
2.71771771771772 0.258458617121759
2.72372372372372 0.256739577140753
2.72972972972973 0.255031970705624
2.73573573573574 0.253335721770456
2.74174174174174 0.251650754795123
2.74774774774775 0.249976994741925
2.75375375375375 0.248314367072248
2.75975975975976 0.246662797743242
2.76576576576577 0.245022213204528
2.77177177177177 0.243392540394916
2.77777777777778 0.241773706739157
2.78378378378378 0.24016564014471
2.78978978978979 0.238568268998526
2.7957957957958 0.236981522163869
2.8018018018018 0.235405328977137
2.80780780780781 0.233839619244724
2.81381381381381 0.232284323239888
2.81981981981982 0.230739371699649
2.82582582582583 0.229204695821703
2.83183183183183 0.22768022726136
2.83783783783784 0.226165898128498
2.84384384384384 0.224661640984539
2.84984984984985 0.22316738883945
2.85585585585586 0.221683075148756
2.86186186186186 0.220208633810576
2.86786786786787 0.218743999162683
2.87387387387387 0.217289105979575
2.87987987987988 0.215843889469576
2.88588588588589 0.214408285271944
2.89189189189189 0.212982229454011
2.8978978978979 0.211565658508331
2.9039039039039 0.210158509349855
2.90990990990991 0.20876071931312
2.91591591591592 0.207372226149459
2.92192192192192 0.205992968024228
2.92792792792793 0.204622883514053
2.93393393393393 0.203261911604095
2.93993993993994 0.20190999168533
2.94594594594595 0.200567063551856
2.95195195195195 0.199233067398204
2.95795795795796 0.197907943816681
2.96396396396396 0.196591633794719
2.96996996996997 0.195284078712254
2.97597597597598 0.193985220339108
2.98198198198198 0.1926950008324
2.98798798798799 0.19141336273397
2.99399399399399 0.190140248967817
3 0.188875602837562
};
\addplot [blue538]
table {-3 0
-2.99399399399399 0
-2.98798798798799 0
-2.98198198198198 0
-2.97597597597598 0
-2.96996996996997 0
-2.96396396396396 0
-2.95795795795796 0
-2.95195195195195 0
-2.94594594594595 0
-2.93993993993994 0
-2.93393393393393 0
-2.92792792792793 0
-2.92192192192192 0
-2.91591591591592 0
-2.90990990990991 0
-2.9039039039039 0
-2.8978978978979 0
-2.89189189189189 0
-2.88588588588589 0
-2.87987987987988 0
-2.87387387387387 0
-2.86786786786787 0
-2.86186186186186 0
-2.85585585585586 0
-2.84984984984985 0
-2.84384384384384 0
-2.83783783783784 0
-2.83183183183183 0
-2.82582582582583 0
-2.81981981981982 0
-2.81381381381381 0
-2.80780780780781 0
-2.8018018018018 0
-2.7957957957958 0
-2.78978978978979 0
-2.78378378378378 0
-2.77777777777778 0
-2.77177177177177 0
-2.76576576576577 0
-2.75975975975976 0
-2.75375375375375 0
-2.74774774774775 0
-2.74174174174174 0
-2.73573573573574 0
-2.72972972972973 0
-2.72372372372372 0
-2.71771771771772 0
-2.71171171171171 0
-2.70570570570571 0
-2.6996996996997 0
-2.69369369369369 0
-2.68768768768769 0
-2.68168168168168 0
-2.67567567567568 0
-2.66966966966967 0
-2.66366366366366 0
-2.65765765765766 0
-2.65165165165165 0
-2.64564564564565 0
-2.63963963963964 0
-2.63363363363363 0
-2.62762762762763 0
-2.62162162162162 0
-2.61561561561562 0
-2.60960960960961 0
-2.6036036036036 0
-2.5975975975976 0
-2.59159159159159 0
-2.58558558558559 0
-2.57957957957958 0
-2.57357357357357 0
-2.56756756756757 0
-2.56156156156156 0
-2.55555555555556 0
-2.54954954954955 0
-2.54354354354354 0
-2.53753753753754 0
-2.53153153153153 0
-2.52552552552553 0
-2.51951951951952 0
-2.51351351351351 0
-2.50750750750751 0
-2.5015015015015 0
-2.4954954954955 0
-2.48948948948949 0
-2.48348348348348 0
-2.47747747747748 0
-2.47147147147147 0
-2.46546546546547 0
-2.45945945945946 0
-2.45345345345345 0
-2.44744744744745 0
-2.44144144144144 0
-2.43543543543544 0
-2.42942942942943 0
-2.42342342342342 0
-2.41741741741742 0
-2.41141141141141 0
-2.40540540540541 0
-2.3993993993994 0
-2.39339339339339 0
-2.38738738738739 0
-2.38138138138138 0
-2.37537537537538 0
-2.36936936936937 0
-2.36336336336336 0
-2.35735735735736 0
-2.35135135135135 0
-2.34534534534535 0
-2.33933933933934 0
-2.33333333333333 0
-2.32732732732733 0
-2.32132132132132 0
-2.31531531531532 0
-2.30930930930931 0
-2.3033033033033 0
-2.2972972972973 0
-2.29129129129129 0
-2.28528528528529 0
-2.27927927927928 0
-2.27327327327327 0
-2.26726726726727 0
-2.26126126126126 0
-2.25525525525526 0
-2.24924924924925 0
-2.24324324324324 0
-2.23723723723724 0
-2.23123123123123 0
-2.22522522522523 0
-2.21921921921922 0
-2.21321321321321 0
-2.20720720720721 0
-2.2012012012012 0
-2.1951951951952 0
-2.18918918918919 0
-2.18318318318318 0
-2.17717717717718 0
-2.17117117117117 0
-2.16516516516517 0
-2.15915915915916 0
-2.15315315315315 0
-2.14714714714715 0
-2.14114114114114 0
-2.13513513513514 0
-2.12912912912913 0
-2.12312312312312 0
-2.11711711711712 0
-2.11111111111111 0
-2.10510510510511 0
-2.0990990990991 0
-2.09309309309309 0
-2.08708708708709 0
-2.08108108108108 0
-2.07507507507508 0
-2.06906906906907 0
-2.06306306306306 0
-2.05705705705706 0
-2.05105105105105 0
-2.04504504504505 0
-2.03903903903904 0
-2.03303303303303 0
-2.02702702702703 0
-2.02102102102102 0
-2.01501501501502 0
-2.00900900900901 0
-2.003003003003 0
-1.996996996997 0
-1.99099099099099 0
-1.98498498498498 0
-1.97897897897898 0
-1.97297297297297 0
-1.96696696696697 0
-1.96096096096096 0
-1.95495495495495 0
-1.94894894894895 0
-1.94294294294294 0
-1.93693693693694 0
-1.93093093093093 0
-1.92492492492492 0
-1.91891891891892 0
-1.91291291291291 0
-1.90690690690691 0
-1.9009009009009 0
-1.89489489489489 0
-1.88888888888889 0
-1.88288288288288 0
-1.87687687687688 0
-1.87087087087087 0
-1.86486486486486 0
-1.85885885885886 0
-1.85285285285285 0
-1.84684684684685 0
-1.84084084084084 0
-1.83483483483483 0
-1.82882882882883 0
-1.82282282282282 0
-1.81681681681682 0
-1.81081081081081 0
-1.8048048048048 0
-1.7987987987988 0
-1.79279279279279 0
-1.78678678678679 0
-1.78078078078078 0
-1.77477477477477 0
-1.76876876876877 0
-1.76276276276276 0
-1.75675675675676 0
-1.75075075075075 0
-1.74474474474474 0
-1.73873873873874 0
-1.73273273273273 0
-1.72672672672673 0
-1.72072072072072 0
-1.71471471471471 0
-1.70870870870871 0
-1.7027027027027 0
-1.6966966966967 0
-1.69069069069069 0
-1.68468468468468 0
-1.67867867867868 0
-1.67267267267267 0
-1.66666666666667 0
-1.66066066066066 0
-1.65465465465465 0
-1.64864864864865 0
-1.64264264264264 0
-1.63663663663664 0
-1.63063063063063 0
-1.62462462462462 0
-1.61861861861862 0
-1.61261261261261 0
-1.60660660660661 0
-1.6006006006006 0
-1.59459459459459 0
-1.58858858858859 0
-1.58258258258258 0
-1.57657657657658 0
-1.57057057057057 0
-1.56456456456456 0
-1.55855855855856 0
-1.55255255255255 0
-1.54654654654655 0
-1.54054054054054 0
-1.53453453453453 0
-1.52852852852853 0
-1.52252252252252 0
-1.51651651651652 0
-1.51051051051051 0
-1.5045045045045 0
-1.4984984984985 0.0251552453893743
-1.49249249249249 0.125458030180296
-1.48648648648649 0.224491408637574
-1.48048048048048 0.321253343684143
-1.47447447447447 0.414764781105407
-1.46846846846847 0.504079555791323
-1.46246246246246 0.588293965200805
-1.45645645645646 0.666555913182373
-1.45045045045045 0.738073531632338
-1.44444444444444 0.802123192755044
-1.43843843843844 0.858056830855687
-1.43243243243243 0.905308499582597
-1.42642642642643 0.943400098271582
-1.42042042042042 0.971946209452233
-1.41441441441441 0.990657998569432
-1.40840840840841 0.999346136461981
-1.4024024024024 0.997922715028243
-1.3963963963964 0.986402136695714
-1.39039039039039 0.964900968694739
-1.38438438438438 0.933636763610846
-1.37837837837838 0.892925858149568
-1.37237237237237 0.843180172386223
-1.36636636636637 0.784903041886404
-1.36036036036036 0.718684124868539
-1.35435435435435 0.645193435938694
-1.34834834834835 0.565174566765392
-1.34234234234234 0.479437162288811
-1.33633633633634 0.388848728591387
-1.33033033033033 0.294325855319283
-1.32432432432432 0.196824941467706
-1.31831831831832 0.0973325183683015
-1.31231231231231 -0.00314473220773511
-1.30630630630631 -0.103590163832239
-1.3003003003003 -0.202987452026759
-1.29429429429429 -0.30033087761175
-1.28828828828829 -0.394635502749442
-1.28228228228228 -0.484947136717487
-1.27627627627628 -0.570351990577901
-1.27027027027027 -0.649985923053648
-1.26426426426426 -0.723043184061509
-1.25825825825826 -0.788784567432632
-1.25225225225225 -0.846544890330059
-1.24624624624625 -0.895739723685255
-1.24024024024024 -0.935871305553812
-1.23423423423423 -0.966533577558041
-1.22822822822823 -0.987416293456789
-1.22222222222222 -0.998308158271268
-1.21621621621622 -0.999098966204682
-1.21021021021021 -0.989780715723783
-1.2042042042042 -0.970447690519797
-1.1981981981982 -0.941295505529503
-1.19219219219219 -0.902619127669035
-1.18618618618619 -0.854809891306927
-1.18018018018018 -0.798351538674405
-1.17417417417417 -0.733815325276729
-1.16816816816817 -0.661854239829868
-1.16216216216216 -0.583196397206275
-1.15615615615616 -0.498637671240993
-1.15015015015015 -0.409033641940745
-1.14414414414414 -0.315290938575504
-1.13813813813814 -0.218358066244646
-1.13213213213213 -0.119215808736172
-1.12612612612613 -0.0188673047844686
-1.12012012012012 0.0816721018632064
-1.11411411411411 0.181385135872649
-1.10810810810811 0.27926288329283
-1.1021021021021 0.37431499992402
-1.0960960960961 0.465579731793957
-1.09009009009009 0.55213364635307
-1.08408408408408 0.633100975926819
-1.07807807807808 0.707662478886504
-1.07207207207207 0.775063728879603
-1.06606606606607 0.834622748247817
-1.06006006006006 0.885736908396529
-1.05405405405405 0.927889027296508
-1.04804804804805 0.960652602422321
-1.04204204204204 0.98369612617961
-1.03603603603604 0.996786440157034
-1.03003003003003 0.999791094263926
-1.02402402402402 0.992679686883521
-1.01801801801802 0.975524172481839
-1.01201201201201 0.948498133559795
-1.00600600600601 0.911875024315035
-1 0.866025403784439
-0.993993993993994 0.811413186462866
-0.987987987987988 0.748590948334988
-0.981981981981982 0.678194335814668
-0.975975975975976 0.600935634163124
-0.96996996996997 0.517596560461879
-0.963963963963964 0.429020354062326
-0.957957957957958 0.336103244542214
-0.951951951951952 0.23978538349774
-0.945945945945946 0.141041331924922
-0.93993993993994 0.0408701994407128
-0.933933933933934 -0.0597144648832098
-0.927927927927928 -0.159694927787552
-0.921921921921922 -0.258059569428847
-0.915915915915916 -0.353813119126337
-0.90990990990991 -0.445986725685076
-0.903903903903904 -0.533647760402123
-0.897897897897898 -0.615909253567181
-0.891891891891892 -0.691938868977543
-0.885885885885886 -0.760967325661666
-0.87987987987988 -0.822296181598809
-0.873873873873874 -0.875304900677813
-0.867867867867868 -0.919457131390206
-0.861861861861862 -0.954306133728747
-0.855855855855856 -0.979499299381116
-0.84984984984985 -0.994781719482585
-0.843843843843844 -0.999998763828597
-0.837837837837838 -0.995097645450266
-0.831831831831832 -0.980127954722177
-0.825825825825826 -0.955241157598288
-0.81981981981982 -0.920689063052864
-0.813813813813814 -0.876821275233154
-0.807807807807808 -0.824081656103363
-0.801801801801802 -0.763003834371526
-0.795795795795796 -0.694205806140724
-0.78978978978979 -0.618383681916218
-0.783783783783784 -0.536304643237382
-0.777777777777778 -0.448799180200461
-0.771771771771772 -0.356752688414229
-0.765765765765766 -0.261096510412092
-0.75975975975976 -0.162798512165097
-0.753753753753754 -0.062853290044483
-0.747747747747748 0.0377278926787174
-0.741741741741742 0.137927337972657
-0.735735735735736 0.236731210291675
-0.72972972972973 0.333139794742056
-0.723723723723724 0.426177612372435
-0.717717717717718 0.514903290240812
-0.711711711711712 0.59841908639093
-0.705705705705706 0.675879973362675
-0.6996996996997 0.746502188328051
-0.693693693693694 0.809571163340743
-0.687687687687688 0.864448755459865
-0.681681681681682 0.910579703592037
-0.675675675675676 0.947497246720428
-0.66966966966967 0.974827846674534
-0.663663663663664 0.992294967654814
-0.657657657657658 0.999721874270389
-0.651651651651652 0.99703341977869
-0.645645645645646 0.98425680643337
-0.63963963963964 0.961521310247126
-0.633633633633634 0.929056972954363
-0.627627627627628 0.887192274408604
-0.621621621621621 0.836350808965775
-0.615615615615616 0.777046999482292
-0.60960960960961 0.70988089229443
-0.603603603603604 0.635532085844385
-0.597597597597598 0.554752854384118
-0.591591591591591 0.468360536332658
-0.585585585585586 0.377229264302776
-0.57957957957958 0.282281120473973
-0.573573573573574 0.184476806803494
-0.567567567567568 0.08480592447551
-0.561561561561561 -0.0157230390570432
-0.555555555555555 -0.116092914125234
-0.54954954954955 -0.215288140745088
-0.543543543543544 -0.312305044231487
-0.537537537537538 -0.406161990554472
-0.531531531531531 -0.495909318684392
-0.525525525525525 -0.580638949428607
-0.51951951951952 -0.659493573535895
-0.513513513513514 -0.731675326101677
-0.507507507507508 -0.796453859504927
-0.501501501501501 -0.853173733193393
-0.495495495495495 -0.901261045545946
-0.48948948948949 -0.940229240709759
-0.483483483483484 -0.969684031657687
-0.477477477477477 -0.989327389653493
-0.471471471471471 -0.998960559758827
-0.465465465465465 -0.998486071870522
-0.45945945945946 -0.987908726940179
-0.453453453453454 -0.96733554839729
-0.447447447447447 -0.936974699267439
-0.441441441441441 -0.897133375942313
-0.435435435435435 -0.848214699912802
-0.42942942942943 -0.790713638915096
-0.423423423423424 -0.7252119987604
-0.417417417417417 -0.652372536521792
-0.411411411411411 -0.572932254642018
-0.405405405405405 -0.487694943813633
-0.3993993993994 -0.397523050083915
-0.393393393393394 -0.303328948474629
-0.387387387387387 -0.206065711411696
-0.381381381381381 -0.106717465371359
-0.375375375375375 -0.00628943331606534
-0.36936936936937 0.094202236327621
-0.363363363363364 0.193740751236895
-0.357357357357357 0.291318963275545
-0.351351351351351 0.385949558995329
-0.345345345345345 0.476675049446427
-0.33933933933934 0.562577458218433
-0.333333333333333 0.642787609686538
-0.327327327327327 0.716493923482782
-0.321321321321321 0.782950626208464
-0.315315315315315 0.84148529730005
-0.30930930930931 0.891505672698282
-0.303303303303303 0.932505637479706
-0.297297297297297 0.96407034681615
-0.291291291291291 0.985880423447396
-0.285285285285285 0.997715189196262
-0.279279279279279 0.999454897829069
-0.273273273273273 0.99108194666902
-0.267267267267267 0.972681054703161
-0.261261261261261 0.944438405380829
-0.255255255255255 0.906639762776889
-0.249249249249249 0.859667580180745
-0.243243243243243 0.803997130366942
-0.237237237237237 0.740191696701946
-0.231231231231231 0.66889687374434
-0.225225225225225 0.590834035005959
-0.219219219219219 0.506793033968271
-0.213213213213213 0.417624212206472
-0.207207207207207 0.324229795484374
-0.201201201201201 0.227554764876082
-0.195195195195195 0.128577295281869
-0.189189189189189 0.028298858083119
-0.183183183183183 -0.072265911920582
-0.177177177177177 -0.172099482764167
-0.171171171171171 -0.270191720883783
-0.165165165165165 -0.365550111825219
-0.159159159159159 -0.457209802679079
-0.153153153153153 -0.544243364631575
-0.147147147147147 -0.625770176851802
-0.141141141141141 -0.700965336767596
-0.135135135135135 -0.769068006574318
-0.129129129129129 -0.829389111525083
-0.123123123123123 -0.881318312109805
-0.117117117117117 -0.924330179577307
-0.111111111111111 -0.957989512315489
-0.105105105105105 -0.981955739297506
-0.099099099099099 -0.995986366039105
-0.0930930930930933 -0.999939428200294
-0.0870870870870872 -0.993774928005425
-0.0810810810810811 -0.977555238947686
-0.075075075075075 -0.951444474683177
-0.069069069069069 -0.91570682850017
-0.0630630630630633 -0.87070390016513
-0.0570570570570572 -0.816891037192909
-0.0510510510510511 -0.754812727560799
-0.045045045045045 -0.685097090483781
-0.0390390390390389 -0.608449520994218
-0.0330330330330328 -0.525645552631319
-0.0270270270270272 -0.437523010456909
-0.0210210210210211 -0.344973533794593
-0.015015015015015 -0.248933554466891
-0.00900900900900892 -0.150374821813937
-0.00300300300300282 -0.0502945703633633
0.00300300300300282 0.0502945703633649
0.00900900900900892 0.150374821813931
0.015015015015015 0.248933554466889
0.0210210210210211 0.344973533794591
0.0270270270270272 0.437523010456904
0.0330330330330328 0.52564555263132
0.0390390390390389 0.608449520994213
0.045045045045045 0.68509709048378
0.0510510510510511 0.7548127275608
0.0570570570570572 0.816891037192906
0.0630630630630629 0.870703900165126
0.069069069069069 0.915706828500167
0.075075075075075 0.951444474683176
0.0810810810810811 0.977555238947687
0.0870870870870872 0.993774928005424
0.0930930930930929 0.999939428200294
0.099099099099099 0.995986366039105
0.105105105105105 0.981955739297507
0.111111111111111 0.957989512315488
0.117117117117117 0.924330179577309
0.123123123123123 0.881318312109808
0.129129129129129 0.829389111525086
0.135135135135135 0.769068006574319
0.141141141141141 0.700965336767598
0.147147147147147 0.625770176851806
0.153153153153153 0.544243364631583
0.159159159159159 0.457209802679084
0.165165165165165 0.365550111825221
0.171171171171171 0.270191720883782
0.177177177177177 0.172099482764169
0.183183183183183 0.072265911920591
0.189189189189189 -0.0282988580831135
0.195195195195195 -0.128577295281867
0.201201201201201 -0.227554764876084
0.207207207207207 -0.324229795484368
0.213213213213213 -0.41762421220647
0.219219219219219 -0.506793033968266
0.225225225225225 -0.590834035005957
0.231231231231231 -0.668896873744341
0.237237237237237 -0.740191696701942
0.243243243243243 -0.803997130366941
0.249249249249249 -0.859667580180742
0.255255255255255 -0.906639762776888
0.261261261261261 -0.944438405380829
0.267267267267267 -0.97268105470316
0.273273273273273 -0.99108194666902
0.279279279279279 -0.999454897829069
0.285285285285285 -0.997715189196262
0.291291291291291 -0.985880423447396
0.297297297297297 -0.964070346816151
0.303303303303303 -0.932505637479707
0.309309309309309 -0.891505672698286
0.315315315315315 -0.841485297300051
0.321321321321321 -0.782950626208463
0.327327327327327 -0.716493923482786
0.333333333333333 -0.64278760968654
0.339339339339339 -0.562577458218444
0.345345345345345 -0.476675049446429
0.351351351351351 -0.385949558995327
0.357357357357357 -0.29131896327555
0.363363363363364 -0.193740751236897
0.369369369369369 -0.0942022363276336
0.375375375375375 0.00628943331606338
0.381381381381381 0.106717465371358
0.387387387387387 0.206065711411691
0.393393393393394 0.303328948474628
0.399399399399399 0.397523050083907
0.405405405405405 0.487694943813631
0.411411411411411 0.572932254642019
0.417417417417417 0.65237253652179
0.423423423423424 0.725211998760396
0.429429429429429 0.790713638915088
0.435435435435435 0.848214699912801
0.441441441441441 0.897133375942313
0.447447447447447 0.936974699267437
0.453453453453454 0.967335548397291
0.45945945945946 0.987908726940178
0.465465465465465 0.998486071870522
0.471471471471471 0.998960559758827
0.477477477477477 0.989327389653494
0.483483483483484 0.969684031657688
0.48948948948949 0.940229240709757
0.495495495495495 0.901261045545945
0.501501501501501 0.853173733193394
0.507507507507508 0.796453859504931
0.513513513513514 0.731675326101681
0.51951951951952 0.659493573535893
0.525525525525525 0.580638949428609
0.531531531531531 0.495909318684388
0.537537537537538 0.406161990554477
0.543543543543544 0.312305044231488
0.54954954954955 0.21528814074509
0.555555555555555 0.116092914125237
0.561561561561561 0.0157230390570416
0.567567567567568 -0.084805924475508
0.573573573573574 -0.184476806803491
0.57957957957958 -0.282281120473976
0.585585585585585 -0.377229264302767
0.591591591591591 -0.468360536332658
0.597597597597598 -0.554752854384114
0.603603603603604 -0.635532085844386
0.60960960960961 -0.70988089229443
0.615615615615615 -0.777046999482285
0.621621621621621 -0.836350808965777
0.627627627627628 -0.887192274408601
0.633633633633634 -0.929056972954363
0.63963963963964 -0.961521310247125
0.645645645645645 -0.984256806433367
0.651651651651652 -0.99703341977869
0.657657657657658 -0.999721874270389
0.663663663663664 -0.992294967654814
0.66966966966967 -0.974827846674533
0.675675675675675 -0.947497246720431
0.681681681681682 -0.910579703592038
0.687687687687688 -0.864448755459868
0.693693693693694 -0.809571163340743
0.6996996996997 -0.746502188328052
0.705705705705705 -0.675879973362684
0.711711711711712 -0.598419086390927
0.717717717717718 -0.514903290240814
0.723723723723724 -0.426177612372437
0.72972972972973 -0.333139794742053
0.735735735735736 -0.236731210291682
0.741741741741742 -0.137927337972657
0.747747747747748 -0.0377278926787211
0.753753753753754 0.0628532900444775
0.75975975975976 0.162798512165096
0.765765765765766 0.26109651041209
0.771771771771772 0.356752688414226
0.777777777777778 0.448799180200456
0.783783783783784 0.536304643237382
0.78978978978979 0.618383681916215
0.795795795795796 0.694205806140722
0.801801801801802 0.763003834371526
0.807807807807808 0.824081656103363
0.813813813813814 0.876821275233152
0.81981981981982 0.920689063052864
0.825825825825826 0.955241157598286
0.831831831831832 0.980127954722176
0.837837837837838 0.995097645450265
0.843843843843844 0.999998763828597
0.84984984984985 0.994781719482585
0.855855855855856 0.979499299381116
0.861861861861862 0.954306133728749
0.867867867867868 0.919457131390209
0.873873873873874 0.875304900677814
0.87987987987988 0.822296181598811
0.885885885885886 0.760967325661669
0.891891891891892 0.691938868977549
0.897897897897898 0.615909253567183
0.903903903903904 0.533647760402126
0.90990990990991 0.445986725685074
0.915915915915916 0.353813119126337
0.921921921921922 0.258059569428856
0.927927927927928 0.159694927787556
0.933933933933934 0.05971446488321
0.93993993993994 -0.0408701994407109
0.945945945945946 -0.141041331924918
0.951951951951952 -0.239785383497734
0.957957957957958 -0.336103244542207
0.963963963963964 -0.429020354062324
0.96996996996997 -0.517596560461882
0.975975975975976 -0.60093563416312
0.981981981981982 -0.678194335814668
0.987987987987988 -0.748590948334987
0.993993993993994 -0.811413186462862
1 -0.866025403784439
1.00600600600601 -0.911875024315031
1.01201201201201 -0.948498133559795
1.01801801801802 -0.975524172481837
1.02402402402402 -0.992679686883521
1.03003003003003 -0.999791094263926
1.03603603603604 -0.996786440157035
1.04204204204204 -0.983696126179609
1.04804804804805 -0.960652602422322
1.05405405405405 -0.927889027296508
1.06006006006006 -0.885736908396528
1.06606606606607 -0.83462274824782
1.07207207207207 -0.775063728879601
1.07807807807808 -0.707662478886509
1.08408408408408 -0.633100975926821
1.09009009009009 -0.552133646353071
1.0960960960961 -0.465579731793965
1.1021021021021 -0.374314999924021
1.10810810810811 -0.279262883292839
1.11411411411411 -0.181385135872647
1.12012012012012 -0.0816721018632101
1.12612612612613 0.0188673047844559
1.13213213213213 0.119215808736176
1.13813813813814 0.21835806624464
1.14414414414414 0.315290938575504
1.15015015015015 0.409033641940747
1.15615615615616 0.498637671240986
1.16216216216216 0.583196397206273
1.16816816816817 0.661854239829862
1.17417417417417 0.733815325276727
1.18018018018018 0.798351538674405
1.18618618618619 0.854809891306921
1.19219219219219 0.902619127669033
1.1981981981982 0.9412955055295
1.2042042042042 0.970447690519798
1.21021021021021 0.989780715723784
1.21621621621622 0.999098966204681
1.22222222222222 0.998308158271268
1.22822822822823 0.98741629345679
1.23423423423423 0.966533577558041
1.24024024024024 0.935871305553812
1.24624624624625 0.895739723685259
1.25225225225225 0.846544890330061
1.25825825825826 0.788784567432637
1.26426426426426 0.723043184061506
1.27027027027027 0.649985923053649
1.27627627627628 0.570351990577911
1.28228228228228 0.484947136717486
1.28828828828829 0.394635502749446
1.29429429429429 0.300330877611749
1.3003003003003 0.20298745202676
1.30630630630631 0.103590163832246
1.31231231231231 0.00314473220773663
1.31831831831832 -0.0973325183682947
1.32432432432432 -0.196824941467704
1.33033033033033 -0.29432585531928
1.33633633633634 -0.388848728591379
1.34234234234234 -0.479437162288807
1.34834834834835 -0.565174566765384
1.35435435435435 -0.645193435938696
1.36036036036036 -0.718684124868535
1.36636636636637 -0.78490304188641
1.37237237237237 -0.843180172386223
1.37837837837838 -0.892925858149566
1.38438438438438 -0.933636763610846
1.39039039039039 -0.964900968694739
1.3963963963964 -0.986402136695716
1.4024024024024 -0.997922715028243
1.40840840840841 -0.999346136461981
1.41441441441441 -0.990657998569432
1.42042042042042 -0.971946209452234
1.42642642642643 -0.94340009827158
1.43243243243243 -0.905308499582599
1.43843843843844 -0.858056830855694
1.44444444444444 -0.802123192755043
1.45045045045045 -0.738073531632343
1.45645645645646 -0.666555913182367
1.46246246246246 -0.588293965200805
1.46846846846847 -0.504079555791331
1.47447447447447 -0.414764781105408
1.48048048048048 -0.321253343684145
1.48648648648649 -0.224491408637568
1.49249249249249 -0.125458030180299
1.4984984984985 -0.0251552453893865
1.5045045045045 0
1.51051051051051 0
1.51651651651652 0
1.52252252252252 0
1.52852852852853 0
1.53453453453453 0
1.54054054054054 0
1.54654654654655 0
1.55255255255255 0
1.55855855855856 0
1.56456456456456 0
1.57057057057057 0
1.57657657657658 0
1.58258258258258 0
1.58858858858859 0
1.59459459459459 0
1.6006006006006 0
1.60660660660661 0
1.61261261261261 0
1.61861861861862 0
1.62462462462462 0
1.63063063063063 0
1.63663663663664 0
1.64264264264264 0
1.64864864864865 0
1.65465465465465 0
1.66066066066066 0
1.66666666666667 0
1.67267267267267 0
1.67867867867868 0
1.68468468468468 0
1.69069069069069 0
1.6966966966967 0
1.7027027027027 0
1.70870870870871 0
1.71471471471471 0
1.72072072072072 0
1.72672672672673 0
1.73273273273273 0
1.73873873873874 0
1.74474474474474 0
1.75075075075075 0
1.75675675675676 0
1.76276276276276 0
1.76876876876877 0
1.77477477477477 0
1.78078078078078 0
1.78678678678679 0
1.79279279279279 0
1.7987987987988 0
1.8048048048048 0
1.81081081081081 0
1.81681681681682 0
1.82282282282282 0
1.82882882882883 0
1.83483483483483 0
1.84084084084084 0
1.84684684684685 0
1.85285285285285 0
1.85885885885886 0
1.86486486486486 0
1.87087087087087 0
1.87687687687688 0
1.88288288288288 0
1.88888888888889 0
1.89489489489489 0
1.9009009009009 0
1.90690690690691 0
1.91291291291291 0
1.91891891891892 0
1.92492492492492 0
1.93093093093093 0
1.93693693693694 0
1.94294294294294 0
1.94894894894895 0
1.95495495495495 0
1.96096096096096 0
1.96696696696697 0
1.97297297297297 0
1.97897897897898 0
1.98498498498498 0
1.99099099099099 0
1.996996996997 0
2.003003003003 0
2.00900900900901 0
2.01501501501502 0
2.02102102102102 0
2.02702702702703 0
2.03303303303303 0
2.03903903903904 0
2.04504504504505 0
2.05105105105105 0
2.05705705705706 0
2.06306306306306 0
2.06906906906907 0
2.07507507507508 0
2.08108108108108 0
2.08708708708709 0
2.09309309309309 0
2.0990990990991 0
2.10510510510511 0
2.11111111111111 0
2.11711711711712 0
2.12312312312312 0
2.12912912912913 0
2.13513513513514 0
2.14114114114114 0
2.14714714714715 0
2.15315315315315 0
2.15915915915916 0
2.16516516516517 0
2.17117117117117 0
2.17717717717718 0
2.18318318318318 0
2.18918918918919 0
2.1951951951952 0
2.2012012012012 0
2.20720720720721 0
2.21321321321321 0
2.21921921921922 0
2.22522522522523 0
2.23123123123123 0
2.23723723723724 0
2.24324324324324 0
2.24924924924925 0
2.25525525525526 0
2.26126126126126 0
2.26726726726727 0
2.27327327327327 0
2.27927927927928 0
2.28528528528529 0
2.29129129129129 0
2.2972972972973 0
2.3033033033033 0
2.30930930930931 0
2.31531531531532 0
2.32132132132132 0
2.32732732732733 0
2.33333333333333 0
2.33933933933934 0
2.34534534534535 0
2.35135135135135 0
2.35735735735736 0
2.36336336336336 0
2.36936936936937 0
2.37537537537538 0
2.38138138138138 0
2.38738738738739 0
2.39339339339339 0
2.3993993993994 0
2.40540540540541 0
2.41141141141141 0
2.41741741741742 0
2.42342342342342 0
2.42942942942943 0
2.43543543543544 0
2.44144144144144 0
2.44744744744745 0
2.45345345345345 0
2.45945945945946 0
2.46546546546547 0
2.47147147147147 0
2.47747747747748 0
2.48348348348348 0
2.48948948948949 0
2.4954954954955 0
2.5015015015015 0
2.50750750750751 0
2.51351351351351 0
2.51951951951952 0
2.52552552552553 0
2.53153153153153 0
2.53753753753754 0
2.54354354354354 0
2.54954954954955 0
2.55555555555556 0
2.56156156156156 0
2.56756756756757 0
2.57357357357357 0
2.57957957957958 0
2.58558558558559 0
2.59159159159159 0
2.5975975975976 0
2.6036036036036 0
2.60960960960961 0
2.61561561561562 0
2.62162162162162 0
2.62762762762763 0
2.63363363363363 0
2.63963963963964 0
2.64564564564565 0
2.65165165165165 0
2.65765765765766 0
2.66366366366366 0
2.66966966966967 0
2.67567567567568 0
2.68168168168168 0
2.68768768768769 0
2.69369369369369 0
2.6996996996997 0
2.70570570570571 0
2.71171171171171 0
2.71771771771772 0
2.72372372372372 0
2.72972972972973 0
2.73573573573574 0
2.74174174174174 0
2.74774774774775 0
2.75375375375375 0
2.75975975975976 0
2.76576576576577 0
2.77177177177177 0
2.77777777777778 0
2.78378378378378 0
2.78978978978979 0
2.7957957957958 0
2.8018018018018 0
2.80780780780781 0
2.81381381381381 0
2.81981981981982 0
2.82582582582583 0
2.83183183183183 0
2.83783783783784 0
2.84384384384384 0
2.84984984984985 0
2.85585585585586 0
2.86186186186186 0
2.86786786786787 0
2.87387387387387 0
2.87987987987988 0
2.88588588588589 0
2.89189189189189 0
2.8978978978979 0
2.9039039039039 0
2.90990990990991 0
2.91591591591592 0
2.92192192192192 0
2.92792792792793 0
2.93393393393393 0
2.93993993993994 0
2.94594594594595 0
2.95195195195195 0
2.95795795795796 0
2.96396396396396 0
2.96996996996997 0
2.97597597597598 0
2.98198198198198 0
2.98798798798799 0
2.99399399399399 0
3 0
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 3
};
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-0.0791661701934149, ymax=0.0791661701934149,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick=\empty,
ylabel={\maternthreetwo}
]
\addplot [red538]
table {-3 2.82723003370215e-05
-2.99399399399399 2.91554646484921e-05
-2.98798798798799 3.0065754219636e-05
-2.98198198198198 3.10039837217375e-05
-2.97597597597598 3.19709915459507e-05
-2.96996996996997 3.29676404629304e-05
-2.96396396396396 3.39948182994815e-05
-2.95795795795796 3.50534386326072e-05
-2.95195195195195 3.61444415013407e-05
-2.94594594594595 3.72687941367513e-05
-2.93993993993994 3.84274917105212e-05
-2.93393393393393 3.9621558102496e-05
-2.92792792792793 4.08520466876131e-05
-2.92192192192192 4.21200411426233e-05
-2.91591591591592 4.34266562730201e-05
-2.90990990990991 4.47730388605983e-05
-2.9039039039039 4.61603685320714e-05
-2.8978978978979 4.75898586491741e-05
-2.89189189189189 4.90627572206882e-05
-2.88588588588589 5.05803478368301e-05
-2.87987987987988 5.21439506264401e-05
-2.87387387387387 5.37549232374228e-05
-2.86786786786787 5.54146618408867e-05
-2.86186186186186 5.71246021594314e-05
-2.85585585585586 5.88862205200426e-05
-2.84984984984985 6.07010349320457e-05
-2.84384384384384 6.25706061905775e-05
-2.83783783783784 6.44965390060369e-05
-2.83183183183183 6.6480483159969e-05
-2.82582582582583 6.85241346878486e-05
-2.81981981981982 7.06292370892146e-05
-2.81381381381381 7.27975825656214e-05
-2.80780780780781 7.50310132868543e-05
-2.8018018018018 7.73314226858724e-05
-2.7957957957958 7.97007567829195e-05
-2.78978978978979 8.21410155392587e-05
-2.78378378378378 8.46542542409659e-05
-2.77777777777778 8.72425849132203e-05
-2.77177177177177 8.99081777655228e-05
-2.76576576576577 9.26532626682627e-05
-2.75975975975976 9.54801306610443e-05
-2.75375375375375 9.83911354931786e-05
-2.74774774774775 0.000101388695196732
-2.74174174174174 0.000104475293692507
-2.73573573573574 0.000107653482429334
-2.72972972972973 0.000110925882057003
-2.72372372372372 0.00011429518413319
-2.71771771771772 0.000117764152864682
-2.71171171171171 0.000121335626883205
-2.70570570570571 0.00012501252105611
-2.6996996996997 0.000128797828332198
-2.69369369369369 0.000132694621622874
-2.68768768768769 0.000136706055718854
-2.68168168168168 0.000140835369242573
-2.67567567567568 0.000145085886636439
-2.66966966966967 0.000149461020187022
-2.66366366366366 0.000153964272085249
-2.65765765765766 0.000158599236522617
-2.65165165165165 0.000163369601823405
-2.64564564564565 0.000168279152612817
-2.63963963963964 0.000173331772020931
-2.63363363363363 0.000178531443922292
-2.62762762762763 0.000183882255210906
-2.62162162162162 0.000189388398110362
-2.61561561561562 0.000195054172518712
-2.60960960960961 0.000200883988387695
-2.6036036036036 0.000206882368135819
-2.5975975975976 0.000213053949094695
-2.59159159159159 0.000219403485988012
-2.58558558558559 0.000225935853442366
-2.57957957957958 0.000232656048529138
-2.57357357357357 0.00023956919333647
-2.56756756756757 0.000246680537570298
-2.56156156156156 0.000253995461183293
-2.55555555555556 0.000261519477030457
-2.54954954954955 0.000269258233549942
-2.54354354354354 0.00027721751746762
-2.53753753753754 0.000285403256523685
-2.53153153153153 0.00029382152221953
-2.52552552552553 0.00030247853258289
-2.51951951951952 0.000311380654949147
-2.51351351351351 0.000320534408756486
-2.50750750750751 0.000329946468352418
-2.5015015015015 0.000339623665808992
-2.4954954954955 0.000349572993743812
-2.48948948948949 0.000359801608143774
-2.48348348348348 0.000370316831188194
-2.47747747747748 0.000381126154067765
-2.47147147147147 0.000392237239795541
-2.46546546546547 0.00040365792600589
-2.45945945945946 0.000415396227737027
-2.45345345345345 0.000427460340192527
-2.44744744744745 0.000439858641476848
-2.44144144144144 0.000452599695299589
-2.43543543543544 0.000465692253642893
-2.42942942942943 0.000479145259385995
-2.42342342342342 0.000492967848880608
-2.41741741741742 0.000507169354470371
-2.41141141141141 0.000521759306947232
-2.40540540540541 0.000536747437937182
-2.3993993993994 0.000552143682207271
-2.39339339339339 0.000567958179885404
-2.38738738738739 0.000584201278583875
-2.38138138138138 0.0006008835354171
-2.37537537537538 0.00061801571890342
-2.36936936936937 0.000635608810740293
-2.36336336336336 0.000653674007441567
-2.35735735735736 0.000672222721824897
-2.35135135135135 0.000691266584336687
-2.34534534534535 0.000710817444201239
-2.33933933933934 0.000730887370380068
-2.33333333333333 0.000751488652326531
-2.32732732732733 0.000772633800520155
-2.32132132132132 0.000794335546764168
-2.31531531531532 0.000816606844228857
-2.30930930930931 0.000839460867222446
-2.3033033033033 0.000862911010670223
-2.2972972972973 0.000886970889281589
-2.29129129129129 0.000911654336383682
-2.28528528528529 0.000936975402399066
-2.27927927927928 0.000962948352943816
-2.27327327327327 0.00098958766652115
-2.26726726726727 0.00101690803178434
-2.26126126126126 0.0010449243443415
-2.25525525525526 0.00107365170307323
-2.24924924924925 0.00110310540593276
-2.24324324324324 0.00113330094519667
-2.23723723723724 0.00116425400213259
-2.23123123123123 0.00119598044104878
-2.22522522522523 0.00122849630268836
-2.21921921921922 0.00126181779692968
-2.21321321321321 0.0012959612947518
-2.20720720720721 0.00133094331942244
-2.2012012012012 0.00136678053686362
-2.1951951951952 0.00140348974514767
-2.18918918918919 0.00144108786307453
-2.18318318318318 0.00147959191777842
-2.17717717717718 0.00151901903130957
-2.17117117117117 0.00155938640613431
-2.16516516516517 0.00160071130949364
-2.15915915915916 0.001643011056558
-2.15315315315315 0.00168630299231259
-2.14714714714715 0.00173060447210478
-2.14114114114114 0.00177593284078161
-2.13513513513514 0.00182230541034223
-2.12912912912913 0.00186973943602632
-2.12312312312312 0.0019182520907561
-2.11711711711712 0.00196786043784537
-2.11111111111111 0.0020185814018852
-2.10510510510511 0.0020704317377115
-2.0990990990991 0.00212342799735551
-2.09309309309309 0.00217758649487322
-2.08708708708709 0.00223292326894555
-2.08108108108108 0.00228945404313547
-2.07507507507508 0.00234719418368334
-2.06906906906907 0.00240615865471641
-2.06306306306306 0.00246636197074228
-2.05705705705706 0.00252781814629059
-2.05105105105105 0.00259054064256074
-2.04504504504505 0.00265454231092721
-2.03903903903904 0.00271983533314696
-2.03303303303303 0.00278643115810659
-2.02702702702703 0.00285434043493958
-2.02102102102102 0.00292357294233618
-2.01501501501502 0.00299413751386035
-2.00900900900901 0.00306604195908038
-2.003003003003 0.00313929298031028
-1.996996996997 0.00321389608475079
-1.99099099099099 0.00328985549180875
-1.98498498498498 0.00336717403536411
-1.97897897897898 0.00344585306074336
-1.97297297297297 0.00352589231614756
-1.96696696696697 0.00360728983827178
-1.96096096096096 0.00369004183184138
-1.95495495495495 0.00377414254277817
-1.94894894894895 0.00385958412469687
-1.94294294294294 0.0039463564984191
-1.93693693693694 0.00403444720417856
-1.93093093093093 0.00412384124617616
-1.92492492492492 0.00421452092912966
-1.91891891891892 0.00430646568644609
-1.91291291291291 0.00439965189962952
-1.90690690690691 0.00449405270851937
-1.9009009009009 0.0045896378119372
-1.89489489489489 0.00468637325830127
-1.88888888888889 0.0047842212257492
-1.88288288288288 0.00488313979128884
-1.87687687687688 0.00498308268847709
-1.87087087087087 0.00508399905310421
-1.86486486486486 0.00518583315633911
-1.85885885885886 0.00528852412476734
-1.85285285285285 0.00539200564672888
-1.84684684684685 0.00549620566433771
-1.84084084084084 0.00560104605053819
-1.83483483483483 0.00570644227052579
-1.82882882882883 0.00581230302683094
-1.82282282282282 0.00591852988733444
-1.81681681681682 0.0060250168954521
-1.81081081081081 0.00613165016169312
-1.8048048048048 0.0062383074357634
-1.7987987987988 0.00634485765834908
-1.79279279279279 0.00645116049167934
-1.78678678678679 0.00655706582792885
-1.78078078078078 0.00666241327448049
-1.77477477477477 0.00676703161502742
-1.76876876876877 0.00687073824545053
-1.76276276276276 0.00697333858336182
-1.75675675675676 0.00707462545015796
-1.75075075075075 0.00717437842437912
-1.74474474474474 0.00727236316511742
-1.73873873873874 0.00736833070416647
-1.73273273273273 0.00746201670554877
-1.72672672672673 0.0075531406909996
-1.72072072072072 0.00764140522992733
-1.71471471471471 0.00772649509230742
-1.70870870870871 0.00780807636290281
-1.7027027027027 0.0078857955151363
-1.6966966966967 0.00795927844287031
-1.69069069069069 0.00802812944827677
-1.68468468468468 0.00809193018390365
-1.67867867867868 0.00815023854696634
-1.67267267267267 0.00820258752380908
-1.66666666666667 0.00824848398239703
-1.66066066066066 0.00828740741060997
-1.65465465465465 0.0083188085980164
-1.64864864864865 0.0083421082587101
-1.64264264264264 0.00835669559269161
-1.63663663663664 0.00836192678317189
-1.63063063063063 0.00835712342706783
-1.62462462462462 0.0083415708958453
-1.61861861861862 0.00831451662374932
-1.61261261261261 0.0082751683203369
-1.60660660660661 0.00822269210410267
-1.6006006006006 0.00815621055385387
-1.59459459459459 0.00807480067435398
-1.58858858858859 0.00797749177261141
-1.58258258258258 0.00786326324103989
-1.57657657657658 0.00773104224356309
-1.57057057057057 0.00757970130057385
-1.56456456456456 0.00740805576849151
-1.55855855855856 0.00721486120948567
-1.55255255255255 0.00699881064675384
-1.54654654654655 0.00675853170055083
-1.54054054054054 0.00649258359997241
-1.53453453453453 0.00619945406529063
-1.52852852852853 0.00587755605542631
-1.52252252252252 0.00552522437492273
-1.51651651651652 0.00514071213455556
-1.51051051051051 0.00472218705947462
-1.5045045045045 0.00426772763852344
-1.4984984984985 0.00377531927115519
-1.49249249249249 0.00324295111721556
-1.48648648648649 0.00266917234589042
-1.48048048048048 0.00205340690940212
-1.47447447447447 0.00139594856498898
-1.46846846846847 0.00069793498430488
-1.46246246246246 -3.86856307380049e-05
-1.45645645645646 -0.00081119513252866
-1.45045045045045 -0.00161615284487978
-1.44444444444444 -0.00244944937398694
-1.43843843843844 -0.00330636630811647
-1.43243243243243 -0.00418164123971903
-1.42642642642643 -0.00506953748824717
-1.42042042042042 -0.00596391785291816
-1.41441441441441 -0.00685832168243621
-1.40840840840841 -0.00774604451377236
-1.4024024024024 -0.00862021950476576
-1.3963963963964 -0.00947389986591257
-1.39039039039039 -0.0103001414853699
-1.38438438438438 -0.0110920849380862
-1.37837837837838 -0.0118430360750758
-1.37237237237237 -0.0125465444021575
-1.36636636636637 -0.0131964784787974
-1.36036036036036 -0.0137870975968675
-1.35435435435435 -0.0143131190358214
-1.34834834834835 -0.0147697802346264
-1.34234234234234 -0.015152895271365
-1.33633633633634 -0.0154589050981585
-1.33033033033033 -0.0156849210414546
-1.32432432432432 -0.0158287611450946
-1.31831831831832 -0.0158889790052362
-1.31231231231231 -0.0158648848214825
-1.30630630630631 -0.0157565584666357
-1.3003003003003 -0.0155648544575943
-1.29429429429429 -0.0152913987912354
-1.28828828828829 -0.0149385776908316
-1.28228228228228 -0.0145095183898222
-1.27627627627628 -0.0140080621597767
-1.27027027027027 -0.0134387298673297
-1.26426426426426 -0.0128066804199462
-1.25825825825826 -0.0121176625318522
-1.25225225225225 -0.0113779603085668
-1.24624624624625 -0.0105943332105846
-1.24024024024024 -0.00977395101318871
-1.23423423423423 -0.00892432442959682
-1.22822822822823 -0.0080532321081244
-1.22222222222222 -0.00716864475035731
-1.21621621621622 -0.00627864712609642
-1.21021021021021 -0.00539135878176553
-1.2042042042042 -0.00451485425185953
-1.1981981981982 -0.00365708358772252
-1.19219219219219 -0.00282579401442277
-1.18618618618619 -0.0020284535147844
-1.18018018018018 -0.00127217711985976
-1.17417417417417 -0.000563656657463699
-1.16816816816817 9.09053248486415e-05
-1.16216216216216 0.000685856788468905
-1.15615615615616 0.00121615195949017
-1.15015015015015 0.00167740104252825
-1.14414414414414 0.00206591338497158
-1.13813813813814 0.00237873365048629
-1.13213213213213 0.00261367063154704
-1.12612612612613 0.00276931840542993
-1.12012012012012 0.00284506961575626
-1.11411411411411 0.00284112074152956
-1.10810810810811 0.00275846929684567
-1.1021021021021 0.0025989029862631
-1.0960960960961 0.0023649809223701
-1.09009009009009 0.00206000709254601
-1.08408408408408 0.00168799634048226
-1.07807807807808 0.00125363320389562
-1.07207207207207 0.000762224022282648
-1.06606606606607 0.000219642796779296
-1.06006006006006 -0.000367728652475674
-1.05405405405405 -0.000993065628258855
-1.04804804804805 -0.00164916994255035
-1.04204204204204 -0.00232854304720018
-1.03603603603604 -0.00302346217100533
-1.03003003003003 -0.00372605869470641
-1.02402402402402 -0.0044283979726881
-1.01801801801802 -0.00512255979543295
-1.01201201201201 -0.005800718680228
-1.00600600600601 -0.00645522317925893
-1 -0.00707867340412159
-0.993993993993994 -0.00766399598372789
-0.987987987987988 -0.00820451569850726
-0.981981981981982 -0.00869402306735072
-0.975975975975976 -0.0091268372046424
-0.96996996996997 -0.00949786331252096
-0.963963963963964 -0.00980264422773276
-0.957957957957958 -0.0100374055025455
-0.951951951951952 -0.0101990935645602
-0.945945945945946 -0.0102854065702384
-0.93993993993994 -0.0102948176408399
-0.933933933933934 -0.010226590246499
-0.927927927927928 -0.0100807855835674
-0.921921921921922 -0.0098582618713255
-0.915915915915916 -0.00956066557588788
-0.90990990990991 -0.00919041465076643
-0.903903903903904 -0.00875067396430601
-0.897897897897898 -0.00824532316321559
-0.891891891891892 -0.00767891729793008
-0.885885885885886 -0.00705664060873323
-0.87987987987988 -0.00638425394075279
-0.873873873873874 -0.00566803632036675
-0.867867867867868 -0.00491472128461329
-0.861861861861862 -0.00413142860826088
-0.855855855855856 -0.00332559211973577
-0.84984984984985 -0.00250488433665702
-0.843843843843844 -0.00167713868388495
-0.837837837837838 -0.000850270081430295
-0.831831831831832 -3.21947060413793e-05
-0.825825825825826 0.000769250261364205
-0.81981981981982 0.00154638609014074
-0.813813813813814 0.0022917703520311
-0.807807807807808 0.00299827238299494
-0.801801801801802 0.0036591455909849
-0.795795795795796 0.00426809587783178
-0.78978978978979 0.00481934548273749
-0.783783783783784 0.00530769160120781
-0.777777777777778 0.00572855918613627
-0.771771771771772 0.00607804739662499
-0.765765765765766 0.00635296922441769
-0.75975975975976 0.00655088389685577
-0.753753753753754 0.00667012172837106
-0.747747747747748 0.00670980116894318
-0.741741741741742 0.00666983787691279
-0.735735735735736 0.0065509457242482
-0.72972972972973 0.00635462972400056
-0.723723723723724 0.00608317095142412
-0.717717717717718 0.00573960361125317
-0.711711711711712 0.00532768448310186
-0.705705705705706 0.0048518550540807
-0.6996996996997 0.00431719672171694
-0.693693693693694 0.00372937952039446
-0.687687687687688 0.00309460489005918
-0.681681681681682 0.00241954306622353
-0.675675675675676 0.00171126572473513
-0.66966966966967 0.000977174562785714
-0.663663663663664 0.000224926538765168
-0.657657657657658 -0.000537643472628791
-0.651651651651652 -0.00130260182745439
-0.645645645645646 -0.00206199626095762
-0.63963963963964 -0.00280793622642791
-0.633633633633634 -0.00353267261160375
-0.627627627627628 -0.004228676026054
-0.621621621621621 -0.00488871286740971
-0.615615615615616 -0.00550591839679895
-0.60960960960961 -0.00607386608409263
-0.603603603603604 -0.00658663252131097
-0.597597597597598 -0.00703885724738034
-0.591591591591591 -0.00742579687891561
-0.585585585585586 -0.00774337299931363
-0.57957957957958 -0.00798821332159872
-0.573573573573574 -0.0081576857085128
-0.567567567567568 -0.00824992470561637
-0.561561561561561 -0.00826385031891893
-0.555555555555555 -0.00819917884702643
-0.54954954954955 -0.00805642565818774
-0.543543543543544 -0.00783689988412213
-0.537537537537538 -0.00754269108429836
-0.531531531531531 -0.00717664801557769
-0.525525525525525 -0.00674234972201241
-0.51951951951952 -0.00624406923729726
-0.513513513513514 -0.00568673026711615
-0.507507507507508 -0.0050758572896575
-0.501501501501501 -0.00441751957916624
-0.495495495495495 -0.00371826971888883
-0.48948948948949 -0.00298507722552404
-0.483483483483484 -0.00222525795675461
-0.477477477477477 -0.00144640001610286
-0.471471471471471 -0.000656286904791976
-0.465465465465465 0.000137181301847499
-0.45945945945946 0.00092606795590091
-0.453453453453454 0.00170248020687768
-0.447447447447447 0.00245864892703154
-0.441441441441441 0.00318700738332011
-0.435435435435435 0.00388026786001163
-0.42942942942943 0.00453149545668218
-0.423423423423424 0.0051341783149294
-0.417417417417417 0.00568229356325858
-0.411411411411411 0.00617036831292559
-0.405405405405405 0.00659353508759436
-0.3993993993994 0.00694758112598502
-0.393393393393394 0.00722899105868566
-0.387387387387387 0.0074349825273384
-0.381381381381381 0.00756353438582359
-0.375375375375375 0.00761340719812014
-0.36936936936937 0.00758415582546465
-0.363363363363364 0.00747613397547261
-0.357357357357357 0.00729049066721561
-0.351351351351351 0.00702915864804391
-0.345345345345345 0.00669483487937678
-0.33933933933934 0.00629095328893003
-0.333333333333333 0.0058216500651002
-0.327327327327327 0.00529172184468383
-0.321321321321321 0.00470657721701567
-0.315315315315315 0.00407218203523681
-0.30930930930931 0.00339499908806144
-0.303303303303303 0.00268192274247443
-0.297297297297297 0.00194020921867507
-0.291291291291291 0.00117740320277583
-0.285285285285285 0.000401261539820654
-0.279279279279279 -0.000380325220772282
-0.273273273273273 -0.00115941263350876
-0.267267267267267 -0.0019280827113259
-0.261261261261261 -0.00267852401325001
-0.255255255255255 -0.00340311065485008
-0.249249249249249 -0.00409447944202575
-0.243243243243243 -0.00474560434766382
-0.237237237237237 -0.00534986757757825
-0.231231231231231 -0.00590112650666181
-0.225225225225225 -0.00639377580796332
-0.219219219219219 -0.00682280414604281
-0.213213213213213 -0.00718384486095789
-0.207207207207207 -0.00747322013003848
-0.201201201201201 -0.00768797816059999
-0.195195195195195 -0.0078259230372603
-0.189189189189189 -0.00788563692184772
-0.183183183183183 -0.00786649438126534
-0.177177177177177 -0.00776866869832844
-0.171171171171171 -0.00759313010171006
-0.165165165165165 -0.00734163593289307
-0.159159159159159 -0.00701671284961119
-0.153153153153153 -0.00662163124583762
-0.147147147147147 -0.00616037214713451
-0.141141141141141 -0.00563758691631278
-0.135135135135135 -0.0050585501770984
-0.129129129129129 -0.00442910643212323
-0.123123123123123 -0.00375561091536065
-0.117117117117117 -0.00304486527746359
-0.111111111111111 -0.00230404875474466
-0.105105105105105 -0.00154064551823508
-0.099099099099099 -0.000762368937910964
-0.0930930930930933 2.29164716115387e-05
-0.0870870870870872 0.000807274634152185
-0.0810810810810811 0.00158277821858219
-0.075075075075075 0.00234158885642995
-0.069069069069069 0.00307603645882576
-0.0630630630630633 0.00377869683024674
-0.0570570570570572 0.0044424667937583
-0.0510510510510511 0.00506063606762413
-0.045045045045045 0.00562695516602987
-0.0390390390390389 0.00613569863689123
-0.0330330330330328 0.00658172299689908
-0.0270270270270272 0.00696051877760665
-0.0210210210210211 0.00726825615595045
-0.015015015015015 0.00750182370750848
-0.00900900900900892 0.00765885989038593
-0.00300300300300282 0.00773777694116974
0.00300300300300282 0.00773777694116974
0.00900900900900892 0.00765885989038593
0.015015015015015 0.00750182370750849
0.0210210210210211 0.00726825615595045
0.0270270270270272 0.00696051877760666
0.0330330330330328 0.00658172299689909
0.0390390390390389 0.00613569863689124
0.045045045045045 0.00562695516602988
0.0510510510510511 0.00506063606762414
0.0570570570570572 0.00444246679375831
0.0630630630630629 0.00377869683024679
0.069069069069069 0.00307603645882577
0.075075075075075 0.00234158885642997
0.0810810810810811 0.00158277821858221
0.0870870870870872 0.000807274634152214
0.0930930930930929 2.29164716115885e-05
0.099099099099099 -0.000762368937910956
0.105105105105105 -0.00154064551823507
0.111111111111111 -0.00230404875474465
0.117117117117117 -0.00304486527746357
0.123123123123123 -0.00375561091536058
0.129129129129129 -0.00442910643212322
0.135135135135135 -0.00505855017709839
0.141141141141141 -0.00563758691631277
0.147147147147147 -0.0061603721471345
0.153153153153153 -0.0066216312458376
0.159159159159159 -0.00701671284961118
0.165165165165165 -0.00734163593289306
0.171171171171171 -0.00759313010171006
0.177177177177177 -0.00776866869832844
0.183183183183183 -0.00786649438126533
0.189189189189189 -0.00788563692184773
0.195195195195195 -0.0078259230372603
0.201201201201201 -0.00768797816059999
0.207207207207207 -0.00747322013003849
0.213213213213213 -0.0071838448609579
0.219219219219219 -0.00682280414604282
0.225225225225225 -0.00639377580796333
0.231231231231231 -0.00590112650666181
0.237237237237237 -0.00534986757757827
0.243243243243243 -0.00474560434766384
0.249249249249249 -0.00409447944202577
0.255255255255255 -0.0034031106548501
0.261261261261261 -0.00267852401325001
0.267267267267267 -0.00192808271132592
0.273273273273273 -0.00115941263350878
0.279279279279279 -0.000380325220772298
0.285285285285285 0.000401261539820639
0.291291291291291 0.00117740320277581
0.297297297297297 0.00194020921867507
0.303303303303303 0.00268192274247441
0.309309309309309 0.00339499908806137
0.315315315315315 0.0040721820352368
0.321321321321321 0.00470657721701565
0.327327327327327 0.00529172184468382
0.333333333333333 0.00582165006510018
0.339339339339339 0.00629095328893
0.345345345345345 0.00669483487937677
0.351351351351351 0.00702915864804391
0.357357357357357 0.0072904906672156
0.363363363363364 0.00747613397547261
0.369369369369369 0.00758415582546468
0.375375375375375 0.00761340719812014
0.381381381381381 0.00756353438582359
0.387387387387387 0.0074349825273384
0.393393393393394 0.00722899105868566
0.399399399399399 0.00694758112598505
0.405405405405405 0.00659353508759436
0.411411411411411 0.0061703683129256
0.417417417417417 0.00568229356325857
0.423423423423424 0.00513417831492941
0.429429429429429 0.0045314954566823
0.435435435435435 0.00388026786001163
0.441441441441441 0.00318700738332012
0.447447447447447 0.00245864892703155
0.453453453453454 0.00170248020687769
0.45945945945946 0.000926067955900923
0.465465465465465 0.000137181301847512
0.471471471471471 -0.000656286904791963
0.477477477477477 -0.00144640001610285
0.483483483483484 -0.00222525795675459
0.48948948948949 -0.00298507722552404
0.495495495495495 -0.0037182697188888
0.501501501501501 -0.00441751957916622
0.507507507507508 -0.00507585728965748
0.513513513513514 -0.00568673026711613
0.51951951951952 -0.00624406923729725
0.525525525525525 -0.0067423497220124
0.531531531531531 -0.0071766480155777
0.537537537537538 -0.00754269108429836
0.543543543543544 -0.00783689988412213
0.54954954954955 -0.00805642565818775
0.555555555555555 -0.00819917884702643
0.561561561561561 -0.00826385031891894
0.567567567567568 -0.00824992470561638
0.573573573573574 -0.0081576857085128
0.57957957957958 -0.00798821332159873
0.585585585585585 -0.00774337299931362
0.591591591591591 -0.00742579687891562
0.597597597597598 -0.00703885724738037
0.603603603603604 -0.00658663252131098
0.60960960960961 -0.00607386608409263
0.615615615615615 -0.00550591839679899
0.621621621621621 -0.00488871286740975
0.627627627627628 -0.00422867602605402
0.633633633633634 -0.00353267261160376
0.63963963963964 -0.0028079362264279
0.645645645645645 -0.00206199626095789
0.651651651651652 -0.00130260182745441
0.657657657657658 -0.000537643472628812
0.663663663663664 0.000224926538765148
0.66966966966967 0.000977174562785694
0.675675675675675 0.00171126572473511
0.681681681681682 0.00241954306622351
0.687687687687688 0.00309460489005916
0.693693693693694 0.00372937952039445
0.6996996996997 0.00431719672171692
0.705705705705705 0.00485185505408064
0.711711711711712 0.00532768448310186
0.717717717717718 0.00573960361125316
0.723723723723724 0.00608317095142413
0.72972972972973 0.00635462972400055
0.735735735735736 0.00655094572424819
0.741741741741742 0.00666983787691279
0.747747747747748 0.00670980116894318
0.753753753753754 0.00667012172837106
0.75975975975976 0.00655088389685575
0.765765765765766 0.00635296922441769
0.771771771771772 0.00607804739662498
0.777777777777778 0.00572855918613626
0.783783783783784 0.00530769160120782
0.78978978978979 0.00481934548273751
0.795795795795796 0.00426809587783178
0.801801801801802 0.0036591455909849
0.807807807807808 0.00299827238299497
0.813813813813814 0.0022917703520311
0.81981981981982 0.00154638609014074
0.825825825825826 0.000769250261364209
0.831831831831832 -3.2194706041209e-05
0.837837837837838 -0.000850270081430291
0.843843843843844 -0.00167713868388497
0.84984984984985 -0.00250488433665702
0.855855855855856 -0.00332559211973576
0.861861861861862 -0.00413142860826082
0.867867867867868 -0.00491472128461329
0.873873873873874 -0.00566803632036678
0.87987987987988 -0.00638425394075282
0.885885885885886 -0.00705664060873324
0.891891891891892 -0.00767891729793002
0.897897897897898 -0.00824532316321561
0.903903903903904 -0.00875067396430601
0.90990990990991 -0.00919041465076643
0.915915915915916 -0.00956066557588789
0.921921921921922 -0.00985826187132558
0.927927927927928 -0.0100807855835674
0.933933933933934 -0.010226590246499
0.93993993993994 -0.01029481764084
0.945945945945946 -0.0102854065702384
0.951951951951952 -0.0101990935645602
0.957957957957958 -0.0100374055025456
0.963963963963964 -0.00980264422773278
0.96996996996997 -0.009497863312521
0.975975975975976 -0.0091268372046424
0.981981981981982 -0.00869402306735077
0.987987987987988 -0.00820451569850729
0.993993993993994 -0.0076639959837279
1 -0.0070786734041216
1.00600600600601 -0.00645522317925916
1.01201201201201 -0.00580071868022815
1.01801801801802 -0.0051225597954331
1.02402402402402 -0.00442839797268803
1.03003003003003 -0.00372605869470646
1.03603603603604 -0.00302346217100532
1.04204204204204 -0.00232854304720028
1.04804804804805 -0.00164916994255034
1.05405405405405 -0.00099306562825876
1.06006006006006 -0.000367728652475718
1.06606606606607 0.000219642796779251
1.07207207207207 0.000762224022282632
1.07807807807808 0.00125363320389541
1.08408408408408 0.00168799634048226
1.09009009009009 0.00206000709254598
1.0960960960961 0.00236498092237004
1.1021021021021 0.00259890298626301
1.10810810810811 0.00275846929684568
1.11411411411411 0.00284112074152949
1.12012012012012 0.00284506961575622
1.12612612612613 0.00276931840542997
1.13213213213213 0.00261367063154695
1.13813813813814 0.00237873365048622
1.14414414414414 0.00206591338497152
1.15015015015015 0.00167740104252823
1.15615615615616 0.00121615195949011
1.16216216216216 0.000685856788468867
1.16816816816817 9.09053248486034e-05
1.17417417417417 -0.000563656657463765
1.18018018018018 -0.00127217711985979
1.18618618618619 -0.00202845351478439
1.19219219219219 -0.00282579401442281
1.1981981981982 -0.00365708358772256
1.2042042042042 -0.00451485425185957
1.21021021021021 -0.00539135878176557
1.21621621621622 -0.00627864712609646
1.22222222222222 -0.00716864475035736
1.22822822822823 -0.0080532321081245
1.23423423423423 -0.00892432442959687
1.24024024024024 -0.00977395101318876
1.24624624624625 -0.0105943332105846
1.25225225225225 -0.0113779603085669
1.25825825825826 -0.0121176625318523
1.26426426426426 -0.0128066804199463
1.27027027027027 -0.0134387298673297
1.27627627627628 -0.0140080621597767
1.28228228228228 -0.0145095183898223
1.28828828828829 -0.0149385776908317
1.29429429429429 -0.0152913987912355
1.3003003003003 -0.0155648544575944
1.30630630630631 -0.0157565584666357
1.31231231231231 -0.0158648848214826
1.31831831831832 -0.0158889790052363
1.32432432432432 -0.0158287611450949
1.33033033033033 -0.0156849210414548
1.33633633633634 -0.0154589050981584
1.34234234234234 -0.0151528952713652
1.34834834834835 -0.0147697802346264
1.35435435435435 -0.0143131190358214
1.36036036036036 -0.0137870975968676
1.36636636636637 -0.0131964784787973
1.37237237237237 -0.0125465444021576
1.37837837837838 -0.0118430360750759
1.38438438438438 -0.0110920849380861
1.39039039039039 -0.0103001414853701
1.3963963963964 -0.00947389986591246
1.4024024024024 -0.00862021950476589
1.40840840840841 -0.00774604451377254
1.41441441441441 -0.00685832168243611
1.42042042042042 -0.00596391785291817
1.42642642642643 -0.0050695374882473
1.43243243243243 -0.00418164123971915
1.43843843843844 -0.00330636630811677
1.44444444444444 -0.00244944937398701
1.45045045045045 -0.00161615284487993
1.45645645645646 -0.000811195132528651
1.46246246246246 -3.86856307381203e-05
1.46846846846847 0.000697934984304751
1.47447447447447 0.00139594856498883
1.48048048048048 0.00205340690940202
1.48648648648649 0.00266917234589036
1.49249249249249 0.00324295111721543
1.4984984984985 0.00377531927115506
1.5045045045045 0.00426772763852331
1.51051051051051 0.00472218705947446
1.51651651651652 0.00514071213455549
1.52252252252252 0.00552522437492261
1.52852852852853 0.00587755605542616
1.53453453453453 0.00619945406529054
1.54054054054054 0.00649258359997229
1.54654654654655 0.00675853170055071
1.55255255255255 0.00699881064675373
1.55855855855856 0.00721486120948554
1.56456456456456 0.00740805576849139
1.57057057057057 0.00757970130057374
1.57657657657658 0.00773104224356297
1.58258258258258 0.00786326324103978
1.58858858858859 0.00797749177261129
1.59459459459459 0.00807480067435387
1.6006006006006 0.00815621055385377
1.60660660660661 0.00822269210410259
1.61261261261261 0.0082751683203368
1.61861861861862 0.00831451662374922
1.62462462462462 0.0083415708958452
1.63063063063063 0.00835712342706773
1.63663663663664 0.00836192678317181
1.64264264264264 0.00835669559269151
1.64864864864865 0.00834210825871001
1.65465465465465 0.00831880859801631
1.66066066066066 0.00828740741060989
1.66666666666667 0.00824848398239695
1.67267267267267 0.00820258752380899
1.67867867867868 0.00815023854696626
1.68468468468468 0.00809193018390357
1.69069069069069 0.00802812944827668
1.6966966966967 0.00795927844287024
1.7027027027027 0.00788579551513622
1.70870870870871 0.00780807636290274
1.71471471471471 0.00772649509230735
1.72072072072072 0.00764140522992726
1.72672672672673 0.00755314069099953
1.73273273273273 0.0074620167055487
1.73873873873874 0.00736833070416641
1.74474474474474 0.00727236316511735
1.75075075075075 0.00717437842437906
1.75675675675676 0.0070746254501579
1.76276276276276 0.00697333858336175
1.76876876876877 0.00687073824545048
1.77477477477477 0.00676703161502736
1.78078078078078 0.00666241327448043
1.78678678678679 0.00655706582792879
1.79279279279279 0.00645116049167929
1.7987987987988 0.00634485765834902
1.8048048048048 0.00623830743576334
1.81081081081081 0.00613165016169307
1.81681681681682 0.00602501689545205
1.82282282282282 0.00591852988733439
1.82882882882883 0.0058123030268309
1.83483483483483 0.00570644227052575
1.84084084084084 0.00560104605053815
1.84684684684685 0.00549620566433766
1.85285285285285 0.00539200564672884
1.85885885885886 0.00528852412476731
1.86486486486486 0.00518583315633907
1.87087087087087 0.00508399905310417
1.87687687687688 0.00498308268847705
1.88288288288288 0.0048831397912888
1.88888888888889 0.00478422122574915
1.89489489489489 0.00468637325830123
1.9009009009009 0.00458963781193717
1.90690690690691 0.00449405270851933
1.91291291291291 0.00439965189962949
1.91891891891892 0.00430646568644605
1.92492492492492 0.00421452092912962
1.93093093093093 0.00412384124617613
1.93693693693694 0.00403444720417853
1.94294294294294 0.00394635649841908
1.94894894894895 0.00385958412469683
1.95495495495495 0.00377414254277814
1.96096096096096 0.00369004183184135
1.96696696696697 0.00360728983827174
1.97297297297297 0.00352589231614754
1.97897897897898 0.00344585306074334
1.98498498498498 0.00336717403536408
1.99099099099099 0.00328985549180873
1.996996996997 0.00321389608475076
2.003003003003 0.00313929298031026
2.00900900900901 0.00306604195908035
2.01501501501502 0.00299413751386033
2.02102102102102 0.00292357294233616
2.02702702702703 0.00285434043493956
2.03303303303303 0.00278643115810657
2.03903903903904 0.00271983533314694
2.04504504504505 0.00265454231092719
2.05105105105105 0.00259054064256072
2.05705705705706 0.00252781814629057
2.06306306306306 0.00246636197074227
2.06906906906907 0.00240615865471639
2.07507507507508 0.00234719418368332
2.08108108108108 0.00228945404313545
2.08708708708709 0.00223292326894554
2.09309309309309 0.00217758649487321
2.0990990990991 0.00212342799735549
2.10510510510511 0.00207043173771149
2.11111111111111 0.00201858140188519
2.11711711711712 0.00196786043784535
2.12312312312312 0.00191825209075609
2.12912912912913 0.0018697394360263
2.13513513513514 0.00182230541034222
2.14114114114114 0.0017759328407816
2.14714714714715 0.00173060447210477
2.15315315315315 0.00168630299231258
2.15915915915916 0.00164301105655798
2.16516516516517 0.00160071130949363
2.17117117117117 0.0015593864061343
2.17717717717718 0.00151901903130956
2.18318318318318 0.00147959191777841
2.18918918918919 0.00144108786307452
2.1951951951952 0.00140348974514766
2.2012012012012 0.00136678053686361
2.20720720720721 0.00133094331942243
2.21321321321321 0.00129596129475179
2.21921921921922 0.00126181779692967
2.22522522522523 0.00122849630268835
2.23123123123123 0.00119598044104877
2.23723723723724 0.00116425400213258
2.24324324324324 0.00113330094519666
2.24924924924925 0.00110310540593275
2.25525525525526 0.00107365170307323
2.26126126126126 0.0010449243443415
2.26726726726727 0.00101690803178434
2.27327327327327 0.000989587666521145
2.27927927927928 0.00096294835294381
2.28528528528529 0.000936975402399059
2.29129129129129 0.000911654336383678
2.2972972972973 0.000886970889281583
2.3033033033033 0.00086291101067022
2.30930930930931 0.00083946086722244
2.31531531531532 0.000816606844228851
2.32132132132132 0.000794335546764164
2.32732732732733 0.00077263380052015
2.33333333333333 0.000751488652326527
2.33933933933934 0.000730887370380063
2.34534534534535 0.000710817444201235
2.35135135135135 0.000691266584336683
2.35735735735736 0.000672222721824892
2.36336336336336 0.000653674007441564
2.36936936936937 0.000635608810740288
2.37537537537538 0.000618015718903416
2.38138138138138 0.000600883535417098
2.38738738738739 0.000584201278583871
2.39339339339339 0.000567958179885401
2.3993993993994 0.000552143682207268
2.40540540540541 0.000536747437937179
2.41141141141141 0.000521759306947226
2.41741741741742 0.000507169354470367
2.42342342342342 0.000492967848880607
2.42942942942943 0.000479145259385992
2.43543543543544 0.00046569225364289
2.44144144144144 0.000452599695299585
2.44744744744745 0.000439858641476845
2.45345345345345 0.000427460340192525
2.45945945945946 0.000415396227737024
2.46546546546547 0.000403657926005888
2.47147147147147 0.000392237239795538
2.47747747747748 0.000381126154067762
2.48348348348348 0.000370316831188193
2.48948948948949 0.000359801608143772
2.4954954954955 0.000349572993743809
2.5015015015015 0.000339623665808989
2.50750750750751 0.000329946468352416
2.51351351351351 0.000320534408756485
2.51951951951952 0.000311380654949145
2.52552552552553 0.000302478532582888
2.53153153153153 0.000293821522219527
2.53753753753754 0.000285403256523683
2.54354354354354 0.000277217517467618
2.54954954954955 0.000269258233549941
2.55555555555556 0.000261519477030455
2.56156156156156 0.000253995461183291
2.56756756756757 0.000246680537570296
2.57357357357357 0.000239569193336469
2.57957957957958 0.000232656048529137
2.58558558558559 0.000225935853442365
2.59159159159159 0.00021940348598801
2.5975975975976 0.000213053949094694
2.6036036036036 0.000206882368135818
2.60960960960961 0.000200883988387694
2.61561561561562 0.00019505417251871
2.62162162162162 0.000189388398110361
2.62762762762763 0.000183882255210905
2.63363363363363 0.000178531443922291
2.63963963963964 0.00017333177202093
2.64564564564565 0.000168279152612816
2.65165165165165 0.000163369601823403
2.65765765765766 0.000158599236522616
2.66366366366366 0.000153964272085248
2.66966966966967 0.000149461020187021
2.67567567567568 0.000145085886636438
2.68168168168168 0.000140835369242572
2.68768768768769 0.000136706055718853
2.69369369369369 0.000132694621622873
2.6996996996997 0.000128797828332197
2.70570570570571 0.00012501252105611
2.71171171171171 0.000121335626883204
2.71771771771772 0.000117764152864682
2.72372372372372 0.000114295184133189
2.72972972972973 0.000110925882057002
2.73573573573574 0.000107653482429334
2.74174174174174 0.000104475293692506
2.74774774774775 0.000101388695196731
2.75375375375375 9.83911354931784e-05
2.75975975975976 9.54801306610437e-05
2.76576576576577 9.26532626682623e-05
2.77177177177177 8.9908177765522e-05
2.77777777777778 8.72425849132197e-05
2.78378378378378 8.46542542409656e-05
2.78978978978979 8.21410155392582e-05
2.7957957957958 7.9700756782919e-05
2.8018018018018 7.73314226858717e-05
2.80780780780781 7.50310132868538e-05
2.81381381381381 7.27975825656209e-05
2.81981981981982 7.06292370892142e-05
2.82582582582583 6.85241346878481e-05
2.83183183183183 6.64804831599686e-05
2.83783783783784 6.44965390060365e-05
2.84384384384384 6.25706061905773e-05
2.84984984984985 6.07010349320453e-05
2.85585585585586 5.88862205200423e-05
2.86186186186186 5.7124602159431e-05
2.86786786786787 5.54146618408863e-05
2.87387387387387 5.37549232374226e-05
2.87987987987988 5.21439506264397e-05
2.88588588588589 5.05803478368299e-05
2.89189189189189 4.90627572206878e-05
2.8978978978979 4.75898586491738e-05
2.9039039039039 4.6160368532071e-05
2.90990990990991 4.4773038860598e-05
2.91591591591592 4.342665627302e-05
2.92192192192192 4.21200411426231e-05
2.92792792792793 4.08520466876128e-05
2.93393393393393 3.96215581024956e-05
2.93993993993994 3.8427491710521e-05
2.94594594594595 3.72687941367511e-05
2.95195195195195 3.61444415013405e-05
2.95795795795796 3.5053438632607e-05
2.96396396396396 3.39948182994812e-05
2.96996996996997 3.29676404629302e-05
2.97597597597598 3.19709915459506e-05
2.98198198198198 3.10039837217373e-05
2.98798798798799 3.00657542196358e-05
2.99399399399399 2.91554646484919e-05
3 2.82723003370213e-05
};
\addplot [blue538]
table {-3 9.12959269824428e-05
-2.99399399399399 9.41852267023476e-05
-2.98798798798799 9.71647587519223e-05
-2.98198198198198 0.000100237293583996
-2.97597597597598 0.000103405684821094
-2.96996996996997 0.000106672871675454
-2.96396396396396 0.000110041881436273
-2.95795795795796 0.000113515832025927
-2.95195195195195 0.000117097934626916
-2.94594594594595 0.000120791496381361
-2.93993993993994 0.000124599923164883
-2.93393393393393 0.00012852672243678
-2.92792792792793 0.000132575506168398
-2.92192192192192 0.000136749993851696
-2.91591591591592 0.000141054015590003
-2.90990990990991 0.00014549151527302
-2.9039039039039 0.000150066553838177
-2.8978978978979 0.000154783312620474
-2.89189189189189 0.000159646096792987
-2.88588588588589 0.000164659338900292
-2.87987987987988 0.000169827602487041
-2.87387387387387 0.000175155585824038
-2.86786786786787 0.000180648125734171
-2.86186186186186 0.000186310201520593
-2.85585585585586 0.000192146938999623
-2.84984984984985 0.000198163614640856
-2.84384384384384 0.000204365659817029
-2.83783783783784 0.000210758665166236
-2.83183183183183 0.000217348385069123
-2.82582582582583 0.000224140742243761
-2.81981981981982 0.000231141832460905
-2.81381381381381 0.000238357929382435
-2.80780780780781 0.000245795489525785
-2.8018018018018 0.000253461157357245
-2.7957957957958 0.000261361770517029
-2.78978978978979 0.000269504365179082
-2.78378378378378 0.000277896181548627
-2.77777777777778 0.000286544669500488
-2.77177177177177 0.000295457494361294
-2.76576576576577 0.000304642542838693
-2.75975975975976 0.000314107929100745
-2.75375375375375 0.000323862001008717
-2.74774774774775 0.000333913346506536
-2.74174174174174 0.000344270800170195
-2.73573573573574 0.000354943449920438
-2.72972972972973 0.000365940643902115
-2.72372372372372 0.000377271997533572
-2.71771771771772 0.000388947400729555
-2.71171171171171 0.000400977025301064
-2.70570570570571 0.000413371332535667
-2.6996996996997 0.000426141080961791
-2.69369369369369 0.000439297334300536
-2.68768768768769 0.000452851469608583
-2.68168168168168 0.000466815185615779
-2.67567567567568 0.000481200511260988
-2.66966966966967 0.000496019814429848
-2.66366366366366 0.000511285810898026
-2.65765765765766 0.000527011573483602
-2.65165165165165 0.000543210541412221
-2.64564564564565 0.000559896529898614
-2.63963963963964 0.000577083739948105
-2.63363363363363 0.000594786768381711
-2.62762762762763 0.000613020618088382
-2.62162162162162 0.000631800708507959
-2.61561561561562 0.000651142886348357
-2.60960960960961 0.000671063436540433
-2.6036036036036 0.00069157909343402
-2.5975975975976 0.000712707052238425
-2.59159159159159 0.000734464980710797
-2.58558558558559 0.000756871031095543
-2.57957957957958 0.000779943852317989
-2.57357357357357 0.000803702602435363
-2.56756756756757 0.000828166961348053
-2.56156156156156 0.00085335714377405
-2.55555555555556 0.00087929391248928
-2.54954954954955 0.000905998591836454
-2.54354354354354 0.000933493081504926
-2.53753753753754 0.000961799870583798
-2.53153153153153 0.000990942051890478
-2.52552552552553 0.00102094333657658
-2.51951951951952 0.00105182806901294
-2.51351351351351 0.00108362124195518
-2.50750750750751 0.00111634851199121
-2.5015015015015 0.0011500362152716
-2.4954954954955 0.00118471138352352
-2.48948948948949 0.00122040176034881
-2.48348348348348 0.00125713581780611
-2.47747747747748 0.00129494277327701
-2.47147147147147 0.00133385260661542
-2.46546546546547 0.00137389607757928
-2.45945945945946 0.00141510474354317
-2.45345345345345 0.00145751097748986
-2.44744744744745 0.00150114798627851
-2.44144144144144 0.00154604982918668
-2.43543543543544 0.00159225143672255
-2.42942942942943 0.00163978862970358
-2.42342342342342 0.00168869813859679
-2.41741741741742 0.00173901762311549
-2.41141141141141 0.00179078569206637
-2.40540540540541 0.00184404192344038
-2.3993993993994 0.00189882688473974
-2.39339339339339 0.00195518215353282
-2.38738738738739 0.00201315033822759
-2.38138138138138 0.00207277509905361
-2.37537537537538 0.00213410116924121
-2.36936936936937 0.00219717437638588
-2.36336336336336 0.0022620416639844
-2.35735735735736 0.00232875111312829
-2.35135135135135 0.00239735196433892
-2.34534534534535 0.00246789463952713
-2.33933933933934 0.00254043076405921
-2.33333333333333 0.00261501318890908
-2.32732732732733 0.00269169601287557
-2.32132132132132 0.00277053460484167
-2.31531531531532 0.00285158562605106
-2.30930930930931 0.00293490705237546
-2.3033033033033 0.00302055819654446
-2.2972972972973 0.00310859973030729
-2.29129129129129 0.00319909370649431
-2.28528528528529 0.00329210358094333
-2.27927927927928 0.00338769423425382
-2.27327327327327 0.00348593199332972
-2.26726726726727 0.00358688465266851
-2.26126126126126 0.00369062149535221
-2.25525525525526 0.00379721331369249
-2.24924924924925 0.00390673242947944
-2.24324324324324 0.00401925271378037
-2.23723723723724 0.0041348496062316
-2.23123123123123 0.00425360013376287
-2.22522522522523 0.00437558292869031
-2.21921921921922 0.00450087824611
-2.21321321321321 0.00462956798052051
-2.20720720720721 0.00476173568159788
-2.2012012012012 0.00489746656904318
-2.1951951951952 0.00503684754641686
-2.18918918918919 0.00517996721387055
-2.18318318318318 0.00532691587968074
-2.17717717717718 0.00547778557048439
-2.17117117117117 0.00563267004011023
-2.16516516516517 0.00579166477689391
-2.15915915915916 0.00595486700935921
-2.15315315315315 0.0061223757101407
-2.14714714714715 0.00629429159801684
-2.14114114114114 0.00647071713791514
-2.13513513513514 0.0066517565387438
-2.12912912912913 0.00683751574889654
-2.12312312312312 0.007028102449269
-2.11711711711712 0.0072236260436167
-2.11111111111111 0.00742419764607583
-2.10510510510511 0.00762993006565829
-2.0990990990991 0.00784093778752354
-2.09309309309309 0.00805733695081853
-2.08708708708709 0.00827924532286727
-2.08108108108108 0.00850678226947989
-2.07507507507508 0.00874006872113932
-2.06906906906907 0.00897922713481195
-2.06306306306306 0.00922438145111537
-2.05705705705706 0.00947565704656306
-2.05105105105105 0.00973318068059211
-2.04504504504505 0.0099970804370651
-2.03903903903904 0.0102674856599223
-2.03303303303303 0.010544526882644
-2.02702702702703 0.0108283357511667
-2.02102102102102 0.0111190449398782
-2.01501501501502 0.0114167880603006
-2.00900900900901 0.0117216995620475
-2.003003003003 0.0120339146256271
-1.996996996997 0.0123535690466353
-1.99099099099099 0.0126807991108685
-1.98498498498498 0.0130157414598558
-1.97897897897898 0.0133585329462935
-1.97297297297297 0.0137093104788342
-1.96696696696697 0.0140682108556596
-1.96096096096096 0.0144353705862406
-1.95495495495495 0.0148109257006561
-1.94894894894895 0.0151950115458147
-1.94294294294294 0.0155877625678946
-1.93693693693694 0.0159893120802798
-1.93093093093093 0.0163997920162421
-1.92492492492492 0.0168193326655808
-1.91891891891892 0.0172480623943955
-1.91291291291291 0.0176861073471299
-1.90690690690691 0.0181335911299848
-1.9009009009009 0.0185906344747557
-1.89489489489489 0.0190573548821084
-1.88888888888889 0.0195338662432596
-1.88288288288288 0.0200202784389833
-1.87687687687688 0.0205166969148133
-1.87087087087087 0.0210232222312611
-1.86486486486486 0.0215399495878167
-1.85885885885886 0.0220669683194388
-1.85285285285285 0.0226043613641897
-1.84684684684685 0.0231522047006017
-1.84084084084084 0.0237105667533046
-1.83483483483483 0.0242795077653736
-1.82882882882883 0.0248590791357896
-1.82282282282282 0.0254493227203303
-1.81681681681682 0.0260502700941392
-1.81081081081081 0.0266619417741337
-1.8048048048048 0.0272843463993423
-1.7987987987988 0.0279174798671641
-1.79279279279279 0.0285613244234658
-1.78678678678679 0.0292158477043298
-1.78078078078078 0.0298810017271772
-1.77477477477477 0.0305567218288847
-1.76876876876877 0.0312429255484115
-1.76276276276276 0.031939511451341
-1.75675675675676 0.0326463578936325
-1.75075075075075 0.0333633217217532
-1.74474474474474 0.0340902369062415
-1.73873873873874 0.0348269131056224
-1.73273273273273 0.0355731341574615
-1.72672672672673 0.0363286564932025
-1.72072072072072 0.0370932074732896
-1.71471471471471 0.0378664836389225
-1.70870870870871 0.0386481488766337
-1.7027027027027 0.0394378324917119
-1.6966966966967 0.040235127186326
-1.69069069069069 0.0410395869380205
-1.68468468468468 0.0418507247740709
-1.67867867867868 0.0426680104369903
-1.67267267267267 0.0434908679362773
-1.66666666666667 0.0443186729812834
-1.66066066066066 0.0451507502898592
-1.65465465465465 0.0459863707672094
-1.64864864864865 0.0468247485491471
-1.64264264264264 0.0476650379036917
-1.63663663663664 0.0485063299846949
-1.63063063063063 0.0493476494309096
-1.62462462462462 0.0501879508036362
-1.61861861861862 0.0510261148557911
-1.61261261261261 0.0518609446249331
-1.60660660660661 0.0526911613424725
-1.6006006006006 0.0535154001509532
-1.59459459459459 0.0543322056209584
-1.58858858858859 0.0551400270588304
-1.58258258258258 0.0559372135960244
-1.57657657657658 0.0567220090505288
-1.57057057057057 0.0574925465503792
-1.56456456456456 0.0582468429088779
-1.55855855855856 0.0589827927406865
-1.55255255255255 0.0596981623075125
-1.54654654654655 0.0603905830816302
-1.54054054054054 0.0610575450149872
-1.53453453453453 0.0616963895011323
-1.52852852852853 0.0623043020166705
-1.52252252252252 0.0628783044283869
-1.51651651651652 0.0634152469516137
-1.51051051051051 0.0639117997448011
-1.5045045045045 0.0643644441246349
-1.4984984984985 0.0647694633862067
-1.49249249249249 0.0651229357682134
-1.48648648648649 0.0654207600167648
-1.48048048048048 0.0656587325486443
-1.47447447447447 0.0658326357620261
-1.46846846846847 0.0659383243275015
-1.46246246246246 0.0659718084945124
-1.45645645645646 0.0659293336732125
-1.45045045045045 0.0658074555850666
-1.44444444444444 0.0656031103161112
-1.43843843843844 0.0653136786543369
-1.43243243243243 0.064937044146603
-1.42642642642643 0.0644716443703225
-1.42042042042042 0.0639165149802481
-1.41441441441441 0.0632713261603649
-1.40840840840841 0.0625364111844742
-1.4024024024024 0.0617127868657438
-1.3963963963964 0.0608021657545709
-1.39039039039039 0.059806960024693
-1.38438438438438 0.058730277068826
-1.37837837837838 0.0575759069063342
-1.37237237237237 0.0563483015857459
-1.36636636636637 0.0550525468434843
-1.36036036036036 0.0536943263562064
-1.35435435435435 0.0522798789968466
-1.34834834834835 0.0508159495730982
-1.34234234234234 0.0493097335909734
-1.33633633633634 0.0477688166445547
-1.33033033033033 0.0462011090855533
-1.32432432432432 0.0446147766722349
-1.31831831831832 0.0430181679362301
-1.31231231231231 0.0414197390373033
-1.30630630630631 0.0398279768999746
-1.3003003003003 0.0382513214417691
-1.29429429429429 0.036698087710595
-1.28828828828829 0.0351763887482847
-1.28228228228228 0.0336940599886496
-1.27627627627628 0.0322585859815998
-1.27027027027027 0.0308770302101221
-1.26426426426426 0.0295559687344447
-1.25825825825826 0.0283014283578803
-1.25225225225225 0.0271188299620096
-1.24624624624625 0.0260129376055439
-1.24024024024024 0.0249878139219075
-1.23423423423423 0.0240467822859085
-1.22822822822823 0.0231923961504808
-1.22222222222222 0.0224264158810734
-1.21621621621622 0.0217497933385806
-1.21021021021021 0.021162664382519
-1.2042042042042 0.0206643493852718
-1.1981981981982 0.0202533617664408
-1.19219219219219 0.0199274244745165
-1.18618618618619 0.019683494262006
-1.18018018018018 0.019517793520675
-1.17417417417417 0.0194258493664701
-1.16816816816817 0.019402539589757
-1.16216216216216 0.0194421450165025
-1.15615615615616 0.019538407760636
-1.15015015015015 0.019684594787718
-1.14414414414414 0.0198735661558316
-1.13813813813814 0.0200978472518223
-1.13213213213213 0.0203497043001609
-1.12612612612613 0.0206212223881677
-1.12012012012012 0.0209043852254851
-1.11411411411411 0.0211911558377572
-1.10810810810811 0.0214735573846573
-1.1021021021021 0.0217437532908117
-1.0960960960961 0.0219941258847764
-1.09009009009009 0.0222173527560242
-1.08408408408408 0.0224064800626672
-1.07807807807808 0.0225549920532326
-1.07207207207207 0.0226568761038216
-1.06606606606607 0.0227066826171112
-1.06006006006006 0.0226995791813983
-1.05405405405405 0.0226313984457223
-1.04804804804805 0.0224986792304668
-1.04204204204204 0.0222987004610646
-1.03603603603604 0.0220295075848508
-1.03003003003003 0.0216899312069635
-1.02402402402402 0.021279597759744
-1.01801801801802 0.0207989321005113
-1.01201201201201 0.0202491520140945
-1.00600600600601 0.0196322546782544
-1 0.01895099523129
-0.993993993993994 0.0182088576609043
-0.987987987987988 0.0174100183109494
-0.981981981981982 0.0165593023772415
-0.975975975975976 0.0156621338344492
-0.96996996996997 0.0147244793024041
-0.963963963963964 0.013752786421397
-0.957957957957958 0.0127539173614702
-0.951951951951952 0.0117350781398577
-0.945945945945946 0.0107037444630381
-0.93993993993994 0.00966758484494069
-0.933933933933934 0.00863438178031951
-0.927927927927928 0.00761195177190916
-0.921921921921922 0.00660806502149043
-0.915915915915916 0.00563036559832926
-0.90990990990991 0.004686292893546
-0.903903903903904 0.00378300515590014
-0.897897897897898 0.00292730588334945
-0.891891891891892 0.00212557381579315
-0.885885885885886 0.0013836972379101
-0.87987987987988 0.000707013257347045
-0.873873873873874 0.00010025267311351
-0.867867867867868 -0.000432509007562471
-0.861861861861862 -0.000887893907923899
-0.855855855855856 -0.0012632570471956
-0.84984984984985 -0.00155671417579658
-0.843843843843844 -0.00176716189835721
-0.837837837837838 -0.00189428988070804
-0.831831831831832 -0.00193858501713759
-0.825825825825826 -0.00190132751559449
-0.81981981981982 -0.00178457894031366
-0.813813813813814 -0.00159116233274897
-0.807807807807808 -0.00132463461187367
-0.801801801801802 -0.000989251533053185
-0.795795795795796 -0.000589925560008535
-0.78978978978979 -0.000132177076118808
-0.783783783783784 0.000377920571277857
-0.777777777777778 0.000933801637507997
-0.771771771771772 0.00152847354524376
-0.765765765765766 0.00215458678378987
-0.75975975975976 0.00280450843564833
-0.753753753753754 0.00347039858632197
-0.747747747747748 0.00414428884412817
-0.741741741741742 0.00481816217543806
-0.735735735735736 0.00548403324742926
-0.72972972972973 0.00613402846530433
-0.723723723723724 0.00676046489399856
-0.717717717717718 0.00735592726569142
-0.711711711711712 0.00791334229378654
-0.705705705705706 0.00842604954127598
-0.6996996996997 0.00888786812626682
-0.693693693693694 0.00929315858954862
-0.687687687687688 0.00963687929804546
-0.681681681681682 0.00991463681326171
-0.675675675675676 0.0101227297149011
-0.66966966966967 0.0102581854360511
-0.663663663663664 0.0103187897370351
-0.657657657657658 0.0103031085195121
-0.651651651651652 0.0102105017599092
-0.645645645645646 0.0100411294210016
-0.63963963963964 0.00979594928162642
-0.633633633633634 0.00947670670628539
-0.627627627627628 0.00908591645794439
-0.621621621621621 0.00862683673784764
-0.615615615615616 0.00810343571481068
-0.60960960960961 0.0075203508824492
-0.603603603603604 0.00688284165537064
-0.597597597597598 0.00619673568376319
-0.591591591591591 0.00546836942937712
-0.585585585585586 0.00470452360395877
-0.57957957957958 0.00391235412317918
-0.573573573573574 0.00309931927447819
-0.567567567567568 0.00227310383555305
-0.561561561561561 0.00144154091107349
-0.555555555555555 0.00061253227830039
-0.54954954954955 -0.000206031952631961
-0.543543543543544 -0.00100635355107242
-0.537537537537538 -0.00178080543943434
-0.531531531531531 -0.0025220092260883
-0.525525525525525 -0.0032229102132622
-0.51951951951952 -0.00387684912118946
-0.513513513513514 -0.00447762980297136
-0.507507507507508 -0.0050195822651817
-0.501501501501501 -0.00549762035674125
-0.495495495495495 -0.00590729354252787
-0.48948948948949 -0.0062448322380447
-0.483483483483484 -0.00650718624661048
-0.477477477477477 -0.00669205591032831
-0.471471471471471 -0.00679791565980681
-0.465465465465465 -0.00682402972451735
-0.45945945945946 -0.00677045984498818
-0.453453453453454 -0.00663806490896075
-0.447447447447447 -0.0064284925153457
-0.441441441441441 -0.00614416255148897
-0.435435435435435 -0.00578824295006773
-0.42942942942943 -0.0053646178710599
-0.423423423423424 -0.00487784863087442
-0.417417417417417 -0.00433312777411059
-0.411411411411411 -0.0037362267527981
-0.405405405405405 -0.00309343774264718
-0.3993993993994 -0.00241151018515736
-0.393393393393394 -0.00169758269779653
-0.387387387387387 -0.000959111041328058
-0.381381381381381 -0.000203792873251251
-0.375375375375375 0.000560509951158728
-0.36936936936937 0.00132585074391587
-0.363363363363364 0.00208427821234291
-0.357357357357357 0.00282791673816273
-0.351351351351351 0.00354904589526953
-0.345345345345345 0.00424017840148617
-0.33933933933934 0.00489413571546914
-0.333333333333333 0.00550412051374469
-0.327327327327327 0.00606378531443338
-0.321321321321321 0.00656729655321101
-0.315315315315315 0.00700939346306665
-0.30930930930931 0.00738544116200262
-0.303303303303303 0.00769147741142373
-0.297297297297297 0.00792425257200775
-0.291291291291291 0.00808126235268101
-0.285285285285285 0.00816077302124323
-0.279279279279279 0.00816183882146414
-0.273273273273273 0.00808431142033137
-0.267267267267267 0.00792884128977057
-0.261261261261261 0.00769687100877108
-0.255255255255255 0.00739062055360014
-0.249249249249249 0.00701306472485814
-0.243243243243243 0.00656790293968919
-0.237237237237237 0.00605952169471346
-0.231231231231231 0.00549295007940824
-0.225225225225225 0.00487380878998311
-0.219219219219219 0.00420825315955912
-0.213213213213213 0.00350291078100686
-0.207207207207207 0.0027648143535132
-0.201201201201201 0.00200133043227416
-0.195195195195195 0.00122008480216496
-0.189189189189189 0.000428885230400773
-0.183183183183183 -0.000364357620279684
-0.177177177177177 -0.00115171031776071
-0.171171171171171 -0.00192529701536165
-0.165165165165165 -0.00267737922233769
-0.159159159159159 -0.00340043418299943
-0.153153153153153 -0.00408723107146281
-0.147147147147147 -0.00473090423113918
-0.141141141141141 -0.00532502271797626
-0.135135135135135 -0.0058636554438611
-0.129129129129129 -0.00634143126111099
-0.123123123123123 -0.00675359338016636
-0.117117117117117 -0.00709604756993561
-0.111111111111111 -0.00736540365314925
-0.105105105105105 -0.00755900987692303
-0.099099099099099 -0.00767497981081795
-0.0930930930930933 -0.00771221150029289
-0.0870870870870872 -0.00767039868180661
-0.0810810810810811 -0.00755003394614616
-0.075075075075075 -0.00735240381802822
-0.069069069069069 -0.00707957580181119
-0.0630630630630633 -0.00673437752444432
-0.0570570570570572 -0.00632036818674056
-0.0510510510510511 -0.0058418026118861
-0.045045045045045 -0.00530358825500048
-0.0390390390390389 -0.00471123560878277
-0.0330330330330328 -0.00407080250709888
-0.0270270270270272 -0.00338883289010554
-0.0210210210210211 -0.00267229065054603
-0.015015015015015 -0.00192848923062254
-0.00900900900900892 -0.00116501768184468
-0.00300300300300282 -0.000389663936043332
0.00300300300300282 0.000389663936043317
0.00900900900900892 0.00116501768184466
0.015015015015015 0.00192848923062254
0.0210210210210211 0.00267229065054602
0.0270270270270272 0.00338883289010552
0.0330330330330328 0.00407080250709886
0.0390390390390389 0.00471123560878276
0.045045045045045 0.00530358825500047
0.0510510510510511 0.0058418026118861
0.0570570570570572 0.00632036818674055
0.0630630630630629 0.00673437752444429
0.069069069069069 0.00707957580181119
0.075075075075075 0.00735240381802821
0.0810810810810811 0.00755003394614616
0.0870870870870872 0.0076703986818066
0.0930930930930929 0.0077122115002929
0.099099099099099 0.00767497981081795
0.105105105105105 0.00755900987692303
0.111111111111111 0.00736540365314926
0.117117117117117 0.00709604756993561
0.123123123123123 0.00675359338016641
0.129129129129129 0.006341431261111
0.135135135135135 0.00586365544386112
0.141141141141141 0.00532502271797627
0.147147147147147 0.00473090423113919
0.153153153153153 0.0040872310714629
0.159159159159159 0.00340043418299944
0.165165165165165 0.0026773792223377
0.171171171171171 0.00192529701536166
0.177177177177177 0.00115171031776071
0.183183183183183 0.000364357620279748
0.189189189189189 -0.000428885230400764
0.195195195195195 -0.00122008480216495
0.201201201201201 -0.00200133043227414
0.207207207207207 -0.00276481435351317
0.213213213213213 -0.00350291078100685
0.219219219219219 -0.0042082531595591
0.225225225225225 -0.00487380878998311
0.231231231231231 -0.00549295007940822
0.237237237237237 -0.00605952169471345
0.243243243243243 -0.00656790293968918
0.249249249249249 -0.00701306472485814
0.255255255255255 -0.00739062055360013
0.261261261261261 -0.00769687100877108
0.267267267267267 -0.00792884128977057
0.273273273273273 -0.00808431142033137
0.279279279279279 -0.00816183882146414
0.285285285285285 -0.00816077302124323
0.291291291291291 -0.00808126235268101
0.297297297297297 -0.00792425257200776
0.303303303303303 -0.00769147741142374
0.309309309309309 -0.00738544116200267
0.315315315315315 -0.00700939346306666
0.321321321321321 -0.00656729655321102
0.327327327327327 -0.00606378531443339
0.333333333333333 -0.00550412051374471
0.339339339339339 -0.00489413571546918
0.345345345345345 -0.00424017840148618
0.351351351351351 -0.00354904589526955
0.357357357357357 -0.00282791673816275
0.363363363363364 -0.00208427821234292
0.369369369369369 -0.00132585074391597
0.375375375375375 -0.000560509951158729
0.381381381381381 0.00020379287325125
0.387387387387387 0.000959111041328057
0.393393393393394 0.00169758269779651
0.399399399399399 0.00241151018515728
0.405405405405405 0.00309343774264716
0.411411411411411 0.0037362267527981
0.417417417417417 0.00433312777411058
0.423423423423424 0.00487784863087442
0.429429429429429 0.00536461787105983
0.435435435435435 0.00578824295006773
0.441441441441441 0.00614416255148896
0.447447447447447 0.00642849251534569
0.453453453453454 0.00663806490896075
0.45945945945946 0.00677045984498818
0.465465465465465 0.00682402972451735
0.471471471471471 0.00679791565980681
0.477477477477477 0.00669205591032831
0.483483483483484 0.00650718624661048
0.48948948948949 0.0062448322380447
0.495495495495495 0.0059072935425279
0.501501501501501 0.00549762035674127
0.507507507507508 0.00501958226518171
0.513513513513514 0.00447762980297136
0.51951951951952 0.00387684912118947
0.525525525525525 0.0032229102132622
0.531531531531531 0.00252200922608831
0.537537537537538 0.00178080543943435
0.543543543543544 0.00100635355107243
0.54954954954955 0.000206031952631949
0.555555555555555 -0.000612532278300374
0.561561561561561 -0.00144154091107348
0.567567567567568 -0.00227310383555303
0.573573573573574 -0.00309931927447817
0.57957957957958 -0.00391235412317916
0.585585585585585 -0.00470452360395867
0.591591591591591 -0.00546836942937711
0.597597597597598 -0.00619673568376316
0.603603603603604 -0.00688284165537064
0.60960960960961 -0.0075203508824492
0.615615615615615 -0.00810343571481064
0.621621621621621 -0.00862683673784764
0.627627627627628 -0.00908591645794437
0.633633633633634 -0.00947670670628539
0.63963963963964 -0.00979594928162641
0.645645645645645 -0.0100411294210015
0.651651651651652 -0.0102105017599092
0.657657657657658 -0.0103031085195121
0.663663663663664 -0.0103187897370351
0.66966966966967 -0.0102581854360511
0.675675675675675 -0.0101227297149011
0.681681681681682 -0.00991463681326172
0.687687687687688 -0.00963687929804547
0.693693693693694 -0.00929315858954863
0.6996996996997 -0.00888786812626683
0.705705705705705 -0.00842604954127612
0.711711711711712 -0.00791334229378655
0.717717717717718 -0.00735592726569143
0.723723723723724 -0.00676046489399857
0.72972972972973 -0.00613402846530434
0.735735735735736 -0.00548403324742928
0.741741741741742 -0.00481816217543807
0.747747747747748 -0.00414428884412819
0.753753753753754 -0.00347039858632198
0.75975975975976 -0.00280450843564834
0.765765765765766 -0.00215458678378989
0.771771771771772 -0.00152847354524375
0.777777777777778 -0.000933801637508008
0.783783783783784 -0.000377920571277867
0.78978978978979 0.000132177076118812
0.795795795795796 0.000589925560008526
0.801801801801802 0.000989251533053178
0.807807807807808 0.00132463461187368
0.813813813813814 0.00159116233274897
0.81981981981982 0.00178457894031367
0.825825825825826 0.00190132751559449
0.831831831831832 0.0019385850171376
0.837837837837838 0.00189428988070804
0.843843843843844 0.00176716189835721
0.84984984984985 0.00155671417579659
0.855855855855856 0.0012632570471956
0.861861861861862 0.000887893907923925
0.867867867867868 0.000432509007562481
0.873873873873874 -0.000100252673113499
0.87987987987988 -0.000707013257347033
0.885885885885886 -0.00138369723791012
0.891891891891892 -0.00212557381579311
0.897897897897898 -0.00292730588334946
0.903903903903904 -0.00378300515590015
0.90990990990991 -0.00468629289354599
0.915915915915916 -0.00563036559832924
0.921921921921922 -0.0066080650214903
0.927927927927928 -0.00761195177190914
0.933933933933934 -0.00863438178031949
0.93993993993994 -0.00966758484494067
0.945945945945946 -0.0107037444630381
0.951951951951952 -0.0117350781398577
0.957957957957958 -0.0127539173614701
0.963963963963964 -0.013752786421397
0.96996996996997 -0.0147244793024041
0.975975975975976 -0.0156621338344492
0.981981981981982 -0.0165593023772415
0.987987987987988 -0.0174100183109493
0.993993993993994 -0.0182088576609042
1 -0.01895099523129
1.00600600600601 -0.0196322546782543
1.01201201201201 -0.0202491520140945
1.01801801801802 -0.0207989321005112
1.02402402402402 -0.0212795977597441
1.03003003003003 -0.0216899312069635
1.03603603603604 -0.0220295075848509
1.04204204204204 -0.0222987004610646
1.04804804804805 -0.0224986792304667
1.05405405405405 -0.0226313984457223
1.06006006006006 -0.0226995791813983
1.06606606606607 -0.0227066826171112
1.07207207207207 -0.0226568761038216
1.07807807807808 -0.0225549920532327
1.08408408408408 -0.0224064800626673
1.09009009009009 -0.0222173527560242
1.0960960960961 -0.0219941258847767
1.1021021021021 -0.0217437532908114
1.10810810810811 -0.0214735573846573
1.11411411411411 -0.0211911558377572
1.12012012012012 -0.0209043852254851
1.12612612612613 -0.0206212223881678
1.13213213213213 -0.020349704300161
1.13813813813814 -0.0200978472518223
1.14414414414414 -0.0198735661558316
1.15015015015015 -0.019684594787718
1.15615615615616 -0.0195384077606359
1.16216216216216 -0.0194421450165025
1.16816816816817 -0.019402539589757
1.17417417417417 -0.01942584936647
1.18018018018018 -0.019517793520675
1.18618618618619 -0.019683494262006
1.19219219219219 -0.0199274244745165
1.1981981981982 -0.0202533617664408
1.2042042042042 -0.0206643493852718
1.21021021021021 -0.021162664382519
1.21621621621622 -0.0217497933385806
1.22222222222222 -0.0224264158810734
1.22822822822823 -0.0231923961504808
1.23423423423423 -0.0240467822859085
1.24024024024024 -0.0249878139219075
1.24624624624625 -0.0260129376055438
1.25225225225225 -0.0271188299620096
1.25825825825826 -0.0283014283578802
1.26426426426426 -0.0295559687344446
1.27027027027027 -0.030877030210122
1.27627627627628 -0.0322585859815995
1.28228228228228 -0.0336940599886495
1.28828828828829 -0.0351763887482846
1.29429429429429 -0.0366980877105951
1.3003003003003 -0.0382513214417691
1.30630630630631 -0.0398279768999745
1.31231231231231 -0.0414197390373032
1.31831831831832 -0.04301816793623
1.32432432432432 -0.0446147766722349
1.33033033033033 -0.0462011090855533
1.33633633633634 -0.0477688166445547
1.34234234234234 -0.0493097335909733
1.34834834834835 -0.0508159495730984
1.35435435435435 -0.0522798789968467
1.36036036036036 -0.0536943263562064
1.36636636636637 -0.0550525468434842
1.37237237237237 -0.0563483015857459
1.37837837837838 -0.0575759069063342
1.38438438438438 -0.0587302770688259
1.39039039039039 -0.059806960024693
1.3963963963964 -0.060802165754571
1.4024024024024 -0.0617127868657438
1.40840840840841 -0.062536411184474
1.41441441441441 -0.063271326160365
1.42042042042042 -0.0639165149802481
1.42642642642643 -0.0644716443703225
1.43243243243243 -0.064937044146603
1.43843843843844 -0.065313678654337
1.44444444444444 -0.0656031103161113
1.45045045045045 -0.0658074555850665
1.45645645645646 -0.0659293336732123
1.46246246246246 -0.0659718084945124
1.46846846846847 -0.0659383243275015
1.47447447447447 -0.0658326357620262
1.48048048048048 -0.0656587325486443
1.48648648648649 -0.0654207600167649
1.49249249249249 -0.0651229357682134
1.4984984984985 -0.0647694633862066
1.5045045045045 -0.0643644441246349
1.51051051051051 -0.0639117997448011
1.51651651651652 -0.0634152469516137
1.52252252252252 -0.0628783044283869
1.52852852852853 -0.0623043020166705
1.53453453453453 -0.0616963895011323
1.54054054054054 -0.0610575450149872
1.54654654654655 -0.0603905830816303
1.55255255255255 -0.0596981623075125
1.55855855855856 -0.0589827927406865
1.56456456456456 -0.0582468429088779
1.57057057057057 -0.0574925465503793
1.57657657657658 -0.0567220090505287
1.58258258258258 -0.0559372135960244
1.58858858858859 -0.0551400270588305
1.59459459459459 -0.0543322056209584
1.6006006006006 -0.0535154001509532
1.60660660660661 -0.0526911613424725
1.61261261261261 -0.0518609446249331
1.61861861861862 -0.0510261148557912
1.62462462462462 -0.0501879508036362
1.63063063063063 -0.0493476494309096
1.63663663663664 -0.0485063299846949
1.64264264264264 -0.0476650379036918
1.64864864864865 -0.0468247485491472
1.65465465465465 -0.0459863707672094
1.66066066066066 -0.0451507502898592
1.66666666666667 -0.0443186729812833
1.67267267267267 -0.0434908679362773
1.67867867867868 -0.0426680104369904
1.68468468468468 -0.0418507247740709
1.69069069069069 -0.0410395869380205
1.6966966966967 -0.0402351271863259
1.7027027027027 -0.0394378324917119
1.70870870870871 -0.0386481488766337
1.71471471471471 -0.0378664836389225
1.72072072072072 -0.0370932074732897
1.72672672672673 -0.0363286564932025
1.73273273273273 -0.0355731341574615
1.73873873873874 -0.0348269131056224
1.74474474474474 -0.0340902369062415
1.75075075075075 -0.0333633217217533
1.75675675675676 -0.0326463578936325
1.76276276276276 -0.031939511451341
1.76876876876877 -0.0312429255484115
1.77477477477477 -0.0305567218288848
1.78078078078078 -0.0298810017271772
1.78678678678679 -0.0292158477043297
1.79279279279279 -0.0285613244234658
1.7987987987988 -0.0279174798671642
1.8048048048048 -0.0272843463993423
1.81081081081081 -0.0266619417741338
1.81681681681682 -0.0260502700941392
1.82282282282282 -0.0254493227203304
1.82882882882883 -0.0248590791357896
1.83483483483483 -0.0242795077653736
1.84084084084084 -0.0237105667533046
1.84684684684685 -0.0231522047006016
1.85285285285285 -0.0226043613641897
1.85885885885886 -0.0220669683194389
1.86486486486486 -0.0215399495878167
1.87087087087087 -0.0210232222312611
1.87687687687688 -0.0205166969148133
1.88288288288288 -0.0200202784389834
1.88888888888889 -0.0195338662432596
1.89489489489489 -0.0190573548821084
1.9009009009009 -0.0185906344747558
1.90690690690691 -0.0181335911299848
1.91291291291291 -0.0176861073471299
1.91891891891892 -0.0172480623943955
1.92492492492492 -0.0168193326655808
1.93093093093093 -0.0163997920162421
1.93693693693694 -0.0159893120802798
1.94294294294294 -0.0155877625678946
1.94894894894895 -0.0151950115458147
1.95495495495495 -0.0148109257006561
1.96096096096096 -0.0144353705862407
1.96696696696697 -0.0140682108556596
1.97297297297297 -0.0137093104788342
1.97897897897898 -0.0133585329462935
1.98498498498498 -0.0130157414598558
1.99099099099099 -0.0126807991108685
1.996996996997 -0.0123535690466353
2.003003003003 -0.0120339146256271
2.00900900900901 -0.0117216995620475
2.01501501501502 -0.0114167880603006
2.02102102102102 -0.0111190449398783
2.02702702702703 -0.0108283357511667
2.03303303303303 -0.010544526882644
2.03903903903904 -0.0102674856599223
2.04504504504505 -0.00999708043706511
2.05105105105105 -0.00973318068059214
2.05705705705706 -0.00947565704656306
2.06306306306306 -0.00922438145111538
2.06906906906907 -0.00897922713481194
2.07507507507508 -0.00874006872113932
2.08108108108108 -0.00850678226947991
2.08708708708709 -0.00827924532286727
2.09309309309309 -0.00805733695081854
2.0990990990991 -0.00784093778752353
2.10510510510511 -0.00762993006565829
2.11111111111111 -0.00742419764607585
2.11711711711712 -0.00722362604361671
2.12312312312312 -0.007028102449269
2.12912912912913 -0.00683751574889654
2.13513513513514 -0.0066517565387438
2.14114114114114 -0.00647071713791515
2.14714714714715 -0.00629429159801684
2.15315315315315 -0.00612237571014071
2.15915915915916 -0.00595486700935919
2.16516516516517 -0.00579166477689391
2.17117117117117 -0.00563267004011025
2.17717717717718 -0.0054777855704844
2.18318318318318 -0.00532691587968074
2.18918918918919 -0.00517996721387054
2.1951951951952 -0.00503684754641687
2.2012012012012 -0.00489746656904319
2.20720720720721 -0.00476173568159788
2.21321321321321 -0.00462956798052051
2.21921921921922 -0.00450087824611
2.22522522522523 -0.00437558292869031
2.23123123123123 -0.00425360013376289
2.23723723723724 -0.0041348496062316
2.24324324324324 -0.00401925271378038
2.24924924924925 -0.00390673242947944
2.25525525525526 -0.00379721331369249
2.26126126126126 -0.00369062149535222
2.26726726726727 -0.00358688465266851
2.27327327327327 -0.00348593199332973
2.27927927927928 -0.00338769423425382
2.28528528528529 -0.00329210358094333
2.29129129129129 -0.00319909370649432
2.2972972972973 -0.00310859973030729
2.3033033033033 -0.00302055819654447
2.30930930930931 -0.00293490705237546
2.31531531531532 -0.00285158562605106
2.32132132132132 -0.00277053460484168
2.32732732732733 -0.00269169601287557
2.33333333333333 -0.00261501318890908
2.33933933933934 -0.00254043076405921
2.34534534534535 -0.00246789463952714
2.35135135135135 -0.00239735196433892
2.35735735735736 -0.0023287511131283
2.36336336336336 -0.00226204166398441
2.36936936936937 -0.00219717437638588
2.37537537537538 -0.00213410116924121
2.38138138138138 -0.00207277509905362
2.38738738738739 -0.0020131503382276
2.39339339339339 -0.00195518215353282
2.3993993993994 -0.00189882688473974
2.40540540540541 -0.00184404192344038
2.41141141141141 -0.00179078569206636
2.41741741741742 -0.00173901762311549
2.42342342342342 -0.0016886981385968
2.42942942942943 -0.00163978862970358
2.43543543543544 -0.00159225143672255
2.44144144144144 -0.00154604982918668
2.44744744744745 -0.00150114798627851
2.45345345345345 -0.00145751097748986
2.45945945945946 -0.00141510474354317
2.46546546546547 -0.00137389607757929
2.47147147147147 -0.00133385260661542
2.47747747747748 -0.00129494277327701
2.48348348348348 -0.00125713581780611
2.48948948948949 -0.00122040176034881
2.4954954954955 -0.00118471138352352
2.5015015015015 -0.0011500362152716
2.50750750750751 -0.00111634851199121
2.51351351351351 -0.00108362124195518
2.51951951951952 -0.00105182806901294
2.52552552552553 -0.00102094333657659
2.53153153153153 -0.000990942051890476
2.53753753753754 -0.000961799870583798
2.54354354354354 -0.000933493081504928
2.54954954954955 -0.000905998591836454
2.55555555555556 -0.00087929391248928
2.56156156156156 -0.000853357143774049
2.56756756756757 -0.000828166961348054
2.57357357357357 -0.000803702602435365
2.57957957957958 -0.00077994385231799
2.58558558558559 -0.000756871031095544
2.59159159159159 -0.000734464980710796
2.5975975975976 -0.000712707052238425
2.6036036036036 -0.000691579093434021
2.60960960960961 -0.000671063436540434
2.61561561561562 -0.000651142886348357
2.62162162162162 -0.000631800708507959
2.62762762762763 -0.000613020618088382
2.63363363363363 -0.000594786768381713
2.63963963963964 -0.000577083739948105
2.64564564564565 -0.000559896529898614
2.65165165165165 -0.00054321054141222
2.65765765765766 -0.000527011573483602
2.66366366366366 -0.000511285810898027
2.66966966966967 -0.000496019814429848
2.67567567567568 -0.000481200511260988
2.68168168168168 -0.000466815185615777
2.68768768768769 -0.000452851469608584
2.69369369369369 -0.000439297334300537
2.6996996996997 -0.000426141080961791
2.70570570570571 -0.000413371332535668
2.71171171171171 -0.000400977025301064
2.71771771771772 -0.000388947400729555
2.72372372372372 -0.000377271997533572
2.72972972972973 -0.000365940643902115
2.73573573573574 -0.000354943449920439
2.74174174174174 -0.000344270800170194
2.74774774774775 -0.000333913346506537
2.75375375375375 -0.000323862001008719
2.75975975975976 -0.000314107929100745
2.76576576576577 -0.000304642542838694
2.77177177177177 -0.000295457494361293
2.77777777777778 -0.000286544669500488
2.78378378378378 -0.000277896181548628
2.78978978978979 -0.000269504365179082
2.7957957957958 -0.000261361770517029
2.8018018018018 -0.000253461157357245
2.80780780780781 -0.000245795489525785
2.81381381381381 -0.000238357929382435
2.81981981981982 -0.000231141832460906
2.82582582582583 -0.000224140742243762
2.83183183183183 -0.000217348385069123
2.83783783783784 -0.000210758665166236
2.84384384384384 -0.00020436565981703
2.84984984984985 -0.000198163614640856
2.85585585585586 -0.000192146938999623
2.86186186186186 -0.000186310201520593
2.86786786786787 -0.000180648125734171
2.87387387387387 -0.000175155585824038
2.87987987987988 -0.000169827602487041
2.88588588588589 -0.000164659338900293
2.89189189189189 -0.000159646096792987
2.8978978978979 -0.000154783312620474
2.9039039039039 -0.000150066553838177
2.90990990990991 -0.00014549151527302
2.91591591591592 -0.000141054015590004
2.92192192192192 -0.000136749993851696
2.92792792792793 -0.000132575506168398
2.93393393393393 -0.00012852672243678
2.93993993993994 -0.000124599923164883
2.94594594594595 -0.000120791496381361
2.95195195195195 -0.000117097934626916
2.95795795795796 -0.000113515832025927
2.96396396396396 -0.000110041881436273
2.96996996996997 -0.000106672871675454
2.97597597597598 -0.000103405684821094
2.98198198198198 -0.000100237293583996
2.98798798798799 -9.71647587519223e-05
2.99399399399399 -9.41852267023477e-05
3 -9.12959269824428e-05
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 3
};
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-1.28113216839575, ymax=1.28113216839575,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick=\empty
]
\addplot [red538]
table {-3 0.0016745110076596
-2.99399399399399 0.00172737151779572
-2.98798798798799 0.00178187758929161
-2.98198198198198 0.00183807953690836
-2.97597597597598 0.0018960291773615
-2.96996996996997 0.00195577987267104
-2.96396396396396 0.00201738657470079
-2.95795795795796 0.00208090587091691
-2.95195195195195 0.00214639603139625
-2.94594594594595 0.00221391705711573
-2.93993993993994 0.00228353072955458
-2.93393393393393 0.00235530066164202
-2.92792792792793 0.00242929235008363
-2.92192192192192 0.00250557322910012
-2.91591591591592 0.00258421272561316
-2.90990990990991 0.00266528231591342
-2.9039039039039 0.00274885558384673
-2.8978978978979 0.00283500828055495
-2.89189189189189 0.00292381838580881
-2.88588588588589 0.00301536617097068
-2.87987987987988 0.00310973426362595
-2.87387387387387 0.00320700771392238
-2.86786786786787 0.00330727406265749
-2.86186186186186 0.00341062341115472
-2.85585585585586 0.00351714849296993
-2.84984984984985 0.00362694474747022
-2.84384384384384 0.00374011039532814
-2.83783783783784 0.00385674651597467
-2.83183183183183 0.00397695712705537
-2.82582582582583 0.00410084926593452
-2.81981981981982 0.00422853307329281
-2.81381381381381 0.00436012187886506
-2.80780780780781 0.00449573228936471
-2.8018018018018 0.0046354842786427
-2.7957957957958 0.00477950128012897
-2.78978978978979 0.0049279102816056
-2.78378378378378 0.00508084192236053
-2.77777777777778 0.00523843059277252
-2.77177177177177 0.00540081453637748
-2.76576576576577 0.0055681359544675
-2.75975975975976 0.00574054111327424
-2.75375375375375 0.0059181804537887
-2.74774774774775 0.00610120870427013
-2.74174174174174 0.00628978499549712
-2.73573573573574 0.0064840729788141
-2.72972972972973 0.0066842409470274
-2.72372372372372 0.00689046195820454
-2.71771771771772 0.0071029139624316
-2.71171171171171 0.00732177993158284
-2.70570570570571 0.00754724799215768
-2.6996996996997 0.00777951156123979
-2.69369369369369 0.00801876948563316
-2.68768768768769 0.0082652261842302
-2.68168168168168 0.00851909179366674
-2.67567567567568 0.00878058231731858
-2.66966966966967 0.00904991977769401
-2.66366366366366 0.00932733237227658
-2.65765765765766 0.00961305463287176
-2.65165165165165 0.00990732758851084
-2.64564564564565 0.0102103989319646
-2.63963963963964 0.0105225231899188
-2.63363363363363 0.0108439618968627
-2.62762762762763 0.0111749837727398
-2.62162162162162 0.011515864904412
-2.61561561561562 0.0118668889309825
-2.60960960960961 0.0122283472330255
-2.6036036036036 0.0126005391257673
-2.5975975975976 0.0129837720562622
-2.59159159159159 0.0133783618046037
-2.58558558558559 0.0137846326892115
-2.57957957957958 0.0142029177762312
-2.57357357357357 0.0146335590930802
-2.56756756756757 0.0150769078461732
-2.56156156156156 0.0155333246428556
-2.55555555555556 0.0160031797175708
-2.54954954954955 0.0164868531622838
-2.54354354354354 0.0169847351611801
-2.53753753753754 0.0174972262296548
-2.53153153153153 0.0180247374576017
-2.52552552552553 0.0185676907570098
-2.51951951951952 0.0191265191138666
-2.51351351351351 0.0197016668443648
-2.50750750750751 0.0202935898554028
-2.5015015015015 0.0209027559093622
-2.4954954954955 0.0215296448931397
-2.48948948948949 0.0221747490914057
-2.48348348348348 0.0228385734640504
-2.47747747747748 0.0235216359277749
-2.47147147147147 0.0242244676417731
-2.46546546546547 0.0249476132974427
-2.45945945945946 0.025691631412055
-2.45345345345345 0.0264570946263003
-2.44744744744745 0.027244590005619
-2.44144144144144 0.0280547193452124
-2.43543543543544 0.0288880994786214
-2.42942942942943 0.0297453625897409
-2.42342342342342 0.0306271565281321
-2.41741741741742 0.0315341451274739
-2.41141141141141 0.0324670085269844
-2.40540540540541 0.033426443495625
-2.3993993993994 0.0344131637588824
-2.39339339339339 0.0354279003279091
-2.38738738738739 0.0364714018307789
-2.38138138138138 0.0375444348455992
-2.37537537537538 0.0386477842351986
-2.36936936936937 0.0397822534830852
-2.36336336336336 0.0409486650303487
-2.35735735735736 0.0421478606131557
-2.35135135135135 0.04338070160046
-2.34534534534535 0.0446480693315222
-2.33933933933934 0.0459508654528061
-2.33333333333333 0.0472900122537871
-2.32732732732733 0.0486664530011755
-2.32132132132132 0.0500811522710262
-2.31531531531532 0.0515350962781695
-2.30930930930931 0.0530292932023586
-2.3033033033033 0.0545647735104946
-2.2972972972973 0.0561425902742442
-2.29129129129129 0.0577638194823248
-2.28528528528529 0.0594295603466845
-2.27927927927928 0.061140935601759
-2.27327327327327 0.0628990917959333
-2.26726726726727 0.0647051995742875
-2.26126126126126 0.0665604539516477
-2.25525525525526 0.0684660745749068
-2.24924924924925 0.0704233059735167
-2.24324324324324 0.0724334177969928
-2.23723723723724 0.0744977050381982
-2.23123123123123 0.0766174882411154
-2.22522522522523 0.0787941136917248
-2.21921921921922 0.0810289535905449
-2.21321321321321 0.0833234062053019
-2.20720720720721 0.0856788960021068
-2.2012012012012 0.0880968737534416
-2.1951951951952 0.0905788166211458
-2.18918918918919 0.0931262282125112
-2.18318318318318 0.0957406386074822
-2.17717717717718 0.0984236043548494
-2.17117117117117 0.101176708435221
-2.16516516516517 0.104001560188425
-2.15915915915916 0.106899795202886
-2.15315315315315 0.109873075164373
-2.14714714714715 0.112923087661406
-2.14114114114114 0.116051545944429
-2.13513513513514 0.119260188635749
-2.12912912912913 0.122550779387052
-2.12312312312312 0.12592510648117
-2.11711711711712 0.129384982374579
-2.11111111111111 0.132932243176954
-2.10510510510511 0.136568748063897
-2.0990990990991 0.140296378618776
-2.09309309309309 0.144117038099404
-2.08708708708709 0.148032650625075
-2.08108108108108 0.152045160279244
-2.07507507507508 0.156156530122913
-2.06906906906907 0.160368741113542
-2.06306306306306 0.164683790924041
-2.05705705705706 0.169103692656144
-2.05105105105105 0.173630473442177
-2.04504504504505 0.178266172928943
-2.03903903903904 0.183012841637163
-2.03303303303303 0.187872539189549
-2.02702702702703 0.192847332400314
-2.02102102102102 0.197939293218525
-2.01501501501502 0.203150496517369
-2.00900900900901 0.20848301772102
-2.003003003003 0.213938930260399
-1.996996996997 0.219520302848711
-1.99099099099099 0.225229196567197
-1.98498498498498 0.231067661751111
-1.97897897897898 0.237037734665449
-1.97297297297297 0.24314143395947
-1.96696696696697 0.249380756888533
-1.96096096096096 0.255757675291255
-1.95495495495495 0.262274131309414
-1.94894894894895 0.268932032837461
-1.94294294294294 0.275733248687885
-1.93693693693694 0.282679603458042
-1.93093093093093 0.289772872083408
-1.92492492492492 0.297014774061507
-1.91891891891892 0.304406967330064
-1.91291291291291 0.311951041782171
-1.90690690690691 0.31964851240047
-1.9009009009009 0.327500811991544
-1.89489489489489 0.335509283500847
-1.88888888888889 0.343675171887627
-1.88288288288288 0.351999615538343
-1.87687687687688 0.36048363719615
-1.87087087087087 0.369128134382956
-1.86486486486486 0.377933869289571
-1.85885885885886 0.386901458108314
-1.85285285285285 0.396031359781326
-1.84684684684685 0.405323864136642
-1.84084084084084 0.414779079382811
-1.83483483483483 0.424396918931593
-1.82882882882883 0.434177087516858
-1.82282282282282 0.444119066576442
-1.81681681681682 0.45422209886223
-1.81081081081081 0.464485172242201
-1.8048048048048 0.47490700265656
-1.7987987987988 0.485486016188461
-1.79279279279279 0.496220330208015
-1.78678678678679 0.507107733546549
-1.78078078078078 0.518145665656127
-1.77477477477477 0.529331194707426
-1.76876876876877 0.540660994576991
-1.76276276276276 0.552131320672749
-1.75675675675676 0.563737984544466
-1.75075075075075 0.575476327223505
-1.74474474474474 0.587341191233787
-1.73873873873874 0.599326891213425
-1.73273273273273 0.611427183083798
-1.72672672672673 0.623635231700146
-1.72072072072072 0.635943576914923
-1.71471471471471 0.648344097982158
-1.70870870870871 0.660827976228015
-1.7027027027027 0.673385655909506
-1.6966966966967 0.686006803179978
-1.69069069069069 0.69868026307651
-1.68468468468468 0.711394014440689
-1.67867867867868 0.724135122680521
-1.67267267267267 0.736889690277205
-1.66666666666667 0.74964280493647
-1.66066066066066 0.762378485279874
-1.65465465465465 0.775079623966986
-1.64864864864865 0.787727928134803
-1.64264264264264 0.800303857035869
-1.63663663663664 0.812786556751577
-1.63063063063063 0.825153791851889
-1.62462462462462 0.837381873867272
-1.61861861861862 0.849445586432967
-1.61261261261261 0.861318106959833
-1.60660660660661 0.872970924679817
-1.6006006006006 0.884373754907762
-1.59459459459459 0.895494449354554
-1.58858858858859 0.906298902319715
-1.58258258258258 0.916750952584315
-1.57657657657658 0.926812280817557
-1.57057057057057 0.936442302302616
-1.56456456456456 0.945598054779104
-1.55855855855856 0.954234081191137
-1.55255255255255 0.962302307121123
-1.54654654654655 0.969751912680219
-1.54054054054054 0.976529198616879
-1.53453453453453 0.982577446394958
-1.52852852852853 0.987836771982509
-1.52252252252252 0.992243973081649
-1.51651651651652 0.99573236951866
-1.51051051051051 0.998231636501869
-1.5045045045045 0.999667630442685
-1.4984984984985 0.999683556746534
-1.49249249249249 0.992098927861168
-1.48648648648649 0.974476068176083
-1.48048048048048 0.946993288873664
-1.47447447447447 0.909928665530757
-1.46846846846847 0.863657224501261
-1.46246246246246 0.808647148333755
-1.45645645645646 0.745455038618435
-1.45045045045045 0.674720284194693
-1.44444444444444 0.597158591702786
-1.43843843843844 0.513554743938653
-1.43243243243243 0.424754659284048
-1.42642642642643 0.331656832556138
-1.42042042042042 0.235203243879491
-1.41441441441441 0.1363698275661
-1.40840840840841 0.0361565974410212
-1.4024024024024 -0.0644224714727674
-1.3963963963964 -0.164349702531307
-1.39039039039039 -0.26261401450028
-1.38438438438438 -0.358221151852127
-1.37837837837838 -0.450203744817675
-1.37237237237237 -0.537631097402986
-1.36636636636637 -0.619618604334529
-1.36036036036036 -0.695336701650316
-1.35435435435435 -0.764019260373469
-1.34834834834835 -0.824971338339431
-1.34234234234234 -0.877576211742577
-1.33633633633634 -0.921301615255754
-1.33033033033033 -0.955705127584116
-1.32432432432432 -0.980438647961327
-1.31831831831832 -0.995251918294099
-1.31231231231231 -0.999995055317446
-1.30630630630631 -0.994620067139815
-1.3003003003003 -0.979181338833458
-1.29429429429429 -0.953835082156741
-1.28828828828829 -0.918837754976196
-1.28228228228228 -0.874543466380895
-1.27627627627628 -0.821400393744625
-1.27027027027027 -0.759946247988697
-1.26426426426426 -0.690802832928612
-1.25825825825826 -0.614669753754092
-1.25225225225225 -0.532317338301194
-1.24624624624625 -0.444578842740253
-1.24024024024024 -0.352342020543963
-1.23423423423423 -0.256540140042166
-1.22822822822823 -0.158142541449341
-1.22222222222222 -0.058144828910478
-1.21621621621622 0.0424412031961473
-1.21021021021021 0.142597807771772
-1.2042042042042 0.241311582740638
-1.1981981981982 0.337583724829792
-1.19219219219219 0.430440135635596
-1.18618618618619 0.518941277722095
-1.18018018018018 0.60219168102541
-1.17417417417417 0.679349003376769
-1.16816816816817 0.749632553468182
-1.16216216216216 0.812331190023884
-1.15615615615616 0.866810517252392
-1.15015015015015 0.912519303774276
-1.14414414414414 0.948995060077858
-1.13813813813814 0.975868718069136
-1.13213213213213 0.992868365367424
-1.12612612612613 0.999821996562473
-1.12012012012012 0.996659253595353
-1.11411411411411 0.983412137653619
-1.10810810810811 0.96021468537769
-1.1021021021021 0.927301612654632
-1.0960960960961 0.885005939721688
-1.09009009009009 0.833755621609152
-1.08408408408408 0.774069218016392
-1.07807807807808 0.706550646433933
-1.07207207207207 0.631883071600472
-1.06606606606607 0.550821993122335
-1.06006006006006 0.464187601196067
-1.05405405405405 0.372856477780311
-1.04804804804805 0.277752727185932
-1.04204204204204 0.179838625826679
-1.03603603603604 0.0801048857378091
-1.03003003003003 -0.0204393696219108
-1.02402402402402 -0.120776815858158
-1.01801801801802 -0.219892221107577
-1.01201201201201 -0.316782718331643
-1.00600600600601 -0.410467952501112
-1 -0.499999999999999
-0.993993993993994 -0.584472959882815
-0.987987987987988 -0.663032119939088
-0.981981981981982 -0.734882604821273
-0.975975975975976 -0.799297418732828
-0.96996996996997 -0.855624801299046
-0.963963963963964 -0.903294822192753
-0.957957957957958 -0.941825147789226
-0.951951951951952 -0.970825921502327
-0.945945945945946 -0.990003708421763
-0.93993993993994 -0.999164464338918
-0.933933933933934 -0.998215499120161
-0.927927927927928 -0.987166414561866
-0.921921921921922 -0.966129007237749
-0.915915915915916 -0.935316137321544
-0.90990990990991 -0.895039574830469
-0.903903903903904 -0.845706845081556
-0.897897897897898 -0.787817105279086
-0.891891891891892 -0.721956093954527
-0.885885885885886 -0.648790204361419
-0.87987987987988 -0.569059741791685
-0.873873873873874 -0.483571433036945
-0.867867867867868 -0.393190263785478
-0.861861861861862 -0.298830726545465
-0.855855855855856 -0.201447567649509
-0.84984984984985 -0.102026126963987
-0.843843843843844 -0.00157236804758601
-0.837837837837838 0.0988973003642514
-0.831831831831832 0.198366308561009
-0.825825825825826 0.295828211687599
-0.81981981981982 0.390296873129724
-0.813813813813814 0.480816442416964
-0.807807807807808 0.566471026685334
-0.801801801801802 0.646393957841771
-0.795795795795796 0.719776561663761
-0.78978978978979 0.785876340106853
-0.783783783783784 0.844024484029949
-0.777777777777778 0.893632640323412
-0.771771771771772 0.934198864968921
-0.765765765765766 0.965312701797002
-0.75975975975976 0.986659335554492
-0.753753753753754 0.998022777260411
-0.747747747747748 0.99928804962034
-0.741741741741742 0.990442350386824
-0.735735735735736 0.971575181894761
-0.72972972972973 0.942877445461085
-0.723723723723724 0.904639509811799
-0.717717717717718 0.857248273080317
-0.711711711711712 0.801183248104356
-0.705705705705706 0.737011710631025
-0.6996996996997 0.665382959521381
-0.693693693693694 0.58702174703082
-0.687687687687688 0.502720945638722
-0.681681681681682 0.413333525625783
-0.675675675675676 0.31976392457125
-0.66966966966967 0.222958896094981
-0.663663663663664 0.123897930438457
-0.657657657657658 0.0235833438108581
-0.651651651651652 -0.0769698632219794
-0.645645645645646 -0.176744275691136
-0.63963963963964 -0.27473035860758
-0.633633633633634 -0.369936671614042
-0.627627627627628 -0.461399900552317
-0.621621621621621 -0.54819460444471
-0.615615615615616 -0.629442579268012
-0.60960960960961 -0.704321743775714
-0.603603603603604 -0.772074457460084
-0.597597597597598 -0.832015186491613
-0.591591591591591 -0.883537440070415
-0.585585585585586 -0.926119907006424
-0.57957957957958 -0.959331730437369
-0.573573573573574 -0.982836867313994
-0.567567567567568 -0.996397488542526
-0.561561561561561 -0.999876385381118
-0.555555555555555 -0.993238357741943
-0.54954954954955 -0.97655057035185
-0.543543543543544 -0.949981873167888
-0.537537537537538 -0.913801092923853
-0.531531531531531 -0.868374313094293
-0.525525525525525 -0.814161169797751
-0.51951951951952 -0.751710201117997
-0.513513513513514 -0.681653296899535
-0.507507507507508 -0.604699305175478
-0.501501501501501 -0.521626859918898
-0.495495495495495 -0.433276502687869
-0.48948948948949 -0.340542177878678
-0.483483483483484 -0.244362187639772
-0.477477477477477 -0.145709697966214
-0.471471471471471 -0.0455828920356104
-0.465465465465465 0.0550051295841933
-0.45945945945946 0.155036599664194
-0.453453453453454 0.2534993822614
-0.447447447447447 0.34939721368765
-0.441441441441441 0.441759782880181
-0.435435435435435 0.529652549179021
-0.42942942942943 0.612186198173108
-0.423423423423424 0.688525639939389
-0.417417417417417 0.75789845862894
-0.411411411411411 0.819602727905911
-0.405405405405405 0.873014113161189
-0.3993993993994 0.917592188639364
-0.393393393393394 0.952885905561246
-0.387387387387387 0.978538155914419
-0.381381381381381 0.994289385734713
-0.375375375375375 0.999980221318683
-0.36936936936937 0.995553081794675
-0.363363363363364 0.981052761736169
-0.357357357357357 0.956625977922439
-0.351351351351351 0.922519884832469
-0.345345345345345 0.879079573892629
-0.33933933933934 0.826744581781149
-0.333333333333333 0.766044443118981
-0.327327327327327 0.697593332545724
-0.321321321321321 0.622083850392998
-0.315315315315315 0.540280014832907
-0.30930930930931 0.453009531408321
-0.303303303303303 0.361155418163105
-0.297297297297297 0.265647071110881
-0.291291291291291 0.167450860443248
-0.285285285285285 0.0675603526268774
-0.279279279279279 -0.033013742676114
-0.273273273273273 -0.133253799145636
-0.267267267267267 -0.232145570325057
-0.261261261261261 -0.328688451944568
-0.255255255255255 -0.421905606210518
-0.249249249249249 -0.51085384562141
-0.243243243243243 -0.594633176304281
-0.237237237237237 -0.67239590431047
-0.231231231231231 -0.743355212731467
-0.225225225225225 -0.806793122850324
-0.219219219219219 -0.862067758776092
-0.213213213213213 -0.90861984205658
-0.207207207207207 -0.945978350555742
-0.201201201201201 -0.973765284338166
-0.195195195195195 -0.991699490338681
-0.189189189189189 -0.999599507118322
-0.183183183183183 -0.997385400922977
-0.177177177177177 -0.985079574467112
-0.171171171171171 -0.962806540259185
-0.165165165165165 -0.930791660762263
-0.159159159159159 -0.88935886813713
-0.153153153153153 -0.83892738663993
-0.147147147147147 -0.780007490837661
-0.141141141141141 -0.713195342560711
-0.135135135135135 -0.639166958832987
-0.129129129129129 -0.558671371813192
-0.123123123123123 -0.472523049956218
-0.117117117117117 -0.381593657078552
-0.111111111111111 -0.286803232711095
-0.105105105105105 -0.189110882977918
-0.099099099099099 -0.0895050761924654
-0.0930930930930933 0.0110063586380583
-0.0870870870870872 0.111406429203225
-0.0810810810810811 0.210679269995722
-0.075075075075075 0.307820421016627
-0.069069069069069 0.40184699107765
-0.0630630630630633 0.491807602866437
-0.0570570570570572 0.576792019148925
-0.0510510510510511 0.655940352709165
-0.045045045045045 0.728451766838858
-0.0390390390390389 0.793592578343514
-0.0330330330330328 0.850703681077563
-0.0270270270270272 0.899207214895834
-0.0210210210210211 0.938612412543788
-0.015015015015015 0.968520565326559
-0.00900900900900892 0.988629057313423
-0.00300300300300282 0.998734427258801
0.00300300300300282 0.998734427258801
0.00900900900900892 0.988629057313423
0.015015015015015 0.968520565326561
0.0210210210210211 0.93861241254379
0.0270270270270272 0.899207214895837
0.0330330330330328 0.850703681077566
0.0390390390390389 0.793592578343518
0.045045045045045 0.728451766838862
0.0510510510510511 0.655940352709169
0.0570570570570572 0.576792019148929
0.0630630630630629 0.491807602866448
0.069069069069069 0.401846991077655
0.075075075075075 0.307820421016632
0.0810810810810811 0.210679269995728
0.0870870870870872 0.11140642920323
0.0930930930930929 0.0110063586380709
0.099099099099099 -0.0895050761924599
0.105105105105105 -0.189110882977913
0.111111111111111 -0.286803232711089
0.117117117117117 -0.381593657078547
0.123123123123123 -0.472523049956207
0.129129129129129 -0.558671371813187
0.135135135135135 -0.639166958832983
0.141141141141141 -0.713195342560708
0.147147147147147 -0.780007490837658
0.153153153153153 -0.838927386639923
0.159159159159159 -0.889358868137128
0.165165165165165 -0.930791660762261
0.171171171171171 -0.962806540259184
0.177177177177177 -0.985079574467111
0.183183183183183 -0.997385400922976
0.189189189189189 -0.999599507118322
0.195195195195195 -0.991699490338681
0.201201201201201 -0.973765284338167
0.207207207207207 -0.945978350555743
0.213213213213213 -0.908619842056582
0.219219219219219 -0.862067758776095
0.225225225225225 -0.806793122850327
0.231231231231231 -0.743355212731471
0.237237237237237 -0.672395904310474
0.243243243243243 -0.594633176304286
0.249249249249249 -0.510853845621414
0.255255255255255 -0.421905606210523
0.261261261261261 -0.328688451944573
0.267267267267267 -0.232145570325063
0.273273273273273 -0.133253799145642
0.279279279279279 -0.0330137426761195
0.285285285285285 0.0675603526268719
0.291291291291291 0.167450860443243
0.297297297297297 0.265647071110876
0.303303303303303 0.3611554181631
0.309309309309309 0.453009531408309
0.315315315315315 0.540280014832902
0.321321321321321 0.622083850392994
0.327327327327327 0.697593332545721
0.333333333333333 0.766044443118978
0.339339339339339 0.826744581781142
0.345345345345345 0.879079573892626
0.351351351351351 0.922519884832466
0.357357357357357 0.956625977922437
0.363363363363364 0.981052761736168
0.369369369369369 0.995553081794674
0.375375375375375 0.999980221318683
0.381381381381381 0.994289385734713
0.387387387387387 0.97853815591442
0.393393393393394 0.952885905561248
0.399399399399399 0.917592188639369
0.405405405405405 0.873014113161192
0.411411411411411 0.819602727905916
0.417417417417417 0.757898458628942
0.423423423423424 0.688525639939394
0.429429429429429 0.612186198173121
0.435435435435435 0.529652549179023
0.441441441441441 0.441759782880186
0.447447447447447 0.349397213687655
0.453453453453454 0.253499382261409
0.45945945945946 0.155036599664196
0.465465465465465 0.0550051295841988
0.471471471471471 -0.0455828920356049
0.477477477477477 -0.145709697966205
0.483483483483484 -0.244362187639767
0.48948948948949 -0.340542177878673
0.495495495495495 -0.433276502687861
0.501501501501501 -0.521626859918896
0.507507507507508 -0.604699305175473
0.513513513513514 -0.68165329689953
0.51951951951952 -0.751710201117991
0.525525525525525 -0.81416116979775
0.531531531531531 -0.86837431309429
0.537537537537538 -0.913801092923851
0.543543543543544 -0.949981873167885
0.54954954954955 -0.976550570351849
0.555555555555555 -0.993238357741942
0.561561561561561 -0.999876385381118
0.567567567567568 -0.996397488542527
0.573573573573574 -0.982836867313995
0.57957957957958 -0.959331730437371
0.585585585585585 -0.92611990700643
0.591591591591591 -0.883537440070417
0.597597597597598 -0.832015186491616
0.603603603603604 -0.772074457460089
0.60960960960961 -0.704321743775715
0.615615615615615 -0.62944257926802
0.621621621621621 -0.548194604444715
0.627627627627628 -0.461399900552323
0.633633633633634 -0.369936671614043
0.63963963963964 -0.274730358607584
0.645645645645645 -0.17674427569115
0.651651651651652 -0.0769698632219884
0.657657657657658 0.0235833438108544
0.663663663663664 0.123897930438452
0.66966966966967 0.222958896094974
0.675675675675675 0.319763924571235
0.681681681681682 0.41333352562578
0.687687687687688 0.502720945638717
0.693693693693694 0.587021747030814
0.6996996996997 0.66538295952138
0.705705705705705 0.737011710631017
0.711711711711712 0.801183248104353
0.717717717717718 0.857248273080313
0.723723723723724 0.904639509811797
0.72972972972973 0.942877445461083
0.735735735735736 0.97157518189476
0.741741741741742 0.990442350386823
0.747747747747748 0.99928804962034
0.753753753753754 0.998022777260411
0.75975975975976 0.986659335554493
0.765765765765766 0.965312701797003
0.771771771771772 0.934198864968922
0.777777777777778 0.893632640323415
0.783783783783784 0.844024484029954
0.78978978978979 0.785876340106855
0.795795795795796 0.719776561663764
0.801801801801802 0.646393957841776
0.807807807807808 0.566471026685342
0.813813813813814 0.480816442416967
0.81981981981982 0.390296873129729
0.825825825825826 0.295828211687606
0.831831831831832 0.198366308561018
0.837837837837838 0.0988973003642551
0.843843843843844 -0.00157236804757873
0.84984984984985 -0.102026126963978
0.855855855855856 -0.201447567649505
0.861861861861862 -0.298830726545453
0.867867867867868 -0.393190263785471
0.873873873873874 -0.483571433036943
0.87987987987988 -0.569059741791682
0.885885885885886 -0.648790204361415
0.891891891891892 -0.721956093954517
0.897897897897898 -0.787817105279084
0.903903903903904 -0.845706845081554
0.90990990990991 -0.895039574830466
0.915915915915916 -0.935316137321541
0.921921921921922 -0.966129007237746
0.927927927927928 -0.987166414561865
0.933933933933934 -0.99821549912016
0.93993993993994 -0.999164464338918
0.945945945945946 -0.990003708421764
0.951951951951952 -0.97082592150233
0.957957957957958 -0.941825147789228
0.963963963963964 -0.903294822192754
0.96996996996997 -0.855624801299048
0.975975975975976 -0.799297418732833
0.981981981981982 -0.734882604821279
0.987987987987988 -0.663032119939091
0.993993993993994 -0.58447295988282
1 -0.500000000000006
1.00600600600601 -0.410467952501127
1.01201201201201 -0.316782718331643
1.01801801801802 -0.219892221107586
1.02402402402402 -0.120776815858163
1.03003003003003 -0.0204393696219136
1.03603603603604 0.0801048857377974
1.04204204204204 0.179838625826677
1.04804804804805 0.27775272718592
1.05405405405405 0.372856477780311
1.06006006006006 0.464187601196062
1.06606606606607 0.550821993122323
1.07207207207207 0.631883071600473
1.07807807807808 0.706550646433928
1.08408408408408 0.774069218016391
1.09009009009009 0.833755621609147
1.0960960960961 0.885005939721684
1.1021021021021 0.927301612654632
1.10810810810811 0.960214685377687
1.11411411411411 0.983412137653618
1.12012012012012 0.996659253595353
1.12612612612613 0.999821996562473
1.13213213213213 0.992868365367424
1.13813813813814 0.975868718069137
1.14414414414414 0.948995060077858
1.15015015015015 0.912519303774279
1.15615615615616 0.8668105172524
1.16216216216216 0.812331190023886
1.16816816816817 0.749632553468188
1.17417417417417 0.679349003376771
1.18018018018018 0.602191681025417
1.18618618618619 0.518941277722104
1.19219219219219 0.430440135635601
1.1981981981982 0.337583724829802
1.2042042042042 0.241311582740637
1.21021021021021 0.142597807771776
1.21621621621622 0.0424412031961608
1.22222222222222 -0.0581448289104698
1.22822822822823 -0.158142541449334
1.23423423423423 -0.256540140042165
1.24024024024024 -0.352342020543957
1.24624624624625 -0.444578842740239
1.25225225225225 -0.532317338301191
1.25825825825826 -0.614669753754085
1.26426426426426 -0.690802832928609
1.27027027027027 -0.759946247988695
1.27627627627628 -0.821400393744619
1.28228228228228 -0.874543466380892
1.28828828828829 -0.918837754976191
1.29429429429429 -0.953835082156741
1.3003003003003 -0.979181338833457
1.30630630630631 -0.994620067139813
1.31231231231231 -0.999995055317446
1.31831831831832 -0.9952519182941
1.32432432432432 -0.980438647961327
1.33033033033033 -0.95570512758412
1.33633633633634 -0.921301615255758
1.34234234234234 -0.877576211742579
1.34834834834835 -0.824971338339436
1.35435435435435 -0.764019260373472
1.36036036036036 -0.695336701650321
1.36636636636637 -0.619618604334527
1.37237237237237 -0.537631097402992
1.37837837837838 -0.450203744817685
1.38438438438438 -0.358221151852127
1.39039039039039 -0.262614014500289
1.3963963963964 -0.164349702531307
1.4024024024024 -0.0644224714727698
1.40840840840841 0.0361565974410097
1.41441441441441 0.136369827566097
1.42042042042042 0.23520324387948
1.42642642642643 0.331656832556142
1.43243243243243 0.424754659284044
1.43843843843844 0.513554743938641
1.44444444444444 0.597158591702782
1.45045045045045 0.674720284194688
1.45645645645646 0.745455038618436
1.46246246246246 0.808647148333751
1.46846846846847 0.863657224501257
1.47447447447447 0.909928665530756
1.48048048048048 0.94699328887366
1.48648648648649 0.974476068176083
1.49249249249249 0.992098927861168
1.4984984984985 0.999683556746534
1.5045045045045 0.999667630442685
1.51051051051051 0.998231636501869
1.51651651651652 0.99573236951866
1.52252252252252 0.992243973081649
1.52852852852853 0.98783677198251
1.53453453453453 0.982577446394958
1.54054054054054 0.97652919861688
1.54654654654655 0.969751912680219
1.55255255255255 0.962302307121123
1.55855855855856 0.954234081191138
1.56456456456456 0.945598054779104
1.57057057057057 0.936442302302617
1.57657657657658 0.926812280817557
1.58258258258258 0.916750952584315
1.58858858858859 0.906298902319716
1.59459459459459 0.895494449354554
1.6006006006006 0.884373754907762
1.60660660660661 0.872970924679817
1.61261261261261 0.861318106959833
1.61861861861862 0.849445586432968
1.62462462462462 0.837381873867271
1.63063063063063 0.82515379185189
1.63663663663664 0.812786556751576
1.64264264264264 0.800303857035869
1.64864864864865 0.787727928134804
1.65465465465465 0.775079623966986
1.66066066066066 0.762378485279875
1.66666666666667 0.74964280493647
1.67267267267267 0.736889690277205
1.67867867867868 0.724135122680522
1.68468468468468 0.711394014440689
1.69069069069069 0.69868026307651
1.6966966966967 0.686006803179978
1.7027027027027 0.673385655909506
1.70870870870871 0.660827976228016
1.71471471471471 0.648344097982158
1.72072072072072 0.635943576914923
1.72672672672673 0.623635231700145
1.73273273273273 0.611427183083798
1.73873873873874 0.599326891213426
1.74474474474474 0.587341191233787
1.75075075075075 0.575476327223506
1.75675675675676 0.563737984544466
1.76276276276276 0.552131320672749
1.76876876876877 0.540660994576992
1.77477477477477 0.529331194707426
1.78078078078078 0.518145665656127
1.78678678678679 0.507107733546548
1.79279279279279 0.496220330208015
1.7987987987988 0.485486016188462
1.8048048048048 0.47490700265656
1.81081081081081 0.464485172242201
1.81681681681682 0.45422209886223
1.82282282282282 0.444119066576442
1.82882882882883 0.434177087516859
1.83483483483483 0.424396918931593
1.84084084084084 0.414779079382811
1.84684684684685 0.405323864136641
1.85285285285285 0.396031359781326
1.85885885885886 0.386901458108314
1.86486486486486 0.377933869289571
1.87087087087087 0.369128134382956
1.87687687687688 0.36048363719615
1.88288288288288 0.351999615538343
1.88888888888889 0.343675171887626
1.89489489489489 0.335509283500847
1.9009009009009 0.327500811991545
1.90690690690691 0.31964851240047
1.91291291291291 0.311951041782171
1.91891891891892 0.304406967330063
1.92492492492492 0.297014774061507
1.93093093093093 0.289772872083408
1.93693693693694 0.282679603458042
1.94294294294294 0.275733248687885
1.94894894894895 0.268932032837461
1.95495495495495 0.262274131309414
1.96096096096096 0.255757675291255
1.96696696696697 0.249380756888533
1.97297297297297 0.24314143395947
1.97897897897898 0.237037734665449
1.98498498498498 0.231067661751111
1.99099099099099 0.225229196567197
1.996996996997 0.219520302848711
2.003003003003 0.213938930260399
2.00900900900901 0.20848301772102
2.01501501501502 0.203150496517369
2.02102102102102 0.197939293218526
2.02702702702703 0.192847332400314
2.03303303303303 0.187872539189549
2.03903903903904 0.183012841637163
2.04504504504505 0.178266172928943
2.05105105105105 0.173630473442177
2.05705705705706 0.169103692656144
2.06306306306306 0.164683790924041
2.06906906906907 0.160368741113541
2.07507507507508 0.156156530122913
2.08108108108108 0.152045160279244
2.08708708708709 0.148032650625075
2.09309309309309 0.144117038099404
2.0990990990991 0.140296378618776
2.10510510510511 0.136568748063897
2.11111111111111 0.132932243176955
2.11711711711712 0.129384982374579
2.12312312312312 0.12592510648117
2.12912912912913 0.122550779387052
2.13513513513514 0.119260188635749
2.14114114114114 0.11605154594443
2.14714714714715 0.112923087661406
2.15315315315315 0.109873075164373
2.15915915915916 0.106899795202885
2.16516516516517 0.104001560188425
2.17117117117117 0.101176708435221
2.17717717717718 0.0984236043548494
2.18318318318318 0.0957406386074822
2.18918918918919 0.0931262282125111
2.1951951951952 0.0905788166211458
2.2012012012012 0.0880968737534418
2.20720720720721 0.0856788960021068
2.21321321321321 0.0833234062053019
2.21921921921922 0.0810289535905449
2.22522522522523 0.0787941136917248
2.23123123123123 0.0766174882411156
2.23723723723724 0.0744977050381982
2.24324324324324 0.0724334177969928
2.24924924924925 0.0704233059735167
2.25525525525526 0.0684660745749068
2.26126126126126 0.0665604539516478
2.26726726726727 0.0647051995742875
2.27327327327327 0.0628990917959335
2.27927927927928 0.061140935601759
2.28528528528529 0.0594295603466845
2.29129129129129 0.0577638194823249
2.2972972972973 0.0561425902742442
2.3033033033033 0.0545647735104947
2.30930930930931 0.0530292932023586
2.31531531531532 0.0515350962781695
2.32132132132132 0.0500811522710264
2.32732732732733 0.0486664530011755
2.33333333333333 0.0472900122537872
2.33933933933934 0.0459508654528061
2.34534534534535 0.0446480693315222
2.35135135135135 0.0433807016004601
2.35735735735736 0.0421478606131557
2.36336336336336 0.0409486650303488
2.36936936936937 0.0397822534830852
2.37537537537538 0.0386477842351986
2.38138138138138 0.0375444348455992
2.38738738738739 0.0364714018307789
2.39339339339339 0.0354279003279092
2.3993993993994 0.0344131637588824
2.40540540540541 0.033426443495625
2.41141141141141 0.0324670085269843
2.41741741741742 0.0315341451274739
2.42342342342342 0.0306271565281322
2.42942942942943 0.0297453625897409
2.43543543543544 0.0288880994786214
2.44144144144144 0.0280547193452124
2.44744744744745 0.027244590005619
2.45345345345345 0.0264570946263004
2.45945945945946 0.025691631412055
2.46546546546547 0.0249476132974427
2.47147147147147 0.024224467641773
2.47747747747748 0.0235216359277749
2.48348348348348 0.0228385734640504
2.48948948948949 0.0221747490914057
2.4954954954955 0.0215296448931397
2.5015015015015 0.0209027559093621
2.50750750750751 0.0202935898554028
2.51351351351351 0.0197016668443648
2.51951951951952 0.0191265191138666
2.52552552552553 0.0185676907570098
2.53153153153153 0.0180247374576017
2.53753753753754 0.0174972262296548
2.54354354354354 0.0169847351611802
2.54954954954955 0.0164868531622838
2.55555555555556 0.0160031797175708
2.56156156156156 0.0155333246428556
2.56756756756757 0.0150769078461732
2.57357357357357 0.0146335590930802
2.57957957957958 0.0142029177762312
2.58558558558559 0.0137846326892115
2.59159159159159 0.0133783618046037
2.5975975975976 0.0129837720562622
2.6036036036036 0.0126005391257674
2.60960960960961 0.0122283472330255
2.61561561561562 0.0118668889309825
2.62162162162162 0.011515864904412
2.62762762762763 0.0111749837727398
2.63363363363363 0.0108439618968627
2.63963963963964 0.0105225231899188
2.64564564564565 0.0102103989319646
2.65165165165165 0.00990732758851081
2.65765765765766 0.00961305463287176
2.66366366366366 0.00932733237227661
2.66966966966967 0.00904991977769401
2.67567567567568 0.00878058231731858
2.68168168168168 0.00851909179366672
2.68768768768769 0.0082652261842302
2.69369369369369 0.00801876948563318
2.6996996996997 0.00777951156123979
2.70570570570571 0.00754724799215769
2.71171171171171 0.00732177993158282
2.71771771771772 0.0071029139624316
2.72372372372372 0.00689046195820456
2.72972972972973 0.0066842409470274
2.73573573573574 0.00648407297881412
2.74174174174174 0.0062897849954971
2.74774774774775 0.00610120870427013
2.75375375375375 0.00591818045378871
2.75975975975976 0.00574054111327424
2.76576576576577 0.00556813595446751
2.77177177177177 0.00540081453637747
2.77777777777778 0.00523843059277252
2.78378378378378 0.00508084192236054
2.78978978978979 0.0049279102816056
2.7957957957958 0.00477950128012899
2.8018018018018 0.00463548427864268
2.80780780780781 0.00449573228936471
2.81381381381381 0.00436012187886507
2.81981981981982 0.00422853307329281
2.82582582582583 0.00410084926593452
2.83183183183183 0.00397695712705537
2.83783783783784 0.00385674651597467
2.84384384384384 0.00374011039532814
2.84984984984985 0.00362694474747022
2.85585585585586 0.00351714849296994
2.86186186186186 0.00341062341115472
2.86786786786787 0.00330727406265749
2.87387387387387 0.00320700771392239
2.87987987987988 0.00310973426362595
2.88588588588589 0.00301536617097069
2.89189189189189 0.00292381838580881
2.8978978978979 0.00283500828055495
2.9039039039039 0.00274885558384672
2.90990990990991 0.00266528231591342
2.91591591591592 0.00258421272561316
2.92192192192192 0.00250557322910012
2.92792792792793 0.00242929235008363
2.93393393393393 0.00235530066164202
2.93993993993994 0.00228353072955458
2.94594594594595 0.00221391705711574
2.95195195195195 0.00214639603139625
2.95795795795796 0.00208090587091691
2.96396396396396 0.00201738657470078
2.96996996996997 0.00195577987267104
2.97597597597598 0.00189602917736151
2.98198198198198 0.00183807953690836
2.98798798798799 0.00178187758929161
2.99399399399399 0.00172737151779572
3 0.0016745110076596
};
\addplot [blue538]
table {-3 -0.0043565160579918
-2.99399399399399 -0.00449217196668267
-2.98798798798799 -0.00463197715393997
-2.98198198198198 -0.00477605553990766
-2.97597597597598 -0.00492453462384226
-2.96996996996997 -0.00507754558240801
-2.96396396396396 -0.00523522337045283
-2.95795795795796 -0.00539770682431757
-2.95195195195195 -0.00556513876773188
-2.94594594594595 -0.00573766612035066
-2.93993993993994 -0.00591544000898558
-2.93393393393393 -0.00609861588158671
-2.92792792792793 -0.00628735362402985
-2.92192192192192 -0.00648181767976574
-2.91591591591592 -0.0066821771723876
-2.90990990990991 -0.00688860603117394
-2.9039039039039 -0.00710128311966424
-2.8978978978979 -0.00732039236732496
-2.89189189189189 -0.00754612290436408
-2.88588588588589 -0.0077786691997523
-2.87987987987988 -0.00801823120250944
-2.87387387387387 -0.00826501448631461
-2.86786786786787 -0.00851923039749875
-2.86186186186186 -0.00878109620647832
-2.85585585585586 -0.00905083526268856
-2.84984984984985 -0.0093286771530749
-2.84384384384384 -0.00961485786420057
-2.83783783783784 -0.00990961994802854
-2.83183183183183 -0.0102132126914349
-2.82582582582583 -0.010525892289511
-2.81981981981982 -0.0108479220227105
-2.81381381381381 -0.0111795724378963
-2.80780780780781 -0.0115211215333437
-2.8018018018018 -0.0118728549477518
-2.7957957957958 -0.0122350661533156
-2.78978978978979 -0.0126080566529131
-2.78378378378378 -0.0129921361814522
-2.77777777777778 -0.0133876229114308
-2.77177177177177 -0.0137948436627527
-2.76576576576577 -0.0142141341168467
-2.75975975975976 -0.0146458390351286
-2.75375375375375 -0.0150903124818487
-2.74774774774775 -0.0155479180513596
-2.74174174174174 -0.0160190290998418
-2.73573573573574 -0.0165040289815159
-2.72972972972973 -0.0170033112893712
-2.72372372372372 -0.0175172801004347
-2.71771771771772 -0.0180463502256018
-2.71171171171171 -0.0185909474640443
-2.70570570570571 -0.0191515088622091
-2.6996996996997 -0.0197284829774127
-2.69369369369369 -0.0203223301460359
-2.68768768768769 -0.0209335227563132
-2.68168168168168 -0.0215625455257081
-2.67567567567568 -0.0222098957828583
-2.66966966966967 -0.0228760837540677
-2.66366366366366 -0.0235616328543152
-2.65765765765766 -0.0242670799827423
-2.65165165165165 -0.0249929758225736
-2.64564564564565 -0.0257398851454145
-2.63963963963964 -0.0265083871198621
-2.63363363363363 -0.0272990756243552
-2.62762762762763 -0.0281125595641765
-2.62162162162162 -0.0289494631925137
-2.61561561561562 -0.029810426435468
-2.60960960960961 -0.0306961052208909
-2.6036036036036 -0.0316071718109146
-2.5975975975976 -0.0325443151380256
-2.59159159159159 -0.0335082411445205
-2.58558558558559 -0.0344996731251616
-2.57957957957958 -0.0355193520728366
-2.57357357357357 -0.0365680370270083
-2.56756756756757 -0.0376465054247194
-2.56156156156156 -0.0387555534539006
-2.55555555555556 -0.0398959964087064
-2.54954954954955 -0.041068669046582
-2.54354354354354 -0.0422744259467416
-2.53753753753754 -0.0435141418697127
-2.53153153153153 -0.0447887121175754
-2.52552552552553 -0.046099052894498
-2.51951951951952 -0.0474461016671423
-2.51351351351351 -0.0488308175244789
-2.50750750750751 -0.0502541815365233
-2.5015015015015 -0.0517171971114686
-2.4954954954955 -0.0532208903506551
-2.48948948948949 -0.0547663104007785
-2.48348348348348 -0.056354529802702
-2.47747747747748 -0.0579866448361915
-2.47147147147147 -0.0596637758598546
-2.46546546546547 -0.0613870676455134
-2.45945945945946 -0.0631576897061971
-2.45345345345345 -0.0649768366168869
-2.44744744744745 -0.0668457283270926
-2.44144144144144 -0.068765610464287
-2.43543543543544 -0.0707377546271631
-2.42942942942943 -0.0727634586676164
-2.42342342342342 -0.0748440469602956
-2.41741741741742 -0.0769808706584879
-2.41141141141141 -0.0791753079350446
-2.40540540540541 -0.0814287642069682
-2.3993993993994 -0.0837426723422114
-2.39339339339339 -0.0861184928471511
-2.38738738738739 -0.088557714033117
-2.38138138138138 -0.0910618521602623
-2.37537537537538 -0.093632451556973
-2.36936936936937 -0.096271084712907
-2.36336336336336 -0.0989793523436564
-2.35735735735736 -0.101758883424912
-2.35135135135135 -0.1046113351939
-2.34534534534535 -0.107538393115736
-2.33933933933934 -0.110541770812223
-2.33333333333333 -0.11362320995048
-2.32732732732733 -0.116784480088659
-2.32132132132132 -0.120027378475857
-2.31531531531532 -0.123353729803188
-2.30930930930931 -0.126765385902817
-2.3033033033033 -0.130264225391582
-2.2972972972973 -0.13385215325569
-2.29129129129129 -0.137531100372749
-2.28528528528529 -0.141303022967254
-2.27927927927928 -0.1451699019954
-2.27327327327327 -0.149133742454941
-2.26726726726727 -0.15319657261555
-2.26126126126126 -0.157360443164932
-2.25525525525526 -0.161627426265722
-2.24924924924925 -0.165999614517904
-2.24324324324324 -0.170479119821291
-2.23723723723724 -0.175068072132273
-2.23123123123123 -0.179768618108819
-2.22522522522523 -0.18458291963737
-2.21921921921922 -0.189513152234989
-2.21321321321321 -0.194561503319796
-2.20720720720721 -0.199730170342382
-2.2012012012012 -0.205021358770542
-2.1951951951952 -0.210437279919308
-2.18918918918919 -0.215980148617869
-2.18318318318318 -0.221652180704577
-2.17717717717718 -0.227455590340791
-2.17117117117117 -0.233392587133933
-2.16516516516517 -0.239465373059583
-2.15915915915916 -0.245676139172071
-2.15315315315315 -0.25202706209242
-2.14714714714715 -0.258520300262064
-2.14114114114114 -0.265157989950157
-2.13513513513514 -0.27194224100177
-2.12912912912913 -0.278875132313638
-2.12312312312312 -0.285958707023549
-2.11711711711712 -0.29319496739878
-2.11111111111111 -0.300585869408347
-2.10510510510511 -0.308133316963102
-2.0990990990991 -0.315839155807014
-2.09309309309309 -0.323705167042181
-2.08708708708709 -0.331733060269325
-2.08108108108108 -0.33992446632471
-2.07507507507508 -0.34828092959353
-2.06906906906907 -0.356803899878932
-2.06306306306306 -0.365494723804883
-2.05705705705706 -0.374354635730098
-2.05105105105105 -0.383384748149248
-2.04504504504505 -0.392586041556558
-2.03903903903904 -0.401959353745823
-2.03303303303303 -0.411505368519682
-2.02702702702703 -0.421224603779782
-2.02102102102102 -0.431117398968211
-2.01501501501502 -0.44118390182923
-2.00900900900901 -0.45142405445899
-2.003003003003 -0.461837578609464
-1.996996996997 -0.472423960211323
-1.99099099099099 -0.483182433078955
-1.98498498498498 -0.494111961759165
-1.97897897897898 -0.505211223483411
-1.97297297297297 -0.516478589181692
-1.96696696696697 -0.527912103514303
-1.96096096096096 -0.539509463875816
-1.95495495495495 -0.551267998323613
-1.94894894894895 -0.563184642381202
-1.94294294294294 -0.575255914664408
-1.93693693693694 -0.587477891276248
-1.93093093093093 -0.599846178913932
-1.92492492492492 -0.612355886628996
-1.91891891891892 -0.625001596178998
-1.91291291291291 -0.637777330906543
-1.90690690690691 -0.650676523078626
-1.9009009009009 -0.663691979616387
-1.89489489489489 -0.676815846142348
-1.88888888888889 -0.690039569269072
-1.88288288288288 -0.703353857049898
-1.87687687687688 -0.716748637509016
-1.87087087087087 -0.730213015164557
-1.86486486486486 -0.743735225454725
-1.85885885885886 -0.75730258697311
-1.85285285285285 -0.7709014514153
-1.84684684684685 -0.784517151134786
-1.84084084084084 -0.798133944201726
-1.83483483483483 -0.811734956853675
-1.82882882882883 -0.825302123222615
-1.82282282282282 -0.838816122217734
-1.81681681681682 -0.852256311438281
-1.81081081081081 -0.865600657985481
-1.8048048048048 -0.878825666036984
-1.7987987987988 -0.891906301041492
-1.79279279279279 -0.904815910385249
-1.78678678678679 -0.917526140375785
-1.78078078078078 -0.930006849381789
-1.77477477477477 -0.942226016961233
-1.76876876876877 -0.954149648802756
-1.76276276276276 -0.965741677298005
-1.75675675675676 -0.976963857554964
-1.75075075075075 -0.987775658654331
-1.74474474474474 -0.998134149942706
-1.73873873873874 -1.00799388214775
-1.73273273273273 -1.01730676309144
-1.72672672672673 -1.02602192776826
-1.72072072072072 -1.03408560254543
-1.71471471471471 -1.04144096323195
-1.70870870870871 -1.0480279867532
-1.7027027027027 -1.05378329615613
-1.6966966966967 -1.05863999865944
-1.69069069069069 -1.06252751645067
-1.68468468468468 -1.06537140992001
-1.67867867867868 -1.0670931930079
-1.67267267267267 -1.06761014032979
-1.66666666666667 -1.06683508572783
-1.66066066066066 -1.06467621188447
-1.65465465465465 -1.06103683061822
-1.64864864864865 -1.05581515346576
-1.64264264264264 -1.04890405213856
-1.63663663663664 -1.04019080842505
-1.63063063063063 -1.02955685309183
-1.62462462462462 -1.01687749331882
-1.61861861861862 -1.0020216281844
-1.61261261261261 -0.984851451696597
-1.60660660660661 -0.965222142845502
-1.6006006006006 -0.942981542130982
-1.59459459459459 -0.917969813996982
-1.58858858858859 -0.890019094580644
-1.58258258258258 -0.858953124160197
-1.57657657657658 -0.824586863660368
-1.57057057057057 -0.786726094547872
-1.56456456456456 -0.74516700142231
-1.55855855855856 -0.699695736579408
-1.55255255255255 -0.650087965794096
-1.54654654654655 -0.596108394540268
-1.54054054054054 -0.537510273832117
-1.53453453453453 -0.47403488483887
-1.52852852852853 -0.405411001390179
-1.52252252252252 -0.331354329453586
-1.51651651651652 -0.251566922628236
-1.51051051051051 -0.165736572660123
-1.5045045045045 -0.0735361739438936
-1.4984984984985 0.0251552453893743
-1.49249249249249 0.125458030180296
-1.48648648648649 0.224491408637574
-1.48048048048048 0.321253343684143
-1.47447447447447 0.414764781105407
-1.46846846846847 0.504079555791323
-1.46246246246246 0.588293965200805
-1.45645645645646 0.666555913182373
-1.45045045045045 0.738073531632338
-1.44444444444444 0.802123192755044
-1.43843843843844 0.858056830855687
-1.43243243243243 0.905308499582596
-1.42642642642643 0.943400098271582
-1.42042042042042 0.971946209452233
-1.41441441441441 0.990657998569432
-1.40840840840841 0.999346136461981
-1.4024024024024 0.997922715028243
-1.3963963963964 0.986402136695714
-1.39039039039039 0.964900968694739
-1.38438438438438 0.933636763610846
-1.37837837837838 0.892925858149568
-1.37237237237237 0.843180172386223
-1.36636636636637 0.784903041886404
-1.36036036036036 0.71868412486854
-1.35435435435435 0.645193435938694
-1.34834834834835 0.565174566765392
-1.34234234234234 0.479437162288811
-1.33633633633634 0.388848728591387
-1.33033033033033 0.294325855319284
-1.32432432432432 0.196824941467706
-1.31831831831832 0.097332518368302
-1.31231231231231 -0.00314473220773511
-1.30630630630631 -0.103590163832239
-1.3003003003003 -0.202987452026759
-1.29429429429429 -0.30033087761175
-1.28828828828829 -0.394635502749441
-1.28228228228228 -0.484947136717486
-1.27627627627628 -0.570351990577901
-1.27027027027027 -0.649985923053647
-1.26426426426426 -0.723043184061509
-1.25825825825826 -0.788784567432632
-1.25225225225225 -0.846544890330059
-1.24624624624625 -0.895739723685255
-1.24024024024024 -0.935871305553812
-1.23423423423423 -0.966533577558041
-1.22822822822823 -0.987416293456789
-1.22222222222222 -0.998308158271268
-1.21621621621622 -0.999098966204682
-1.21021021021021 -0.989780715723783
-1.2042042042042 -0.970447690519797
-1.1981981981982 -0.941295505529503
-1.19219219219219 -0.902619127669035
-1.18618618618619 -0.854809891306927
-1.18018018018018 -0.798351538674406
-1.17417417417417 -0.733815325276729
-1.16816816816817 -0.661854239829868
-1.16216216216216 -0.583196397206275
-1.15615615615616 -0.498637671240993
-1.15015015015015 -0.409033641940746
-1.14414414414414 -0.315290938575505
-1.13813813813814 -0.218358066244646
-1.13213213213213 -0.119215808736172
-1.12612612612613 -0.0188673047844686
-1.12012012012012 0.0816721018632064
-1.11411411411411 0.181385135872649
-1.10810810810811 0.27926288329283
-1.1021021021021 0.37431499992402
-1.0960960960961 0.465579731793956
-1.09009009009009 0.55213364635307
-1.08408408408408 0.633100975926819
-1.07807807807808 0.707662478886504
-1.07207207207207 0.775063728879602
-1.06606606606607 0.834622748247816
-1.06006006006006 0.885736908396529
-1.05405405405405 0.927889027296508
-1.04804804804805 0.960652602422321
-1.04204204204204 0.98369612617961
-1.03603603603604 0.996786440157034
-1.03003003003003 0.999791094263926
-1.02402402402402 0.992679686883521
-1.01801801801802 0.975524172481839
-1.01201201201201 0.948498133559795
-1.00600600600601 0.911875024315035
-1 0.866025403784439
-0.993993993993994 0.811413186462866
-0.987987987987988 0.74859094833499
-0.981981981981982 0.67819433581467
-0.975975975975976 0.600935634163125
-0.96996996996997 0.51759656046188
-0.963963963963964 0.429020354062326
-0.957957957957958 0.336103244542214
-0.951951951951952 0.23978538349774
-0.945945945945946 0.141041331924922
-0.93993993993994 0.0408701994407128
-0.933933933933934 -0.0597144648832098
-0.927927927927928 -0.159694927787551
-0.921921921921922 -0.258059569428846
-0.915915915915916 -0.353813119126335
-0.90990990990991 -0.445986725685074
-0.903903903903904 -0.533647760402123
-0.897897897897898 -0.615909253567181
-0.891891891891892 -0.691938868977543
-0.885885885885886 -0.760967325661666
-0.87987987987988 -0.822296181598809
-0.873873873873874 -0.875304900677813
-0.867867867867868 -0.919457131390206
-0.861861861861862 -0.954306133728747
-0.855855855855856 -0.979499299381116
-0.84984984984985 -0.994781719482585
-0.843843843843844 -0.999998763828597
-0.837837837837838 -0.995097645450266
-0.831831831831832 -0.980127954722177
-0.825825825825826 -0.955241157598288
-0.81981981981982 -0.920689063052864
-0.813813813813814 -0.876821275233154
-0.807807807807808 -0.824081656103364
-0.801801801801802 -0.763003834371526
-0.795795795795796 -0.694205806140726
-0.78978978978979 -0.618383681916218
-0.783783783783784 -0.536304643237384
-0.777777777777778 -0.448799180200463
-0.771771771771772 -0.356752688414229
-0.765765765765766 -0.261096510412092
-0.75975975975976 -0.162798512165097
-0.753753753753754 -0.062853290044483
-0.747747747747748 0.0377278926787174
-0.741741741741742 0.137927337972655
-0.735735735735736 0.236731210291675
-0.72972972972973 0.333139794742054
-0.723723723723724 0.426177612372433
-0.717717717717718 0.514903290240812
-0.711711711711712 0.598419086390929
-0.705705705705706 0.675879973362675
-0.6996996996997 0.74650218832805
-0.693693693693694 0.809571163340743
-0.687687687687688 0.864448755459865
-0.681681681681682 0.910579703592036
-0.675675675675676 0.947497246720428
-0.66966966966967 0.974827846674533
-0.663663663663664 0.992294967654813
-0.657657657657658 0.999721874270389
-0.651651651651652 0.99703341977869
-0.645645645645646 0.98425680643337
-0.63963963963964 0.961521310247126
-0.633633633633634 0.929056972954363
-0.627627627627628 0.887192274408604
-0.621621621621621 0.836350808965776
-0.615615615615616 0.777046999482292
-0.60960960960961 0.709880892294431
-0.603603603603604 0.635532085844386
-0.597597597597598 0.554752854384118
-0.591591591591591 0.468360536332661
-0.585585585585586 0.377229264302776
-0.57957957957958 0.282281120473976
-0.573573573573574 0.184476806803494
-0.567567567567568 0.08480592447551
-0.561561561561561 -0.0157230390570414
-0.555555555555555 -0.116092914125232
-0.54954954954955 -0.215288140745086
-0.543543543543544 -0.312305044231487
-0.537537537537538 -0.406161990554472
-0.531531531531531 -0.495909318684389
-0.525525525525525 -0.580638949428607
-0.51951951951952 -0.659493573535892
-0.513513513513514 -0.731675326101677
-0.507507507507508 -0.796453859504927
-0.501501501501501 -0.853173733193393
-0.495495495495495 -0.901261045545945
-0.48948948948949 -0.940229240709757
-0.483483483483484 -0.969684031657686
-0.477477477477477 -0.989327389653493
-0.471471471471471 -0.998960559758827
-0.465465465465465 -0.998486071870522
-0.45945945945946 -0.987908726940179
-0.453453453453454 -0.967335548397291
-0.447447447447447 -0.936974699267439
-0.441441441441441 -0.897133375942315
-0.435435435435435 -0.848214699912802
-0.42942942942943 -0.790713638915098
-0.423423423423424 -0.7252119987604
-0.417417417417417 -0.652372536521792
-0.411411411411411 -0.572932254642021
-0.405405405405405 -0.487694943813633
-0.3993993993994 -0.397523050083918
-0.393393393393394 -0.303328948474629
-0.387387387387387 -0.206065711411696
-0.381381381381381 -0.106717465371359
-0.375375375375375 -0.00628943331606889
-0.36936936936937 0.094202236327621
-0.363363363363364 0.193740751236892
-0.357357357357357 0.291318963275545
-0.351351351351351 0.385949558995329
-0.345345345345345 0.476675049446427
-0.33933933933934 0.562577458218433
-0.333333333333333 0.642787609686535
-0.327327327327327 0.716493923482782
-0.321321321321321 0.782950626208461
-0.315315315315315 0.84148529730005
-0.30930930930931 0.891505672698281
-0.303303303303303 0.932505637479706
-0.297297297297297 0.964070346816149
-0.291291291291291 0.985880423447395
-0.285285285285285 0.997715189196262
-0.279279279279279 0.999454897829069
-0.273273273273273 0.99108194666902
-0.267267267267267 0.972681054703161
-0.261261261261261 0.944438405380829
-0.255255255255255 0.90663976277689
-0.249249249249249 0.859667580180745
-0.243243243243243 0.803997130366944
-0.237237237237237 0.740191696701946
-0.231231231231231 0.668896873744343
-0.225225225225225 0.590834035005959
-0.219219219219219 0.506793033968271
-0.213213213213213 0.417624212206472
-0.207207207207207 0.324229795484374
-0.201201201201201 0.227554764876086
-0.195195195195195 0.128577295281869
-0.189189189189189 0.028298858083119
-0.183183183183183 -0.072265911920582
-0.177177177177177 -0.172099482764164
-0.171171171171171 -0.27019172088378
-0.165165165165165 -0.365550111825216
-0.159159159159159 -0.457209802679079
-0.153153153153153 -0.544243364631575
-0.147147147147147 -0.625770176851802
-0.141141141141141 -0.700965336767596
-0.135135135135135 -0.769068006574315
-0.129129129129129 -0.829389111525083
-0.123123123123123 -0.881318312109804
-0.117117117117117 -0.924330179577307
-0.111111111111111 -0.957989512315488
-0.105105105105105 -0.981955739297506
-0.099099099099099 -0.995986366039105
-0.0930930930930933 -0.999939428200294
-0.0870870870870872 -0.993774928005425
-0.0810810810810811 -0.977555238947687
-0.075075075075075 -0.951444474683177
-0.069069069069069 -0.91570682850017
-0.0630630630630633 -0.87070390016513
-0.0570570570570572 -0.816891037192909
-0.0510510510510511 -0.754812727560801
-0.045045045045045 -0.685097090483784
-0.0390390390390389 -0.608449520994218
-0.0330330330330328 -0.525645552631319
-0.0270270270270272 -0.437523010456909
-0.0210210210210211 -0.344973533794593
-0.015015015015015 -0.248933554466895
-0.00900900900900892 -0.150374821813937
-0.00300300300300282 -0.0502945703633669
0.00300300300300282 0.0502945703633614
0.00900900900900892 0.150374821813931
0.015015015015015 0.248933554466889
0.0210210210210211 0.344973533794588
0.0270270270270272 0.437523010456904
0.0330330330330328 0.525645552631314
0.0390390390390389 0.608449520994213
0.045045045045045 0.68509709048378
0.0510510510510511 0.754812727560797
0.0570570570570572 0.816891037192906
0.0630630630630629 0.870703900165124
0.069069069069069 0.915706828500167
0.075075075075075 0.951444474683175
0.0810810810810811 0.977555238947686
0.0870870870870872 0.993774928005424
0.0930930930930929 0.999939428200294
0.099099099099099 0.995986366039105
0.105105105105105 0.981955739297507
0.111111111111111 0.957989512315489
0.117117117117117 0.924330179577309
0.123123123123123 0.88131831210981
0.129129129129129 0.829389111525086
0.135135135135135 0.769068006574319
0.141141141141141 0.7009653367676
0.147147147147147 0.625770176851806
0.153153153153153 0.544243364631586
0.159159159159159 0.457209802679084
0.165165165165165 0.365550111825221
0.171171171171171 0.270191720883785
0.177177177177177 0.172099482764169
0.183183183183183 0.0722659119205945
0.189189189189189 -0.0282988580831135
0.195195195195195 -0.128577295281864
0.201201201201201 -0.22755476487608
0.207207207207207 -0.324229795484368
0.213213213213213 -0.417624212206467
0.219219219219219 -0.506793033968266
0.225225225225225 -0.590834035005954
0.231231231231231 -0.668896873744338
0.237237237237237 -0.740191696701942
0.243243243243243 -0.803997130366941
0.249249249249249 -0.859667580180742
0.255255255255255 -0.906639762776888
0.261261261261261 -0.944438405380827
0.267267267267267 -0.97268105470316
0.273273273273273 -0.991081946669019
0.279279279279279 -0.999454897829069
0.285285285285285 -0.997715189196262
0.291291291291291 -0.985880423447396
0.297297297297297 -0.964070346816151
0.303303303303303 -0.932505637479708
0.309309309309309 -0.891505672698286
0.315315315315315 -0.841485297300053
0.321321321321321 -0.782950626208465
0.327327327327327 -0.716493923482786
0.333333333333333 -0.64278760968654
0.339339339339339 -0.562577458218444
0.345345345345345 -0.476675049446432
0.351351351351351 -0.385949558995334
0.357357357357357 -0.29131896327555
0.363363363363364 -0.193740751236897
0.369369369369369 -0.0942022363276336
0.375375375375375 0.00628943331606338
0.381381381381381 0.106717465371354
0.387387387387387 0.206065711411691
0.393393393393394 0.303328948474624
0.399399399399399 0.397523050083907
0.405405405405405 0.487694943813628
0.411411411411411 0.572932254642014
0.417417417417417 0.65237253652179
0.423423423423424 0.725211998760396
0.429429429429429 0.790713638915088
0.435435435435435 0.848214699912801
0.441441441441441 0.897133375942313
0.447447447447447 0.936974699267437
0.453453453453454 0.967335548397289
0.45945945945946 0.987908726940178
0.465465465465465 0.998486071870522
0.471471471471471 0.998960559758828
0.477477477477477 0.989327389653495
0.483483483483484 0.969684031657688
0.48948948948949 0.940229240709759
0.495495495495495 0.901261045545948
0.501501501501501 0.853173733193394
0.507507507507508 0.796453859504931
0.513513513513514 0.731675326101681
0.51951951951952 0.659493573535899
0.525525525525525 0.580638949428609
0.531531531531531 0.495909318684394
0.537537537537538 0.406161990554477
0.543543543543544 0.312305044231495
0.54954954954955 0.21528814074509
0.555555555555555 0.116092914125237
0.561561561561561 0.0157230390570487
0.567567567567568 -0.084805924475508
0.573573573573574 -0.184476806803491
0.57957957957958 -0.28228112047397
0.585585585585585 -0.377229264302761
0.591591591591591 -0.468360536332658
0.597597597597598 -0.554752854384114
0.603603603603604 -0.635532085844381
0.60960960960961 -0.70988089229443
0.615615615615615 -0.777046999482285
0.621621621621621 -0.836350808965773
0.627627627627628 -0.887192274408601
0.633633633633634 -0.929056972954363
0.63963963963964 -0.961521310247125
0.645645645645645 -0.984256806433367
0.651651651651652 -0.997033419778689
0.657657657657658 -0.999721874270389
0.663663663663664 -0.992294967654814
0.66966966966967 -0.974827846674535
0.675675675675675 -0.947497246720433
0.681681681681682 -0.910579703592038
0.687687687687688 -0.864448755459868
0.693693693693694 -0.809571163340748
0.6996996996997 -0.746502188328052
0.705705705705705 -0.675879973362684
0.711711711711712 -0.598419086390933
0.717717717717718 -0.51490329024082
0.723723723723724 -0.426177612372437
0.72972972972973 -0.33313979474206
0.735735735735736 -0.236731210291682
0.741741741741742 -0.137927337972664
0.747747747747748 -0.0377278926787211
0.753753753753754 0.0628532900444775
0.75975975975976 0.162798512165089
0.765765765765766 0.26109651041209
0.771771771771772 0.356752688414226
0.777777777777778 0.448799180200456
0.783783783783784 0.536304643237376
0.78978978978979 0.618383681916215
0.795795795795796 0.694205806140722
0.801801801801802 0.763003834371522
0.807807807807808 0.824081656103359
0.813813813813814 0.876821275233152
0.81981981981982 0.920689063052862
0.825825825825826 0.955241157598286
0.831831831831832 0.980127954722176
0.837837837837838 0.995097645450265
0.843843843843844 0.999998763828597
0.84984984984985 0.994781719482586
0.855855855855856 0.979499299381116
0.861861861861862 0.954306133728751
0.867867867867868 0.919457131390209
0.873873873873874 0.875304900677814
0.87987987987988 0.822296181598811
0.885885885885886 0.760967325661669
0.891891891891892 0.691938868977554
0.897897897897898 0.615909253567183
0.903903903903904 0.533647760402126
0.90990990990991 0.44598672568508
0.915915915915916 0.353813119126344
0.921921921921922 0.258059569428856
0.927927927927928 0.159694927787556
0.933933933933934 0.0597144648832171
0.93993993993994 -0.0408701994407109
0.945945945945946 -0.141041331924918
0.951951951951952 -0.239785383497727
0.957957957957958 -0.336103244542207
0.963963963963964 -0.429020354062324
0.96996996996997 -0.517596560461875
0.975975975975976 -0.60093563416312
0.981981981981982 -0.678194335814663
0.987987987987988 -0.748590948334987
0.993993993993994 -0.811413186462862
1 -0.866025403784435
1.00600600600601 -0.911875024315028
1.01201201201201 -0.948498133559795
1.01801801801802 -0.975524172481837
1.02402402402402 -0.99267968688352
1.03003003003003 -0.999791094263926
1.03603603603604 -0.996786440157035
1.04204204204204 -0.983696126179611
1.04804804804805 -0.960652602422324
1.05405405405405 -0.927889027296508
1.06006006006006 -0.885736908396532
1.06606606606607 -0.834622748247824
1.07207207207207 -0.775063728879601
1.07807807807808 -0.707662478886509
1.08408408408408 -0.633100975926821
1.09009009009009 -0.552133646353077
1.0960960960961 -0.465579731793965
1.1021021021021 -0.374314999924021
1.10810810810811 -0.279262883292839
1.11411411411411 -0.181385135872654
1.12012012012012 -0.0816721018632101
1.12612612612613 0.0188673047844559
1.13213213213213 0.119215808736169
1.13813813813814 0.21835806624464
1.14414414414414 0.315290938575504
1.15015015015015 0.40903364194074
1.15615615615616 0.498637671240979
1.16216216216216 0.583196397206273
1.16816816816817 0.661854239829862
1.17417417417417 0.733815325276727
1.18018018018018 0.7983515386744
1.18618618618619 0.854809891306921
1.19219219219219 0.902619127669033
1.1981981981982 0.9412955055295
1.2042042042042 0.970447690519798
1.21021021021021 0.989780715723783
1.21621621621622 0.999098966204681
1.22222222222222 0.998308158271269
1.22822822822823 0.98741629345679
1.23423423423423 0.966533577558041
1.24024024024024 0.935871305553815
1.24624624624625 0.895739723685262
1.25225225225225 0.846544890330061
1.25825825825826 0.788784567432637
1.26426426426426 0.723043184061511
1.27027027027027 0.649985923053649
1.27627627627628 0.570351990577911
1.28228228228228 0.484947136717492
1.28828828828829 0.394635502749452
1.29429429429429 0.300330877611749
1.3003003003003 0.202987452026767
1.30630630630631 0.103590163832253
1.31231231231231 0.00314473220774373
1.31831831831832 -0.0973325183682947
1.32432432432432 -0.196824941467704
1.33033033033033 -0.294325855319273
1.33633633633634 -0.388848728591379
1.34234234234234 -0.479437162288807
1.34834834834835 -0.565174566765384
1.35435435435435 -0.64519343593869
1.36036036036036 -0.718684124868535
1.36636636636637 -0.784903041886406
1.37237237237237 -0.843180172386219
1.37837837837838 -0.892925858149562
1.38438438438438 -0.933636763610846
1.39039039039039 -0.964900968694737
1.3963963963964 -0.986402136695714
1.4024024024024 -0.997922715028243
1.40840840840841 -0.999346136461981
1.41441441441441 -0.990657998569432
1.42042042042042 -0.971946209452236
1.42642642642643 -0.94340009827158
1.43243243243243 -0.905308499582599
1.43843843843844 -0.858056830855694
1.44444444444444 -0.802123192755047
1.45045045045045 -0.738073531632343
1.45645645645646 -0.666555913182372
1.46246246246246 -0.588293965200811
1.46846846846847 -0.504079555791331
1.47447447447447 -0.414764781105408
1.48048048048048 -0.321253343684152
1.48648648648649 -0.224491408637575
1.49249249249249 -0.125458030180299
1.4984984984985 -0.0251552453893865
1.5045045045045 0.0735361739438971
1.51051051051051 0.16573657266012
1.51651651651652 0.251566922628242
1.52252252252252 0.331354329453586
1.52852852852853 0.405411001390173
1.53453453453453 0.474034884838872
1.54054054054054 0.537510273832114
1.54654654654655 0.59610839454027
1.55255255255255 0.650087965794096
1.55855855855856 0.699695736579404
1.56456456456456 0.745167001422311
1.57057057057057 0.78672609454787
1.57657657657658 0.824586863660369
1.58258258258258 0.858953124160197
1.58858858858859 0.890019094580642
1.59459459459459 0.917969813996983
1.6006006006006 0.942981542130981
1.60660660660661 0.965222142845503
1.61261261261261 0.984851451696597
1.61861861861862 1.0020216281844
1.62462462462462 1.01687749331882
1.63063063063063 1.02955685309183
1.63663663663664 1.04019080842505
1.64264264264264 1.04890405213856
1.64864864864865 1.05581515346576
1.65465465465465 1.06103683061822
1.66066066066066 1.06467621188447
1.66666666666667 1.06683508572783
1.67267267267267 1.06761014032979
1.67867867867868 1.0670931930079
1.68468468468468 1.06537140992001
1.69069069069069 1.06252751645067
1.6966966966967 1.05863999865944
1.7027027027027 1.05378329615613
1.70870870870871 1.0480279867532
1.71471471471471 1.04144096323195
1.72072072072072 1.03408560254543
1.72672672672673 1.02602192776826
1.73273273273273 1.01730676309144
1.73873873873874 1.00799388214775
1.74474474474474 0.998134149942706
1.75075075075075 0.987775658654331
1.75675675675676 0.976963857554964
1.76276276276276 0.965741677298005
1.76876876876877 0.954149648802757
1.77477477477477 0.942226016961233
1.78078078078078 0.930006849381789
1.78678678678679 0.917526140375784
1.79279279279279 0.90481591038525
1.7987987987988 0.891906301041493
1.8048048048048 0.878825666036984
1.81081081081081 0.865600657985482
1.81681681681682 0.85225631143828
1.82282282282282 0.838816122217735
1.82882882882883 0.825302123222616
1.83483483483483 0.811734956853675
1.84084084084084 0.798133944201726
1.84684684684685 0.784517151134786
1.85285285285285 0.770901451415302
1.85885885885886 0.757302586973111
1.86486486486486 0.743735225454725
1.87087087087087 0.730213015164557
1.87687687687688 0.716748637509016
1.88288288288288 0.703353857049899
1.88888888888889 0.690039569269071
1.89489489489489 0.676815846142348
1.9009009009009 0.663691979616388
1.90690690690691 0.650676523078625
1.91291291291291 0.637777330906543
1.91891891891892 0.625001596178997
1.92492492492492 0.612355886628996
1.93093093093093 0.599846178913933
1.93693693693694 0.587477891276248
1.94294294294294 0.575255914664408
1.94894894894895 0.563184642381201
1.95495495495495 0.551267998323613
1.96096096096096 0.539509463875817
1.96696696696697 0.527912103514302
1.97297297297297 0.516478589181693
1.97897897897898 0.505211223483411
1.98498498498498 0.494111961759165
1.99099099099099 0.483182433078956
1.996996996997 0.472423960211322
2.003003003003 0.461837578609464
2.00900900900901 0.45142405445899
2.01501501501502 0.44118390182923
2.02102102102102 0.431117398968212
2.02702702702703 0.421224603779782
2.03303303303303 0.411505368519682
2.03903903903904 0.401959353745823
2.04504504504505 0.392586041556558
2.05105105105105 0.383384748149248
2.05705705705706 0.374354635730098
2.06306306306306 0.365494723804883
2.06906906906907 0.356803899878932
2.07507507507508 0.34828092959353
2.08108108108108 0.33992446632471
2.08708708708709 0.331733060269325
2.09309309309309 0.323705167042181
2.0990990990991 0.315839155807014
2.10510510510511 0.308133316963102
2.11111111111111 0.300585869408347
2.11711711711712 0.29319496739878
2.12312312312312 0.285958707023549
2.12912912912913 0.278875132313637
2.13513513513514 0.27194224100177
2.14114114114114 0.265157989950158
2.14714714714715 0.258520300262064
2.15315315315315 0.25202706209242
2.15915915915916 0.245676139172071
2.16516516516517 0.239465373059583
2.17117117117117 0.233392587133933
2.17717717717718 0.227455590340791
2.18318318318318 0.221652180704577
2.18918918918919 0.215980148617869
2.1951951951952 0.210437279919308
2.2012012012012 0.205021358770542
2.20720720720721 0.199730170342382
2.21321321321321 0.194561503319796
2.21921921921922 0.189513152234989
2.22522522522523 0.18458291963737
2.23123123123123 0.17976861810882
2.23723723723724 0.175068072132273
2.24324324324324 0.170479119821291
2.24924924924925 0.165999614517904
2.25525525525526 0.161627426265722
2.26126126126126 0.157360443164932
2.26726726726727 0.15319657261555
2.27327327327327 0.149133742454942
2.27927927927928 0.1451699019954
2.28528528528529 0.141303022967254
2.29129129129129 0.137531100372749
2.2972972972973 0.13385215325569
2.3033033033033 0.130264225391582
2.30930930930931 0.126765385902817
2.31531531531532 0.123353729803188
2.32132132132132 0.120027378475857
2.32732732732733 0.116784480088659
2.33333333333333 0.11362320995048
2.33933933933934 0.110541770812223
2.34534534534535 0.107538393115736
2.35135135135135 0.1046113351939
2.35735735735736 0.101758883424912
2.36336336336336 0.0989793523436567
2.36936936936937 0.096271084712907
2.37537537537538 0.093632451556973
2.38138138138138 0.0910618521602625
2.38738738738739 0.088557714033117
2.39339339339339 0.0861184928471514
2.3993993993994 0.0837426723422114
2.40540540540541 0.0814287642069682
2.41141141141141 0.0791753079350444
2.41741741741742 0.0769808706584879
2.42342342342342 0.0748440469602958
2.42942942942943 0.0727634586676164
2.43543543543544 0.0707377546271631
2.44144144144144 0.0687656104642869
2.44744744744745 0.0668457283270926
2.45345345345345 0.064976836616887
2.45945945945946 0.0631576897061971
2.46546546546547 0.0613870676455134
2.47147147147147 0.0596637758598545
2.47747747747748 0.0579866448361915
2.48348348348348 0.0563545298027021
2.48948948948949 0.0547663104007785
2.4954954954955 0.0532208903506551
2.5015015015015 0.0517171971114685
2.50750750750751 0.0502541815365233
2.51351351351351 0.048830817524479
2.51951951951952 0.0474461016671423
2.52552552552553 0.046099052894498
2.53153153153153 0.0447887121175753
2.53753753753754 0.0435141418697127
2.54354354354354 0.0422744259467417
2.54954954954955 0.041068669046582
2.55555555555556 0.0398959964087064
2.56156156156156 0.0387555534539005
2.56756756756757 0.0376465054247194
2.57357357357357 0.0365680370270083
2.57957957957958 0.0355193520728366
2.58558558558559 0.0344996731251616
2.59159159159159 0.0335082411445204
2.5975975975976 0.0325443151380256
2.6036036036036 0.0316071718109146
2.60960960960961 0.0306961052208909
2.61561561561562 0.029810426435468
2.62162162162162 0.0289494631925137
2.62762762762763 0.0281125595641765
2.63363363363363 0.0272990756243552
2.63963963963964 0.0265083871198621
2.64564564564565 0.0257398851454145
2.65165165165165 0.0249929758225735
2.65765765765766 0.0242670799827423
2.66366366366366 0.0235616328543152
2.66966966966967 0.0228760837540677
2.67567567567568 0.0222098957828583
2.68168168168168 0.0215625455257081
2.68768768768769 0.0209335227563132
2.69369369369369 0.0203223301460359
2.6996996996997 0.0197284829774127
2.70570570570571 0.0191515088622091
2.71171171171171 0.0185909474640443
2.71771771771772 0.0180463502256018
2.72372372372372 0.0175172801004347
2.72972972972973 0.0170033112893712
2.73573573573574 0.016504028981516
2.74174174174174 0.0160190290998418
2.74774774774775 0.0155479180513596
2.75375375375375 0.0150903124818487
2.75975975975976 0.0146458390351286
2.76576576576577 0.0142141341168467
2.77177177177177 0.0137948436627527
2.77777777777778 0.0133876229114308
2.78378378378378 0.0129921361814522
2.78978978978979 0.0126080566529131
2.7957957957958 0.0122350661533157
2.8018018018018 0.0118728549477517
2.80780780780781 0.0115211215333437
2.81381381381381 0.0111795724378963
2.81981981981982 0.0108479220227105
2.82582582582583 0.010525892289511
2.83183183183183 0.0102132126914349
2.83783783783784 0.00990961994802854
2.84384384384384 0.00961485786420059
2.84984984984985 0.0093286771530749
2.85585585585586 0.00905083526268858
2.86186186186186 0.00878109620647832
2.86786786786787 0.00851923039749875
2.87387387387387 0.00826501448631461
2.87987987987988 0.00801823120250944
2.88588588588589 0.00777866919975232
2.89189189189189 0.00754612290436408
2.8978978978979 0.00732039236732496
2.9039039039039 0.00710128311966423
2.90990990990991 0.00688860603117394
2.91591591591592 0.00668217717238761
2.92192192192192 0.00648181767976574
2.92792792792793 0.00628735362402985
2.93393393393393 0.00609861588158669
2.93993993993994 0.00591544000898558
2.94594594594595 0.00573766612035068
2.95195195195195 0.00556513876773188
2.95795795795796 0.00539770682431757
2.96396396396396 0.00523522337045282
2.96996996996997 0.00507754558240801
2.97597597597598 0.00492453462384227
2.98198198198198 0.00477605553990766
2.98798798798799 0.00463197715393997
2.99399399399399 0.00449217196668268
3 0.0043565160579918
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 3
};
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-0.0776266984787071, ymax=0.0776266984787083,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={-1.5,1.5},
xticklabels={a,b},
ylabel={\maternfivetwo},
xlabel={$x$}
]
\addplot [red538]
table {-3 1.48144664752734e-05
-2.99399399399399 1.53770701863088e-05
-2.98798798798799 1.5960588485241e-05
-2.98198198198198 1.65657778476291e-05
-2.97597597597598 1.71934211243163e-05
-2.96996996996997 1.78443284142111e-05
-2.96396396396396 1.85193379636838e-05
-2.95795795795796 1.92193170932787e-05
-2.95195195195195 1.99451631524518e-05
-2.94594594594595 2.06978045030576e-05
-2.93993993993994 2.14782015323198e-05
-2.93393393393393 2.22873476960332e-05
-2.92792792792793 2.31262705927548e-05
-2.92192192192192 2.39960330697544e-05
-2.91591591591592 2.48977343615055e-05
-2.90990990990991 2.58325112615066e-05
-2.9039039039039 2.6801539328236e-05
-2.8978978978979 2.78060341260517e-05
-2.89189189189189 2.88472525018541e-05
-2.88588588588589 2.99264938983448e-05
-2.87987987987988 3.10451017047154e-05
-2.87387387387387 3.22044646456129e-05
-2.86786786786787 3.34060182092333e-05
-2.86186186186186 3.46512461153986e-05
-2.85585585585586 3.59416818244828e-05
-2.84984984984985 3.72789100880496e-05
-2.84384384384384 3.8664568542075e-05
-2.83783783783784 4.01003493436218e-05
-2.83183183183183 4.15880008518416e-05
-2.82582582582583 4.31293293541752e-05
-2.81981981981982 4.47262008386171e-05
-2.81381381381381 4.63805428129157e-05
-2.80780780780781 4.80943461715649e-05
-2.8018018018018 4.98696671114454e-05
-2.7957957957958 5.17086290969569e-05
-2.78978978978979 5.36134248754798e-05
-2.78378378378378 5.55863185439846e-05
-2.77777777777778 5.76296476675994e-05
-2.77177177177177 5.97458254509232e-05
-2.76576576576577 6.19373429628541e-05
-2.75975975975976 6.4206771415681e-05
-2.75375375375375 6.65567644991594e-05
-2.74774774774775 6.8990060770264e-05
-2.74174174174174 7.15094860992777e-05
-2.73573573573574 7.41179561728462e-05
-2.72972972972973 7.68184790545811e-05
-2.72372372372372 7.96141578037553e-05
-2.71771771771772 8.25081931525903e-05
-2.71171171171171 8.55038862425783e-05
-2.70570570570571 8.8604641420226e-05
-2.6996996996997 9.18139690925568e-05
-2.69369369369369 9.51354886426223e-05
-2.68768768768769 9.85729314052233e-05
-2.68168168168168 0.000102130143702951
-2.67567567567568 0.000105811089942576
-2.66966966966967 0.000109619855771737
-2.66366366366366 0.000113560651295755
-2.65765765765766 0.000117637814354335
-2.65165165165165 0.00012185581385778
-2.64564564564565 0.000126219253182215
-2.63963963963964 0.000130732873623231
-2.63363363363363 0.000135401557907182
-2.62762762762763 0.00014023033375925
-2.62162162162162 0.000145224377527221
-2.61561561561562 0.000150389017859773
-2.60960960960961 0.000155729739437873
-2.6036036036036 0.000161252186757737
-2.5975975975976 0.00016696216796355
-2.59159159159159 0.000172865658728
-2.58558558558559 0.000178968806178406
-2.57957957957958 0.000185277932866025
-2.57357357357357 0.000191799540775832
-2.56756756756757 0.00019854031537385
-2.56156156156156 0.000205507129688787
-2.55555555555556 0.000212707048424485
-2.54954954954955 0.000220147332099325
-2.54354354354354 0.000227835441208456
-2.53753753753754 0.000235779040404327
-2.53153153153153 0.000243986002690671
-2.52552552552553 0.000252464413624681
-2.51951951951952 0.000261222575521724
-2.51351351351351 0.000270269011656512
-2.50750750750751 0.000279612470454204
-2.5015015015015 0.000289261929664437
-2.4954954954955 0.000299226600510786
-2.48948948948949 0.000309515931807644
-2.48348348348348 0.000320139614035971
-2.47747747747748 0.000331107583368743
-2.47147147147147 0.000342430025636421
-2.46546546546547 0.00035411738022202
-2.45945945945946 0.000366180343874798
-2.45345345345345 0.00037862987443083
-2.44744744744745 0.000391477194428028
-2.44144144144144 0.000404733794602416
-2.43543543543544 0.000418411437251681
-2.42942942942943 0.000432522159451177
-2.42342342342342 0.000447078276106703
-2.41741741741742 0.00046209238282748
-2.41141141141141 0.000477577358601793
-2.40540540540541 0.000493546368256823
-2.3993993993994 0.000510012864683081
-2.39339339339339 0.000526990590802906
-2.38738738738739 0.000544493581261254
-2.38138138138138 0.00056253616381596
-2.37537537537538 0.000581132960403351
-2.36936936936937 0.000600298887853898
-2.36336336336336 0.00062004915823125
-2.35735735735736 0.000640399278766677
-2.35135135135135 0.000661365051359495
-2.34534534534535 0.000682962571612616
-2.33933933933934 0.000705208227370855
-2.33333333333333 0.000728118696728002
-2.32732732732733 0.000751710945467099
-2.32132132132132 0.000776002223896683
-2.31531531531532 0.00080101006304389
-2.30930930930931 0.00082675227016368
-2.3033033033033 0.000853246923521464
-2.2972972972973 0.000880512366404466
-2.29129129129129 0.000908567200315309
-2.28528528528529 0.000937430277299062
-2.27927927927928 0.00096712069135302
-2.27327327327327 0.000997657768866286
-2.26726726726727 0.00102906105803386
-2.26126126126126 0.00106135031718785
-2.25525525525526 0.00109454550198584
-2.24924924924925 0.00112866675139414
-2.24324324324324 0.00116373437240122
-2.23723723723724 0.00119976882339375
-2.23123123123123 0.00123679069612558
-2.22522522522523 0.00127482069620687
-2.21921921921922 0.00131387962203802
-2.21321321321321 0.00135398834211041
-2.20720720720721 0.00139516777059288
-2.2012012012012 0.00143743884112034
-2.1951951951952 0.00148082247869754
-2.18918918918919 0.00152533956962856
-2.18318318318318 0.00157101092937932
-2.17717717717718 0.00161785726827752
-2.17117117117117 0.00166589915495116
-2.16516516516517 0.00171515697740431
-2.15915915915916 0.00176565090162496
-2.15315315315315 0.00181740082761756
-2.14714714714715 0.00187042634274928
-2.14114114114114 0.00192474667229617
-2.13513513513514 0.00198038062707259
-2.12912912912913 0.00203734654802429
-2.12312312312312 0.00209566224766248
-2.11711711711712 0.00215534494821391
-2.11111111111111 0.00221641121635888
-2.10510510510511 0.00227887689442685
-2.0990990990991 0.00234275702791685
-2.09309309309309 0.00240806578920761
-2.08708708708709 0.00247481639732036
-2.08108108108108 0.00254302103359535
-2.07507507507508 0.00261269075314175
-2.06906906906907 0.00268383539191899
-2.06306306306306 0.00275646346930682
-2.05705705705706 0.00283058208602083
-2.05105105105105 0.00290619681722954
-2.04504504504505 0.00298331160072986
-2.03903903903904 0.00306192862003795
-2.03303303303303 0.0031420481822541
-2.02702702702703 0.00322366859056148
-2.02102102102102 0.00330678601122211
-2.01501501501502 0.003391394334935
-2.00900900900901 0.00347748503242708
-2.003003003003 0.0035650470041509
-1.996996996997 0.00365406642396973
-1.99099099099099 0.0037445265767169
-1.98498498498498 0.00383640768952454
-1.97897897897898 0.00392968675682565
-1.97297297297297 0.00402433735894387
-1.96696696696697 0.00412032947419733
-1.96096096096096 0.00421762928445642
-1.95495495495495 0.00431619897410982
-1.94894894894895 0.00441599652241104
-1.94294294294294 0.00451697548919559
-1.93693693693694 0.0046190847939808
-1.93093093093093 0.00472226848848328
-1.92492492492492 0.00482646552261442
-1.91891891891892 0.00493160950404424
-1.91291291291291 0.00503762845145338
-1.90690690690691 0.00514444454162985
-1.9009009009009 0.00525197385060318
-1.89489489489489 0.00536012608905106
-1.88888888888889 0.00546880433225986
-1.88288288288288 0.0055779047449682
-1.87687687687688 0.00568731630147879
-1.87087087087087 0.00579692050148176
-1.86486486486486 0.00590659108209758
-1.85885885885886 0.00601619372671721
-1.85285285285285 0.00612558577129258
-1.84684684684685 0.00623461590881387
-1.84084084084084 0.00634312389279831
-1.83483483483483 0.0064509402407117
-1.82882882882883 0.00655788593834869
-1.82282282282282 0.00666377214631146
-1.81681681681682 0.0067683999098458
-1.81081081081081 0.00687155987342862
-1.8048048048048 0.00697303200163979
-1.7987987987988 0.00707258530800682
-1.79279279279279 0.00716997759367344
-1.78678678678679 0.00726495519792176
-1.78078078078078 0.00735725276276992
-1.77477477477477 0.00744659301406878
-1.76876876876877 0.00753268656174578
-1.76276276276276 0.00761523172208046
-1.75675675675676 0.00769391436514841
-1.75075075075075 0.00776840779084604
-1.74474474474474 0.00783837263720242
-1.73873873873874 0.00790345682499661
-1.73273273273273 0.0079632955430375
-1.72672672672673 0.00801751127882509
-1.72072072072072 0.00806571389969758
-1.71471471471471 0.00810750078998444
-1.70870870870871 0.00814245705012849
-1.7027027027027 0.00817015576421375
-1.6966966966967 0.00819015834284732
-1.69069069069069 0.00820201494888122
-1.68468468468468 0.008205265014043
-1.67867867867868 0.00819943785516685
-1.67267267267267 0.00818405339937411
-1.66666666666667 0.00815862302826458
-1.66066066066066 0.00812265055193072
-1.65465465465465 0.0080756333244219
-1.64864864864865 0.00801706351313513
-1.64264264264264 0.00794642953553853
-1.63663663663664 0.00786321767760617
-1.63063063063063 0.00776691390938882
-1.62462462462462 0.00765700591426338
-1.61861861861862 0.00753298534958574
-1.61261261261261 0.00739435035773977
-1.60660660660661 0.00724060834792589
-1.6006006006006 0.00707127907045785
-1.59459459459459 0.00688589800688594
-1.58858858858859 0.0066840201008716
-1.58258258258258 0.00646522385648779
-1.57657657657658 0.0062291158324575
-1.57057057057057 0.00597533556280466
-1.56456456456456 0.00570356093649721
-1.55855855855856 0.00541351407085972
-1.55255255255255 0.00510496771591868
-1.54654654654655 0.00477775222935368
-1.54054054054054 0.00443176316438471
-1.53453453453453 0.00406696951580027
-1.52852852852853 0.00368342267231975
-1.52252252252252 0.00328126612671326
-1.51651651651652 0.002860745998513
-1.51051051051051 0.00242222242776375
-1.5045045045045 0.00196618190212478
-1.4984984984985 0.00149325058371547
-1.49249249249249 0.00100420867595776
-1.48648648648649 0.000500005081897347
-1.48048048048048 -1.82303628450943e-05
-1.47447447447447 -0.000549178858920868
-1.46846846846847 -0.00109132890173318
-1.46246246246246 -0.00164297667057878
-1.45645645645646 -0.00220223036028192
-1.45045045045045 -0.00276701824032999
-1.44444444444444 -0.00333510020106561
-1.43843843843844 -0.00390408252266108
-1.43243243243243 -0.00447143558072467
-1.42642642642643 -0.00503451418262747
-1.42042042042042 -0.00559058021147336
-1.41441441441441 -0.00613682723993715
-1.40840840840841 -0.00667040676447987
-1.4024024024024 -0.00718845570165209
-1.3963963963964 -0.00768812478255948
-1.39039039039039 -0.00816660747906526
-1.38438438438438 -0.00862116909615636
-1.37837837837838 -0.00904917566895572
-1.37237237237237 -0.00944812231021163
-1.36636636636637 -0.00981566066465996
-1.36036036036036 -0.0101496251403366
-1.35435435435435 -0.0104480576036469
-1.34834834834835 -0.0107092302445267
-1.34234234234234 -0.0109316663403346
-1.33633633633634 -0.0111141586718278
-1.33033033033033 -0.0112557853715197
-1.32432432432432 -0.0113559230138064
-1.31831831831832 -0.0114142567867748
-1.31231231231231 -0.0114307876178495
-1.30630630630631 -0.0114058361585477
-1.3003003003003 -0.0113400435676364
-1.29429429429429 -0.0112343690664189
-1.28828828828829 -0.0110900842743927
-1.28228228228228 -0.010908764367879
-1.27627627627628 -0.010692276137928
-1.27027027027027 -0.0104427630567133
-1.26426426426426 -0.0101626274931839
-1.25825825825826 -0.009854510248908
-1.25225225225225 -0.00952126761327607
-1.24624624624625 -0.00916594616337097
-1.24024024024024 -0.0087917555576392
-1.23423423423423 -0.0084020395936321
-1.22822822822823 -0.00800024581852177
-1.22222222222222 -0.00758989399640128
-1.21621621621622 -0.00717454374869135
-1.21021021021021 -0.00675776169290551
-1.2042042042042 -0.00634308841067148
-1.1981981981982 -0.00593400557814153
-1.19219219219219 -0.00553390359073747
-1.18618618618619 -0.00514605000954752
-1.18018018018018 -0.00477355914882209
-1.17417417417417 -0.00441936311269638
-1.16816816816817 -0.00408618457500184
-1.16216216216216 -0.00377651157856506
-1.15615615615616 -0.00349257461025379
-1.15015015015015 -0.00323632618517043
-1.14414414414414 -0.0030094231481874
-1.13813813813814 -0.00281321187369266
-1.13213213213213 -0.00264871651521715
-1.12612612612613 -0.0025166304258473
-1.12012012012012 -0.00241731083837841
-1.11411411411411 -0.00235077686121869
-1.10810810810811 -0.00231671081260754
-1.1021021021021 -0.00231446288194234
-1.0960960960961 -0.00234305907342415
-1.09009009009009 -0.00240121235400845
-1.08408408408408 -0.00248733689526869
-1.07807807807808 -0.00259956526747386
-1.07207207207207 -0.00273576841430532
-1.06606606606607 -0.00289357820848733
-1.06006006006006 -0.0030704123625032
-1.05405405405405 -0.00326350144468877
-1.04804804804805 -0.00346991772967305
-1.04204204204204 -0.00368660559355935
-1.03603603603604 -0.00391041314855143
-1.03003003003003 -0.00413812479917451
-1.02402402402402 -0.00436649439284393
-1.01801801801802 -0.00459227863150194
-1.01201201201201 -0.00481227040834803
-1.00600600600601 -0.00502333173438368
-1 -0.00522242592360682
-0.993993993993994 -0.00540664871313527
-0.987987987987988 -0.00557325800527295
-0.981981981981982 -0.0057197019323875
-0.975975975975976 -0.00584364496244312
-0.96996996996997 -0.00594299178274249
-0.963963963963964 -0.00601590872189866
-0.957957957957958 -0.00606084249489774
-0.951951951951952 -0.00607653608313982
-0.945945945945946 -0.00606204159030508
-0.93993993993994 -0.00601672994539042
-0.933933933933934 -0.00594029735617414
-0.927927927927928 -0.00583276844913766
-0.921921921921922 -0.00569449606538944
-0.915915915915916 -0.00552615771588638
-0.90990990990991 -0.00532874873304346
-0.903903903903904 -0.00510357218915897
-0.897897897897898 -0.00485222568477694
-0.891891891891892 -0.00457658514171956
-0.885885885885886 -0.00427878576580258
-0.87987987987988 -0.00396120037280892
-0.873873873873874 -0.00362641529796588
-0.867867867867868 -0.0032772041335679
-0.861861861861862 -0.00291649956130715
-0.855855855855856 -0.00254736356514327
-0.84984984984985 -0.00217295632686667
-0.843843843843844 -0.00179650411980593
-0.837837837837838 -0.0014212665262584
-0.831831831831832 -0.00105050331098152
-0.825825825825826 -0.000687441286576181
-0.81981981981982 -0.00033524150662737
-0.813813813813814 3.03288090015346e-06
-0.807807807807808 0.000324447794180534
-0.801801801801802 0.000626228076180473
-0.795795795795796 0.000905785748836675
-0.78978978978979 0.0011607463764206
-0.783783783783784 0.00138897327090679
-0.777777777777778 0.00158858929402624
-0.771771771771772 0.00175799603501616
-0.765765765765766 0.00189589016966348
-0.75975975975976 0.00200127683477603
-0.753753753753754 0.00207347988243783
-0.747747747747748 0.00211214890998636
-0.741741741741742 0.00211726299430485
-0.735735735735736 0.0020891310923858
-0.72972972972973 0.0020283891038524
-0.723723723723724 0.00193599362494372
-0.717717717717718 0.00181321245694042
-0.711711711711712 0.00166161196486798
-0.705705705705706 0.00148304141420559
-0.6996996996997 0.00127961444390714
-0.693693693693694 0.00105368786303817
-0.687687687687688 0.000807837985420534
-0.681681681681682 0.000544834741603556
-0.675675675675676 0.000267613829974226
-0.66966966966967 -2.07528113219269e-05
-0.663663663663664 -0.000317087912984662
-0.657657657657658 -0.000618140851041097
-0.651651651651652 -0.000920620367744369
-0.645645645645646 -0.00122122770588966
-0.63963963963964 -0.0015166898213584
-0.633633633633634 -0.00180379233789557
-0.627627627627628 -0.00207941191073261
-0.621621621621621 -0.0023405476716416
-0.615615615615616 -0.0025843514372909
-0.60960960960961 -0.0028081563752866
-0.603603603603604 -0.00300950383787056
-0.597597597597598 -0.00318616809180093
-0.591591591591591 -0.00333617869420113
-0.585585585585586 -0.00345784028799166
-0.57957957957958 -0.00354974961661946
-0.573573573573574 -0.00361080958592867
-0.567567567567568 -0.00364024023089529
-0.561561561561561 -0.00363758647625541
-0.555555555555555 -0.00360272261250075
-0.54954954954955 -0.00353585344194224
-0.543543543543544 -0.0034375120832284
-0.537537537537538 -0.00330855445652573
-0.531531531531531 -0.00315015050513536
-0.525525525525525 -0.00296377224235189
-0.51951951951952 -0.0027511787444864
-0.513513513513514 -0.00251439824186976
-0.507507507507508 -0.00225570748902126
-0.501501501501501 -0.00197760862268758
-0.495495495495495 -0.00168280374188185
-0.48948948948949 -0.00137416746709212
-0.483483483483484 -0.00105471775628435
-0.477477477477477 -0.000727585272950945
-0.471471471471471 -0.000395981616115776
-0.465465465465465 -6.31667337149003e-05
-0.45945945945946 0.000267584150966682
-0.453453453453454 0.000593013765188996
-0.447447447447447 0.000909915828834961
-0.441441441441441 0.00121516757838204
-0.435435435435435 0.00150576144371918
-0.42942942942943 0.00177883555733708
-0.423423423423424 0.0020317027872276
-0.417417417417417 0.00226187799977238
-0.411411411411411 0.00246710327680427
-0.405405405405405 0.00264537083173061
-0.3993993993994 0.00279494339288281
-0.393393393393394 0.00291437184789004
-0.387387387387387 0.00300250997058094
-0.381381381381381 0.00305852608144407
-0.375375375375375 0.00308191152369869
-0.36936936936937 0.00307248586924909
-0.363363363363364 0.00303039880188482
-0.357357357357357 0.00295612865870595
-0.351351351351351 0.00285047764456675
-0.345345345345345 0.00271456376799448
-0.33933933933934 0.00254980958020914
-0.333333333333333 0.00235792783121961
-0.327327327327327 0.00214090418816295
-0.321321321321321 0.00190097719077843
-0.315315315315315 0.0016406156468623
-0.30930930930931 0.00136249369645144
-0.303303303303303 0.00106946379707199
-0.297297297297297 0.000764527903423757
-0.291291291291291 0.000450807133138182
-0.285285285285285 0.000131510225567694
-0.279279279279279 -0.000190098887226303
-0.273273273273273 -0.000510734069136262
-0.267267267267267 -0.000827120194508455
-0.261261261261261 -0.00113602625238494
-0.255255255255255 -0.00143429800550423
-0.249249249249249 -0.00171888987358821
-0.243243243243243 -0.00198689571828722
-0.237237237237237 -0.00223557821827307
-0.231231231231231 -0.00246239653723155
-0.225225225225225 -0.00266503200478513
-0.219219219219219 -0.00284141155047569
-0.213213213213213 -0.00298972865367802
-0.207207207207207 -0.00310846159744739
-0.201201201201201 -0.00319638884158418
-0.195195195195195 -0.00325260135935003
-0.189189189189189 -0.00327651181298783
-0.183183183183183 -0.00326786047519
-0.177177177177177 -0.00322671783658051
-0.171171171171171 -0.00315348387281079
-0.165165165165165 -0.0030488839786676
-0.159159159159159 -0.00291396161031617
-0.153153153153153 -0.00275006771010932
-0.147147147147147 -0.00255884702094911
-0.141141141141141 -0.00234222142866023
-0.135135135135135 -0.00210237050090513
-0.129129129129129 -0.00184170941953841
-0.123123123123123 -0.00156286452967159
-0.117117117117117 -0.00126864675283507
-0.111111111111111 -0.00096202313323496
-0.105105105105105 -0.000646086804994231
-0.099099099099099 -0.000324025684243781
-0.0930930930930933 9.0979716807182e-07
-0.0870870870870872 0.000325439589880666
-0.0810810810810811 0.000646287224280337
-0.075075075075075 0.000960212970926984
-0.069069069069069 0.00126404662863228
-0.0630630630630633 0.00155471960844185
-0.0570570570570572 0.00182929598889706
-0.0510510510510511 0.00208500222835933
-0.045045045045045 0.00231925523376973
-0.0390390390390389 0.00252968850184258
-0.0330330330330328 0.00271417606819871
-0.0270270270270272 0.00287085402211939
-0.0210210210210211 0.00299813936923523
-0.015015015015015 0.00309474605129729
-0.00900900900900892 0.00315969796094199
-0.00300300300300282 0.00319233881976623
0.00300300300300282 0.00319233881976623
0.00900900900900892 0.00315969796094199
0.015015015015015 0.0030947460512973
0.0210210210210211 0.00299813936923523
0.0270270270270272 0.00287085402211939
0.0330330330330328 0.00271417606819872
0.0390390390390389 0.00252968850184259
0.045045045045045 0.00231925523376973
0.0510510510510511 0.00208500222835934
0.0570570570570572 0.00182929598889707
0.0630630630630629 0.00155471960844189
0.069069069069069 0.00126404662863229
0.075075075075075 0.00096021297092699
0.0810810810810811 0.000646287224280343
0.0870870870870872 0.000325439589880672
0.0930930930930929 9.09797168091923e-07
0.099099099099099 -0.000324025684243775
0.105105105105105 -0.000646086804994225
0.111111111111111 -0.000962023133234954
0.117117117117117 -0.00126864675283506
0.123123123123123 -0.00156286452967159
0.129129129129129 -0.00184170941953841
0.135135135135135 -0.00210237050090513
0.141141141141141 -0.00234222142866022
0.147147147147147 -0.0025588470209491
0.153153153153153 -0.00275006771010926
0.159159159159159 -0.00291396161031617
0.165165165165165 -0.0030488839786676
0.171171171171171 -0.00315348387281079
0.177177177177177 -0.00322671783658051
0.183183183183183 -0.00326786047518999
0.189189189189189 -0.00327651181298783
0.195195195195195 -0.00325260135935003
0.201201201201201 -0.00319638884158418
0.207207207207207 -0.00310846159744739
0.213213213213213 -0.00298972865367802
0.219219219219219 -0.0028414115504757
0.225225225225225 -0.00266503200478513
0.231231231231231 -0.00246239653723156
0.237237237237237 -0.00223557821827307
0.243243243243243 -0.00198689571828723
0.249249249249249 -0.00171888987358821
0.255255255255255 -0.00143429800550424
0.261261261261261 -0.00113602625238495
0.267267267267267 -0.000827120194508462
0.273273273273273 -0.000510734069136268
0.279279279279279 -0.000190098887226309
0.285285285285285 0.000131510225567688
0.291291291291291 0.000450807133138175
0.297297297297297 0.00076452790342375
0.303303303303303 0.00106946379707199
0.309309309309309 0.00136249369645137
0.315315315315315 0.0016406156468623
0.321321321321321 0.00190097719077842
0.327327327327327 0.00214090418816295
0.333333333333333 0.00235792783121961
0.339339339339339 0.00254980958020911
0.345345345345345 0.00271456376799448
0.351351351351351 0.00285047764456675
0.357357357357357 0.00295612865870594
0.363363363363364 0.00303039880188482
0.369369369369369 0.00307248586924903
0.375375375375375 0.00308191152369868
0.381381381381381 0.00305852608144407
0.387387387387387 0.00300250997058094
0.393393393393394 0.00291437184789004
0.399399399399399 0.0027949433928829
0.405405405405405 0.00264537083173061
0.411411411411411 0.00246710327680427
0.417417417417417 0.00226187799977238
0.423423423423424 0.00203170278722761
0.429429429429429 0.00177883555733718
0.435435435435435 0.00150576144371918
0.441441441441441 0.00121516757838204
0.447447447447447 0.000909915828834966
0.453453453453454 0.000593013765189001
0.45945945945946 0.000267584150966687
0.465465465465465 -6.31667337148953e-05
0.471471471471471 -0.000395981616115771
0.477477477477477 -0.00072758527295094
0.483483483483484 -0.00105471775628435
0.48948948948949 -0.00137416746709212
0.495495495495495 -0.00168280374188184
0.501501501501501 -0.00197760862268757
0.507507507507508 -0.00225570748902125
0.513513513513514 -0.00251439824186976
0.51951951951952 -0.0027511787444864
0.525525525525525 -0.00296377224235189
0.531531531531531 -0.00315015050513536
0.537537537537538 -0.00330855445652573
0.543543543543544 -0.0034375120832284
0.54954954954955 -0.00353585344194224
0.555555555555555 -0.00360272261250075
0.561561561561561 -0.00363758647625541
0.567567567567568 -0.00364024023089529
0.573573573573574 -0.00361080958592868
0.57957957957958 -0.00354974961661947
0.585585585585585 -0.00345784028799166
0.591591591591591 -0.00333617869420114
0.597597597597598 -0.00318616809180093
0.603603603603604 -0.00300950383787056
0.60960960960961 -0.0028081563752866
0.615615615615615 -0.00258435143729104
0.621621621621621 -0.00234054767164161
0.627627627627628 -0.00207941191073262
0.633633633633634 -0.00180379233789558
0.63963963963964 -0.00151668982135841
0.645645645645645 -0.00122122770588978
0.651651651651652 -0.000920620367744379
0.657657657657658 -0.000618140851041107
0.663663663663664 -0.000317087912984673
0.66966966966967 -2.07528113219374e-05
0.675675675675675 0.000267613829974369
0.681681681681682 0.000544834741603545
0.687687687687688 0.000807837985420524
0.693693693693694 0.00105368786303816
0.6996996996997 0.00127961444390713
0.705705705705705 0.00148304141420554
0.711711711711712 0.00166161196486797
0.717717717717718 0.00181321245694041
0.723723723723724 0.00193599362494371
0.72972972972973 0.00202838910385239
0.735735735735736 0.00208913109238579
0.741741741741742 0.00211726299430485
0.747747747747748 0.00211214890998635
0.753753753753754 0.00207347988243783
0.75975975975976 0.00200127683477602
0.765765765765766 0.00189589016966348
0.771771771771772 0.00175799603501616
0.777777777777778 0.00158858929402623
0.783783783783784 0.00138897327090678
0.78978978978979 0.00116074637642059
0.795795795795796 0.00090578574883667
0.801801801801802 0.000626228076180469
0.807807807807808 0.00032444779418053
0.813813813813814 3.03288090014947e-06
0.81981981981982 -0.000335241506627374
0.825825825825826 -0.000687441286576185
0.831831831831832 -0.00105050331098128
0.837837837837838 -0.0014212665262584
0.843843843843844 -0.00179650411980594
0.84984984984985 -0.00217295632686668
0.855855855855856 -0.00254736356514328
0.861861861861862 -0.00291649956130694
0.867867867867868 -0.0032772041335679
0.873873873873874 -0.00362641529796589
0.87987987987988 -0.00396120037280893
0.885885885885886 -0.00427878576580259
0.891891891891892 -0.0045765851417198
0.897897897897898 -0.00485222568477695
0.903903903903904 -0.00510357218915898
0.90990990990991 -0.00532874873304347
0.915915915915916 -0.00552615771588639
0.921921921921922 -0.00569449606538944
0.927927927927928 -0.00583276844913767
0.933933933933934 -0.00594029735617416
0.93993993993994 -0.00601672994539044
0.945945945945946 -0.0060620415903051
0.951951951951952 -0.00607653608313988
0.957957957957958 -0.00606084249489777
0.963963963963964 -0.00601590872189868
0.96996996996997 -0.00594299178274251
0.975975975975976 -0.00584364496244315
0.981981981981982 -0.00571970193238752
0.987987987987988 -0.00557325800527297
0.993993993993994 -0.0054066487131353
1 -0.00522242592360685
1.00600600600601 -0.00502333173438368
1.01201201201201 -0.00481227040834799
1.01801801801802 -0.00459227863150106
1.02402402402402 -0.00436649439284363
1.03003003003003 -0.00413812479917454
1.03603603603604 -0.00391041314855149
1.04204204204204 -0.00368660559355901
1.04804804804805 -0.00346991772967318
1.05405405405405 -0.00326350144468853
1.06006006006006 -0.00307041236250324
1.06606606606607 -0.00289357820848712
1.07207207207207 -0.0027357684143056
1.07807807807808 -0.00259956526747367
1.08408408408408 -0.00248733689526804
1.09009009009009 -0.0024012123540085
1.0960960960961 -0.00234305907342445
1.1021021021021 -0.0023144628819427
1.10810810810811 -0.00231671081260661
1.11411411411411 -0.00235077686121886
1.12012012012012 -0.00241731083837845
1.12612612612613 -0.00251663042584763
1.13213213213213 -0.00264871651521709
1.13813813813814 -0.00281321187369257
1.14414414414414 -0.00300942314818702
1.15015015015015 -0.00323632618517048
1.15615615615616 -0.00349257461025349
1.16216216216216 -0.00377651157856511
1.16816816816817 -0.00408618457500133
1.17417417417417 -0.00441936311269541
1.18018018018018 -0.00477355914882214
1.18618618618619 -0.0051460500095473
1.19219219219219 -0.00553390359073752
1.1981981981982 -0.00593400557814193
1.2042042042042 -0.0063430884106711
1.21021021021021 -0.00675776169290557
1.21621621621622 -0.00717454374869094
1.22222222222222 -0.00758989399640134
1.22822822822823 -0.00800024581852171
1.23423423423423 -0.00840203959363192
1.24024024024024 -0.00879175555763926
1.24624624624625 -0.00916594616337089
1.25225225225225 -0.00952126761327614
1.25825825825826 -0.00985451024890863
1.26426426426426 -0.0101626274931841
1.27027027027027 -0.0104427630567134
1.27627627627628 -0.0106922761379292
1.28228228228228 -0.010908764367879
1.28828828828829 -0.0110900842743929
1.29429429429429 -0.0112343690664198
1.3003003003003 -0.0113400435676363
1.30630630630631 -0.0114058361585467
1.31231231231231 -0.0114307876178496
1.31831831831832 -0.0114142567867759
1.32432432432432 -0.0113559230138055
1.33033033033033 -0.0112557853715194
1.33633633633634 -0.011114158671827
1.34234234234234 -0.0109316663403347
1.34834834834835 -0.0107092302445268
1.35435435435435 -0.0104480576036461
1.36036036036036 -0.0101496251403378
1.36636636636637 -0.00981566066466046
1.37237237237237 -0.00944812231021174
1.37837837837838 -0.00904917566895558
1.38438438438438 -0.00862116909615547
1.39039039039039 -0.00816660747906573
1.3963963963964 -0.0076881247825585
1.4024024024024 -0.00718845570165221
1.40840840840841 -0.00667040676447977
1.41441441441441 -0.00613682723993712
1.42042042042042 -0.00559058021147178
1.42642642642643 -0.00503451418262712
1.43243243243243 -0.0044714355807248
1.43843843843844 -0.00390408252266302
1.44444444444444 -0.00333510020106591
1.45045045045045 -0.00276701824033105
1.45645645645646 -0.00220223036028268
1.46246246246246 -0.00164297667057891
1.46846846846847 -0.00109132890173262
1.47447447447447 -0.000549178858920561
1.48048048048048 -1.82303628453009e-05
1.48648648648649 0.00050000508189644
1.49249249249249 0.00100420867595764
1.4984984984985 0.00149325058371521
1.5045045045045 0.00196618190212388
1.51051051051051 0.00242222242776351
1.51651651651652 0.00286074599851354
1.52252252252252 0.00328126612671314
1.52852852852853 0.00368342267231907
1.53453453453453 0.00406696951580004
1.54054054054054 0.00443176316438459
1.54654654654655 0.004777752229354
1.55255255255255 0.00510496771591856
1.55855855855856 0.00541351407085949
1.56456456456456 0.0057035609364971
1.57057057057057 0.00597533556280455
1.57657657657658 0.00622911583245772
1.58258258258258 0.00646522385648768
1.58858858858859 0.00668402010087149
1.59459459459459 0.00688589800688549
1.6006006006006 0.00707127907045785
1.60660660660661 0.00724060834792606
1.61261261261261 0.00739435035773967
1.61861861861862 0.00753298534958547
1.62462462462462 0.00765700591426322
1.63063063063063 0.00776691390938872
1.63663663663664 0.00786321767760618
1.64264264264264 0.00794642953553843
1.64864864864865 0.00801706351313487
1.65465465465465 0.0080756333244218
1.66066066066066 0.0081226505519308
1.66666666666667 0.00815862302826454
1.67267267267267 0.00818405339937401
1.67867867867868 0.00819943785516659
1.68468468468468 0.00820526501404291
1.69069069069069 0.00820201494888108
1.6966966966967 0.00819015834284732
1.7027027027027 0.00817015576421366
1.70870870870871 0.00814245705012841
1.71471471471471 0.00810750078998436
1.72072072072072 0.00806571389969747
1.72672672672673 0.00801751127882499
1.73273273273273 0.00796329554303742
1.73873873873874 0.00790345682499657
1.74474474474474 0.00783837263720235
1.75075075075075 0.00776840779084591
1.75675675675676 0.0076939143651484
1.76276276276276 0.00761523172208039
1.76876876876877 0.00753268656174565
1.77477477477477 0.00744659301406871
1.78078078078078 0.00735725276276999
1.78678678678679 0.00726495519792168
1.79279279279279 0.00716997759367331
1.7987987987988 0.00707258530800676
1.8048048048048 0.00697303200163973
1.81081081081081 0.00687155987342863
1.81681681681682 0.00676839990984582
1.82282282282282 0.00666377214631137
1.82882882882883 0.00655788593834866
1.83483483483483 0.00645094024071165
1.84084084084084 0.0063431238927983
1.84684684684685 0.00623461590881382
1.85285285285285 0.00612558577129247
1.85885885885886 0.00601619372671719
1.86486486486486 0.00590659108209753
1.87087087087087 0.00579692050148172
1.87687687687688 0.00568731630147877
1.88288288288288 0.00557790474496822
1.88888888888889 0.00546880433225983
1.89489489489489 0.00536012608905102
1.9009009009009 0.00525197385060317
1.90690690690691 0.00514444454162985
1.91291291291291 0.00503762845145332
1.91891891891892 0.00493160950404419
1.92492492492492 0.00482646552261439
1.93093093093093 0.00472226848848325
1.93693693693694 0.00461908479398078
1.94294294294294 0.00451697548919556
1.94894894894895 0.00441599652241098
1.95495495495495 0.00431619897410979
1.96096096096096 0.00421762928445638
1.96696696696697 0.0041203294741973
1.97297297297297 0.00402433735894381
1.97897897897898 0.00392968675682563
1.98498498498498 0.00383640768952451
1.99099099099099 0.0037445265767169
1.996996996997 0.00365406642396973
2.003003003003 0.00356504700415088
2.00900900900901 0.00347748503242704
2.01501501501502 0.00339139433493497
2.02102102102102 0.00330678601122209
2.02702702702703 0.00322366859056146
2.03303303303303 0.00314204818225407
2.03903903903904 0.00306192862003794
2.04504504504505 0.00298331160072984
2.05105105105105 0.00290619681722952
2.05705705705706 0.00283058208602081
2.06306306306306 0.0027564634693068
2.06906906906907 0.00268383539191897
2.07507507507508 0.00261269075314173
2.08108108108108 0.00254302103359534
2.08708708708709 0.00247481639732035
2.09309309309309 0.0024080657892076
2.0990990990991 0.00234275702791683
2.10510510510511 0.00227887689442683
2.11111111111111 0.00221641121635887
2.11711711711712 0.0021553449482139
2.12312312312312 0.00209566224766247
2.12912912912913 0.00203734654802427
2.13513513513514 0.00198038062707258
2.14114114114114 0.00192474667229616
2.14714714714715 0.00187042634274927
2.15315315315315 0.00181740082761754
2.15915915915916 0.00176565090162493
2.16516516516517 0.0017151569774043
2.17117117117117 0.00166589915495115
2.17717717717718 0.00161785726827751
2.18318318318318 0.00157101092937931
2.18918918918919 0.00152533956962855
2.1951951951952 0.00148082247869753
2.2012012012012 0.00143743884112033
2.20720720720721 0.00139516777059287
2.21321321321321 0.0013539883421104
2.21921921921922 0.00131387962203801
2.22522522522523 0.00127482069620686
2.23123123123123 0.00123679069612558
2.23723723723724 0.00119976882339374
2.24324324324324 0.00116373437240121
2.24924924924925 0.00112866675139413
2.25525525525526 0.00109454550198583
2.26126126126126 0.00106135031718785
2.26726726726727 0.00102906105803386
2.27327327327327 0.00099765776886628
2.27927927927928 0.000967120691353014
2.28528528528529 0.000937430277299057
2.29129129129129 0.000908567200315308
2.2972972972973 0.000880512366404461
2.3033033033033 0.000853246923521461
2.30930930930931 0.000826752270163676
2.31531531531532 0.000801010063043885
2.32132132132132 0.000776002223896681
2.32732732732733 0.000751710945467095
2.33333333333333 0.000728118696727998
2.33933933933934 0.000705208227370851
2.34534534534535 0.000682962571612613
2.35135135135135 0.00066136505135949
2.35735735735736 0.000640399278766673
2.36336336336336 0.000620049158231247
2.36936936936937 0.000600298887853894
2.37537537537538 0.000581132960403348
2.38138138138138 0.000562536163815958
2.38738738738739 0.000544493581261251
2.39339339339339 0.000526990590802904
2.3993993993994 0.000510012864683078
2.40540540540541 0.00049354636825682
2.41141141141141 0.00047757735860179
2.41741741741742 0.000462092382827477
2.42342342342342 0.000447078276106702
2.42942942942943 0.000432522159451175
2.43543543543544 0.000418411437251679
2.44144144144144 0.000404733794602412
2.44744744744745 0.000391477194428026
2.45345345345345 0.000378629874430829
2.45945945945946 0.000366180343874796
2.46546546546547 0.000354117380222018
2.47147147147147 0.00034243002563642
2.47747747747748 0.000331107583368741
2.48348348348348 0.000320139614035969
2.48948948948949 0.000309515931807642
2.4954954954955 0.000299226600510784
2.5015015015015 0.000289261929664435
2.50750750750751 0.000279612470454203
2.51351351351351 0.000270269011656511
2.51951951951952 0.000261222575521722
2.52552552552553 0.00025246441362468
2.53153153153153 0.000243986002690669
2.53753753753754 0.000235779040404326
2.54354354354354 0.000227835441208456
2.54954954954955 0.000220147332099324
2.55555555555556 0.000212707048424484
2.56156156156156 0.000205507129688786
2.56756756756757 0.000198540315373849
2.57357357357357 0.000191799540775832
2.57957957957958 0.000185277932866024
2.58558558558559 0.000178968806178405
2.59159159159159 0.000172865658727998
2.5975975975976 0.000166962167963549
2.6036036036036 0.000161252186757737
2.60960960960961 0.000155729739437872
2.61561561561562 0.000150389017859772
2.62162162162162 0.00014522437752722
2.62762762762763 0.00014023033375925
2.63363363363363 0.000135401557907182
2.63963963963964 0.00013073287362323
2.64564564564565 0.000126219253182215
2.65165165165165 0.000121855813857779
2.65765765765766 0.000117637814354335
2.66366366366366 0.000113560651295754
2.66966966966967 0.000109619855771736
2.67567567567568 0.000105811089942576
2.68168168168168 0.00010213014370295
2.68768768768769 9.85729314052228e-05
2.69369369369369 9.51354886426219e-05
2.6996996996997 9.18139690925563e-05
2.70570570570571 8.86046414202258e-05
2.71171171171171 8.55038862425776e-05
2.71771771771772 8.25081931525899e-05
2.72372372372372 7.96141578037551e-05
2.72972972972973 7.68184790545807e-05
2.73573573573574 7.41179561728461e-05
2.74174174174174 7.15094860992771e-05
2.74774774774775 6.89900607702636e-05
2.75375375375375 6.65567644991592e-05
2.75975975975976 6.42067714156807e-05
2.76576576576577 6.19373429628538e-05
2.77177177177177 5.97458254509227e-05
2.77777777777778 5.76296476675991e-05
2.78378378378378 5.55863185439845e-05
2.78978978978979 5.36134248754795e-05
2.7957957957958 5.17086290969568e-05
2.8018018018018 4.98696671114449e-05
2.80780780780781 4.80943461715646e-05
2.81381381381381 4.63805428129155e-05
2.81981981981982 4.47262008386168e-05
2.82582582582583 4.31293293541751e-05
2.83183183183183 4.15880008518414e-05
2.83783783783784 4.01003493436215e-05
2.84384384384384 3.86645685420749e-05
2.84984984984985 3.72789100880494e-05
2.85585585585586 3.59416818244827e-05
2.86186186186186 3.46512461153985e-05
2.86786786786787 3.34060182092331e-05
2.87387387387387 3.22044646456129e-05
2.87987987987988 3.10451017047152e-05
2.88588588588589 2.99264938983447e-05
2.89189189189189 2.88472525018539e-05
2.8978978978979 2.78060341260516e-05
2.9039039039039 2.68015393282358e-05
2.90990990990991 2.58325112615064e-05
2.91591591591592 2.48977343615055e-05
2.92192192192192 2.39960330697543e-05
2.92792792792793 2.31262705927547e-05
2.93393393393393 2.2287347696033e-05
2.93993993993994 2.14782015323197e-05
2.94594594594595 2.06978045030576e-05
2.95195195195195 1.99451631524517e-05
2.95795795795796 1.92193170932786e-05
2.96396396396396 1.85193379636837e-05
2.96996996996997 1.7844328414211e-05
2.97597597597598 1.71934211243163e-05
2.98198198198198 1.6565777847629e-05
2.98798798798799 1.5960588485241e-05
2.99399399399399 1.53770701863087e-05
3 1.48144664752733e-05
};
\addplot [blue538]
table {-3 3.93288074980102e-05
-2.99399399399399 4.08477464801304e-05
-2.98798798798799 4.24243472706247e-05
-2.98198198198198 4.40607523829428e-05
-2.97597597597598 4.57591817757623e-05
-2.96996996996997 4.7521935550869e-05
-2.96396396396396 4.9351396740202e-05
-2.95795795795796 5.1250034184773e-05
-2.95195195195195 5.32204055082473e-05
-2.94594594594595 5.52651601880429e-05
-2.93993993993994 5.73870427268747e-05
-2.93393393393393 5.95888959277518e-05
-2.92792792792793 6.1873664275506e-05
-2.92192192192192 6.42443974280099e-05
-2.91591591591592 6.67042538203196e-05
-2.90990990990991 6.92565043850545e-05
-2.9039039039039 7.19045363924104e-05
-2.8978978978979 7.46518574132837e-05
-2.89189189189189 7.75020994090577e-05
-2.88588588588589 8.04590229517e-05
-2.87987987987988 8.35265215778878e-05
-2.87387387387387 8.67086262809765e-05
-2.86786786786787 9.00095101447032e-05
-2.86186186186186 9.34334931226052e-05
-2.85585585585586 9.69850469672225e-05
-2.84984984984985 0.000100668800313237
-2.84384384384384 0.000104489543918791
-2.83783783783784 0.000108452236069312
-2.83183183183183 0.00011256200814826
-2.82582582582583 0.000116824170379312
-2.81981981981982 0.000121244217744553
-2.81381381381381 0.000125827836083384
-2.80780780780781 0.00013058090837688
-2.8018018018018 0.000135509521222479
-2.7957957957958 0.000140619971503926
-2.78978978978979 0.00014591877326149
-2.78378378378378 0.000151412664767574
-2.77777777777778 0.000157108615812899
-2.77177177177177 0.000163013835208521
-2.76576576576577 0.000169135778509053
-2.75975975975976 0.000175482155962481
-2.75375375375375 0.000182060940692105
-2.74774774774775 0.000188880377116148
-2.74174174174174 0.00019594898961068
-2.73573573573574 0.000203275591421559
-2.72972972972973 0.000210869293831155
-2.72372372372372 0.000218739515585653
-2.71771771771772 0.000226895992588845
-2.71171171171171 0.000235348787868292
-2.70570570570571 0.000244108301819839
-2.6996996996997 0.000253185282736481
-2.69369369369369 0.00026259083762759
-2.68768768768769 0.000272336443334564
-2.68168168168168 0.000282433957948971
-2.67567567567568 0.000292895632539245
-2.66966966966967 0.000303734123192002
-2.66366366366366 0.000314962503374071
-2.65765765765766 0.000326594276621225
-2.65165165165165 0.000338643389559667
-2.64564564564565 0.00035112424526622
-2.63963963963964 0.000364051716973113
-2.63363363363363 0.000377441162123245
-2.62762762762763 0.000391308436781628
-2.62162162162162 0.000405669910408738
-2.61561561561562 0.000420542481001263
-2.60960960960961 0.000435943590605686
-2.6036036036036 0.000451891241209999
-2.5975975975976 0.000468404011018587
-2.59159159159159 0.000485501071115253
-2.58558558558559 0.000503202202519049
-2.57957957957958 0.000521527813637396
-2.57357357357357 0.000540498958120711
-2.56756756756757 0.000560137353122439
-2.56156156156156 0.00058046539796815
-2.55555555555556 0.000601506193236944
-2.54954954954955 0.000623283560258102
-2.54354354354354 0.000645822061025462
-2.53753753753754 0.000669147018531613
-2.53153153153153 0.000693284537523505
-2.52552552552553 0.000718261525680564
-2.51951951951952 0.000744105715215846
-2.51351351351351 0.000770845684900208
-2.50750750750751 0.000798510882508784
-2.5015015015015 0.000827131647688429
-2.4954954954955 0.000856739235244041
-2.48948948948949 0.000887365838840842
-2.48348348348348 0.000919044615119016
-2.47747747747748 0.000951809708215966
-2.47147147147147 0.000985696274690799
-2.46546546546547 0.00102074050884436
-2.45945945945946 0.00105697966842723
-2.45345345345345 0.001094452100727
-2.44744744744745 0.00113319726902461
-2.44144144144144 0.00117325577940873
-2.43543543543544 0.0012146694079354
-2.42942942942943 0.00125748112811876
-2.42342342342342 0.00130173513873748
-2.41741741741742 0.00134747689193938
-2.41141141141141 0.00139475312162541
-2.40540540540541 0.00144361187209223
-2.3993993993994 0.00149410252691058
-2.39339339339339 0.0015462758380149
-2.38738738738739 0.00160018395497708
-2.38138138138138 0.00165588045443567
-2.37537537537538 0.00171342036964865
-2.36936936936937 0.00177286022013619
-2.36336336336336 0.0018342580413766
-2.35735735735736 0.00189767341451638
-2.35135135135135 0.00196316749605201
-2.34534534534535 0.00203080304743837
-2.33933933933934 0.00210064446457539
-2.33333333333333 0.00217275780712115
-2.32732732732733 0.00224721082757612
-2.32132132132132 0.00232407300007997
-2.31531531531532 0.00240341554885773
-2.30930930930931 0.00248531147624893
-2.3033033033033 0.00256983559024866
-2.2972972972973 0.00265706453148505
-2.29129129129129 0.00274707679955346
-2.28528528528529 0.00283995277862254
-2.27927927927928 0.00293577476222232
-2.27327327327327 0.00303462697711968
-2.26726726726727 0.00313659560618044
-2.26126126126126 0.00324176881011224
-2.25525525525526 0.00335023674797623
-2.24924924924925 0.0034620915963493
-2.24324324324324 0.00357742756701261
-2.23723723723724 0.0036963409230348
-2.23123123123123 0.0038189299931125
-2.22522522522523 0.00394529518402214
-2.21921921921922 0.00407553899103098
-2.21321321321321 0.00420976600610661
-2.20720720720721 0.00434808292375661
-2.2012012012012 0.00449059854432189
-2.1951951951952 0.00463742377453791
-2.18918918918919 0.00478867162517023
-2.18318318318318 0.00494445720552064
-2.17717717717718 0.00510489771459139
-2.17117117117117 0.00527011242868468
-2.16516516516517 0.00544022268520495
-2.15915915915916 0.00561535186242085
-2.15315315315315 0.00579562535493323
-2.14714714714715 0.00598117054458437
-2.14114114114114 0.00617211676653245
-2.13513513513514 0.00636859527020363
-2.12912912912913 0.00657073917482219
-2.12312312312312 0.0067786834192072
-2.11711711711712 0.00699256470551131
-2.11111111111111 0.00721252143656493
-2.10510510510511 0.00743869364647587
-2.0990990990991 0.00767122292412125
-2.09309309309309 0.00791025232915518
-2.08708708708709 0.00815592630014165
-2.08108108108108 0.00840839055440879
-2.07507507507508 0.00866779197920587
-2.06906906906907 0.00893427851373096
-2.06306306306306 0.00920799902158185
-2.05705705705706 0.00948910315317006
-2.05105105105105 0.009777741197621
-2.04504504504505 0.0100740639236714
-2.03903903903904 0.010378222409059
-2.03303303303303 0.0106903678578852
-2.02702702702703 0.0110106514054189
-2.02102102102102 0.0113392239097934
-2.01501501501502 0.011676235730037
-2.00900900900901 0.0120218364898616
-2.003003003003 0.0123761748266249
-1.996996996997 0.0127393981248656
-1.99099099099099 0.0131116522338
-1.98498498498498 0.0134930811681611
-1.97897897897898 0.0138838267917449
-1.97297297297297 0.0142840284830252
-1.96696696696697 0.014693822782187
-1.96096096096096 0.0151133430189222
-1.95495495495495 0.0155427189203276
-1.94894894894895 0.0159820761982391
-1.94294294294294 0.0164315361153358
-1.93693693693694 0.016891215029348
-1.93093093093093 0.0173612239147031
-1.92492492492492 0.0178416678609516
-1.91891891891892 0.0183326455473201
-1.91291291291291 0.0188342486927494
-1.90690690690691 0.0193465614807923
-1.9009009009009 0.0198696599587583
-1.89489489489489 0.0204036114105179
-1.88888888888889 0.0209484737024045
-1.88288288288288 0.0215042946016814
-1.87687687687688 0.0220711110670767
-1.87087087087087 0.0226489485109341
-1.86486486486486 0.0232378200325712
-1.85885885885886 0.0238377256224942
-1.85285285285285 0.0244486513371781
-1.84684684684685 0.0250705684441932
-1.84084084084084 0.0257034325375357
-1.83483483483483 0.0263471826231075
-1.82882882882883 0.027001740174391
-1.82282282282282 0.0276670081584703
-1.81681681681682 0.0283428700326732
-1.81081081081081 0.0290291887122394
-1.8048048048048 0.02972580550957
-1.7987987987988 0.030432539045776
-1.79279279279279 0.0311491841354155
-1.78678678678679 0.0318755106455128
-1.78078078078078 0.0326112623301616
-1.77477477477477 0.0333561556422457
-1.76876876876877 0.0341098785240739
-1.76276276276276 0.0348720891789949
-1.75675675675676 0.0356424148263676
-1.75075075075075 0.0364204504425868
-1.74474474474474 0.0372057574912248
-1.73873873873874 0.0379978626457402
-1.73273273273273 0.0387962565086178
-1.72672672672673 0.0396003923312739
-1.72072072072072 0.0404096847395381
-1.71471471471471 0.0412235084700752
-1.70870870870871 0.0420411971236722
-1.7027027027027 0.0428620419419495
-1.6966966966967 0.0436852906147271
-1.69069069069069 0.044510146125996
-1.68468468468468 0.0453357656472345
-1.67867867867868 0.0461612594876528
-1.67267267267267 0.0469856901118468
-1.66666666666667 0.0478080712363319
-1.66066066066066 0.0486273670174637
-1.65465465465465 0.0494424913443956
-1.64864864864865 0.0502523072519188
-1.64264264264264 0.0510556264693526
-1.63663663663664 0.0518512091230268
-1.63063063063063 0.0526377636114184
-1.62462462462462 0.0534139466735959
-1.61861861861862 0.0541783636733671
-1.61261261261261 0.0549295691233447
-1.60660660660661 0.0556660674751588
-1.6006006006006 0.0563863142041219
-1.59459459459459 0.0570887172189681
-1.58858858858859 0.0577716386296625
-1.58258258258258 0.0584333969089181
-1.57657657657658 0.0590722694858077
-1.57057057057057 0.0596864958128174
-1.56456456456456 0.0602742809508989
-1.55855855855856 0.0608337997204205
-1.55255255255255 0.0613632014695606
-1.54654654654655 0.0618606155155543
-1.54054054054054 0.0623241573183004
-1.53453453453453 0.0627519354502895
-1.52852852852853 0.063142059431454
-1.52252252252252 0.0634926485025933
-1.51651651651652 0.0638018414163626
-1.51051051051051 0.0640678073304866
-1.5045045045045 0.0642887578939775
-1.4984984984985 0.0644629606235706
-1.49249249249249 0.0645887536739795
-1.48648648648649 0.0646645620836951
-1.48048048048048 0.0646889153989237
-1.47447447447447 0.0646604663217542
-1.46846846846847 0.0645780099494993
-1.46246246246246 0.0644405031812215
-1.45645645645646 0.0642470838850858
-1.45045045045045 0.0639970894403047
-1.44444444444444 0.063690074290538
-1.43843843843844 0.0633258261708942
-1.43243243243243 0.0629043806984721
-1.42642642642643 0.0624260340461407
-1.42042042042042 0.0618913534509711
-1.41441441441441 0.0613011853419442
-1.40840840840841 0.060656660906257
-1.4024024024024 0.0599591989490734
-1.3963963963964 0.0592105059380344
-1.39039039039039 0.0584125731605526
-1.38438438438438 0.0575676709588071
-1.37837837837838 0.0566783400439486
-1.37237237237237 0.0557473799270696
-1.36636636636637 0.0547778345396327
-1.36036036036036 0.0537729751499553
-1.35435435435435 0.0527362807147589
-1.34834834834835 0.0516714158352928
-1.34234234234234 0.0505822065160699
-1.33633633633634 0.0494726139502626
-1.33033033033033 0.0483467065793584
-1.32432432432432 0.04720863069525
-1.31831831831832 0.0460625798707039
-1.31231231231231 0.0449127635185417
-1.30630630630631 0.0437633748911389
-1.3003003003003 0.042618558839668
-1.29429429429429 0.0414823796568604
-1.28828828828829 0.0403587893279956
-1.28228228228228 0.0392515965122655
-1.27627627627628 0.0381644365706389
-1.27027027027027 0.0371007429470686
-1.26426426426426 0.0360637201972221
-1.25825825825826 0.0350563189432693
-1.25225225225225 0.0340812130146338
-1.24624624624625 0.0331407790131523
-1.24024024024024 0.0322370785173215
-1.23423423423423 0.0313718431140331
-1.22822822822823 0.0305464624181327
-1.22222222222222 0.0297619752102412
-1.21621621621622 0.0290190637920735
-1.21021021021021 0.0283180516261423
-1.2042042042042 0.0276589042937261
-1.1981981981982 0.0270412337715197
-1.19219219219219 0.0264643059938963
-1.18618618618619 0.0259270516345328
-1.18018018018018 0.0254280800085248
-1.17417417417417 0.0249656959645833
-1.16816816816817 0.0245379196065447
-1.16216216216216 0.0241425086547087
-1.15615615615616 0.0237769832307188
-1.15015015015015 0.0234386528250239
-1.14414414414414 0.0231246451837231
-1.13813813813814 0.0228319368320031
-1.13213213213213 0.022557384934641
-1.12612612612613 0.022297760180307
-1.12012012012012 0.0220497803658329
-1.11411411411411 0.0218101443493258
-1.10810810810811 0.0215755660370309
-1.1021021021021 0.0213428080682928
-1.0960960960961 0.0211087148657652
-1.09009009009009 0.0208702447242281
-1.08408408408408 0.020624500620829
-1.07807807807808 0.0203687594422919
-1.07207207207207 0.0201004993403844
-1.06606606606607 0.0198174249456462
-1.06006006006006 0.0195174901908195
-1.05405405405405 0.0191989185193492
-1.04804804804805 0.0188602202805562
-1.04204204204204 0.0185002071413287
-1.03603603603604 0.0181180033741083
-1.03003003003003 0.0177130539123528
-1.02402402402402 0.0172851290971477
-1.01801801801802 0.0168343260718545
-1.01201201201201 0.016361066815463
-1.00600600600601 0.0158660928390347
-1 0.0153504566032659
-0.993993993993994 0.0148155097481006
-0.987987987987988 0.0142628882574581
-0.981981981981982 0.0136944947128995
-0.975975975975976 0.0131124778193963
-0.96996996996997 0.0125192094137243
-0.963963963963964 0.0119172591913616
-0.957957957957958 0.0113093674106508
-0.951951951951952 0.0106984158533142
-0.945945945945946 0.0100873973378923
-0.93993993993994 0.00947938409716278
-0.933933933933934 0.00887749534195769
-0.927927927927928 0.00828486434188851
-0.921921921921922 0.00770460535823324
-0.915915915915916 0.00713978076562084
-0.90990990990991 0.00659336869711175
-0.903903903903904 0.00606823154184475
-0.897897897897898 0.00556708561571026
-0.891891891891892 0.00509247231349
-0.885885885885886 0.00464673103585655
-0.87987987987988 0.00423197416653125
-0.873873873873874 0.00385006435406825
-0.867867867867868 0.00350259432934197
-0.861861861861862 0.00319086946403967
-0.855855855855856 0.00291589324766478
-0.84984984984985 0.00267835583095397
-0.843843843843844 0.0024786257524682
-0.837837837837838 0.00231674493289589
-0.831831831831832 0.00219242698842586
-0.825825825825826 0.00210505888092103
-0.81981981981982 0.00205370588880399
-0.813813813813814 0.00203711984888683
-0.807807807807808 0.00205375058624934
-0.801801801801802 0.00210176041693988
-0.795795795795796 0.00217904157714759
-0.78978978978979 0.00228323640282076
-0.783783783783784 0.0024117600558481
-0.777777777777778 0.00256182556709639
-0.771771771771772 0.00273047094312598
-0.765765765765766 0.00291458806248098
-0.75975975975976 0.00311095306931241
-0.753753753753754 0.0033162579569051
-0.747747747747748 0.00352714302161482
-0.741741741741742 0.00374022985887267
-0.735735735735736 0.00395215456742182
-0.72972972972973 0.00415960082579699
-0.723723723723724 0.00435933250634464
-0.717717717717718 0.0045482254967211
-0.711711711711712 0.00472329840682564
-0.705705705705706 0.00488174185035663
-0.6996996996997 0.00502094600461288
-0.693693693693694 0.00513852616953408
-0.687687687687688 0.0052323460672405
-0.681681681681682 0.00530053864614243
-0.675675675675676 0.00534152417895099
-0.66966966966967 0.00535402547128702
-0.663663663663664 0.00533708002679795
-0.657657657657658 0.00529004904549214
-0.651651651651652 0.00521262316402139
-0.645645645645646 0.00510482487960881
-0.63963963963964 0.00496700763286074
-0.633633633633634 0.0047998515585067
-0.627627627627628 0.00460435594681441
-0.621621621621621 0.00438182849170948
-0.615615615615616 0.00413387143413376
-0.60960960960961 0.00386236474059016
-0.603603603603604 0.00356944648681344
-0.597597597597598 0.0032574906447888
-0.591591591591591 0.00292908249760458
-0.585585585585586 0.00258699193063076
-0.57957957957958 0.00223414486900335
-0.573573573573574 0.0018735931501375
-0.567567567567568 0.00150848313585003
-0.561561561561561 0.00114202338139971
-0.555555555555555 0.000777451688310702
-0.54954954954955 0.000418001874081936
-0.543543543543544 6.68705947404097e-05
-0.537537537537538 -0.000272815444325819
-0.531531531531531 -0.000598031557754776
-0.525525525525525 -0.000905886105592304
-0.51951951951952 -0.00119365016101089
-0.513513513513514 -0.00145878552043264
-0.507507507507508 -0.00169897077290376
-0.501501501501501 -0.00191212516519713
-0.495495495495495 -0.00209643002141897
-0.48948948948949 -0.00225034750063676
-0.483483483483484 -0.00237263650297961
-0.477477477477477 -0.00246236556351075
-0.471471471471471 -0.00251892260364216
-0.465465465465465 -0.00254202144166084
-0.45945945945946 -0.00253170499671984
-0.453453453453454 -0.00248834515410099
-0.447447447447447 -0.00241263929333626
-0.441441441441441 -0.00230560351453369
-0.435435435435435 -0.00216856263166095
-0.42942942942943 -0.00200313703424831
-0.423423423423424 -0.00181122655065184
-0.417417417417417 -0.00159499147635827
-0.411411411411411 -0.00135683095948795
-0.405405405405405 -0.00109935896239197
-0.3993993993994 -0.000825378042764553
-0.393393393393394 -0.000537851219739603
-0.387387387387387 -0.000239872209829381
-0.381381381381381 6.53656659609201e-05
-0.375375375375375 0.000374601589061341
-0.36936936936937 0.000684540039266196
-0.363363363363364 0.000991883947661487
-0.357357357357357 0.00129336787093628
-0.351351351351351 0.00158579085124859
-0.345345345345345 0.00186604862900558
-0.33933933933934 0.00213116488246724
-0.333333333333333 0.00237832117792921
-0.327327327327327 0.00260488532729718
-0.321321321321321 0.00280843786597738
-0.315315315315315 0.00298679638303115
-0.30930930930931 0.0031380374572786
-0.303303303303303 0.00326051597725829
-0.297297297297297 0.0033528816494287
-0.291291291291291 0.00341409252744519
-0.285285285285285 0.00344342542549521
-0.279279279279279 0.00344048311020004
-0.273273273273273 0.00340519819819438
-0.267267267267267 0.00333783371982642
-0.261261261261261 0.00323898034315831
-0.255255255255255 0.00310955028624118
-0.249249249249249 0.00295076797915007
-0.243243243243243 0.00276415757015276
-0.237237237237237 0.00255152740232093
-0.231231231231231 0.00231495161754837
-0.225225225225225 0.00205674907400803
-0.219219219219219 0.00177945979026558
-0.213213213213213 0.00148581915429535
-0.207207207207207 0.0011787301582608
-0.201201201201201 0.000861233939901447
-0.195195195195195 0.000536478928500675
-0.189189189189189 0.000207688907535534
-0.183183183183183 -0.00012186968293405
-0.177177177177177 -0.000448920873378538
-0.171171171171171 -0.000770212386313373
-0.165165165165165 -0.00108254861615391
-0.159159159159159 -0.00138282303379551
-0.153153153153153 -0.00166804968812081
-0.147147147147147 -0.0019353934857724
-0.141141141141141 -0.00218219894289118
-0.135135135135135 -0.002406017117977
-0.129129129129129 -0.00260463045343388
-0.123123123123123 -0.00277607527451766
-0.117117117117117 -0.0029186617181089
-0.111111111111111 -0.00303099088973531
-0.105105105105105 -0.00311196907531315
-0.099099099099099 -0.00316081886387726
-0.0930930930930933 -0.00317708706882195
-0.0870870870870872 -0.00316064936756891
-0.0810810810810811 -0.00311171161277963
-0.075075075075075 -0.00303080780190765
-0.069069069069069 -0.00291879472569582
-0.0630630630630633 -0.00277684334982712
-0.0570570570570572 -0.00260642701699018
-0.0510510510510511 -0.00240930658879248
-0.045045045045045 -0.00218751267791615
-0.0390390390390389 -0.0019433251503528
-0.0330330330330328 -0.00167925010517446
-0.0270270270270272 -0.00139799456482013
-0.0210210210210211 -0.00110243913204338
-0.015015015015015 -0.000795608890238153
-0.00900900900900892 -0.000480642841634685
-0.00300300300300282 -0.000160762192650879
0.00300300300300282 0.000160762192650873
0.00900900900900892 0.000480642841634679
0.015015015015015 0.000795608890238147
0.0210210210210211 0.00110243913204337
0.0270270270270272 0.00139799456482012
0.0330330330330328 0.00167925010517445
0.0390390390390389 0.0019433251503528
0.045045045045045 0.00218751267791615
0.0510510510510511 0.00240930658879248
0.0570570570570572 0.00260642701699018
0.0630630630630629 0.00277684334982711
0.069069069069069 0.00291879472569581
0.075075075075075 0.00303080780190765
0.0810810810810811 0.00311171161277963
0.0870870870870872 0.00316064936756891
0.0930930930930929 0.00317708706882196
0.099099099099099 0.00316081886387727
0.105105105105105 0.00311196907531315
0.111111111111111 0.00303099088973531
0.117117117117117 0.0029186617181089
0.123123123123123 0.00277607527451764
0.129129129129129 0.00260463045343388
0.135135135135135 0.00240601711797701
0.141141141141141 0.00218219894289118
0.147147147147147 0.0019353934857724
0.153153153153153 0.00166804968812085
0.159159159159159 0.00138282303379552
0.165165165165165 0.00108254861615392
0.171171171171171 0.000770212386313379
0.177177177177177 0.000448920873378545
0.183183183183183 0.000121869682934098
0.189189189189189 -0.000207688907535527
0.195195195195195 -0.000536478928500669
0.201201201201201 -0.000861233939901441
0.207207207207207 -0.00117873015826079
0.213213213213213 -0.00148581915429534
0.219219219219219 -0.00177945979026558
0.225225225225225 -0.00205674907400802
0.231231231231231 -0.00231495161754837
0.237237237237237 -0.00255152740232093
0.243243243243243 -0.00276415757015276
0.249249249249249 -0.00295076797915006
0.255255255255255 -0.00310955028624118
0.261261261261261 -0.0032389803431583
0.267267267267267 -0.00333783371982642
0.273273273273273 -0.00340519819819438
0.279279279279279 -0.00344048311020004
0.285285285285285 -0.00344342542549521
0.291291291291291 -0.00341409252744519
0.297297297297297 -0.0033528816494287
0.303303303303303 -0.00326051597725829
0.309309309309309 -0.00313803745727865
0.315315315315315 -0.00298679638303115
0.321321321321321 -0.00280843786597738
0.327327327327327 -0.00260488532729719
0.333333333333333 -0.00237832117792921
0.339339339339339 -0.0021311648824672
0.345345345345345 -0.00186604862900558
0.351351351351351 -0.0015857908512486
0.357357357357357 -0.00129336787093629
0.363363363363364 -0.000991883947661493
0.369369369369369 -0.000684540039266174
0.375375375375375 -0.000374601589061347
0.381381381381381 -6.53656659609261e-05
0.387387387387387 0.000239872209829375
0.393393393393394 0.000537851219739598
0.399399399399399 0.000825378042764464
0.405405405405405 0.00109935896239196
0.411411411411411 0.00135683095948794
0.417417417417417 0.00159499147635827
0.423423423423424 0.00181122655065183
0.429429429429429 0.00200313703424819
0.435435435435435 0.00216856263166095
0.441441441441441 0.00230560351453369
0.447447447447447 0.00241263929333625
0.453453453453454 0.00248834515410099
0.45945945945946 0.00253170499671984
0.465465465465465 0.00254202144166084
0.471471471471471 0.00251892260364216
0.477477477477477 0.00246236556351075
0.483483483483484 0.00237263650297961
0.48948948948949 0.00225034750063676
0.495495495495495 0.00209643002141897
0.501501501501501 0.00191212516519713
0.507507507507508 0.00169897077290377
0.513513513513514 0.00145878552043264
0.51951951951952 0.00119365016101089
0.525525525525525 0.00090588610559231
0.531531531531531 0.000598031557754782
0.537537537537538 0.000272815444325825
0.543543543543544 -6.6870594740403e-05
0.54954954954955 -0.00041800187408193
0.555555555555555 -0.000777451688310695
0.561561561561561 -0.00114202338139971
0.567567567567568 -0.00150848313585003
0.573573573573574 -0.00187359315013749
0.57957957957958 -0.00223414486900335
0.585585585585585 -0.00258699193063079
0.591591591591591 -0.00292908249760457
0.597597597597598 -0.00325749064478879
0.603603603603604 -0.00356944648681344
0.60960960960961 -0.00386236474059016
0.615615615615615 -0.00413387143413377
0.621621621621621 -0.00438182849170947
0.627627627627628 -0.00460435594681441
0.633633633633634 -0.0047998515585067
0.63963963963964 -0.00496700763286074
0.645645645645645 -0.00510482487960879
0.651651651651652 -0.00521262316402138
0.657657657657658 -0.00529004904549214
0.663663663663664 -0.00533708002679795
0.66966966966967 -0.00535402547128702
0.675675675675675 -0.00534152417895096
0.681681681681682 -0.00530053864614243
0.687687687687688 -0.0052323460672405
0.693693693693694 -0.00513852616953408
0.6996996996997 -0.00502094600461288
0.705705705705705 -0.00488174185035697
0.711711711711712 -0.00472329840682565
0.717717717717718 -0.0045482254967211
0.723723723723724 -0.00435933250634464
0.72972972972973 -0.00415960082579699
0.735735735735736 -0.00395215456742183
0.741741741741742 -0.00374022985887267
0.747747747747748 -0.00352714302161483
0.753753753753754 -0.00331625795690511
0.75975975975976 -0.00311095306931241
0.765765765765766 -0.00291458806248098
0.771771771771772 -0.00273047094312598
0.777777777777778 -0.00256182556709639
0.783783783783784 -0.0024117600558481
0.78978978978979 -0.00228323640282076
0.795795795795796 -0.00217904157714759
0.801801801801802 -0.00210176041693988
0.807807807807808 -0.00205375058624934
0.813813813813814 -0.00203711984888683
0.81981981981982 -0.00205370588880399
0.825825825825826 -0.00210505888092103
0.831831831831832 -0.00219242698842579
0.837837837837838 -0.00231674493289589
0.843843843843844 -0.00247862575246819
0.84984984984985 -0.00267835583095397
0.855855855855856 -0.00291589324766477
0.861861861861862 -0.00319086946403933
0.867867867867868 -0.00350259432934197
0.873873873873874 -0.00385006435406824
0.87987987987988 -0.00423197416653124
0.885885885885886 -0.00464673103585654
0.891891891891892 -0.00509247231349011
0.897897897897898 -0.00556708561571026
0.903903903903904 -0.00606823154184474
0.90990990990991 -0.00659336869711174
0.915915915915916 -0.00713978076562083
0.921921921921922 -0.00770460535823284
0.927927927927928 -0.0082848643418885
0.933933933933934 -0.00887749534195768
0.93993993993994 -0.00947938409716277
0.945945945945946 -0.0100873973378923
0.951951951951952 -0.0106984158533143
0.957957957957958 -0.0113093674106508
0.963963963963964 -0.0119172591913616
0.96996996996997 -0.0125192094137242
0.975975975975976 -0.0131124778193963
0.981981981981982 -0.0136944947128995
0.987987987987988 -0.014262888257458
0.993993993993994 -0.0148155097481006
1 -0.0153504566032659
1.00600600600601 -0.0158660928390344
1.01201201201201 -0.0163610668154625
1.01801801801802 -0.0168343260718547
1.02402402402402 -0.0172851290971476
1.03003003003003 -0.0177130539123528
1.03603603603604 -0.018118003374107
1.04204204204204 -0.0185002071413289
1.04804804804805 -0.0188602202805565
1.05405405405405 -0.0191989185193486
1.06006006006006 -0.0195174901908195
1.06606606606607 -0.019817424945646
1.07207207207207 -0.0201004993403837
1.07807807807808 -0.0203687594422919
1.08408408408408 -0.0206245006208289
1.09009009009009 -0.020870244724228
1.0960960960961 -0.0211087148657647
1.1021021021021 -0.0213428080682925
1.10810810810811 -0.0215755660370312
1.11411411411411 -0.0218101443493253
1.12012012012012 -0.0220497803658329
1.12612612612613 -0.0222977601803071
1.13213213213213 -0.0225573849346422
1.13813813813814 -0.0228319368320036
1.14414414414414 -0.0231246451837237
1.15015015015015 -0.0234386528250239
1.15615615615616 -0.0237769832307192
1.16216216216216 -0.0241425086547087
1.16816816816817 -0.0245379196065446
1.17417417417417 -0.0249656959645829
1.18018018018018 -0.0254280800085247
1.18618618618619 -0.0259270516345327
1.19219219219219 -0.0264643059938962
1.1981981981982 -0.0270412337715188
1.2042042042042 -0.0276589042937266
1.21021021021021 -0.0283180516261423
1.21621621621622 -0.029019063792074
1.22222222222222 -0.0297619752102412
1.22822822822823 -0.030546462418133
1.23423423423423 -0.031371843114033
1.24024024024024 -0.0322370785173215
1.24624624624625 -0.033140779013152
1.25225225225225 -0.0340812130146338
1.25825825825826 -0.0350563189432705
1.26426426426426 -0.0360637201972224
1.27027027027027 -0.0371007429470686
1.27627627627628 -0.0381644365706396
1.28228228228228 -0.0392515965122655
1.28828828828829 -0.0403587893279956
1.29429429429429 -0.0414823796568588
1.3003003003003 -0.0426185588396677
1.30630630630631 -0.0437633748911393
1.31231231231231 -0.0449127635185417
1.31831831831832 -0.0460625798707045
1.32432432432432 -0.0472086306952501
1.33033033033033 -0.0483467065793587
1.33633633633634 -0.0494726139502643
1.34234234234234 -0.0505822065160698
1.34834834834835 -0.0516714158352944
1.35435435435435 -0.0527362807147592
1.36036036036036 -0.0537729751499565
1.36636636636637 -0.0547778345396339
1.37237237237237 -0.0557473799270696
1.37837837837838 -0.0566783400439495
1.38438438438438 -0.057567670958807
1.39039039039039 -0.0584125731605509
1.3963963963964 -0.059210505938033
1.4024024024024 -0.0599591989490734
1.40840840840841 -0.0606566609062564
1.41441441441441 -0.0613011853419421
1.42042042042042 -0.0618913534509697
1.42642642642643 -0.0624260340461415
1.43243243243243 -0.0629043806984721
1.43843843843844 -0.0633258261708936
1.44444444444444 -0.0636900742905372
1.45045045045045 -0.0639970894403042
1.45645645645646 -0.0642470838850853
1.46246246246246 -0.0644405031812215
1.46846846846847 -0.0645780099495001
1.47447447447447 -0.0646604663217566
1.48048048048048 -0.0646889153989225
1.48648648648649 -0.0646645620836953
1.49249249249249 -0.0645887536739795
1.4984984984985 -0.0644629606235706
1.5045045045045 -0.0642887578939755
1.51051051051051 -0.0640678073304863
1.51651651651652 -0.0638018414163632
1.52252252252252 -0.0634926485025933
1.52852852852853 -0.0631420594314533
1.53453453453453 -0.062751935450289
1.54054054054054 -0.0623241573183004
1.54654654654655 -0.061860615515555
1.55255255255255 -0.0613632014695607
1.55855855855856 -0.0608337997204205
1.56456456456456 -0.0602742809508985
1.57057057057057 -0.0596864958128172
1.57657657657658 -0.0590722694858081
1.58258258258258 -0.0584333969089181
1.58858858858859 -0.0577716386296618
1.59459459459459 -0.0570887172189678
1.6006006006006 -0.0563863142041224
1.60660660660661 -0.0556660674751591
1.61261261261261 -0.0549295691233447
1.61861861861862 -0.0541783636733667
1.62462462462462 -0.0534139466735959
1.63063063063063 -0.0526377636114184
1.63663663663664 -0.0518512091230271
1.64264264264264 -0.0510556264693526
1.64864864864865 -0.0502523072519183
1.65465465465465 -0.0494424913443956
1.66066066066066 -0.0486273670174642
1.66666666666667 -0.0478080712363321
1.67267267267267 -0.0469856901118468
1.67867867867868 -0.0461612594876525
1.68468468468468 -0.0453357656472345
1.69069069069069 -0.0445101461259957
1.6966966966967 -0.0436852906147272
1.7027027027027 -0.0428620419419495
1.70870870870871 -0.0420411971236721
1.71471471471471 -0.0412235084700752
1.72072072072072 -0.0404096847395382
1.72672672672673 -0.0396003923312737
1.73273273273273 -0.0387962565086178
1.73873873873874 -0.0379978626457402
1.74474474474474 -0.0372057574912248
1.75075075075075 -0.0364204504425867
1.75675675675676 -0.0356424148263678
1.76276276276276 -0.0348720891789949
1.76876876876877 -0.0341098785240739
1.77477477477477 -0.0333561556422458
1.78078078078078 -0.0326112623301618
1.78678678678679 -0.0318755106455129
1.79279279279279 -0.0311491841354154
1.7987987987988 -0.030432539045776
1.8048048048048 -0.0297258055095701
1.81081081081081 -0.0290291887122396
1.81681681681682 -0.0283428700326734
1.82282282282282 -0.0276670081584703
1.82882882882883 -0.027001740174391
1.83483483483483 -0.0263471826231075
1.84084084084084 -0.0257034325375358
1.84684684684685 -0.0250705684441932
1.85285285285285 -0.024448651337178
1.85885885885886 -0.0238377256224943
1.86486486486486 -0.0232378200325712
1.87087087087087 -0.0226489485109341
1.87687687687688 -0.0220711110670767
1.88288288288288 -0.0215042946016815
1.88888888888889 -0.0209484737024046
1.89489489489489 -0.0204036114105179
1.9009009009009 -0.0198696599587584
1.90690690690691 -0.0193465614807924
1.91291291291291 -0.0188342486927494
1.91891891891892 -0.01833264554732
1.92492492492492 -0.0178416678609517
1.93093093093093 -0.0173612239147031
1.93693693693694 -0.016891215029348
1.94294294294294 -0.0164315361153359
1.94894894894895 -0.015982076198239
1.95495495495495 -0.0155427189203276
1.96096096096096 -0.0151133430189222
1.96696696696697 -0.014693822782187
1.97297297297297 -0.0142840284830252
1.97897897897898 -0.0138838267917449
1.98498498498498 -0.0134930811681611
1.99099099099099 -0.0131116522338001
1.996996996997 -0.0127393981248656
2.003003003003 -0.0123761748266249
2.00900900900901 -0.0120218364898615
2.01501501501502 -0.011676235730037
2.02102102102102 -0.0113392239097935
2.02702702702703 -0.0110106514054189
2.03303303303303 -0.0106903678578852
2.03903903903904 -0.010378222409059
2.04504504504505 -0.0100740639236714
2.05105105105105 -0.009777741197621
2.05705705705706 -0.00948910315317006
2.06306306306306 -0.00920799902158186
2.06906906906907 -0.00893427851373094
2.07507507507508 -0.00866779197920587
2.08108108108108 -0.00840839055440881
2.08708708708709 -0.00815592630014165
2.09309309309309 -0.00791025232915518
2.0990990990991 -0.00767122292412124
2.10510510510511 -0.00743869364647587
2.11111111111111 -0.00721252143656494
2.11711711711712 -0.00699256470551131
2.12312312312312 -0.0067786834192072
2.12912912912913 -0.00657073917482216
2.13513513513514 -0.00636859527020363
2.14114114114114 -0.00617211676653248
2.14714714714715 -0.00598117054458437
2.15315315315315 -0.00579562535493324
2.15915915915916 -0.00561535186242084
2.16516516516517 -0.00544022268520495
2.17117117117117 -0.00527011242868469
2.17717717717718 -0.00510489771459139
2.18318318318318 -0.00494445720552064
2.18918918918919 -0.00478867162517022
2.1951951951952 -0.00463742377453791
2.2012012012012 -0.00449059854432191
2.20720720720721 -0.00434808292375661
2.21321321321321 -0.00420976600610661
2.21921921921922 -0.00407553899103098
2.22522522522523 -0.00394529518402214
2.23123123123123 -0.00381892999311252
2.23723723723724 -0.00369634092303481
2.24324324324324 -0.00357742756701261
2.24924924924925 -0.0034620915963493
2.25525525525526 -0.00335023674797623
2.26126126126126 -0.00324176881011225
2.26726726726727 -0.00313659560618045
2.27327327327327 -0.00303462697711969
2.27927927927928 -0.00293577476222232
2.28528528528529 -0.00283995277862254
2.29129129129129 -0.00274707679955347
2.2972972972973 -0.00265706453148505
2.3033033033033 -0.00256983559024867
2.30930930930931 -0.00248531147624893
2.31531531531532 -0.00240341554885773
2.32132132132132 -0.00232407300007998
2.32732732732733 -0.00224721082757613
2.33333333333333 -0.00217275780712115
2.33933933933934 -0.00210064446457539
2.34534534534535 -0.00203080304743837
2.35135135135135 -0.00196316749605201
2.35735735735736 -0.00189767341451638
2.36336336336336 -0.0018342580413766
2.36936936936937 -0.00177286022013619
2.37537537537538 -0.00171342036964865
2.38138138138138 -0.00165588045443567
2.38738738738739 -0.00160018395497708
2.39339339339339 -0.0015462758380149
2.3993993993994 -0.00149410252691058
2.40540540540541 -0.00144361187209223
2.41141141141141 -0.00139475312162541
2.41741741741742 -0.00134747689193939
2.42342342342342 -0.00130173513873749
2.42942942942943 -0.00125748112811876
2.43543543543544 -0.0012146694079354
2.44144144144144 -0.00117325577940873
2.44744744744745 -0.00113319726902461
2.45345345345345 -0.001094452100727
2.45945945945946 -0.00105697966842723
2.46546546546547 -0.00102074050884436
2.47147147147147 -0.000985696274690801
2.47747747747748 -0.000951809708215967
2.48348348348348 -0.000919044615119018
2.48948948948949 -0.000887365838840842
2.4954954954955 -0.000856739235244041
2.5015015015015 -0.000827131647688428
2.50750750750751 -0.000798510882508784
2.51351351351351 -0.00077084568490021
2.51951951951952 -0.000744105715215846
2.52552552552553 -0.000718261525680564
2.53153153153153 -0.000693284537523504
2.53753753753754 -0.000669147018531613
2.54354354354354 -0.000645822061025464
2.54954954954955 -0.000623283560258102
2.55555555555556 -0.000601506193236945
2.56156156156156 -0.00058046539796815
2.56756756756757 -0.00056013735312244
2.57357357357357 -0.000540498958120712
2.57957957957958 -0.000521527813637396
2.58558558558559 -0.000503202202519049
2.59159159159159 -0.000485501071115252
2.5975975975976 -0.000468404011018587
2.6036036036036 -0.000451891241210001
2.60960960960961 -0.000435943590605686
2.61561561561562 -0.000420542481001263
2.62162162162162 -0.000405669910408737
2.62762762762763 -0.000391308436781628
2.63363363363363 -0.000377441162123246
2.63963963963964 -0.000364051716973114
2.64564564564565 -0.00035112424526622
2.65165165165165 -0.000338643389559666
2.65765765765766 -0.000326594276621225
2.66366366366366 -0.000314962503374071
2.66966966966967 -0.000303734123192002
2.67567567567568 -0.000292895632539245
2.68168168168168 -0.000282433957948972
2.68768768768769 -0.000272336443334564
2.69369369369369 -0.00026259083762759
2.6996996996997 -0.000253185282736482
2.70570570570571 -0.00024410830181984
2.71171171171171 -0.000235348787868292
2.71771771771772 -0.000226895992588845
2.72372372372372 -0.000218739515585654
2.72972972972973 -0.000210869293831155
2.73573573573574 -0.00020327559142156
2.74174174174174 -0.000195948989610679
2.74774774774775 -0.000188880377116148
2.75375375375375 -0.000182060940692106
2.75975975975976 -0.000175482155962481
2.76576576576577 -0.000169135778509053
2.77177177177177 -0.000163013835208521
2.77777777777778 -0.000157108615812899
2.78378378378378 -0.000151412664767575
2.78978978978979 -0.00014591877326149
2.7957957957958 -0.000140619971503927
2.8018018018018 -0.000135509521222479
2.80780780780781 -0.00013058090837688
2.81381381381381 -0.000125827836083384
2.81981981981982 -0.000121244217744553
2.82582582582583 -0.000116824170379312
2.83183183183183 -0.00011256200814826
2.83783783783784 -0.000108452236069312
2.84384384384384 -0.000104489543918792
2.84984984984985 -0.000100668800313237
2.85585585585586 -9.69850469672229e-05
2.86186186186186 -9.34334931226052e-05
2.86786786786787 -9.00095101447032e-05
2.87387387387387 -8.67086262809768e-05
2.87987987987988 -8.35265215778878e-05
2.88588588588589 -8.04590229517004e-05
2.89189189189189 -7.75020994090578e-05
2.8978978978979 -7.46518574132837e-05
2.9039039039039 -7.19045363924103e-05
2.90990990990991 -6.92565043850545e-05
2.91591591591592 -6.67042538203199e-05
2.92192192192192 -6.42443974280099e-05
2.92792792792793 -6.1873664275506e-05
2.93393393393393 -5.95888959277516e-05
2.93993993993994 -5.73870427268748e-05
2.94594594594595 -5.52651601880431e-05
2.95195195195195 -5.32204055082473e-05
2.95795795795796 -5.1250034184773e-05
2.96396396396396 -4.93513967402021e-05
2.96996996996997 -4.75219355508691e-05
2.97597597597598 -4.57591817757624e-05
2.98198198198198 -4.40607523829428e-05
2.98798798798799 -4.24243472706247e-05
2.99399399399399 -4.08477464801304e-05
3 -3.93288074980102e-05
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 3
};
\nextgroupplot[
xmin=-3, xmax=3,
ymin=-2.2656345846581, ymax=2.2656345846581,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={-1.5,1.5},
xticklabels={a,b},
xlabel={$x$}
]
\addplot [red538]
table {-3 -0.00336296189305876
-2.99399399399399 -0.00348805518348619
-2.98798798798799 -0.00361767759083674
-2.98198198198198 -0.00375198729363568
-2.97597597597598 -0.00389114772043274
-2.96996996996997 -0.00403532771085849
-2.96396396396396 -0.00418470168096781
-2.95795795795796 -0.00433944979295032
-2.95195195195195 -0.00449975812928711
-2.94594594594595 -0.00466581887143247
-2.93993993993994 -0.00483783048309831
-2.93393393393393 -0.00501599789821812
-2.92792792792793 -0.00520053271366588
-2.92192192192192 -0.00539165338680392
-2.91591591591592 -0.00558958543793205
-2.90990990990991 -0.00579456165770828
-2.9039039039039 -0.00600682231960935
-2.8978978978979 -0.00622661539749684
-2.89189189189189 -0.00645419678835148
-2.88588588588589 -0.00668983054023594
-2.87987987987988 -0.00693378908554219
-2.87387387387387 -0.00718635347957634
-2.86786786786787 -0.00744781364452956
-2.86186186186186 -0.00771846861887898
-2.85585585585586 -0.00799862681225804
-2.84984984984985 -0.00828860626582972
-2.84384384384384 -0.00858873491819102
-2.83783783783784 -0.00889935087683016
-2.83183183183183 -0.00922080269515151
-2.82582582582583 -0.00955344965507577
-2.81981981981982 -0.00989766205521477
-2.81381381381381 -0.0102538215046124
-2.80780780780781 -0.0106223212220331
-2.8018018018018 -0.011003566340771
-2.7957957957958 -0.0113979742189389
-2.78978978978979 -0.0118059747551913
-2.78378378378378 -0.0122280107098152
-2.77777777777778 -0.0126645380311176
-2.77177177177177 -0.0131160261870202
-2.76576576576577 -0.0135829585017566
-2.75975975975976 -0.0140658324975575
-2.75375375375375 -0.0145651602411841
-2.74774774774775 -0.0150814686951609
-2.74174174174174 -0.0156153000735341
-2.73573573573574 -0.0161672122019662
-2.72972972972973 -0.016737778881953
-2.72372372372372 -0.0173275902589296
-2.71771771771772 -0.0179372531940076
-2.71171171171171 -0.0185673916390596
-2.70570570570571 -0.0192186470148422
-2.6996996996997 -0.0198916785918211
-2.69369369369369 -0.0205871638733298
-2.68768768768769 -0.0213057989806663
-2.68168168168168 -0.0220482990396963
-2.67567567567568 -0.0228153985684982
-2.66966966966967 -0.0236078518655484
-2.66366366366366 -0.0244264333979081
-2.65765765765766 -0.0252719381888308
-2.65165165165165 -0.026145182204168
-2.64564564564565 -0.027047002736908
-2.63963963963964 -0.0279782587891317
-2.63363363363363 -0.0289398314506245
-2.62762762762763 -0.0299326242733278
-2.62162162162162 -0.0309575636407631
-2.61561561561562 -0.0320155991315026
-2.60960960960961 -0.0331077038756996
-2.6036036036036 -0.034234874903634
-2.5975975975976 -0.0353981334851569
-2.59159159159159 -0.0365985254588549
-2.58558558558559 -0.0378371215496805
-2.57957957957958 -0.03911501767372
-2.57357357357357 -0.0404333352286945
-2.56756756756757 -0.0417932213687039
-2.56156156156156 -0.0431958492616419
-2.55555555555556 -0.0446424183276198
-2.54954954954955 -0.0461341544566425
-2.54354354354354 -0.0476723102036856
-2.53753753753754 -0.0492581649592178
-2.53153153153153 -0.0508930250931131
-2.52552552552553 -0.0525782240697811
-2.51951951951952 -0.0543151225322352
-2.51351351351351 -0.056105108352695
-2.50750750750751 -0.0579495966472001
-2.5015015015015 -0.0598500297515813
-2.4954954954955 -0.0618078771560025
-2.48948948948949 -0.0638246353951496
-2.48348348348348 -0.0659018278909977
-2.47747747747748 -0.068041004744939
-2.47147147147147 -0.0702437424759019
-2.46546546546547 -0.0725116437009293
-2.45945945945946 -0.0748463367545205
-2.45345345345345 -0.0772494752428696
-2.44744744744745 -0.0797227375289568
-2.44144144144144 -0.0822678261442657
-2.43543543543544 -0.0848864671227136
-2.42942942942943 -0.0875804092521837
-2.42342342342342 -0.0903514232388519
-2.41741741741742 -0.0932013007792896
-2.41141141141141 -0.0961318535351175
-2.40540540540541 -0.0991449120047626
-2.3993993993994 -0.102242324286647
-2.39339339339339 -0.105425954727907
-2.38738738738739 -0.108697682452512
-2.38138138138138 -0.112059399762388
-2.37537537537538 -0.115513010404942
-2.36936936936937 -0.119060427700092
-2.36336336336336 -0.122703572519666
-2.35735735735736 -0.126444371111776
-2.35135135135135 -0.130284752762502
-2.34534534534535 -0.13422664728693
-2.33933933933934 -0.138271982341343
-2.33333333333333 -0.142422680548065
-2.32732732732733 -0.146680656424165
-2.32132132132132 -0.151047813104977
-2.31531531531532 -0.155526038853065
-2.30930930930931 -0.160117203343
-2.3033033033033 -0.164823153712013
-2.2972972972973 -0.169645710366302
-2.29129129129129 -0.174586662532485
-2.28528528528529 -0.179647763543408
-2.27927927927928 -0.184830725847215
-2.27327327327327 -0.190137215728342
-2.26726726726727 -0.195568847728795
-2.26126126126126 -0.201127178757814
-2.25525525525526 -0.206813701877798
-2.24924924924925 -0.212629839754065
-2.24324324324324 -0.218576937755855
-2.23723723723724 -0.224656256695703
-2.23123123123123 -0.23086896519418
-2.22522522522523 -0.23721613165674
-2.21921921921922 -0.24369871584933
-2.21321321321321 -0.250317560059247
-2.20720720720721 -0.25707337982762
-2.2012012012012 -0.263966754239863
-2.1951951951952 -0.270998115760368
-2.18918918918919 -0.278167739597738
-2.18318318318318 -0.285475732586917
-2.17717717717718 -0.292922021574657
-2.17117117117117 -0.300506341294929
-2.16516516516517 -0.3082282217211
-2.15915915915916 -0.316086974881979
-2.15315315315315 -0.324081681129201
-2.14714714714715 -0.332211174843826
-2.14114114114114 -0.340474029570591
-2.13513513513514 -0.348868542568836
-2.12912912912913 -0.35739271876986
-2.12312312312312 -0.366044254131315
-2.11711711711712 -0.374820518380162
-2.11111111111111 -0.383718537136852
-2.10510510510511 -0.392734973414591
-2.0990990990991 -0.401866108488972
-2.09309309309309 -0.4111078221348
-2.08708708708709 -0.4204555722287
-2.08108108108108 -0.429904373718047
-2.07507507507508 -0.439448776958894
-2.06906906906907 -0.449082845428022
-2.06306306306306 -0.458800132816841
-2.05705705705706 -0.468593659517807
-2.05105105105105 -0.478455888517251
-2.04504504504505 -0.488378700712002
-2.03903903903904 -0.498353369671108
-2.03303303303303 -0.508370535868135
-2.02702702702703 -0.518420180414193
-2.02102102102102 -0.528491598326868
-2.01501501501502 -0.538573371375706
-2.00900900900901 -0.54865334055095
-2.003003003003 -0.558718578208665
-1.996996996997 -0.568755359952482
-1.99099099099099 -0.578749136319887
-1.98498498498498 -0.588684504349218
-1.97897897897898 -0.598545179112599
-1.97297297297297 -0.60831396530975
-1.96696696696697 -0.617972729028117
-1.96096096096096 -0.627502369786169
-1.95495495495495 -0.636882792988978
-1.94894894894895 -0.646092882938404
-1.94294294294294 -0.655110476554549
-1.93693693693694 -0.663912337980459
-1.93093093093093 -0.672474134258666
-1.92492492492492 -0.680770412285951
-1.91891891891892 -0.688774577271904
-1.91291291291291 -0.696458872947459
-1.90690690690691 -0.703794363791714
-1.9009009009009 -0.710750919569154
-1.89489489489489 -0.717297202494899
-1.88888888888889 -0.723400657373002
-1.88288288288288 -0.729027505082216
-1.87687687687688 -0.734142739815102
-1.87087087087087 -0.738710130510174
-1.86486486486486 -0.742692226952856
-1.85885885885886 -0.746050371059817
-1.85285285285285 -0.748744713902657
-1.84684684684685 -0.750734239071277
-1.84084084084084 -0.751976793024749
-1.83483483483483 -0.752429123128185
-1.82882882882883 -0.752046924128415
-1.82282282282282 -0.750784893879189
-1.81681681681682 -0.748596799188636
-1.81081081081081 -0.745435552727798
-1.8048048048048 -0.74125330200976
-1.7987987987988 -0.736001531524282
-1.79279279279279 -0.729631179193352
-1.78678678678679 -0.722092768398935
-1.78078078078078 -0.713336556925835
-1.77477477477477 -0.703312704260259
-1.76876876876877 -0.69197145878885
-1.76276276276276 -0.679263366554021
-1.75675675675676 -0.665139503339705
-1.75075075075075 -0.649551731987798
-1.74474474474474 -0.632452986979832
-1.73873873873874 -0.613797588461512
-1.73273273273273 -0.593541588040084
-1.72672672672673 -0.571643148846663
-1.72072072072072 -0.548062962528313
-1.71471471471471 -0.52276470601838
-1.70870870870871 -0.49571554112905
-1.7027027027027 -0.466886660218127
-1.6966966966967 -0.436253881403155
-1.69069069069069 -0.403798297031347
-1.68468468468468 -0.369506979363879
-1.67867867867868 -0.333373747699045
-1.67267267267267 -0.295400001441506
-1.66666666666667 -0.255595623925231
-1.66066066066066 -0.213979962117028
-1.65465465465465 -0.170582887666781
-1.64864864864865 -0.125445945130791
-1.64264264264264 -0.0786235935774238
-1.63663663663664 -0.0301845481907089
-1.63063063063063 0.0197867710808161
-1.62462462462462 0.0711886763244302
-1.61861861861862 0.123900525920676
-1.61261261261261 0.177780907749453
-1.60660660660661 0.232665682288193
-1.6006006006006 0.288365875964045
-1.59459459459459 0.344665414504782
-1.58858858858859 0.401318685378542
-1.58258258258258 0.458047917717947
-1.57657657657658 0.514540367387509
-1.57057057057057 0.570445294072025
-1.56456456456456 0.625370716435111
-1.55855855855856 0.678879930518679
-1.55255255255255 0.730487775622767
-1.54654654654655 0.779656630917853
-1.54054054054054 0.825792124995322
-1.53453453453453 0.868238539452529
-1.52852852852853 0.90627388643349
-1.52252252252252 0.939104638800671
-1.51651651651652 0.965860090293521
-1.51051051051051 0.985586321631291
-1.5045045045045 0.997239747036377
-1.4984984984985 0.999683556746534
-1.49249249249249 0.992098927861168
-1.48648648648649 0.974476068176083
-1.48048048048048 0.946993288873664
-1.47447447447447 0.909928665530757
-1.46846846846847 0.863657224501261
-1.46246246246246 0.808647148333755
-1.45645645645646 0.745455038618435
-1.45045045045045 0.674720284194693
-1.44444444444444 0.597158591702786
-1.43843843843844 0.513554743938653
-1.43243243243243 0.424754659284048
-1.42642642642643 0.331656832556138
-1.42042042042042 0.235203243879491
-1.41441441441441 0.1363698275661
-1.40840840840841 0.0361565974410212
-1.4024024024024 -0.0644224714727674
-1.3963963963964 -0.164349702531307
-1.39039039039039 -0.26261401450028
-1.38438438438438 -0.358221151852127
-1.37837837837838 -0.450203744817675
-1.37237237237237 -0.537631097402986
-1.36636636636637 -0.619618604334529
-1.36036036036036 -0.695336701650316
-1.35435435435435 -0.764019260373469
-1.34834834834835 -0.824971338339431
-1.34234234234234 -0.877576211742577
-1.33633633633634 -0.921301615255754
-1.33033033033033 -0.955705127584116
-1.32432432432432 -0.980438647961327
-1.31831831831832 -0.995251918294099
-1.31231231231231 -0.999995055317446
-1.30630630630631 -0.994620067139815
-1.3003003003003 -0.979181338833458
-1.29429429429429 -0.953835082156741
-1.28828828828829 -0.918837754976196
-1.28228228228228 -0.874543466380895
-1.27627627627628 -0.821400393744625
-1.27027027027027 -0.759946247988697
-1.26426426426426 -0.690802832928612
-1.25825825825826 -0.614669753754092
-1.25225225225225 -0.532317338301194
-1.24624624624625 -0.444578842740253
-1.24024024024024 -0.352342020543963
-1.23423423423423 -0.256540140042166
-1.22822822822823 -0.158142541449341
-1.22222222222222 -0.058144828910478
-1.21621621621622 0.0424412031961473
-1.21021021021021 0.142597807771772
-1.2042042042042 0.241311582740638
-1.1981981981982 0.337583724829792
-1.19219219219219 0.430440135635596
-1.18618618618619 0.518941277722095
-1.18018018018018 0.60219168102541
-1.17417417417417 0.679349003376769
-1.16816816816817 0.749632553468182
-1.16216216216216 0.812331190023884
-1.15615615615616 0.866810517252392
-1.15015015015015 0.912519303774276
-1.14414414414414 0.948995060077858
-1.13813813813814 0.975868718069136
-1.13213213213213 0.992868365367424
-1.12612612612613 0.999821996562473
-1.12012012012012 0.996659253595353
-1.11411411411411 0.983412137653619
-1.10810810810811 0.96021468537769
-1.1021021021021 0.927301612654632
-1.0960960960961 0.885005939721688
-1.09009009009009 0.833755621609152
-1.08408408408408 0.774069218016392
-1.07807807807808 0.706550646433933
-1.07207207207207 0.631883071600472
-1.06606606606607 0.550821993122335
-1.06006006006006 0.464187601196067
-1.05405405405405 0.372856477780311
-1.04804804804805 0.277752727185932
-1.04204204204204 0.179838625826679
-1.03603603603604 0.0801048857378091
-1.03003003003003 -0.0204393696219108
-1.02402402402402 -0.120776815858158
-1.01801801801802 -0.219892221107577
-1.01201201201201 -0.316782718331643
-1.00600600600601 -0.410467952501112
-1 -0.499999999999999
-0.993993993993994 -0.584472959882815
-0.987987987987988 -0.663032119939088
-0.981981981981982 -0.734882604821273
-0.975975975975976 -0.799297418732828
-0.96996996996997 -0.855624801299046
-0.963963963963964 -0.903294822192753
-0.957957957957958 -0.941825147789226
-0.951951951951952 -0.970825921502327
-0.945945945945946 -0.990003708421763
-0.93993993993994 -0.999164464338918
-0.933933933933934 -0.998215499120161
-0.927927927927928 -0.987166414561866
-0.921921921921922 -0.966129007237749
-0.915915915915916 -0.935316137321544
-0.90990990990991 -0.895039574830469
-0.903903903903904 -0.845706845081556
-0.897897897897898 -0.787817105279086
-0.891891891891892 -0.721956093954527
-0.885885885885886 -0.648790204361419
-0.87987987987988 -0.569059741791685
-0.873873873873874 -0.483571433036945
-0.867867867867868 -0.393190263785478
-0.861861861861862 -0.298830726545465
-0.855855855855856 -0.201447567649509
-0.84984984984985 -0.102026126963987
-0.843843843843844 -0.00157236804758601
-0.837837837837838 0.0988973003642514
-0.831831831831832 0.198366308561009
-0.825825825825826 0.295828211687599
-0.81981981981982 0.390296873129724
-0.813813813813814 0.480816442416964
-0.807807807807808 0.566471026685334
-0.801801801801802 0.646393957841771
-0.795795795795796 0.719776561663761
-0.78978978978979 0.785876340106853
-0.783783783783784 0.844024484029949
-0.777777777777778 0.893632640323412
-0.771771771771772 0.934198864968921
-0.765765765765766 0.965312701797002
-0.75975975975976 0.986659335554492
-0.753753753753754 0.998022777260411
-0.747747747747748 0.99928804962034
-0.741741741741742 0.990442350386824
-0.735735735735736 0.971575181894761
-0.72972972972973 0.942877445461085
-0.723723723723724 0.904639509811799
-0.717717717717718 0.857248273080317
-0.711711711711712 0.801183248104356
-0.705705705705706 0.737011710631025
-0.6996996996997 0.665382959521381
-0.693693693693694 0.58702174703082
-0.687687687687688 0.502720945638722
-0.681681681681682 0.413333525625783
-0.675675675675676 0.31976392457125
-0.66966966966967 0.222958896094981
-0.663663663663664 0.123897930438457
-0.657657657657658 0.0235833438108581
-0.651651651651652 -0.0769698632219794
-0.645645645645646 -0.176744275691136
-0.63963963963964 -0.27473035860758
-0.633633633633634 -0.369936671614042
-0.627627627627628 -0.461399900552317
-0.621621621621621 -0.54819460444471
-0.615615615615616 -0.629442579268012
-0.60960960960961 -0.704321743775714
-0.603603603603604 -0.772074457460084
-0.597597597597598 -0.832015186491613
-0.591591591591591 -0.883537440070415
-0.585585585585586 -0.926119907006424
-0.57957957957958 -0.959331730437369
-0.573573573573574 -0.982836867313994
-0.567567567567568 -0.996397488542526
-0.561561561561561 -0.999876385381118
-0.555555555555555 -0.993238357741943
-0.54954954954955 -0.97655057035185
-0.543543543543544 -0.949981873167888
-0.537537537537538 -0.913801092923853
-0.531531531531531 -0.868374313094293
-0.525525525525525 -0.814161169797751
-0.51951951951952 -0.751710201117997
-0.513513513513514 -0.681653296899535
-0.507507507507508 -0.604699305175478
-0.501501501501501 -0.521626859918898
-0.495495495495495 -0.433276502687869
-0.48948948948949 -0.340542177878678
-0.483483483483484 -0.244362187639772
-0.477477477477477 -0.145709697966214
-0.471471471471471 -0.0455828920356104
-0.465465465465465 0.0550051295841933
-0.45945945945946 0.155036599664194
-0.453453453453454 0.2534993822614
-0.447447447447447 0.34939721368765
-0.441441441441441 0.441759782880181
-0.435435435435435 0.529652549179021
-0.42942942942943 0.612186198173108
-0.423423423423424 0.688525639939389
-0.417417417417417 0.75789845862894
-0.411411411411411 0.819602727905911
-0.405405405405405 0.873014113161189
-0.3993993993994 0.917592188639364
-0.393393393393394 0.952885905561246
-0.387387387387387 0.978538155914419
-0.381381381381381 0.994289385734713
-0.375375375375375 0.999980221318683
-0.36936936936937 0.995553081794675
-0.363363363363364 0.981052761736169
-0.357357357357357 0.956625977922439
-0.351351351351351 0.922519884832469
-0.345345345345345 0.879079573892629
-0.33933933933934 0.826744581781149
-0.333333333333333 0.766044443118981
-0.327327327327327 0.697593332545724
-0.321321321321321 0.622083850392998
-0.315315315315315 0.540280014832907
-0.30930930930931 0.453009531408321
-0.303303303303303 0.361155418163105
-0.297297297297297 0.265647071110881
-0.291291291291291 0.167450860443248
-0.285285285285285 0.0675603526268774
-0.279279279279279 -0.033013742676114
-0.273273273273273 -0.133253799145636
-0.267267267267267 -0.232145570325057
-0.261261261261261 -0.328688451944568
-0.255255255255255 -0.421905606210518
-0.249249249249249 -0.51085384562141
-0.243243243243243 -0.594633176304281
-0.237237237237237 -0.67239590431047
-0.231231231231231 -0.743355212731467
-0.225225225225225 -0.806793122850324
-0.219219219219219 -0.862067758776092
-0.213213213213213 -0.90861984205658
-0.207207207207207 -0.945978350555742
-0.201201201201201 -0.973765284338166
-0.195195195195195 -0.991699490338681
-0.189189189189189 -0.999599507118322
-0.183183183183183 -0.997385400922977
-0.177177177177177 -0.985079574467112
-0.171171171171171 -0.962806540259185
-0.165165165165165 -0.930791660762263
-0.159159159159159 -0.88935886813713
-0.153153153153153 -0.83892738663993
-0.147147147147147 -0.780007490837661
-0.141141141141141 -0.713195342560711
-0.135135135135135 -0.639166958832987
-0.129129129129129 -0.558671371813192
-0.123123123123123 -0.472523049956218
-0.117117117117117 -0.381593657078552
-0.111111111111111 -0.286803232711095
-0.105105105105105 -0.189110882977918
-0.099099099099099 -0.0895050761924654
-0.0930930930930933 0.0110063586380583
-0.0870870870870872 0.111406429203225
-0.0810810810810811 0.210679269995722
-0.075075075075075 0.307820421016627
-0.069069069069069 0.40184699107765
-0.0630630630630633 0.491807602866437
-0.0570570570570572 0.576792019148925
-0.0510510510510511 0.655940352709165
-0.045045045045045 0.728451766838858
-0.0390390390390389 0.793592578343514
-0.0330330330330328 0.850703681077563
-0.0270270270270272 0.899207214895834
-0.0210210210210211 0.938612412543788
-0.015015015015015 0.968520565326559
-0.00900900900900892 0.988629057313423
-0.00300300300300282 0.998734427258801
0.00300300300300282 0.998734427258801
0.00900900900900892 0.988629057313423
0.015015015015015 0.968520565326561
0.0210210210210211 0.93861241254379
0.0270270270270272 0.899207214895837
0.0330330330330328 0.850703681077566
0.0390390390390389 0.793592578343518
0.045045045045045 0.728451766838862
0.0510510510510511 0.655940352709169
0.0570570570570572 0.576792019148929
0.0630630630630629 0.491807602866448
0.069069069069069 0.401846991077655
0.075075075075075 0.307820421016632
0.0810810810810811 0.210679269995728
0.0870870870870872 0.11140642920323
0.0930930930930929 0.0110063586380709
0.099099099099099 -0.0895050761924599
0.105105105105105 -0.189110882977913
0.111111111111111 -0.286803232711089
0.117117117117117 -0.381593657078547
0.123123123123123 -0.472523049956207
0.129129129129129 -0.558671371813187
0.135135135135135 -0.639166958832983
0.141141141141141 -0.713195342560708
0.147147147147147 -0.780007490837658
0.153153153153153 -0.838927386639923
0.159159159159159 -0.889358868137128
0.165165165165165 -0.930791660762261
0.171171171171171 -0.962806540259184
0.177177177177177 -0.985079574467111
0.183183183183183 -0.997385400922976
0.189189189189189 -0.999599507118322
0.195195195195195 -0.991699490338681
0.201201201201201 -0.973765284338167
0.207207207207207 -0.945978350555743
0.213213213213213 -0.908619842056582
0.219219219219219 -0.862067758776095
0.225225225225225 -0.806793122850327
0.231231231231231 -0.743355212731471
0.237237237237237 -0.672395904310474
0.243243243243243 -0.594633176304286
0.249249249249249 -0.510853845621414
0.255255255255255 -0.421905606210523
0.261261261261261 -0.328688451944573
0.267267267267267 -0.232145570325063
0.273273273273273 -0.133253799145642
0.279279279279279 -0.0330137426761195
0.285285285285285 0.0675603526268719
0.291291291291291 0.167450860443243
0.297297297297297 0.265647071110876
0.303303303303303 0.3611554181631
0.309309309309309 0.453009531408309
0.315315315315315 0.540280014832902
0.321321321321321 0.622083850392994
0.327327327327327 0.697593332545721
0.333333333333333 0.766044443118978
0.339339339339339 0.826744581781142
0.345345345345345 0.879079573892626
0.351351351351351 0.922519884832466
0.357357357357357 0.956625977922437
0.363363363363364 0.981052761736168
0.369369369369369 0.995553081794674
0.375375375375375 0.999980221318683
0.381381381381381 0.994289385734713
0.387387387387387 0.97853815591442
0.393393393393394 0.952885905561248
0.399399399399399 0.917592188639369
0.405405405405405 0.873014113161192
0.411411411411411 0.819602727905916
0.417417417417417 0.757898458628942
0.423423423423424 0.688525639939394
0.429429429429429 0.612186198173121
0.435435435435435 0.529652549179023
0.441441441441441 0.441759782880186
0.447447447447447 0.349397213687655
0.453453453453454 0.253499382261409
0.45945945945946 0.155036599664196
0.465465465465465 0.0550051295841988
0.471471471471471 -0.0455828920356049
0.477477477477477 -0.145709697966205
0.483483483483484 -0.244362187639767
0.48948948948949 -0.340542177878673
0.495495495495495 -0.433276502687861
0.501501501501501 -0.521626859918896
0.507507507507508 -0.604699305175473
0.513513513513514 -0.68165329689953
0.51951951951952 -0.751710201117991
0.525525525525525 -0.81416116979775
0.531531531531531 -0.86837431309429
0.537537537537538 -0.913801092923851
0.543543543543544 -0.949981873167885
0.54954954954955 -0.976550570351849
0.555555555555555 -0.993238357741942
0.561561561561561 -0.999876385381118
0.567567567567568 -0.996397488542527
0.573573573573574 -0.982836867313995
0.57957957957958 -0.959331730437371
0.585585585585585 -0.92611990700643
0.591591591591591 -0.883537440070417
0.597597597597598 -0.832015186491616
0.603603603603604 -0.772074457460089
0.60960960960961 -0.704321743775715
0.615615615615615 -0.62944257926802
0.621621621621621 -0.548194604444715
0.627627627627628 -0.461399900552323
0.633633633633634 -0.369936671614043
0.63963963963964 -0.274730358607584
0.645645645645645 -0.17674427569115
0.651651651651652 -0.0769698632219884
0.657657657657658 0.0235833438108544
0.663663663663664 0.123897930438452
0.66966966966967 0.222958896094974
0.675675675675675 0.319763924571235
0.681681681681682 0.41333352562578
0.687687687687688 0.502720945638717
0.693693693693694 0.587021747030814
0.6996996996997 0.66538295952138
0.705705705705705 0.737011710631017
0.711711711711712 0.801183248104353
0.717717717717718 0.857248273080313
0.723723723723724 0.904639509811797
0.72972972972973 0.942877445461083
0.735735735735736 0.97157518189476
0.741741741741742 0.990442350386823
0.747747747747748 0.99928804962034
0.753753753753754 0.998022777260411
0.75975975975976 0.986659335554493
0.765765765765766 0.965312701797003
0.771771771771772 0.934198864968922
0.777777777777778 0.893632640323415
0.783783783783784 0.844024484029954
0.78978978978979 0.785876340106855
0.795795795795796 0.719776561663764
0.801801801801802 0.646393957841776
0.807807807807808 0.566471026685342
0.813813813813814 0.480816442416967
0.81981981981982 0.390296873129729
0.825825825825826 0.295828211687606
0.831831831831832 0.198366308561018
0.837837837837838 0.0988973003642551
0.843843843843844 -0.00157236804757873
0.84984984984985 -0.102026126963978
0.855855855855856 -0.201447567649505
0.861861861861862 -0.298830726545453
0.867867867867868 -0.393190263785471
0.873873873873874 -0.483571433036943
0.87987987987988 -0.569059741791682
0.885885885885886 -0.648790204361415
0.891891891891892 -0.721956093954517
0.897897897897898 -0.787817105279084
0.903903903903904 -0.845706845081554
0.90990990990991 -0.895039574830466
0.915915915915916 -0.935316137321541
0.921921921921922 -0.966129007237746
0.927927927927928 -0.987166414561865
0.933933933933934 -0.99821549912016
0.93993993993994 -0.999164464338918
0.945945945945946 -0.990003708421764
0.951951951951952 -0.97082592150233
0.957957957957958 -0.941825147789228
0.963963963963964 -0.903294822192754
0.96996996996997 -0.855624801299048
0.975975975975976 -0.799297418732833
0.981981981981982 -0.734882604821279
0.987987987987988 -0.663032119939091
0.993993993993994 -0.58447295988282
1 -0.500000000000006
1.00600600600601 -0.410467952501127
1.01201201201201 -0.316782718331643
1.01801801801802 -0.219892221107586
1.02402402402402 -0.120776815858163
1.03003003003003 -0.0204393696219136
1.03603603603604 0.0801048857377974
1.04204204204204 0.179838625826677
1.04804804804805 0.27775272718592
1.05405405405405 0.372856477780311
1.06006006006006 0.464187601196062
1.06606606606607 0.550821993122323
1.07207207207207 0.631883071600473
1.07807807807808 0.706550646433928
1.08408408408408 0.774069218016391
1.09009009009009 0.833755621609147
1.0960960960961 0.885005939721684
1.1021021021021 0.927301612654632
1.10810810810811 0.960214685377687
1.11411411411411 0.983412137653618
1.12012012012012 0.996659253595353
1.12612612612613 0.999821996562473
1.13213213213213 0.992868365367424
1.13813813813814 0.975868718069137
1.14414414414414 0.948995060077858
1.15015015015015 0.912519303774279
1.15615615615616 0.8668105172524
1.16216216216216 0.812331190023886
1.16816816816817 0.749632553468188
1.17417417417417 0.679349003376771
1.18018018018018 0.602191681025417
1.18618618618619 0.518941277722104
1.19219219219219 0.430440135635601
1.1981981981982 0.337583724829802
1.2042042042042 0.241311582740637
1.21021021021021 0.142597807771776
1.21621621621622 0.0424412031961608
1.22222222222222 -0.0581448289104698
1.22822822822823 -0.158142541449334
1.23423423423423 -0.256540140042165
1.24024024024024 -0.352342020543957
1.24624624624625 -0.444578842740239
1.25225225225225 -0.532317338301191
1.25825825825826 -0.614669753754085
1.26426426426426 -0.690802832928609
1.27027027027027 -0.759946247988695
1.27627627627628 -0.821400393744619
1.28228228228228 -0.874543466380892
1.28828828828829 -0.918837754976191
1.29429429429429 -0.953835082156741
1.3003003003003 -0.979181338833457
1.30630630630631 -0.994620067139813
1.31231231231231 -0.999995055317446
1.31831831831832 -0.9952519182941
1.32432432432432 -0.980438647961327
1.33033033033033 -0.95570512758412
1.33633633633634 -0.921301615255758
1.34234234234234 -0.877576211742579
1.34834834834835 -0.824971338339436
1.35435435435435 -0.764019260373472
1.36036036036036 -0.695336701650321
1.36636636636637 -0.619618604334527
1.37237237237237 -0.537631097402992
1.37837837837838 -0.450203744817685
1.38438438438438 -0.358221151852127
1.39039039039039 -0.262614014500289
1.3963963963964 -0.164349702531307
1.4024024024024 -0.0644224714727698
1.40840840840841 0.0361565974410097
1.41441441441441 0.136369827566097
1.42042042042042 0.23520324387948
1.42642642642643 0.331656832556142
1.43243243243243 0.424754659284044
1.43843843843844 0.513554743938641
1.44444444444444 0.597158591702782
1.45045045045045 0.674720284194688
1.45645645645646 0.745455038618436
1.46246246246246 0.808647148333751
1.46846846846847 0.863657224501257
1.47447447447447 0.909928665530756
1.48048048048048 0.94699328887366
1.48648648648649 0.974476068176083
1.49249249249249 0.992098927861168
1.4984984984985 0.999683556746534
1.5045045045045 0.997239747036376
1.51051051051051 0.985586321631292
1.51651651651652 0.965860090293519
1.52252252252252 0.939104638800671
1.52852852852853 0.906273886433493
1.53453453453453 0.868238539452527
1.54054054054054 0.825792124995324
1.54654654654655 0.779656630917851
1.55255255255255 0.730487775622767
1.55855855855856 0.678879930518683
1.56456456456456 0.625370716435109
1.57057057057057 0.570445294072027
1.57657657657658 0.514540367387507
1.58258258258258 0.458047917717947
1.58858858858859 0.401318685378546
1.59459459459459 0.34466541450478
1.6006006006006 0.288365875964047
1.60660660660661 0.232665682288191
1.61261261261261 0.177780907749453
1.61861861861862 0.12390052592068
1.62462462462462 0.0711886763244283
1.63063063063063 0.0197867710808181
1.63663663663664 -0.030184548190711
1.64264264264264 -0.0786235935774238
1.64864864864865 -0.125445945130788
1.65465465465465 -0.170582887666781
1.66066066066066 -0.213979962117026
1.66666666666667 -0.255595623925233
1.67267267267267 -0.295400001441506
1.67867867867868 -0.333373747699042
1.68468468468468 -0.369506979363879
1.69069069069069 -0.403798297031346
1.6966966966967 -0.436253881403156
1.7027027027027 -0.466886660218127
1.70870870870871 -0.495715541129048
1.71471471471471 -0.52276470601838
1.72072072072072 -0.548062962528312
1.72672672672673 -0.571643148846664
1.73273273273273 -0.593541588040084
1.73873873873874 -0.61379758846151
1.74474474474474 -0.632452986979832
1.75075075075075 -0.649551731987797
1.75675675675676 -0.665139503339706
1.76276276276276 -0.679263366554021
1.76876876876877 -0.69197145878885
1.77477477477477 -0.703312704260259
1.78078078078078 -0.713336556925835
1.78678678678679 -0.722092768398935
1.79279279279279 -0.729631179193351
1.7987987987988 -0.736001531524282
1.8048048048048 -0.74125330200976
1.81081081081081 -0.745435552727798
1.81681681681682 -0.748596799188636
1.82282282282282 -0.750784893879189
1.82882882882883 -0.752046924128415
1.83483483483483 -0.752429123128185
1.84084084084084 -0.751976793024748
1.84684684684685 -0.750734239071277
1.85285285285285 -0.748744713902657
1.85885885885886 -0.746050371059817
1.86486486486486 -0.742692226952856
1.87087087087087 -0.738710130510174
1.87687687687688 -0.734142739815102
1.88288288288288 -0.729027505082216
1.88888888888889 -0.723400657373002
1.89489489489489 -0.717297202494899
1.9009009009009 -0.710750919569154
1.90690690690691 -0.703794363791714
1.91291291291291 -0.696458872947459
1.91891891891892 -0.688774577271904
1.92492492492492 -0.680770412285951
1.93093093093093 -0.672474134258666
1.93693693693694 -0.663912337980458
1.94294294294294 -0.655110476554549
1.94894894894895 -0.646092882938403
1.95495495495495 -0.636882792988978
1.96096096096096 -0.62750236978617
1.96696696696697 -0.617972729028116
1.97297297297297 -0.60831396530975
1.97897897897898 -0.598545179112599
1.98498498498498 -0.588684504349218
1.99099099099099 -0.578749136319888
1.996996996997 -0.568755359952482
2.003003003003 -0.558718578208665
2.00900900900901 -0.54865334055095
2.01501501501502 -0.538573371375706
2.02102102102102 -0.528491598326868
2.02702702702703 -0.518420180414193
2.03303303303303 -0.508370535868135
2.03903903903904 -0.498353369671107
2.04504504504505 -0.488378700712002
2.05105105105105 -0.478455888517251
2.05705705705706 -0.468593659517807
2.06306306306306 -0.458800132816841
2.06906906906907 -0.449082845428022
2.07507507507508 -0.439448776958894
2.08108108108108 -0.429904373718048
2.08708708708709 -0.4204555722287
2.09309309309309 -0.4111078221348
2.0990990990991 -0.401866108488972
2.10510510510511 -0.392734973414591
2.11111111111111 -0.383718537136852
2.11711711711712 -0.374820518380162
2.12312312312312 -0.366044254131315
2.12912912912913 -0.357392718769859
2.13513513513514 -0.348868542568836
2.14114114114114 -0.340474029570592
2.14714714714715 -0.332211174843826
2.15315315315315 -0.324081681129201
2.15915915915916 -0.316086974881978
2.16516516516517 -0.3082282217211
2.17117117117117 -0.300506341294929
2.17717717717718 -0.292922021574657
2.18318318318318 -0.285475732586917
2.18918918918919 -0.278167739597737
2.1951951951952 -0.270998115760368
2.2012012012012 -0.263966754239864
2.20720720720721 -0.25707337982762
2.21321321321321 -0.250317560059247
2.21921921921922 -0.24369871584933
2.22522522522523 -0.23721613165674
2.23123123123123 -0.230868965194181
2.23723723723724 -0.224656256695703
2.24324324324324 -0.218576937755855
2.24924924924925 -0.212629839754065
2.25525525525526 -0.206813701877798
2.26126126126126 -0.201127178757815
2.26726726726727 -0.195568847728795
2.27327327327327 -0.190137215728343
2.27927927927928 -0.184830725847215
2.28528528528529 -0.179647763543408
2.29129129129129 -0.174586662532485
2.2972972972973 -0.169645710366302
2.3033033033033 -0.164823153712013
2.30930930930931 -0.160117203343
2.31531531531532 -0.155526038853065
2.32132132132132 -0.151047813104977
2.32732732732733 -0.146680656424165
2.33333333333333 -0.142422680548065
2.33933933933934 -0.138271982341343
2.34534534534535 -0.13422664728693
2.35135135135135 -0.130284752762502
2.35735735735736 -0.126444371111776
2.36336336336336 -0.122703572519666
2.36936936936937 -0.119060427700092
2.37537537537538 -0.115513010404942
2.38138138138138 -0.112059399762388
2.38738738738739 -0.108697682452512
2.39339339339339 -0.105425954727907
2.3993993993994 -0.102242324286647
2.40540540540541 -0.0991449120047626
2.41141141141141 -0.0961318535351172
2.41741741741742 -0.0932013007792896
2.42342342342342 -0.0903514232388521
2.42942942942943 -0.0875804092521837
2.43543543543544 -0.0848864671227136
2.44144144144144 -0.0822678261442655
2.44744744744745 -0.0797227375289568
2.45345345345345 -0.0772494752428699
2.45945945945946 -0.0748463367545205
2.46546546546547 -0.0725116437009293
2.47147147147147 -0.0702437424759017
2.47747747747748 -0.068041004744939
2.48348348348348 -0.0659018278909979
2.48948948948949 -0.0638246353951496
2.4954954954955 -0.0618078771560025
2.5015015015015 -0.0598500297515811
2.50750750750751 -0.0579495966472001
2.51351351351351 -0.0561051083526951
2.51951951951952 -0.0543151225322352
2.52552552552553 -0.0525782240697811
2.53153153153153 -0.0508930250931129
2.53753753753754 -0.0492581649592178
2.54354354354354 -0.0476723102036858
2.54954954954955 -0.0461341544566425
2.55555555555556 -0.0446424183276198
2.56156156156156 -0.0431958492616418
2.56756756756757 -0.0417932213687039
2.57357357357357 -0.0404333352286946
2.57957957957958 -0.03911501767372
2.58558558558559 -0.0378371215496805
2.59159159159159 -0.0365985254588548
2.5975975975976 -0.0353981334851569
2.6036036036036 -0.0342348749036341
2.60960960960961 -0.0331077038756996
2.61561561561562 -0.0320155991315026
2.62162162162162 -0.030957563640763
2.62762762762763 -0.0299326242733278
2.63363363363363 -0.0289398314506246
2.63963963963964 -0.0279782587891317
2.64564564564565 -0.027047002736908
2.65165165165165 -0.0261451822041679
2.65765765765766 -0.0252719381888308
2.66366366366366 -0.0244264333979082
2.66966966966967 -0.0236078518655484
2.67567567567568 -0.0228153985684982
2.68168168168168 -0.0220482990396963
2.68768768768769 -0.0213057989806663
2.69369369369369 -0.0205871638733298
2.6996996996997 -0.0198916785918211
2.70570570570571 -0.0192186470148422
2.71171171171171 -0.0185673916390595
2.71771771771772 -0.0179372531940076
2.72372372372372 -0.0173275902589296
2.72972972972973 -0.016737778881953
2.73573573573574 -0.0161672122019662
2.74174174174174 -0.0156153000735341
2.74774774774775 -0.0150814686951609
2.75375375375375 -0.0145651602411842
2.75975975975976 -0.0140658324975575
2.76576576576577 -0.0135829585017566
2.77177177177177 -0.0131160261870201
2.77777777777778 -0.0126645380311176
2.78378378378378 -0.0122280107098152
2.78978978978979 -0.0118059747551913
2.7957957957958 -0.0113979742189389
2.8018018018018 -0.0110035663407709
2.80780780780781 -0.0106223212220331
2.81381381381381 -0.0102538215046124
2.81981981981982 -0.00989766205521477
2.82582582582583 -0.00955344965507582
2.83183183183183 -0.00922080269515151
2.83783783783784 -0.00889935087683016
2.84384384384384 -0.00858873491819104
2.84984984984985 -0.00828860626582972
2.85585585585586 -0.00799862681225806
2.86186186186186 -0.00771846861887898
2.86786786786787 -0.00744781364452956
2.87387387387387 -0.00718635347957636
2.87987987987988 -0.00693378908554219
2.88588588588589 -0.00668983054023596
2.89189189189189 -0.00645419678835148
2.8978978978979 -0.00622661539749684
2.9039039039039 -0.00600682231960933
2.90990990990991 -0.00579456165770828
2.91591591591592 -0.00558958543793206
2.92192192192192 -0.00539165338680392
2.92792792792793 -0.00520053271366588
2.93393393393393 -0.0050159978982181
2.93993993993994 -0.00483783048309831
2.94594594594595 -0.00466581887143249
2.95195195195195 -0.00449975812928711
2.95795795795796 -0.00433944979295032
2.96396396396396 -0.0041847016809678
2.96996996996997 -0.00403532771085849
2.97597597597598 -0.00389114772043275
2.98198198198198 -0.00375198729363568
2.98798798798799 -0.00361767759083674
2.99399399399399 -0.00348805518348618
3 -0.00336296189305876
};
\addplot [blue538]
table {-3 -0.00426912968781446
-2.99399399399399 -0.00443036521880301
-2.98798798798799 -0.00459755339080962
-2.98198198198198 -0.00477090759092996
-2.97597597597598 -0.00495064855604136
-2.96996996996997 -0.00513700461170191
-2.96396396396396 -0.00533021191812263
-2.95795795795796 -0.00553051472338714
-2.95195195195195 -0.00573816562409583
-2.94594594594595 -0.00595342583361383
-2.93993993993994 -0.0061765654581042
-2.93393393393393 -0.0064078637805302
-2.92792792792793 -0.00664760955281212
-2.92192192192192 -0.00689610129632626
-2.91591591591592 -0.00715364761093556
-2.90990990990991 -0.00742056749274235
-2.9039039039039 -0.00769719066075585
-2.8978978978979 -0.00798385789266771
-2.89189189189189 -0.00828092136993018
-2.88588588588589 -0.00858874503233224
-2.87987987987988 -0.0089077049422692
-2.87387387387387 -0.00923818965890234
-2.86786786786787 -0.00958060062240456
-2.86186186186186 -0.00993535254848759
-2.85585585585586 -0.0103028738334066
-2.84984984984985 -0.0106836069696355
-2.84384384384384 -0.011078008972407
-2.83783783783784 -0.0114865518173079
-2.83183183183183 -0.0119097228891182
-2.82582582582583 -0.0123480254420815
-2.81981981981982 -0.0128019790717893
-2.81381381381381 -0.0132721201988585
-2.80780780780781 -0.0137590025645781
-2.8018018018018 -0.0142631977386957
-2.7957957957958 -0.0147852956395086
-2.78978978978979 -0.0153259050664192
-2.78378378378378 -0.0158856542451065
-2.77777777777778 -0.0164651913854588
-2.77177177177177 -0.0170651852524044
-2.76576576576577 -0.0176863257497674
-2.75975975975976 -0.0183293245172653
-2.75375375375375 -0.0189949155407548
-2.74774774774775 -0.0196838557758217
-2.74174174174174 -0.0203969257847929
-2.73573573573574 -0.02113493038724
-2.72972972972973 -0.0218986993240246
-2.72372372372372 -0.0226890879349214
-2.71771771771772 -0.0235069778498344
-2.71171171171171 -0.0243532776936055
-2.70570570570571 -0.0252289238043917
-2.6996996996997 -0.0261348809655648
-2.69369369369369 -0.0270721431510651
-2.68768768768769 -0.0280417342841146
-2.68168168168168 -0.0290447090091653
-2.67567567567568 -0.0300821534769329
-2.66966966966967 -0.0311551861423319
-2.66366366366366 -0.0322649585750965
-2.65765765765766 -0.0334126562828344
-2.65165165165165 -0.034599499546225
-2.64564564564565 -0.0358267442660318
-2.63963963963964 -0.037095682821557
-2.63363363363363 -0.0384076449401203
-2.62762762762763 -0.0397639985770946
-2.62162162162162 -0.0411661508059865
-2.61561561561562 -0.0426155487179853
-2.60960960960961 -0.0441136803303571
-2.6036036036036 -0.0456620755029946
-2.5975975975976 -0.0472623068623702
-2.59159159159159 -0.0489159907320746
-2.58558558558559 -0.0506247880690501
-2.57957957957958 -0.0523904054045531
-2.57357357357357 -0.0542145957888024
-2.56756756756757 -0.0560991597381847
-2.56156156156156 -0.0580459461838024
-2.55555555555556 -0.060056853420057
-2.54954954954955 -0.0621338300518606
-2.54354354354354 -0.0642788759389726
-2.53753753753754 -0.0664940431358417
-2.53153153153153 -0.0687814368252329
-2.52552552552553 -0.0711432162437873
-2.51951951951952 -0.0735815955975505
-2.51351351351351 -0.0760988449653671
-2.50750750750751 -0.0786972911879046
-2.5015015015015 -0.0813793187399297
-2.4954954954955 -0.0841473705833059
-2.48948948948949 -0.0870039489980279
-2.48348348348348 -0.0899516163884427
-2.47747747747748 -0.0929929960616355
-2.47147147147147 -0.0961307729747816
-2.46546546546547 -0.0993676944480767
-2.45945945945946 -0.10270657083966
-2.45345345345345 -0.106150276178751
-2.44744744744745 -0.109701748752986
-2.44144144144144 -0.11336399164575
-2.43543543543544 -0.117140073219045
-2.42942942942943 -0.121033127537192
-2.42342342342342 -0.125046354726439
-2.41741741741742 -0.129183021265264
-2.41141141141141 -0.133446460199892
-2.40540540540541 -0.137840071279283
-2.3993993993994 -0.142367321003524
-2.39339339339339 -0.147031742579293
-2.38738738738739 -0.151836935775699
-2.38138138138138 -0.156786566673539
-2.37537537537538 -0.161884367300595
-2.36936936936937 -0.167134135145331
-2.36336336336336 -0.172539732540905
-2.35735735735736 -0.178105085911096
-2.35135135135135 -0.18383418486932
-2.34534534534535 -0.189731081161542
-2.33933933933934 -0.195799887443428
-2.33333333333333 -0.202044775881715
-2.32732732732733 -0.208469976569279
-2.32132132132132 -0.215079775742981
-2.31531531531532 -0.221878513792848
-2.30930930930931 -0.228870583050725
-2.3033033033033 -0.236060425345997
-2.2972972972973 -0.243452529315492
-2.29129129129129 -0.251051427454166
-2.28528528528529 -0.258861692892625
-2.27927927927928 -0.266887935887009
-2.27327327327327 -0.275134800006192
-2.26726726726727 -0.283606958000713
-2.26126126126126 -0.292309107337253
-2.25525525525526 -0.301245965381896
-2.24924924924925 -0.310422264214817
-2.24324324324324 -0.319842745058438
-2.23723723723724 -0.329512152300464
-2.23123123123123 -0.339435227092639
-2.22522522522523 -0.349616700505359
-2.21921921921922 -0.360061286217742
-2.21321321321321 -0.370773672722072
-2.20720720720721 -0.381758515020885
-2.2012012012012 -0.393020425794428
-2.1951951951952 -0.404563966015473
-2.18918918918919 -0.416393634987948
-2.18318318318318 -0.428513859785198
-2.17717717717718 -0.440928984063083
-2.17117117117117 -0.45364325622255
-2.16516516516517 -0.466660816895739
-2.15915915915916 -0.479985685729158
-2.15315315315315 -0.493621747436911
-2.14714714714715 -0.507572737096498
-2.14114114114114 -0.52184222465926
-2.13513513513514 -0.536433598647079
-2.12912912912913 -0.55135004900665
-2.12312312312312 -0.566594549092273
-2.11711711711712 -0.582169836747864
-2.11111111111111 -0.598078394458725
-2.10510510510511 -0.614322428543464
-2.0990990990991 -0.630903847356455
-2.09309309309309 -0.647824238471266
-2.08708708708709 -0.66508484481566
-2.08108108108108 -0.68268653972907
-2.07507507507508 -0.700629800913794
-2.06906906906907 -0.71891468325179
-2.06306306306306 -0.737540790459545
-2.05705705705706 -0.756507245554437
-2.05105105105105 -0.775812660106989
-2.04504504504505 -0.795455102254682
-2.03903903903904 -0.815432063454462
-2.03303303303303 -0.835740423952752
-2.02702702702703 -0.856376416953718
-2.02102102102102 -0.877335591468824
-2.01501501501502 -0.898612773833186
-2.00900900900901 -0.920202027877148
-2.003003003003 -0.942096613744703
-1.996996996997 -0.964288945354007
-1.99099099099099 -0.986770546499276
-1.98498498498498 -1.00953200559781
-1.97897897897898 -1.03256292909093
-1.97297297297297 -1.05585189351302
-1.96696696696697 -1.07938639624909
-1.96096096096096 -1.1031528050078
-1.95495495495495 -1.12713630604446
-1.94894894894895 -1.1513208511763
-1.94294294294294 -1.17568910364147
-1.93693693693694 -1.20022238286276
-1.93093093093093 -1.22490060818737
-1.92492492492492 -1.24970224168613
-1.91891891891892 -1.27460423010748
-1.91291291291291 -1.29958194609566
-1.90690690690691 -1.32460912879713
-1.9009009009009 -1.34965782399539
-1.89489489489489 -1.37469832393193
-1.88888888888889 -1.39969910698981
-1.88288288288288 -1.42462677743698
-1.87687687687688 -1.44944600544851
-1.87087087087087 -1.4741194676509
-1.86486486486486 -1.49860778845746
-1.85885885885886 -1.52286948249182
-1.85285285285285 -1.5468608984263
-1.84684684684685 -1.57053616459498
-1.84084084084084 -1.59384713677559
-1.83483483483483 -1.61674334857242
-1.82882882882883 -1.63917196487281
-1.82282282282282 -1.6610777388931
-1.81681681681682 -1.68240297337713
-1.81081081081081 -1.70308748656024
-1.8048048048048 -1.72306858356601
-1.7987987987988 -1.74228103396065
-1.79279279279279 -1.76065705625234
-1.78678678678679 -1.77812631018934
-1.78078078078078 -1.79461589778215
-1.77477477477477 -1.81005037405163
-1.76876876876877 -1.82435176858691
-1.76276276276276 -1.8374396190848
-1.75675675675676 -1.84923101813632
-1.75075075075075 -1.85964067462668
-1.74474474474474 -1.86858099122234
-1.73873873873874 -1.87596215953418
-1.73273273273273 -1.88169227466832
-1.72672672672673 -1.88567747100801
-1.72072072072072 -1.88782208120992
-1.71471471471471 -1.88802882054842
-1.70870870870871 -1.88619899890132
-1.7027027027027 -1.88223276284169
-1.6966966966967 -1.87602937048224
-1.69069069069069 -1.86748750191392
-1.68468468468468 -1.85650560828749
-1.67867867867868 -1.84298230280826
-1.67267267267267 -1.82681679715021
-1.66666666666667 -1.80790938704713
-1.66066066066066 -1.78616199108648
-1.65465465465465 -1.76147874701725
-1.64864864864865 -1.73376667018722
-1.64264264264264 -1.70293637904912
-1.63663663663664 -1.66890289302007
-1.63063063063063 -1.63158650834584
-1.62462462462462 -1.59091375801268
-1.61861861861862 -1.54681846216501
-1.61261261261261 -1.49924287593028
-1.60660660660661 -1.44813894202294
-1.6006006006006 -1.39346965600029
-1.59459459459459 -1.3352105525758
-1.58858858858859 -1.27335132196133
-1.58258258258258 -1.20789756581234
-1.57657657657658 -1.13887270298948
-1.57057057057057 -1.06632003603053
-1.56456456456456 -0.990304989949007
-1.55855855855856 -0.9109175357438
-1.55255255255255 -0.828274811819601
-1.54654654654655 -0.742523957384521
-1.54054054054054 -0.653845172811
-1.53453453453453 -0.562455022923363
-1.52852852852853 -0.468610000212379
-1.52252252252252 -0.372610366078426
-1.51651651651652 -0.274804289373594
-1.51051051051051 -0.175592302753347
-1.5045045045045 -0.0754320986647394
-1.4984984984985 0.0251552453893743
-1.49249249249249 0.125458030180296
-1.48648648648649 0.224491408637574
-1.48048048048048 0.321253343684143
-1.47447447447447 0.414764781105407
-1.46846846846847 0.504079555791323
-1.46246246246246 0.588293965200805
-1.45645645645646 0.666555913182373
-1.45045045045045 0.738073531632338
-1.44444444444444 0.802123192755044
-1.43843843843844 0.858056830855687
-1.43243243243243 0.905308499582596
-1.42642642642643 0.943400098271582
-1.42042042042042 0.971946209452233
-1.41441441441441 0.990657998569432
-1.40840840840841 0.999346136461981
-1.4024024024024 0.997922715028243
-1.3963963963964 0.986402136695714
-1.39039039039039 0.964900968694739
-1.38438438438438 0.933636763610846
-1.37837837837838 0.892925858149568
-1.37237237237237 0.843180172386223
-1.36636636636637 0.784903041886404
-1.36036036036036 0.71868412486854
-1.35435435435435 0.645193435938694
-1.34834834834835 0.565174566765392
-1.34234234234234 0.479437162288811
-1.33633633633634 0.388848728591387
-1.33033033033033 0.294325855319284
-1.32432432432432 0.196824941467706
-1.31831831831832 0.097332518368302
-1.31231231231231 -0.00314473220773511
-1.30630630630631 -0.103590163832239
-1.3003003003003 -0.202987452026759
-1.29429429429429 -0.30033087761175
-1.28828828828829 -0.394635502749441
-1.28228228228228 -0.484947136717486
-1.27627627627628 -0.570351990577901
-1.27027027027027 -0.649985923053647
-1.26426426426426 -0.723043184061509
-1.25825825825826 -0.788784567432632
-1.25225225225225 -0.846544890330059
-1.24624624624625 -0.895739723685255
-1.24024024024024 -0.935871305553812
-1.23423423423423 -0.966533577558041
-1.22822822822823 -0.987416293456789
-1.22222222222222 -0.998308158271268
-1.21621621621622 -0.999098966204682
-1.21021021021021 -0.989780715723783
-1.2042042042042 -0.970447690519797
-1.1981981981982 -0.941295505529503
-1.19219219219219 -0.902619127669035
-1.18618618618619 -0.854809891306927
-1.18018018018018 -0.798351538674406
-1.17417417417417 -0.733815325276729
-1.16816816816817 -0.661854239829868
-1.16216216216216 -0.583196397206275
-1.15615615615616 -0.498637671240993
-1.15015015015015 -0.409033641940746
-1.14414414414414 -0.315290938575505
-1.13813813813814 -0.218358066244646
-1.13213213213213 -0.119215808736172
-1.12612612612613 -0.0188673047844686
-1.12012012012012 0.0816721018632064
-1.11411411411411 0.181385135872649
-1.10810810810811 0.27926288329283
-1.1021021021021 0.37431499992402
-1.0960960960961 0.465579731793956
-1.09009009009009 0.55213364635307
-1.08408408408408 0.633100975926819
-1.07807807807808 0.707662478886504
-1.07207207207207 0.775063728879602
-1.06606606606607 0.834622748247816
-1.06006006006006 0.885736908396529
-1.05405405405405 0.927889027296508
-1.04804804804805 0.960652602422321
-1.04204204204204 0.98369612617961
-1.03603603603604 0.996786440157034
-1.03003003003003 0.999791094263926
-1.02402402402402 0.992679686883521
-1.01801801801802 0.975524172481839
-1.01201201201201 0.948498133559795
-1.00600600600601 0.911875024315035
-1 0.866025403784439
-0.993993993993994 0.811413186462866
-0.987987987987988 0.74859094833499
-0.981981981981982 0.67819433581467
-0.975975975975976 0.600935634163125
-0.96996996996997 0.51759656046188
-0.963963963963964 0.429020354062326
-0.957957957957958 0.336103244542214
-0.951951951951952 0.23978538349774
-0.945945945945946 0.141041331924922
-0.93993993993994 0.0408701994407128
-0.933933933933934 -0.0597144648832098
-0.927927927927928 -0.159694927787551
-0.921921921921922 -0.258059569428846
-0.915915915915916 -0.353813119126335
-0.90990990990991 -0.445986725685074
-0.903903903903904 -0.533647760402123
-0.897897897897898 -0.615909253567181
-0.891891891891892 -0.691938868977543
-0.885885885885886 -0.760967325661666
-0.87987987987988 -0.822296181598809
-0.873873873873874 -0.875304900677813
-0.867867867867868 -0.919457131390206
-0.861861861861862 -0.954306133728747
-0.855855855855856 -0.979499299381116
-0.84984984984985 -0.994781719482585
-0.843843843843844 -0.999998763828597
-0.837837837837838 -0.995097645450266
-0.831831831831832 -0.980127954722177
-0.825825825825826 -0.955241157598288
-0.81981981981982 -0.920689063052864
-0.813813813813814 -0.876821275233154
-0.807807807807808 -0.824081656103364
-0.801801801801802 -0.763003834371526
-0.795795795795796 -0.694205806140726
-0.78978978978979 -0.618383681916218
-0.783783783783784 -0.536304643237384
-0.777777777777778 -0.448799180200463
-0.771771771771772 -0.356752688414229
-0.765765765765766 -0.261096510412092
-0.75975975975976 -0.162798512165097
-0.753753753753754 -0.062853290044483
-0.747747747747748 0.0377278926787174
-0.741741741741742 0.137927337972655
-0.735735735735736 0.236731210291675
-0.72972972972973 0.333139794742054
-0.723723723723724 0.426177612372433
-0.717717717717718 0.514903290240812
-0.711711711711712 0.598419086390929
-0.705705705705706 0.675879973362675
-0.6996996996997 0.74650218832805
-0.693693693693694 0.809571163340743
-0.687687687687688 0.864448755459865
-0.681681681681682 0.910579703592036
-0.675675675675676 0.947497246720428
-0.66966966966967 0.974827846674533
-0.663663663663664 0.992294967654813
-0.657657657657658 0.999721874270389
-0.651651651651652 0.99703341977869
-0.645645645645646 0.98425680643337
-0.63963963963964 0.961521310247126
-0.633633633633634 0.929056972954363
-0.627627627627628 0.887192274408604
-0.621621621621621 0.836350808965776
-0.615615615615616 0.777046999482292
-0.60960960960961 0.709880892294431
-0.603603603603604 0.635532085844386
-0.597597597597598 0.554752854384118
-0.591591591591591 0.468360536332661
-0.585585585585586 0.377229264302776
-0.57957957957958 0.282281120473976
-0.573573573573574 0.184476806803494
-0.567567567567568 0.08480592447551
-0.561561561561561 -0.0157230390570414
-0.555555555555555 -0.116092914125232
-0.54954954954955 -0.215288140745086
-0.543543543543544 -0.312305044231487
-0.537537537537538 -0.406161990554472
-0.531531531531531 -0.495909318684389
-0.525525525525525 -0.580638949428607
-0.51951951951952 -0.659493573535892
-0.513513513513514 -0.731675326101677
-0.507507507507508 -0.796453859504927
-0.501501501501501 -0.853173733193393
-0.495495495495495 -0.901261045545945
-0.48948948948949 -0.940229240709757
-0.483483483483484 -0.969684031657686
-0.477477477477477 -0.989327389653493
-0.471471471471471 -0.998960559758827
-0.465465465465465 -0.998486071870522
-0.45945945945946 -0.987908726940179
-0.453453453453454 -0.967335548397291
-0.447447447447447 -0.936974699267439
-0.441441441441441 -0.897133375942315
-0.435435435435435 -0.848214699912802
-0.42942942942943 -0.790713638915098
-0.423423423423424 -0.7252119987604
-0.417417417417417 -0.652372536521792
-0.411411411411411 -0.572932254642021
-0.405405405405405 -0.487694943813633
-0.3993993993994 -0.397523050083918
-0.393393393393394 -0.303328948474629
-0.387387387387387 -0.206065711411696
-0.381381381381381 -0.106717465371359
-0.375375375375375 -0.00628943331606889
-0.36936936936937 0.094202236327621
-0.363363363363364 0.193740751236892
-0.357357357357357 0.291318963275545
-0.351351351351351 0.385949558995329
-0.345345345345345 0.476675049446427
-0.33933933933934 0.562577458218433
-0.333333333333333 0.642787609686535
-0.327327327327327 0.716493923482782
-0.321321321321321 0.782950626208461
-0.315315315315315 0.84148529730005
-0.30930930930931 0.891505672698281
-0.303303303303303 0.932505637479706
-0.297297297297297 0.964070346816149
-0.291291291291291 0.985880423447395
-0.285285285285285 0.997715189196262
-0.279279279279279 0.999454897829069
-0.273273273273273 0.99108194666902
-0.267267267267267 0.972681054703161
-0.261261261261261 0.944438405380829
-0.255255255255255 0.90663976277689
-0.249249249249249 0.859667580180745
-0.243243243243243 0.803997130366944
-0.237237237237237 0.740191696701946
-0.231231231231231 0.668896873744343
-0.225225225225225 0.590834035005959
-0.219219219219219 0.506793033968271
-0.213213213213213 0.417624212206472
-0.207207207207207 0.324229795484374
-0.201201201201201 0.227554764876086
-0.195195195195195 0.128577295281869
-0.189189189189189 0.028298858083119
-0.183183183183183 -0.072265911920582
-0.177177177177177 -0.172099482764164
-0.171171171171171 -0.27019172088378
-0.165165165165165 -0.365550111825216
-0.159159159159159 -0.457209802679079
-0.153153153153153 -0.544243364631575
-0.147147147147147 -0.625770176851802
-0.141141141141141 -0.700965336767596
-0.135135135135135 -0.769068006574315
-0.129129129129129 -0.829389111525083
-0.123123123123123 -0.881318312109804
-0.117117117117117 -0.924330179577307
-0.111111111111111 -0.957989512315488
-0.105105105105105 -0.981955739297506
-0.099099099099099 -0.995986366039105
-0.0930930930930933 -0.999939428200294
-0.0870870870870872 -0.993774928005425
-0.0810810810810811 -0.977555238947687
-0.075075075075075 -0.951444474683177
-0.069069069069069 -0.91570682850017
-0.0630630630630633 -0.87070390016513
-0.0570570570570572 -0.816891037192909
-0.0510510510510511 -0.754812727560801
-0.045045045045045 -0.685097090483784
-0.0390390390390389 -0.608449520994218
-0.0330330330330328 -0.525645552631319
-0.0270270270270272 -0.437523010456909
-0.0210210210210211 -0.344973533794593
-0.015015015015015 -0.248933554466895
-0.00900900900900892 -0.150374821813937
-0.00300300300300282 -0.0502945703633669
0.00300300300300282 0.0502945703633614
0.00900900900900892 0.150374821813931
0.015015015015015 0.248933554466889
0.0210210210210211 0.344973533794588
0.0270270270270272 0.437523010456904
0.0330330330330328 0.525645552631314
0.0390390390390389 0.608449520994213
0.045045045045045 0.68509709048378
0.0510510510510511 0.754812727560797
0.0570570570570572 0.816891037192906
0.0630630630630629 0.870703900165124
0.069069069069069 0.915706828500167
0.075075075075075 0.951444474683175
0.0810810810810811 0.977555238947686
0.0870870870870872 0.993774928005424
0.0930930930930929 0.999939428200294
0.099099099099099 0.995986366039105
0.105105105105105 0.981955739297507
0.111111111111111 0.957989512315489
0.117117117117117 0.924330179577309
0.123123123123123 0.88131831210981
0.129129129129129 0.829389111525086
0.135135135135135 0.769068006574319
0.141141141141141 0.7009653367676
0.147147147147147 0.625770176851806
0.153153153153153 0.544243364631586
0.159159159159159 0.457209802679084
0.165165165165165 0.365550111825221
0.171171171171171 0.270191720883785
0.177177177177177 0.172099482764169
0.183183183183183 0.0722659119205945
0.189189189189189 -0.0282988580831135
0.195195195195195 -0.128577295281864
0.201201201201201 -0.22755476487608
0.207207207207207 -0.324229795484368
0.213213213213213 -0.417624212206467
0.219219219219219 -0.506793033968266
0.225225225225225 -0.590834035005954
0.231231231231231 -0.668896873744338
0.237237237237237 -0.740191696701942
0.243243243243243 -0.803997130366941
0.249249249249249 -0.859667580180742
0.255255255255255 -0.906639762776888
0.261261261261261 -0.944438405380827
0.267267267267267 -0.97268105470316
0.273273273273273 -0.991081946669019
0.279279279279279 -0.999454897829069
0.285285285285285 -0.997715189196262
0.291291291291291 -0.985880423447396
0.297297297297297 -0.964070346816151
0.303303303303303 -0.932505637479708
0.309309309309309 -0.891505672698286
0.315315315315315 -0.841485297300053
0.321321321321321 -0.782950626208465
0.327327327327327 -0.716493923482786
0.333333333333333 -0.64278760968654
0.339339339339339 -0.562577458218444
0.345345345345345 -0.476675049446432
0.351351351351351 -0.385949558995334
0.357357357357357 -0.29131896327555
0.363363363363364 -0.193740751236897
0.369369369369369 -0.0942022363276336
0.375375375375375 0.00628943331606338
0.381381381381381 0.106717465371354
0.387387387387387 0.206065711411691
0.393393393393394 0.303328948474624
0.399399399399399 0.397523050083907
0.405405405405405 0.487694943813628
0.411411411411411 0.572932254642014
0.417417417417417 0.65237253652179
0.423423423423424 0.725211998760396
0.429429429429429 0.790713638915088
0.435435435435435 0.848214699912801
0.441441441441441 0.897133375942313
0.447447447447447 0.936974699267437
0.453453453453454 0.967335548397289
0.45945945945946 0.987908726940178
0.465465465465465 0.998486071870522
0.471471471471471 0.998960559758828
0.477477477477477 0.989327389653495
0.483483483483484 0.969684031657688
0.48948948948949 0.940229240709759
0.495495495495495 0.901261045545948
0.501501501501501 0.853173733193394
0.507507507507508 0.796453859504931
0.513513513513514 0.731675326101681
0.51951951951952 0.659493573535899
0.525525525525525 0.580638949428609
0.531531531531531 0.495909318684394
0.537537537537538 0.406161990554477
0.543543543543544 0.312305044231495
0.54954954954955 0.21528814074509
0.555555555555555 0.116092914125237
0.561561561561561 0.0157230390570487
0.567567567567568 -0.084805924475508
0.573573573573574 -0.184476806803491
0.57957957957958 -0.28228112047397
0.585585585585585 -0.377229264302761
0.591591591591591 -0.468360536332658
0.597597597597598 -0.554752854384114
0.603603603603604 -0.635532085844381
0.60960960960961 -0.70988089229443
0.615615615615615 -0.777046999482285
0.621621621621621 -0.836350808965773
0.627627627627628 -0.887192274408601
0.633633633633634 -0.929056972954363
0.63963963963964 -0.961521310247125
0.645645645645645 -0.984256806433367
0.651651651651652 -0.997033419778689
0.657657657657658 -0.999721874270389
0.663663663663664 -0.992294967654814
0.66966966966967 -0.974827846674535
0.675675675675675 -0.947497246720433
0.681681681681682 -0.910579703592038
0.687687687687688 -0.864448755459868
0.693693693693694 -0.809571163340748
0.6996996996997 -0.746502188328052
0.705705705705705 -0.675879973362684
0.711711711711712 -0.598419086390933
0.717717717717718 -0.51490329024082
0.723723723723724 -0.426177612372437
0.72972972972973 -0.33313979474206
0.735735735735736 -0.236731210291682
0.741741741741742 -0.137927337972664
0.747747747747748 -0.0377278926787211
0.753753753753754 0.0628532900444775
0.75975975975976 0.162798512165089
0.765765765765766 0.26109651041209
0.771771771771772 0.356752688414226
0.777777777777778 0.448799180200456
0.783783783783784 0.536304643237376
0.78978978978979 0.618383681916215
0.795795795795796 0.694205806140722
0.801801801801802 0.763003834371522
0.807807807807808 0.824081656103359
0.813813813813814 0.876821275233152
0.81981981981982 0.920689063052862
0.825825825825826 0.955241157598286
0.831831831831832 0.980127954722176
0.837837837837838 0.995097645450265
0.843843843843844 0.999998763828597
0.84984984984985 0.994781719482586
0.855855855855856 0.979499299381116
0.861861861861862 0.954306133728751
0.867867867867868 0.919457131390209
0.873873873873874 0.875304900677814
0.87987987987988 0.822296181598811
0.885885885885886 0.760967325661669
0.891891891891892 0.691938868977554
0.897897897897898 0.615909253567183
0.903903903903904 0.533647760402126
0.90990990990991 0.44598672568508
0.915915915915916 0.353813119126344
0.921921921921922 0.258059569428856
0.927927927927928 0.159694927787556
0.933933933933934 0.0597144648832171
0.93993993993994 -0.0408701994407109
0.945945945945946 -0.141041331924918
0.951951951951952 -0.239785383497727
0.957957957957958 -0.336103244542207
0.963963963963964 -0.429020354062324
0.96996996996997 -0.517596560461875
0.975975975975976 -0.60093563416312
0.981981981981982 -0.678194335814663
0.987987987987988 -0.748590948334987
0.993993993993994 -0.811413186462862
1 -0.866025403784435
1.00600600600601 -0.911875024315028
1.01201201201201 -0.948498133559795
1.01801801801802 -0.975524172481837
1.02402402402402 -0.99267968688352
1.03003003003003 -0.999791094263926
1.03603603603604 -0.996786440157035
1.04204204204204 -0.983696126179611
1.04804804804805 -0.960652602422324
1.05405405405405 -0.927889027296508
1.06006006006006 -0.885736908396532
1.06606606606607 -0.834622748247824
1.07207207207207 -0.775063728879601
1.07807807807808 -0.707662478886509
1.08408408408408 -0.633100975926821
1.09009009009009 -0.552133646353077
1.0960960960961 -0.465579731793965
1.1021021021021 -0.374314999924021
1.10810810810811 -0.279262883292839
1.11411411411411 -0.181385135872654
1.12012012012012 -0.0816721018632101
1.12612612612613 0.0188673047844559
1.13213213213213 0.119215808736169
1.13813813813814 0.21835806624464
1.14414414414414 0.315290938575504
1.15015015015015 0.40903364194074
1.15615615615616 0.498637671240979
1.16216216216216 0.583196397206273
1.16816816816817 0.661854239829862
1.17417417417417 0.733815325276727
1.18018018018018 0.7983515386744
1.18618618618619 0.854809891306921
1.19219219219219 0.902619127669033
1.1981981981982 0.9412955055295
1.2042042042042 0.970447690519798
1.21021021021021 0.989780715723783
1.21621621621622 0.999098966204681
1.22222222222222 0.998308158271269
1.22822822822823 0.98741629345679
1.23423423423423 0.966533577558041
1.24024024024024 0.935871305553815
1.24624624624625 0.895739723685262
1.25225225225225 0.846544890330061
1.25825825825826 0.788784567432637
1.26426426426426 0.723043184061511
1.27027027027027 0.649985923053649
1.27627627627628 0.570351990577911
1.28228228228228 0.484947136717492
1.28828828828829 0.394635502749452
1.29429429429429 0.300330877611749
1.3003003003003 0.202987452026767
1.30630630630631 0.103590163832253
1.31231231231231 0.00314473220774373
1.31831831831832 -0.0973325183682947
1.32432432432432 -0.196824941467704
1.33033033033033 -0.294325855319273
1.33633633633634 -0.388848728591379
1.34234234234234 -0.479437162288807
1.34834834834835 -0.565174566765384
1.35435435435435 -0.64519343593869
1.36036036036036 -0.718684124868535
1.36636636636637 -0.784903041886406
1.37237237237237 -0.843180172386219
1.37837837837838 -0.892925858149562
1.38438438438438 -0.933636763610846
1.39039039039039 -0.964900968694737
1.3963963963964 -0.986402136695714
1.4024024024024 -0.997922715028243
1.40840840840841 -0.999346136461981
1.41441441441441 -0.990657998569432
1.42042042042042 -0.971946209452236
1.42642642642643 -0.94340009827158
1.43243243243243 -0.905308499582599
1.43843843843844 -0.858056830855694
1.44444444444444 -0.802123192755047
1.45045045045045 -0.738073531632343
1.45645645645646 -0.666555913182372
1.46246246246246 -0.588293965200811
1.46846846846847 -0.504079555791331
1.47447447447447 -0.414764781105408
1.48048048048048 -0.321253343684152
1.48648648648649 -0.224491408637575
1.49249249249249 -0.125458030180299
1.4984984984985 -0.0251552453893865
1.5045045045045 0.0754320986647432
1.51051051051051 0.175592302753343
1.51651651651652 0.274804289373602
1.52252252252252 0.372610366078426
1.52852852852853 0.468610000212372
1.53453453453453 0.562455022923366
1.54054054054054 0.653845172810997
1.54654654654655 0.742523957384524
1.55255255255255 0.828274811819601
1.55855855855856 0.910917535743794
1.56456456456456 0.99030498994901
1.57057057057057 1.06632003603052
1.57657657657658 1.13887270298948
1.58258258258258 1.20789756581234
1.58858858858859 1.27335132196133
1.59459459459459 1.3352105525758
1.6006006006006 1.39346965600029
1.60660660660661 1.44813894202294
1.61261261261261 1.49924287593028
1.61861861861862 1.54681846216501
1.62462462462462 1.59091375801268
1.63063063063063 1.63158650834584
1.63663663663664 1.66890289302007
1.64264264264264 1.70293637904912
1.64864864864865 1.73376667018722
1.65465465465465 1.76147874701725
1.66066066066066 1.78616199108648
1.66666666666667 1.80790938704713
1.67267267267267 1.82681679715021
1.67867867867868 1.84298230280826
1.68468468468468 1.85650560828749
1.69069069069069 1.86748750191392
1.6966966966967 1.87602937048224
1.7027027027027 1.88223276284169
1.70870870870871 1.88619899890132
1.71471471471471 1.88802882054842
1.72072072072072 1.88782208120992
1.72672672672673 1.88567747100801
1.73273273273273 1.88169227466832
1.73873873873874 1.87596215953418
1.74474474474474 1.86858099122234
1.75075075075075 1.85964067462668
1.75675675675676 1.84923101813632
1.76276276276276 1.8374396190848
1.76876876876877 1.82435176858691
1.77477477477477 1.81005037405163
1.78078078078078 1.79461589778215
1.78678678678679 1.77812631018934
1.79279279279279 1.76065705625234
1.7987987987988 1.74228103396065
1.8048048048048 1.72306858356601
1.81081081081081 1.70308748656024
1.81681681681682 1.68240297337713
1.82282282282282 1.6610777388931
1.82882882882883 1.63917196487282
1.83483483483483 1.61674334857242
1.84084084084084 1.59384713677559
1.84684684684685 1.57053616459498
1.85285285285285 1.5468608984263
1.85885885885886 1.52286948249182
1.86486486486486 1.49860778845746
1.87087087087087 1.4741194676509
1.87687687687688 1.44944600544851
1.88288288288288 1.42462677743699
1.88888888888889 1.39969910698981
1.89489489489489 1.37469832393193
1.9009009009009 1.34965782399539
1.90690690690691 1.32460912879713
1.91291291291291 1.29958194609566
1.91891891891892 1.27460423010748
1.92492492492492 1.24970224168613
1.93093093093093 1.22490060818737
1.93693693693694 1.20022238286276
1.94294294294294 1.17568910364148
1.94894894894895 1.15132085117629
1.95495495495495 1.12713630604446
1.96096096096096 1.1031528050078
1.96696696696697 1.07938639624909
1.97297297297297 1.05585189351303
1.97897897897898 1.03256292909093
1.98498498498498 1.00953200559781
1.99099099099099 0.986770546499277
1.996996996997 0.964288945354006
2.003003003003 0.942096613744703
2.00900900900901 0.920202027877147
2.01501501501502 0.898612773833186
2.02102102102102 0.877335591468825
2.02702702702703 0.856376416953718
2.03303303303303 0.835740423952752
2.03903903903904 0.815432063454461
2.04504504504505 0.795455102254682
2.05105105105105 0.775812660106991
2.05705705705706 0.756507245554437
2.06306306306306 0.737540790459545
2.06906906906907 0.718914683251788
2.07507507507508 0.700629800913794
2.08108108108108 0.682686539729071
2.08708708708709 0.66508484481566
2.09309309309309 0.647824238471266
2.0990990990991 0.630903847356454
2.10510510510511 0.614322428543464
2.11111111111111 0.598078394458725
2.11711711711712 0.582169836747864
2.12312312312312 0.566594549092273
2.12912912912913 0.551350049006649
2.13513513513514 0.536433598647079
2.14114114114114 0.521842224659261
2.14714714714715 0.507572737096498
2.15315315315315 0.493621747436911
2.15915915915916 0.479985685729157
2.16516516516517 0.466660816895739
2.17117117117117 0.453643256222551
2.17717717717718 0.440928984063083
2.18318318318318 0.428513859785198
2.18918918918919 0.416393634987947
2.1951951951952 0.404563966015473
2.2012012012012 0.393020425794429
2.20720720720721 0.381758515020885
2.21321321321321 0.370773672722072
2.21921921921922 0.360061286217742
2.22522522522523 0.349616700505359
2.23123123123123 0.33943522709264
2.23723723723724 0.329512152300464
2.24324324324324 0.319842745058438
2.24924924924925 0.310422264214817
2.25525525525526 0.301245965381896
2.26126126126126 0.292309107337254
2.26726726726727 0.283606958000713
2.27327327327327 0.275134800006193
2.27927927927928 0.266887935887009
2.28528528528529 0.258861692892625
2.29129129129129 0.251051427454166
2.2972972972973 0.243452529315492
2.3033033033033 0.236060425345998
2.30930930930931 0.228870583050725
2.31531531531532 0.221878513792848
2.32132132132132 0.215079775742981
2.32732732732733 0.208469976569279
2.33333333333333 0.202044775881715
2.33933933933934 0.195799887443428
2.34534534534535 0.189731081161542
2.35135135135135 0.183834184869321
2.35735735735736 0.178105085911096
2.36336336336336 0.172539732540906
2.36936936936937 0.167134135145331
2.37537537537538 0.161884367300595
2.38138138138138 0.156786566673539
2.38738738738739 0.151836935775699
2.39339339339339 0.147031742579293
2.3993993993994 0.142367321003524
2.40540540540541 0.137840071279283
2.41141141141141 0.133446460199892
2.41741741741742 0.129183021265264
2.42342342342342 0.12504635472644
2.42942942942943 0.121033127537192
2.43543543543544 0.117140073219045
2.44144144144144 0.11336399164575
2.44744744744745 0.109701748752986
2.45345345345345 0.106150276178751
2.45945945945946 0.10270657083966
2.46546546546547 0.0993676944480767
2.47147147147147 0.0961307729747814
2.47747747747748 0.0929929960616355
2.48348348348348 0.089951616388443
2.48948948948949 0.0870039489980279
2.4954954954955 0.0841473705833059
2.5015015015015 0.0813793187399295
2.50750750750751 0.0786972911879046
2.51351351351351 0.0760988449653674
2.51951951951952 0.0735815955975505
2.52552552552553 0.0711432162437873
2.53153153153153 0.0687814368252327
2.53753753753754 0.0664940431358417
2.54354354354354 0.0642788759389727
2.54954954954955 0.0621338300518606
2.55555555555556 0.060056853420057
2.56156156156156 0.0580459461838023
2.56756756756757 0.0560991597381847
2.57357357357357 0.0542145957888026
2.57957957957958 0.0523904054045531
2.58558558558559 0.0506247880690501
2.59159159159159 0.0489159907320745
2.5975975975976 0.0472623068623702
2.6036036036036 0.0456620755029947
2.60960960960961 0.0441136803303571
2.61561561561562 0.0426155487179853
2.62162162162162 0.0411661508059864
2.62762762762763 0.0397639985770946
2.63363363363363 0.0384076449401203
2.63963963963964 0.037095682821557
2.64564564564565 0.0358267442660318
2.65165165165165 0.0345994995462249
2.65765765765766 0.0334126562828344
2.66366366366366 0.0322649585750966
2.66966966966967 0.0311551861423319
2.67567567567568 0.0300821534769329
2.68168168168168 0.0290447090091652
2.68768768768769 0.0280417342841146
2.69369369369369 0.0270721431510652
2.6996996996997 0.0261348809655648
2.70570570570571 0.0252289238043918
2.71171171171171 0.0243532776936055
2.71771771771772 0.0235069778498344
2.72372372372372 0.0226890879349214
2.72972972972973 0.0218986993240246
2.73573573573574 0.02113493038724
2.74174174174174 0.0203969257847929
2.74774774774775 0.0196838557758217
2.75375375375375 0.0189949155407549
2.75975975975976 0.0183293245172653
2.76576576576577 0.0176863257497675
2.77177177177177 0.0170651852524044
2.77777777777778 0.0164651913854588
2.78378378378378 0.0158856542451065
2.78978978978979 0.0153259050664192
2.7957957957958 0.0147852956395086
2.8018018018018 0.0142631977386956
2.80780780780781 0.0137590025645781
2.81381381381381 0.0132721201988585
2.81981981981982 0.0128019790717893
2.82582582582583 0.0123480254420815
2.83183183183183 0.0119097228891182
2.83783783783784 0.0114865518173079
2.84384384384384 0.011078008972407
2.84984984984985 0.0106836069696355
2.85585585585586 0.0103028738334066
2.86186186186186 0.00993535254848759
2.86786786786787 0.00958060062240456
2.87387387387387 0.00923818965890237
2.87987987987988 0.0089077049422692
2.88588588588589 0.00858874503233226
2.89189189189189 0.00828092136993018
2.8978978978979 0.00798385789266771
2.9039039039039 0.00769719066075583
2.90990990990991 0.00742056749274235
2.91591591591592 0.00715364761093559
2.92192192192192 0.00689610129632626
2.92792792792793 0.00664760955281212
2.93393393393393 0.00640786378053019
2.93993993993994 0.0061765654581042
2.94594594594595 0.00595342583361384
2.95195195195195 0.00573816562409583
2.95795795795796 0.00553051472338714
2.96396396396396 0.00533021191812262
2.96996996996997 0.00513700461170191
2.97597597597598 0.00495064855604138
2.98198198198198 0.00477090759092996
2.98798798798799 0.00459755339080962
2.99399399399399 0.004430365218803
3 0.00426912968781446
};
\addplot [gray, dashed]
table {-1.5 -3
-1.5 3
};
\addplot [gray, dashed]
table {1.5 -3
1.5 2
};
\end{groupplot}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 2,
             xticklabels at=edge bottom,
             yticklabels at=edge left}
]
\nextgroupplot[
title={RFF (20)},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.822122045109469
-0.185858585858586 0.834138456282813
-0.171717171717172 0.812011017946165
-0.157575757575758 0.766611980125809
-0.143434343434343 0.717145982967472
-0.129292929292929 0.683417707190711
-0.115151515151515 0.677866339985856
-0.101010101010101 0.70058706425131
-0.0868686868686869 0.739351972619601
-0.0727272727272728 0.774621346294691
-0.0585858585858586 0.787518446206918
-0.0444444444444445 0.767542680793081
-0.0303030303030303 0.71690173479454
-0.0161616161616162 0.649710222352798
-0.00202020202020203 0.586377965004521
0.0121212121212121 0.545455904096098
0.0262626262626262 0.536235566784884
0.0404040404040404 0.555093308019687
0.0545454545454545 0.587056443745945
0.0686868686868687 0.611957061325762
0.0828282828282828 0.612684400546768
0.0969696969696969 0.582198218070862
0.111111111111111 0.526466539659496
0.125252525252525 0.46213910540623
0.139393939393939 0.409896339093821
0.153535353535354 0.386162211487681
0.167676767676768 0.3965309441412
0.181818181818182 0.433564623905939
0.195959595959596 0.47985161394719
0.21010101010101 0.515088667064692
0.224242424242424 0.524322857459725
0.238383838383838 0.504020595271515
0.252525252525252 0.46350964090739
0.266666666666667 0.421210933133849
0.280808080808081 0.397183738714782
0.294949494949495 0.404998336624481
0.309090909090909 0.446222439353464
0.323232323232323 0.509750855075284
0.337373737373737 0.576249754051882
0.351515151515152 0.62591904073801
0.365656565656566 0.646434832670368
0.37979797979798 0.637861306898866
0.393939393939394 0.612546604249828
0.408080808080808 0.590045611173867
0.422222222222222 0.589123248493489
0.436363636363636 0.620072369093615
0.45050505050505 0.680453209821712
0.464646464646465 0.755977968535322
0.478787878787879 0.826183814902907
0.492929292929293 0.872601590636648
0.507070707070707 0.886118401642563
0.521212121212121 0.87055823431488
0.535353535353535 0.841033860002493
0.549494949494949 0.817737362608879
0.563636363636363 0.817680867231072
0.577777777777778 0.847727793296579
0.591919191919192 0.90173312334757
0.606060606060606 0.962949757609841
0.62020202020202 1.01072876581152
0.634343434343434 1.02880515997482
0.648484848484848 1.01181967617579
0.662626262626262 0.967440196095898
0.676767676767677 0.913225521346867
0.690909090909091 0.869499912181635
0.705050505050505 0.851119649517984
0.719191919191919 0.86146076496896
0.733333333333333 0.89105891821609
0.747474747474747 0.921451334302684
0.761616161616162 0.932667304537309
0.775757575757576 0.911338460966419
0.78989898989899 0.856149351736129
0.804040404040404 0.778424130732577
0.818181818181818 0.697611667750405
0.832323232323232 0.633493987827972
0.846464646464646 0.598267703718508
0.860606060606061 0.591699385560222
0.874747474747475 0.601312883624865
0.888888888888889 0.607532028497235
0.903030303030303 0.591698510647466
0.917171717171717 0.543722198978854
0.931313131313131 0.466269738457568
0.945454545454545 0.373796896158485
0.95959595959596 0.286814901075768
0.973737373737374 0.223708023310836
0.987878787878788 0.193409732486446
1.0020202020202 0.191897645635452
1.01616161616162 0.203923473691843
1.03030303030303 0.209277577856751
1.04444444444444 0.191054341193909
1.05858585858586 0.14257563443204
1.07272727272727 0.0701722751075589
1.08686868686869 -0.0093018484197979
1.1010101010101 -0.0752185413350711
1.11515151515152 -0.111458847903512
1.12929292929293 -0.112882641341883
1.14343434343434 -0.0873688579775636
1.15757575757576 -0.0526017747992181
1.17171717171717 -0.028902930781691
1.18585858585859 -0.0310070334467458
1.2 -0.0621070662811724
};
\addplot [blue538]
table {-0.2 1.23750372610415
-0.185858585858586 1.24416211701059
-0.171717171717172 1.21038107218376
-0.157575757575758 1.1461793709435
-0.143434343434343 1.07135453506499
-0.129292929292929 1.00956743465839
-0.115151515151515 0.980615457699669
-0.101010101010101 0.991175212434328
-0.0868686868686869 1.02880339039027
-0.0727272727272728 1.06739691031788
-0.0585858585858586 1.08167371303215
-0.0444444444444445 1.05851058069533
-0.0303030303030303 0.999821355603603
-0.0161616161616162 0.919687306751806
-0.00202020202020203 0.839540311893984
0.0121212121212121 0.782239019552313
0.0262626262626262 0.76365314117917
0.0404040404040404 0.783015813815957
0.0545454545454545 0.820876808247754
0.0686868686868687 0.85037496741321
0.0828282828282828 0.851786859436297
0.0969696969696969 0.819726355517561
0.111111111111111 0.762081796606489
0.125252525252525 0.69530288729832
0.139393939393939 0.639757974270401
0.153535353535354 0.61393561952521
0.167676767676768 0.626065624703538
0.181818181818182 0.667784063067173
0.195959595959596 0.717388084112437
0.21010101010101 0.751746689466527
0.224242424242424 0.757550729698258
0.238383838383838 0.735063185000669
0.252525252525252 0.694806213564547
0.266666666666667 0.652936844305297
0.280808080808081 0.62778350920612
0.294949494949495 0.634350619387626
0.309090909090909 0.676445176049273
0.323232323232323 0.742362124950634
0.337373737373737 0.810113500430932
0.351515151515152 0.859189577257503
0.365656565656566 0.87960371164929
0.37979797979798 0.873164908553342
0.393939393939394 0.850103291030802
0.408080808080808 0.826239641561572
0.422222222222222 0.819814300670419
0.436363636363636 0.845088933728513
0.45050505050505 0.904241835502475
0.464646464646465 0.983788706911854
0.478787878787879 1.06106184540625
0.492929292929293 1.11615268766237
0.507070707070707 1.13949610032108
0.521212121212121 1.13264580238568
0.535353535353535 1.10635580024163
0.549494949494949 1.07799328326071
0.563636363636363 1.06673532609832
0.577777777777778 1.08611942591792
0.591919191919192 1.13635671654815
0.606060606060606 1.20207233953791
0.62020202020202 1.26008704115309
0.634343434343434 1.29141130053681
0.648484848484848 1.28795922523757
0.662626262626262 1.25312185359138
0.676767676767677 1.19982268879645
0.690909090909091 1.14686209975822
0.705050505050505 1.11278117536254
0.719191919191919 1.10815767321084
0.733333333333333 1.129473814954
0.747474747474747 1.15968656034129
0.761616161616162 1.17746814371554
0.775757575757576 1.16782753618803
0.78989898989899 1.12656275069075
0.804040404040404 1.05982349249779
0.818181818181818 0.982067294229705
0.832323232323232 0.911862820035366
0.846464646464646 0.8649081573284
0.860606060606061 0.846495929440092
0.874747474747475 0.847983503582407
0.888888888888889 0.851384407263914
0.903030303030303 0.839707937019688
0.917171717171717 0.804378455449448
0.931313131313131 0.745946924039579
0.945454545454545 0.672748888578436
0.95959595959596 0.599490659317914
0.973737373737374 0.542765518143525
0.987878787878788 0.513520955454162
1.0020202020202 0.510735443667237
1.01616161616162 0.521335564879904
1.03030303030303 0.527534401206552
1.04444444444444 0.516256758834684
1.05858585858586 0.483637808065651
1.07272727272727 0.434057040052239
1.08686868686869 0.378375560735471
1.1010101010101 0.331793899484299
1.11515151515152 0.308624314002216
1.12929292929293 0.315202639308641
1.14343434343434 0.345649324315742
1.15757575757576 0.38424913930692
1.17171717171717 0.413449041658969
1.18585858585859 0.421932567368921
1.2 0.408010653777977
};
\addplot [blue538]
table {-0.2 0.406740364114789
-0.185858585858586 0.42411479555504
-0.171717171717172 0.413640963708569
-0.157575757575758 0.387044589308122
-0.143434343434343 0.362937430869952
-0.129292929292929 0.357267979723029
-0.115151515151515 0.375117222272043
-0.101010101010101 0.409998916068293
-0.0868686868686869 0.449900554848934
-0.0727272727272728 0.481845782271497
-0.0585858585858586 0.493363179381689
-0.0444444444444445 0.47657478089083
-0.0303030303030303 0.433982113985477
-0.0161616161616162 0.379733137953789
-0.00202020202020203 0.333215618115059
0.0121212121212121 0.308672788639884
0.0262626262626262 0.308817992390598
0.0404040404040404 0.327170802223418
0.0545454545454545 0.353236079244137
0.0686868686868687 0.373539155238314
0.0828282828282828 0.373581941657239
0.0969696969696969 0.344670080624163
0.111111111111111 0.290851282712502
0.125252525252525 0.228975323514139
0.139393939393939 0.18003470391724
0.153535353535354 0.158388803450151
0.167676767676768 0.166996263578863
0.181818181818182 0.199345184744705
0.195959595959596 0.242315143781944
0.21010101010101 0.278430644662857
0.224242424242424 0.291094985221191
0.238383838383838 0.272978005542362
0.252525252525252 0.232213068250233
0.266666666666667 0.189485021962402
0.280808080808081 0.166583968223445
0.294949494949495 0.175646053861335
0.309090909090909 0.215999702657655
0.323232323232323 0.277139585199934
0.337373737373737 0.342386007672832
0.351515151515152 0.392648504218517
0.365656565656566 0.413265953691447
0.37979797979798 0.40255770524439
0.393939393939394 0.374989917468855
0.408080808080808 0.353851580786162
0.422222222222222 0.358432196316559
0.436363636363636 0.395055804458718
0.45050505050505 0.456664584140949
0.464646464646465 0.528167230158791
0.478787878787879 0.591305784399563
0.492929292929293 0.629050493610921
0.507070707070707 0.632740702964042
0.521212121212121 0.60847066624408
0.535353535353535 0.575711919763353
0.549494949494949 0.55748144195705
0.563636363636363 0.568626408363827
0.577777777777778 0.60933616067524
0.591919191919192 0.667109530146994
0.606060606060606 0.723827175681767
0.62020202020202 0.761370490469951
0.634343434343434 0.766199019412834
0.648484848484848 0.735680127114009
0.662626262626262 0.681758538600413
0.676767676767677 0.62662835389728
0.690909090909091 0.592137724605053
0.705050505050505 0.589458123673431
0.719191919191919 0.614763856727085
0.733333333333333 0.652644021478185
0.747474747474747 0.683216108264074
0.761616161616162 0.687866465359081
0.775757575757576 0.654849385744808
0.78989898989899 0.585735952781507
0.804040404040404 0.497024768967363
0.818181818181818 0.413156041271104
0.832323232323232 0.355125155620578
0.846464646464646 0.331627250108616
0.860606060606061 0.336902841680352
0.874747474747475 0.354642263667323
0.888888888888889 0.363679649730556
0.903030303030303 0.343689084275243
0.917171717171717 0.283065942508259
0.931313131313131 0.186592552875557
0.945454545454545 0.0748449037385334
0.95959595959596 -0.0258608571663788
0.973737373737374 -0.095349471521854
0.987878787878788 -0.126701490481271
1.0020202020202 -0.126940152396334
1.01616161616162 -0.113488617496218
1.03030303030303 -0.108979245493051
1.04444444444444 -0.134148076446867
1.05858585858586 -0.19848653920157
1.07272727272727 -0.293712489837122
1.08686868686869 -0.396979257575067
1.1010101010101 -0.482230982154441
1.11515151515152 -0.531542009809239
1.12929292929293 -0.540967921992407
1.14343434343434 -0.520387040270869
1.15757575757576 -0.489452688905356
1.17171717171717 -0.471254903222351
1.18585858585859 -0.483946634262413
1.2 -0.532224786340322
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};

\nextgroupplot[
title={RFF (100)},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.377422447243903
-0.185858585858586 0.373585113103687
-0.171717171717172 0.367365263352322
-0.157575757575758 0.360783239276629
-0.143434343434343 0.357870506278529
-0.129292929292929 0.362653564320913
-0.115151515151515 0.376993617051489
-0.101010101010101 0.399287239059208
-0.0868686868686869 0.424674285209408
-0.0727272727272728 0.446749622169257
-0.0585858585858586 0.460109324646765
-0.0444444444444445 0.462664982472796
-0.0303030303030303 0.456708400302035
-0.0161616161616162 0.44819576198718
-0.00202020202020203 0.444453279345052
0.0121212121212121 0.451184952932253
0.0262626262626262 0.470000606303181
0.0404040404040404 0.497524953425598
0.0545454545454545 0.526542270983682
0.0686868686868687 0.548809170267198
0.0828282828282828 0.558459728329861
0.0969696969696969 0.554627736565081
0.111111111111111 0.542159103132743
0.125252525252525 0.530005501042187
0.139393939393939 0.527807769532335
0.153535353535354 0.541934107389203
0.167676767676768 0.572524964869192
0.181818181818182 0.6127809744493
0.195959595959596 0.650913387285312
0.21010101010101 0.674160162638358
0.224242424242424 0.673444611464265
0.238383838383838 0.646944387655419
0.252525252525252 0.601182274780438
0.266666666666667 0.549133779086296
0.280808080808081 0.505947040749864
0.294949494949495 0.48377524483569
0.309090909090909 0.487584761031419
0.323232323232323 0.513477952747474
0.337373737373737 0.550170200743878
0.351515151515152 0.583116117592215
0.365656565656566 0.599814298694263
0.37979797979798 0.594391691461373
0.393939393939394 0.569835354942467
0.408080808080808 0.537098924134046
0.422222222222222 0.511441415989581
0.436363636363636 0.507337807104025
0.45050505050505 0.533775960190999
0.464646464646465 0.591559552449615
0.478787878787879 0.673460915009828
0.492929292929293 0.767014422251211
0.507070707070707 0.858808548077562
0.521212121212121 0.938663546489949
0.535353535353535 1.00222767506365
0.549494949494949 1.05120537630738
0.563636363636363 1.0913640961364
0.577777777777778 1.12928608595619
0.591919191919192 1.16923051758177
0.606060606060606 1.2113183282999
0.62020202020202 1.25163666216694
0.634343434343434 1.28404827240371
0.648484848484848 1.30281639857954
0.662626262626262 1.30488164350581
0.676767676767677 1.2908467877686
0.690909090909091 1.26432730828247
0.705050505050505 1.23004588274927
0.719191919191919 1.19158327757945
0.733333333333333 1.14982526246887
0.747474747474747 1.1028190439119
0.761616161616162 1.04711743523203
0.775757575757576 0.980017916218527
0.78989898989899 0.901684767881738
0.804040404040404 0.816157897235117
0.818181818181818 0.730702016220428
0.832323232323232 0.653651244523156
0.846464646464646 0.591564724077291
0.860606060606061 0.54684750601721
0.874747474747475 0.516855160706176
0.888888888888889 0.494931715307265
0.903030303030303 0.47305110680442
0.917171717171717 0.445058188640979
0.931313131313131 0.409218066973005
0.945454545454545 0.369013362786212
0.95959595959596 0.331801275401305
0.973737373737374 0.305797398882193
0.987878787878788 0.296550515827082
1.0020202020202 0.304325002806693
1.01616161616162 0.32349853534892
1.03030303030303 0.344317791006843
1.04444444444444 0.356424568640657
1.05858585858586 0.352834179205365
1.07272727272727 0.33281319732776
1.08686868686869 0.30247289648215
1.1010101010101 0.272741089841295
1.11515151515152 0.25538132750668
1.12929292929293 0.258506877393849
1.14343434343434 0.283279788622525
1.15757575757576 0.323085864607912
1.17171717171717 0.365573893988237
1.18585858585859 0.39687742981051
1.2 0.406504707248021
};
\addplot [blue538]
table {-0.2 1.19796419434167
-0.185858585858586 1.15584871891571
-0.171717171717172 1.10356241905986
-0.157575757575758 1.05007626143141
-0.143434343434343 1.00654434547853
-0.129292929292929 0.981396745789575
-0.115151515151515 0.976149227718955
-0.101010101010101 0.984780802286999
-0.0868686868686869 0.996788202550248
-0.0727272727272728 1.00110245402273
-0.0585858585858586 0.988700247118729
-0.0444444444444445 0.954203391226172
-0.0303030303030303 0.897660397259773
-0.0161616161616162 0.826512031881111
-0.00202020202020203 0.756437486116881
0.0121212121212121 0.709211079308363
0.0262626262626262 0.702790185350244
0.0404040404040404 0.732891906130525
0.0545454545454545 0.774382988055997
0.0686868686868687 0.805267162777386
0.0828282828282828 0.817257776413319
0.0969696969696969 0.812615579752698
0.111111111111111 0.798548521951726
0.125252525252525 0.784298895432057
0.139393939393939 0.780316656668822
0.153535353535354 0.795239772641333
0.167676767676768 0.830109907112894
0.181818181818182 0.875536123594989
0.195959595959596 0.916175596393124
0.21010101010101 0.93875297763832
0.224242424242424 0.937048983773227
0.238383838383838 0.911536617439829
0.252525252525252 0.867054164845858
0.266666666666667 0.812742080083369
0.280808080808081 0.762586184504175
0.294949494949495 0.732374852563492
0.309090909090909 0.732429276663944
0.323232323232323 0.760331960077896
0.337373737373737 0.801015954866764
0.351515151515152 0.835422348255332
0.365656565656566 0.8500726632288
0.37979797979798 0.841514232773295
0.393939393939394 0.815107426624415
0.408080808080808 0.781201650038401
0.422222222222222 0.752498147231795
0.436363636363636 0.743388575725595
0.45050505050505 0.769403560539936
0.464646464646465 0.843018823885958
0.478787878787879 0.962871444376037
0.492929292929293 1.10838997947806
0.507070707070707 1.25021765717612
0.521212121212121 1.36329484075167
0.535353535353535 1.43390807482526
0.549494949494949 1.46167202323806
0.563636363636363 1.45812971312838
0.577777777777778 1.44402827925964
0.591919191919192 1.44687241464215
0.606060606060606 1.49151746378672
0.62020202020202 1.57603603010078
0.634343434343434 1.67141755707008
0.648484848484848 1.74757742933537
0.662626262626262 1.78446512099413
0.676767676767677 1.77311340795134
0.690909090909091 1.71530234001439
0.705050505050505 1.62269660396913
0.719191919191919 1.51658078071052
0.733333333333333 1.42876605275651
0.747474747474747 1.38842836249087
0.761616161616162 1.38543338916405
0.775757575757576 1.38291645856406
0.78989898989899 1.35519615917767
0.804040404040404 1.29368130101853
0.818181818181818 1.20256445788198
0.832323232323232 1.09403961725914
0.846464646464646 0.982942855218372
0.860606060606061 0.881991668505211
0.874747474747475 0.800417430658334
0.888888888888889 0.74713092005135
0.903030303030303 0.729990905804418
0.917171717171717 0.742458004943738
0.931313131313131 0.764581542142914
0.945454545454545 0.781554319336813
0.95959595959596 0.790762794070921
0.973737373737374 0.798685126999817
0.987878787878788 0.814565732935456
1.0020202020202 0.843910568994517
1.01616161616162 0.884967414754018
1.03030303030303 0.930048316131107
1.04444444444444 0.969964885696065
1.05858585858586 0.998064196258076
1.07272727272727 1.01228081809909
1.08686868686869 1.01583667566164
1.1010101010101 1.01683096141158
1.11515151515152 1.02582306868863
1.12929292929293 1.05131912843872
1.14343434343434 1.09517802693332
1.15757575757576 1.15087981179879
1.17171717171717 1.20601162219683
1.18585858585859 1.24747562288451
1.2 1.26644734929144
};
\addplot [blue538]
table {-0.2 -0.443119299853865
-0.185858585858586 -0.408678492708333
-0.171717171717172 -0.368831892355216
-0.157575757575758 -0.328509782878154
-0.143434343434343 -0.290803332921468
-0.129292929292929 -0.256089617147749
-0.115151515151515 -0.222161993615977
-0.101010101010101 -0.186206324168582
-0.0868686868686869 -0.147439632131433
-0.0727272727272728 -0.107603209684219
-0.0585858585858586 -0.0684815978251987
-0.0444444444444445 -0.0288734262805803
-0.0303030303030303 0.0157564033442965
-0.0161616161616162 0.0698794920932481
-0.00202020202020203 0.132469072573224
0.0121212121212121 0.193158826556143
0.0262626262626262 0.237211027256117
0.0404040404040404 0.262158000720672
0.0545454545454545 0.278701553911366
0.0686868686868687 0.292351177757011
0.0828282828282828 0.299661680246403
0.0969696969696969 0.296639893377463
0.111111111111111 0.285769684313759
0.125252525252525 0.275712106652318
0.139393939393939 0.275298882395848
0.153535353535354 0.288628442137074
0.167676767676768 0.314940022625489
0.181818181818182 0.350025825303612
0.195959595959596 0.3856511781775
0.21010101010101 0.409567347638396
0.224242424242424 0.409840239155303
0.238383838383838 0.382352157871009
0.252525252525252 0.335310384715018
0.266666666666667 0.285525478089223
0.280808080808081 0.249307896995552
0.294949494949495 0.235175637107888
0.309090909090909 0.242740245398894
0.323232323232323 0.266623945417052
0.337373737373737 0.299324446620992
0.351515151515152 0.330809886929099
0.365656565656566 0.349555934159726
0.37979797979798 0.347269150149451
0.393939393939394 0.324563283260519
0.408080808080808 0.292996198229691
0.422222222222222 0.270384684747368
0.436363636363636 0.271287038482454
0.45050505050505 0.298148359842063
0.464646464646465 0.340100281013272
0.478787878787879 0.384050385643619
0.492929292929293 0.42563886502436
0.507070707070707 0.467399438978999
0.521212121212121 0.514032252228233
0.535353535353535 0.570547275302033
0.549494949494949 0.640738729376704
0.563636363636363 0.724598479144425
0.577777777777778 0.814543892652747
0.591919191919192 0.891588620521396
0.606060606060606 0.931119192813072
0.62020202020202 0.9272372942331
0.634343434343434 0.896678987737333
0.648484848484848 0.858055367823717
0.662626262626262 0.825298166017492
0.676767676767677 0.808580167585858
0.690909090909091 0.813352276550546
0.705050505050505 0.837395161529405
0.719191919191919 0.866585774448378
0.733333333333333 0.870884472181237
0.747474747474747 0.817209725332929
0.761616161616162 0.708801481300004
0.775757575757576 0.577119373872995
0.78989898989899 0.448173376585803
0.804040404040404 0.338634493451699
0.818181818181818 0.258839574558879
0.832323232323232 0.213262871787176
0.846464646464646 0.20018659293621
0.860606060606061 0.211703343529209
0.874747474747475 0.233292890754018
0.888888888888889 0.24273251056318
0.903030303030303 0.216111307804422
0.917171717171717 0.147658372338219
0.931313131313131 0.0538545918030958
0.945454545454545 -0.0435275937643897
0.95959595959596 -0.127160243268312
0.973737373737374 -0.187090329235432
0.987878787878788 -0.221464701281292
1.0020202020202 -0.235260563381132
1.01616161616162 -0.237970344056178
1.03030303030303 -0.241412734117421
1.04444444444444 -0.25711574841475
1.05858585858586 -0.292395837847346
1.07272727272727 -0.346654423443567
1.08686868686869 -0.410890882697343
1.1010101010101 -0.471348781728987
1.11515151515152 -0.515060413675269
1.12929292929293 -0.534305373651026
1.14343434343434 -0.528618449688274
1.15757575757576 -0.504708082582971
1.17171717171717 -0.474863834220358
1.18585858585859 -0.453720763263487
1.2 -0.453437934795404
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};

\nextgroupplot[
title={RFF (500)},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.481852899601033
-0.185858585858586 0.469750806524416
-0.171717171717172 0.499556993859244
-0.157575757575758 0.539022569416027
-0.143434343434343 0.549463374930856
-0.129292929292929 0.52459386640203
-0.115151515151515 0.491683600729554
-0.101010101010101 0.479107881993982
-0.0868686868686869 0.490147387034484
-0.0727272727272728 0.508428662897957
-0.0585858585858586 0.519835554546051
-0.0444444444444445 0.521641141056238
-0.0303030303030303 0.514364214738756
-0.0161616161616162 0.496403119035146
-0.00202020202020203 0.472173352290189
0.0121212121212121 0.458339615956437
0.0262626262626262 0.470972868134066
0.0404040404040404 0.504498691916768
0.0545454545454545 0.531357412774607
0.0686868686868687 0.529566308931315
0.0828282828282828 0.508417572224916
0.0969696969696969 0.499936101968867
0.111111111111111 0.523404958919118
0.125252525252525 0.564066918395996
0.139393939393939 0.591109116145529
0.153535353535354 0.592583292984198
0.167676767676768 0.585145727352462
0.181818181818182 0.589088355613962
0.195959595959596 0.602334384448037
0.21010101010101 0.60620276913207
0.224242424242424 0.593268784702738
0.238383838383838 0.579211461629205
0.252525252525252 0.582503438600918
0.266666666666667 0.598642591583352
0.280808080808081 0.603250081140632
0.294949494949495 0.581186841853916
0.309090909090909 0.545413261788244
0.323232323232323 0.52245955876747
0.337373737373737 0.523166142269692
0.351515151515152 0.533984780136264
0.365656565656566 0.536242188647651
0.37979797979798 0.52662220164584
0.393939393939394 0.515202481407094
0.408080808080808 0.509742517617643
0.422222222222222 0.510921153770814
0.436363636363636 0.52274787109679
0.45050505050505 0.557124006354587
0.464646464646465 0.619449962404518
0.478787878787879 0.693220650447895
0.492929292929293 0.750170544544694
0.507070707070707 0.781356394618515
0.521212121212121 0.81239120462327
0.535353535353535 0.878798989775674
0.549494949494949 0.984916656215136
0.563636363636363 1.09363849654039
0.577777777777778 1.16152467438908
0.591919191919192 1.18135037646986
0.606060606060606 1.1853130158633
0.62020202020202 1.2077196339647
0.634343434343434 1.25086046324626
0.648484848484848 1.28948835450998
0.662626262626262 1.30191113689359
0.676767676767677 1.28871623227265
0.690909090909091 1.26259743000373
0.705050505050505 1.23024501577589
0.719191919191919 1.19116886288575
0.733333333333333 1.14903598180602
0.747474747474747 1.11276940137252
0.761616161616162 1.08248333026981
0.775757575757576 1.04186153367637
0.78989898989899 0.973561859949548
0.804040404040404 0.882061526157255
0.818181818181818 0.793666526859504
0.832323232323232 0.729742569630923
0.846464646464646 0.684351076953815
0.860606060606061 0.634274467413234
0.874747474747475 0.569433278036492
0.888888888888889 0.505718733530605
0.903030303030303 0.464657262443232
0.917171717171717 0.446905513674587
0.931313131313131 0.43412112134619
0.945454545454545 0.416115388529243
0.95959595959596 0.40641024638594
0.973737373737374 0.424057767324091
0.987878787878788 0.464339530388363
1.0020202020202 0.497386290936056
1.01616161616162 0.499425037942975
1.03030303030303 0.479513810994899
1.04444444444444 0.468827879297813
1.05858585858586 0.484891264116889
1.07272727272727 0.512797792579801
1.08686868686869 0.523468483911724
1.1010101010101 0.504744788891723
1.11515151515152 0.469653248096121
1.12929292929293 0.437916968471106
1.14343434343434 0.417840245275542
1.15757575757576 0.407979953201671
1.17171717171717 0.407577818016389
1.18585858585859 0.415699287600547
1.2 0.421750041525661
};
\addplot [blue538]
table {-0.2 1.2486598893725
-0.185858585858586 1.22191155450522
-0.171717171717172 1.2377497008608
-0.157575757575758 1.26266270403985
-0.143434343434343 1.2577007450896
-0.129292929292929 1.21289264976993
-0.115151515151515 1.15364262524727
-0.101010101010101 1.10855413035836
-0.0868686868686869 1.07686755204015
-0.0727272727272728 1.04240132457466
-0.0585858585858586 0.99946628733519
-0.0444444444444445 0.955080265938655
-0.0303030303030303 0.910596293089848
-0.0161616161616162 0.854555476063786
-0.00202020202020203 0.782606966899578
0.0121212121212121 0.717273902394448
0.0262626262626262 0.703584153331405
0.0404040404040404 0.741868260143704
0.0545454545454545 0.778567756380507
0.0686868686868687 0.787388013343106
0.0828282828282828 0.768229590334164
0.0969696969696969 0.751870499594743
0.111111111111111 0.775909763894716
0.125252525252525 0.817620578932583
0.139393939393939 0.841995379477911
0.153535353535354 0.844909382242986
0.167676767676768 0.838200805709804
0.181818181818182 0.850411565936189
0.195959595959596 0.874575168429863
0.21010101010101 0.872040788721372
0.224242424242424 0.847253177617931
0.238383838383838 0.838358748667094
0.252525252525252 0.852990018698552
0.266666666666667 0.867438699024891
0.280808080808081 0.859796125072318
0.294949494949495 0.826260132007637
0.309090909090909 0.789354498136272
0.323232323232323 0.77499239102454
0.337373737373737 0.777030758058776
0.351515151515152 0.783357703710847
0.365656565656566 0.785829689649273
0.37979797979798 0.773375993234571
0.393939393939394 0.759902859123604
0.408080808080808 0.756453304748211
0.422222222222222 0.75494038229114
0.436363636363636 0.761776466967148
0.45050505050505 0.794894153194122
0.464646464646465 0.870895818256748
0.478787878787879 0.971634080993757
0.492929292929293 1.05015809301979
0.507070707070707 1.09083295506634
0.521212121212121 1.12297567521808
0.535353535353535 1.19473413329527
0.549494949494949 1.31131994660209
0.563636363636363 1.41666215397691
0.577777777777778 1.464918340951
0.591919191919192 1.46470630277485
0.606060606060606 1.47032049453206
0.62020202020202 1.52113816968872
0.634343434343434 1.58883125212716
0.648484848484848 1.63137913830037
0.662626262626262 1.63966050324091
0.676767676767677 1.6262325004454
0.690909090909091 1.60057036517162
0.705050505050505 1.55810683771211
0.719191919191919 1.49489861658156
0.733333333333333 1.43126913931689
0.747474747474747 1.40355556445885
0.761616161616162 1.40476211527881
0.775757575757576 1.38958303768647
0.78989898989899 1.33493051178237
0.804040404040404 1.24522603836484
0.818181818181818 1.15119171084862
0.832323232323232 1.08614182117726
0.846464646464646 1.03199400661698
0.860606060606061 0.955034834215328
0.874747474747475 0.855406734883053
0.888888888888889 0.760425956912256
0.903030303030303 0.722597004509767
0.917171717171717 0.748931092313833
0.931313131313131 0.786141386990662
0.945454545454545 0.814339347633888
0.95959595959596 0.84892410038454
0.973737373737374 0.909238013403588
0.987878787878788 0.994912589449495
1.0020202020202 1.07502828960215
1.01616161616162 1.11804347209397
1.03030303030303 1.12983292662901
1.04444444444444 1.14569523449888
1.05858585858586 1.18443007996499
1.07272727272727 1.23083778930965
1.08686868686869 1.25761980248775
1.1010101010101 1.25231218277969
1.11515151515152 1.23069573936797
1.12929292929293 1.21382045141091
1.14343434343434 1.2058852668282
1.15757575757576 1.20603260813152
1.17171717171717 1.2162429048101
1.18585858585859 1.23698799664846
1.2 1.25783390675925
};
\addplot [blue538]
table {-0.2 -0.284954090170437
-0.185858585858586 -0.282409941456392
-0.171717171717172 -0.238635713142308
-0.157575757575758 -0.184617565207793
-0.143434343434343 -0.158773995227888
-0.129292929292929 -0.163704916965875
-0.115151515151515 -0.170275423788158
-0.101010101010101 -0.150338366370398
-0.0868686868686869 -0.0965727779711795
-0.0727272727272728 -0.0255439987787478
-0.0585858585858586 0.040204821756911
-0.0444444444444445 0.0882020161738203
-0.0303030303030303 0.118132136387664
-0.0161616161616162 0.138250762006507
-0.00202020202020203 0.1617397376808
0.0121212121212121 0.199405329518427
0.0262626262626262 0.238361582936728
0.0404040404040404 0.267129123689831
0.0545454545454545 0.284147069168708
0.0686868686868687 0.271744604519525
0.0828282828282828 0.248605554115668
0.0969696969696969 0.24800170434299
0.111111111111111 0.270900153943519
0.125252525252525 0.310513257859409
0.139393939393939 0.340222852813147
0.153535353535354 0.34025720372541
0.167676767676768 0.33209064899512
0.181818181818182 0.327765145291735
0.195959595959596 0.330093600466211
0.21010101010101 0.340364749542768
0.224242424242424 0.339284391787545
0.238383838383838 0.320064174591315
0.252525252525252 0.312016858503285
0.266666666666667 0.329846484141812
0.280808080808081 0.346704037208946
0.294949494949495 0.336113551700195
0.309090909090909 0.301472025440215
0.323232323232323 0.269926726510401
0.337373737373737 0.269301526480609
0.351515151515152 0.284611856561682
0.365656565656566 0.286654687646028
0.37979797979798 0.279868410057109
0.393939393939394 0.270502103690583
0.408080808080808 0.263031730487075
0.422222222222222 0.266901925250488
0.436363636363636 0.283719275226432
0.45050505050505 0.319353859515052
0.464646464646465 0.368004106552288
0.478787878787879 0.414807219902033
0.492929292929293 0.4501829960696
0.507070707070707 0.471879834170692
0.521212121212121 0.501806734028464
0.535353535353535 0.562863846256073
0.549494949494949 0.658513365828185
0.563636363636363 0.770614839103865
0.577777777777778 0.858131007827164
0.591919191919192 0.89799445016486
0.606060606060606 0.90030553719454
0.62020202020202 0.894301098240674
0.634343434343434 0.912889674365357
0.648484848484848 0.947597570719584
0.662626262626262 0.964161770546264
0.676767676767677 0.951199964099914
0.690909090909091 0.92462449483584
0.705050505050505 0.90238319383968
0.719191919191919 0.887439109189934
0.733333333333333 0.866802824295154
0.747474747474747 0.821983238286186
0.761616161616162 0.760204545260801
0.775757575757576 0.694140029666268
0.78989898989899 0.612193208116731
0.804040404040404 0.518897013949668
0.818181818181818 0.436141342870384
0.832323232323232 0.373343318084589
0.846464646464646 0.33670814729065
0.860606060606061 0.313514100611141
0.874747474747475 0.28345982118993
0.888888888888889 0.251011510148954
0.903030303030303 0.206717520376698
0.917171717171717 0.14487993503534
0.931313131313131 0.082100855701718
0.945454545454545 0.0178914294245984
0.95959595959596 -0.0361036076126591
0.973737373737374 -0.0611224787554059
0.987878787878788 -0.066233528672769
1.0020202020202 -0.0802557077300339
1.01616161616162 -0.119193396208019
1.03030303030303 -0.170805304639209
1.04444444444444 -0.208039475903252
1.05858585858586 -0.214647551731217
1.07272727272727 -0.205242204150048
1.08686868686869 -0.210682834664304
1.1010101010101 -0.242822604996246
1.11515151515152 -0.291389243175729
1.12929292929293 -0.337986514468702
1.14343434343434 -0.370204776277118
1.15757575757576 -0.390072701728182
1.17171717171717 -0.401087268777325
1.18585858585859 -0.405589421447362
1.2 -0.414333823707927
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};

\nextgroupplot[
title={VFF (20)},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.341360867905019
-0.185858585858586 0.347616132707725
-0.171717171717172 0.357518654507482
-0.157575757575758 0.36970455788009
-0.143434343434343 0.381987038964324
-0.129292929292929 0.392002795654335
-0.115151515151515 0.39795755596051
-0.101010101010101 0.399244256780953
-0.0868686868686869 0.396735206065532
-0.0727272727272728 0.392639797034303
-0.0585858585858586 0.389946920559525
-0.0444444444444445 0.391598631322353
-0.0303030303030303 0.399629997678919
-0.0161616161616162 0.414530988804209
-0.00202020202020203 0.435030762482761
0.0121212121212121 0.458386672636916
0.0262626262626262 0.481112954233727
0.0404040404040404 0.499950567166585
0.0545454545454545 0.512800560464826
0.0686868686868687 0.519344049092903
0.0828282828282828 0.521154908097612
0.0969696969696969 0.521254550128557
0.111111111111111 0.52322104823178
0.125252525252525 0.530099782278722
0.139393939393939 0.54342906937269
0.153535353535354 0.562670420969234
0.167676767676768 0.585223703562093
0.181818181818182 0.60704241195441
0.195959595959596 0.623690423503087
0.21010101010101 0.631549576703552
0.224242424242424 0.628836684115207
0.238383838383838 0.616135719975499
0.252525252525252 0.596284293309824
0.266666666666667 0.573636177474077
0.280808080808081 0.552901655224223
0.294949494949495 0.537892635960516
0.309090909090909 0.530532751621244
0.323232323232323 0.530422725532276
0.337373737373737 0.535096566089538
0.351515151515152 0.540907544237493
0.365656565656566 0.544300038226134
0.37979797979798 0.543106532564248
0.393939393939394 0.537492495771327
0.408080808080808 0.530261598690701
0.422222222222222 0.52640583740486
0.436363636363636 0.531992289993323
0.45050505050505 0.552663078180428
0.464646464646465 0.592136292177895
0.478787878787879 0.651102284936961
0.492929292929293 0.726809973526669
0.507070707070707 0.813459073364313
0.521212121212121 0.903305457735945
0.535353535353535 0.988204634149075
0.549494949494949 1.06121109256697
0.563636363636363 1.11784610468846
0.577777777777778 1.15674220127152
0.591919191919192 1.17954051684892
0.606060606060606 1.19011031730437
0.62020202020202 1.1933260952437
0.634343434343434 1.19373388641529
0.648484848484848 1.19444304408831
0.662626262626262 1.19649669997466
0.676767676767677 1.19883123548624
0.690909090909091 1.19877468803279
0.705050505050505 1.19290061554323
0.719191919191919 1.17798154763699
0.733333333333333 1.15178936501995
0.747474747474747 1.11356108058925
0.761616161616162 1.06406126332646
0.775757575757576 1.00529073671746
0.78989898989899 0.939980622949744
0.804040404040404 0.871048215016194
0.818181818181818 0.80117098283857
0.832323232323232 0.73256961825173
0.846464646464646 0.667005632635721
0.860606060606061 0.605923069063917
0.874747474747475 0.550621521872624
0.888888888888889 0.502350410182406
0.903030303030303 0.462258274719176
0.917171717171717 0.431198200758043
0.931313131313131 0.409456556890678
0.945454545454545 0.396513504527107
0.95959595959596 0.390945515126525
0.973737373737374 0.390541326689122
0.987878787878788 0.392635986512735
1.0020202020202 0.394594904207074
1.01616161616162 0.394325384105659
1.03030303030303 0.390675407305729
1.04444444444444 0.383605275963536
1.05858585858586 0.374079996656253
1.07272727272727 0.363710179387994
1.08686868686869 0.354242241226589
1.1010101010101 0.347042288337452
1.11515151515152 0.342718714759784
1.12929292929293 0.340986053459295
1.14343434343434 0.340799981113814
1.15757575757576 0.340712831825738
1.17171717171717 0.339334993527544
1.18585858585859 0.335759310798546
1.2 0.329821102527582
};
\addplot [blue538]
table {-0.2 1.17788617112435
-0.185858585858586 1.16361379629373
-0.171717171717172 1.15282348414024
-0.157575757575758 1.14438344454578
-0.143434343434343 1.13595961146275
-0.129292929292929 1.12461569141868
-0.115151515151515 1.10760410150953
-0.101010101010101 1.08308988517599
-0.0868686868686869 1.05062155876474
-0.0727272727272728 1.01129660650316
-0.0585858585858586 0.967669029779878
-0.0444444444444445 0.923471538261521
-0.0303030303030303 0.883194322509981
-0.0161616161616162 0.851487174053131
-0.00202020202020203 0.832224656775612
0.0121212121212121 0.827062173141072
0.0262626262626262 0.83394488262951
0.0404040404040404 0.847145251167922
0.0545454545454545 0.859768560224939
0.0686868686868687 0.867037719959792
0.0828282828282828 0.868032744816906
0.0969696969696969 0.865354485540931
0.111111111111111 0.863453576993727
0.125252525252525 0.86655250906962
0.139393939393939 0.876949306733928
0.153535353535354 0.894233541533532
0.167676767676768 0.915528305051652
0.181818181818182 0.936459149676955
0.195959595959596 0.952379676007629
0.21010101010101 0.959481490035038
0.224242424242424 0.95562303013617
0.238383838383838 0.940846046699831
0.252525252525252 0.917528399952111
0.266666666666667 0.890034519699113
0.280808080808081 0.863744844981515
0.294949494949495 0.843557032955149
0.309090909090909 0.832296559691201
0.323232323232323 0.829751694625658
0.337373737373737 0.832919690292803
0.351515151515152 0.83740110126213
0.365656565656566 0.839203804751373
0.37979797979798 0.836126459512875
0.393939393939394 0.828379337231035
0.408080808080808 0.818673951946749
0.422222222222222 0.812155775109146
0.436363636363636 0.816137559651883
0.45050505050505 0.839017893232165
0.464646464646465 0.88769446141115
0.478787878787879 0.963965174962903
0.492929292929293 1.06235388311512
0.507070707070707 1.17134474606079
0.521212121212121 1.27701300999717
0.535353535353535 1.36690631031256
0.549494949494949 1.43308893550521
0.563636363636363 1.47403039372877
0.577777777777778 1.49499294664801
0.591919191919192 1.50614947896882
0.606060606060606 1.51782672087491
0.62020202020202 1.53507532955659
0.634343434343434 1.55634438035531
0.648484848484848 1.57649288763529
0.662626262626262 1.58994457167608
0.676767676767677 1.59233093472552
0.690909090909091 1.58142790446506
0.705050505050505 1.557946247758
0.719191919191919 1.52583913654248
0.733333333333333 1.49107007786159
0.747474747474747 1.4581997137309
0.761616161616162 1.42708573666253
0.775757575757576 1.39339521789943
0.78989898989899 1.35193475999558
0.804040404040404 1.29913421410412
0.818181818181818 1.23381026801513
0.832323232323232 1.15719070489603
0.846464646464646 1.07292720388862
0.860606060606061 0.987248491859123
0.874747474747475 0.908934971936266
0.888888888888889 0.84818491893668
0.903030303030303 0.813293048805685
0.917171717171717 0.806566677971695
0.931313131313131 0.823797402496699
0.945454545454545 0.857608426441342
0.95959595959596 0.900555446867554
0.973737373737374 0.94633773580253
0.987878787878788 0.990040783800171
1.0020202020202 1.02821713017726
1.01616161616162 1.0589907979674
1.03030303030303 1.08209159229457
1.04444444444444 1.09869170206078
1.05858585858586 1.11099198020836
1.07272727272727 1.12161175934457
1.08686868686869 1.13292065935584
1.1010101010101 1.14648075025908
1.11515151515152 1.16273773345375
1.12929292929293 1.18102850256146
1.14343434343434 1.19988561089197
1.15757575757576 1.21754052175614
1.17171717171717 1.2324766232271
1.18585858585859 1.24387406661445
1.2 1.25182512622434
};
\addplot [blue538]
table {-0.2 -0.49516443531431
-0.185858585858586 -0.468381530878284
-0.171717171717172 -0.437786175125275
-0.157575757575758 -0.404974328785601
-0.143434343434343 -0.371985533534104
-0.129292929292929 -0.340610100110011
-0.115151515151515 -0.311688989588507
-0.101010101010101 -0.284601371614081
-0.0868686868686869 -0.257151146633673
-0.0727272727272728 -0.226017012434552
-0.0585858585858586 -0.187775188660829
-0.0444444444444445 -0.140274275616815
-0.0303030303030303 -0.0839343271521424
-0.0161616161616162 -0.0224251964447122
-0.00202020202020203 0.0378368681899095
0.0121212121212121 0.0897111721327589
0.0262626262626262 0.128281025837943
0.0404040404040404 0.152755883165248
0.0545454545454545 0.165832560704714
0.0686868686868687 0.171650378226015
0.0828282828282828 0.174277071378318
0.0969696969696969 0.177154614716183
0.111111111111111 0.182988519469832
0.125252525252525 0.193647055487823
0.139393939393939 0.209908832011452
0.153535353535354 0.231107300404936
0.167676767676768 0.254919102072533
0.181818181818182 0.277625674231864
0.195959595959596 0.295001170998545
0.21010101010101 0.303617663372065
0.224242424242424 0.302050338094244
0.238383838383838 0.291425393251166
0.252525252525252 0.275040186667538
0.266666666666667 0.257237835249041
0.280808080808081 0.24205846546693
0.294949494949495 0.232228238965882
0.309090909090909 0.228768943551287
0.323232323232323 0.231093756438895
0.337373737373737 0.237273441886272
0.351515151515152 0.244413987212855
0.365656565656566 0.249396271700894
0.37979797979798 0.250086605615621
0.393939393939394 0.24660565431162
0.408080808080808 0.241849245434652
0.422222222222222 0.240655899700573
0.436363636363636 0.247847020334764
0.45050505050505 0.266308263128691
0.464646464646465 0.29657812294464
0.478787878787879 0.33823939491102
0.492929292929293 0.391266063938219
0.507070707070707 0.455573400667833
0.521212121212121 0.529597905474723
0.535353535353535 0.609502957985591
0.549494949494949 0.68933324962874
0.563636363636363 0.761661815648151
0.577777777777778 0.818491455895032
0.591919191919192 0.852931554729021
0.606060606060606 0.862393913733823
0.62020202020202 0.851576860930816
0.634343434343434 0.831123392475265
0.648484848484848 0.812393200541337
0.662626262626262 0.80304882827323
0.676767676767677 0.805331536246961
0.690909090909091 0.816121471600522
0.705050505050505 0.827854983328455
0.719191919191919 0.830123958731492
0.733333333333333 0.8125086521783
0.747474747474747 0.768922447447603
0.761616161616162 0.701036789990381
0.775757575757576 0.6171862555355
0.78989898989899 0.528026485903911
0.804040404040404 0.442962215928264
0.818181818181818 0.368531697662007
0.832323232323232 0.307948531607432
0.846464646464646 0.261084061382822
0.860606060606061 0.224597646268711
0.874747474747475 0.192308071808982
0.888888888888889 0.156515901428132
0.903030303030303 0.111223500632666
0.917171717171717 0.0558297235443905
0.931313131313131 -0.00488428871534258
0.945454545454545 -0.0645814173871286
0.95959595959596 -0.118664416614504
0.973737373737374 -0.165255082424286
0.987878787878788 -0.204768810774702
1.0020202020202 -0.239027321763108
1.01616161616162 -0.270340029756081
1.03030303030303 -0.300740777683116
1.04444444444444 -0.331481150133704
1.05858585858586 -0.362831986895852
1.07272727272727 -0.394191400568585
1.08686868686869 -0.424436176902658
1.1010101010101 -0.452396173584174
1.11515151515152 -0.477300303934181
1.12929292929293 -0.499056395642868
1.14343434343434 -0.518285648664346
1.15757575757576 -0.536114858104662
1.17171717171717 -0.553806636172011
1.18585858585859 -0.572355445017354
1.2 -0.592182921169179
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};

\nextgroupplot[
title={VFF (100)},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.385344305605988
-0.185858585858586 0.390009208715997
-0.171717171717172 0.396357683111693
-0.157575757575758 0.400992302085303
-0.143434343434343 0.407604297311048
-0.129292929292929 0.412339922728677
-0.115151515151515 0.419077272546536
-0.101010101010101 0.424072463302392
-0.0868686868686869 0.430776312158068
-0.0727272727272728 0.436204527936897
-0.0585858585858586 0.442705880014111
-0.0444444444444445 0.448749972916737
-0.0303030303030303 0.454863857909969
-0.0161616161616162 0.461747514290549
-0.00202020202020203 0.467178354228013
0.0121212121212121 0.475432618022278
0.0262626262626262 0.471575819602004
0.0404040404040404 0.497591195024759
0.0545454545454545 0.534794015995128
0.0686868686868687 0.535430357660125
0.0828282828282828 0.523812174761243
0.0969696969696969 0.516754703682813
0.111111111111111 0.525355969148517
0.125252525252525 0.547160425690943
0.139393939393939 0.557652431632371
0.153535353535354 0.561396900716721
0.167676767676768 0.561976610622126
0.181818181818182 0.577896146679536
0.195959595959596 0.602149933912203
0.21010101010101 0.624620965312469
0.224242424242424 0.648817435704364
0.238383838383838 0.640314745221516
0.252525252525252 0.619540328887544
0.266666666666667 0.598036608595519
0.280808080808081 0.580894397276141
0.294949494949495 0.532692118470315
0.309090909090909 0.46989843538756
0.323232323232323 0.487810200533791
0.337373737373737 0.539389256452529
0.351515151515152 0.568168251834377
0.365656565656566 0.588154312012542
0.37979797979798 0.593899298523773
0.393939393939394 0.56300669044192
0.408080808080808 0.513646549327716
0.422222222222222 0.516857687704593
0.436363636363636 0.492455007932611
0.45050505050505 0.510510711024554
0.464646464646465 0.650209490840219
0.478787878787879 0.722351536110107
0.492929292929293 0.772322957101664
0.507070707070707 0.832155461266552
0.521212121212121 0.883960878469246
0.535353535353535 0.94349412201594
0.549494949494949 0.996011641854865
0.563636363636363 1.0557158870903
0.577777777777778 1.10844210495112
0.591919191919192 1.16958808907353
0.606060606060606 1.19322578811321
0.62020202020202 1.18564283430281
0.634343434343434 1.18189036694735
0.648484848484848 1.17610796075155
0.662626262626262 1.17231205839086
0.676767676767677 1.16718504367153
0.690909090909091 1.16362220093769
0.705050505050505 1.15922909236181
0.719191919191919 1.15559450738241
0.733333333333333 1.15177525094524
0.747474747474747 1.11095977139603
0.761616161616162 1.04718683568482
0.775757575757576 0.989337489760226
0.78989898989899 0.928257679601237
0.804040404040404 0.869417791157264
0.818181818181818 0.809755722996789
0.832323232323232 0.750202345407737
0.846464646464646 0.691889306748256
0.860606060606061 0.631389673204428
0.874747474747475 0.574979927560754
0.888888888888889 0.510968251331944
0.903030303030303 0.456999439274294
0.917171717171717 0.449549004891724
0.931313131313131 0.444272882806711
0.945454545454545 0.437410327764984
0.95959595959596 0.43283508982571
0.973737373737374 0.425737355990189
0.987878787878788 0.421560127419699
1.0020202020202 0.41451457593921
1.01616161616162 0.410480131744755
1.03030303030303 0.403698990746988
1.04444444444444 0.399617342178458
1.05858585858586 0.393253762993298
1.07272727272727 0.388992416014866
1.08686868686869 0.383142136077449
1.1010101010101 0.378626831362694
1.11515151515152 0.37332737853697
1.12929292929293 0.368541561394014
1.14343434343434 0.363774850382143
1.15757575757576 0.35875463789956
1.17171717171717 0.354454522335105
1.18585858585859 0.34927871701557
1.2 0.345343162260932
};
\addplot [blue538]
table {-0.2 1.23071802023833
-0.185858585858586 1.21658951568379
-0.171717171717172 1.20306972253499
-0.157575757575758 1.18676284218438
-0.143434343434343 1.17132454380989
-0.129292929292929 1.15251019692032
-0.115151515151515 1.1345556584387
-0.101010101010101 1.11275219420987
-0.0868686868686869 1.0914547825393
-0.0727272727272728 1.0658854692282
-0.0585858585858586 1.04004454996484
-0.0444444444444445 1.00933819116945
-0.0303030303030303 0.977037340674072
-0.0161616161616162 0.938429349602203
-0.00202020202020203 0.896192369620981
0.0121212121212121 0.841750091404166
0.0262626262626262 0.794628528697931
0.0404040404040404 0.839295896071363
0.0545454545454545 0.868494975776581
0.0686868686868687 0.88347222571745
0.0828282828282828 0.877993928845677
0.0969696969696969 0.843221266721121
0.111111111111111 0.859593417895839
0.125252525252525 0.876004987495113
0.139393939393939 0.874570756032908
0.153535353535354 0.896026803474583
0.167676767676768 0.875332062053973
0.181818181818182 0.900882944179205
0.195959595959596 0.948091185132732
0.21010101010101 0.962376099779386
0.224242424242424 0.953962956634308
0.238383838383838 0.959100169754015
0.252525252525252 0.960460267951659
0.266666666666667 0.931541277439768
0.280808080808081 0.878669461853422
0.294949494949495 0.819166727013652
0.309090909090909 0.75037509478496
0.323232323232323 0.785623072748209
0.337373737373737 0.83267228124588
0.351515151515152 0.848691222251741
0.365656565656566 0.883437766214691
0.37979797979798 0.867275927898806
0.393939393939394 0.841107125457998
0.408080808080808 0.783027587653526
0.422222222222222 0.795539723758828
0.436363636363636 0.752046457683069
0.45050505050505 0.769788882747155
0.464646464646465 0.919817083590139
0.478787878787879 1.04119197911905
0.492929292929293 1.13497924538528
0.507070707070707 1.22007235978573
0.521212121212121 1.28729428487729
0.535353535353535 1.34984797358131
0.549494949494949 1.39685006804558
0.563636363636363 1.43774428099881
0.577777777777778 1.4630627052453
0.591919191919192 1.47280942776198
0.606060606060606 1.49916876588559
0.62020202020202 1.54503686637785
0.634343434343434 1.57070977103905
0.648484848484848 1.58626715350743
0.662626262626262 1.59130915961757
0.676767676767677 1.58666202415547
0.690909090909091 1.573471067258
0.705050505050505 1.54896035789025
0.719191919191919 1.5143976677307
0.733333333333333 1.4624001643467
0.747474747474747 1.44267975326712
0.761616161616162 1.42984422113613
0.775757575757576 1.40094107059836
0.78989898989899 1.36223021340856
0.804040404040404 1.31420718058195
0.818181818181818 1.25866407095795
0.832323232323232 1.19362816166374
0.846464646464646 1.12286729646159
0.860606060606061 1.03854187809001
0.874747474747475 0.950767866439914
0.888888888888889 0.834416548577344
0.903030303030303 0.786665955878143
0.917171717171717 0.847060925075911
0.931313131313131 0.892644736707145
0.945454545454545 0.933306512550288
0.95959595959596 0.969235779405926
0.973737373737374 0.999770529502352
0.987878787878788 1.02947194340734
1.0020202020202 1.05385488406591
1.01616161616162 1.07899508461195
1.03030303030303 1.09925844336577
1.04444444444444 1.12076972788684
1.05858585858586 1.13813755537949
1.07272727272727 1.15660942349584
1.08686868686869 1.17187522383558
1.1010101010101 1.1877329550146
1.11515151515152 1.20141956081516
1.12929292929293 1.21501252265632
1.14343434343434 1.22745456120027
1.15757575757576 1.23909956112573
1.17171717171717 1.25049528164246
1.18585858585859 1.26049460441195
1.2 1.27094479719429
};
\addplot [blue538]
table {-0.2 -0.46002940902635
-0.185858585858586 -0.436571098251798
-0.171717171717172 -0.410354356311604
-0.157575757575758 -0.384778238013777
-0.143434343434343 -0.356115949187797
-0.129292929292929 -0.327830351462963
-0.115151515151515 -0.296401113345631
-0.101010101010101 -0.264607267605089
-0.0868686868686869 -0.229902158223164
-0.0727272727272728 -0.193476413354409
-0.0585858585858586 -0.154632789936619
-0.0444444444444445 -0.111838245335975
-0.0303030303030303 -0.0673096248541345
-0.0161616161616162 -0.014934321021106
-0.00202020202020203 0.0381643388350447
0.0121212121212121 0.10911514464039
0.0262626262626262 0.148523110506078
0.0404040404040404 0.155886493978155
0.0545454545454545 0.201093056213675
0.0686868686868687 0.187388489602801
0.0828282828282828 0.16963042067681
0.0969696969696969 0.190288140644504
0.111111111111111 0.191118520401194
0.125252525252525 0.218315863886773
0.139393939393939 0.240734107231833
0.153535353535354 0.226766997958859
0.167676767676768 0.248621159190278
0.181818181818182 0.254909349179868
0.195959595959596 0.256208682691675
0.21010101010101 0.286865830845552
0.224242424242424 0.343671914774421
0.238383838383838 0.321529320689017
0.252525252525252 0.278620389823429
0.266666666666667 0.26453193975127
0.280808080808081 0.283119332698861
0.294949494949495 0.246217509926978
0.309090909090909 0.18942177599016
0.323232323232323 0.189997328319374
0.337373737373737 0.246106231659179
0.351515151515152 0.287645281417013
0.365656565656566 0.292870857810394
0.37979797979798 0.320522669148741
0.393939393939394 0.284906255425841
0.408080808080808 0.244265511001906
0.422222222222222 0.238175651650358
0.436363636363636 0.232863558182153
0.45050505050505 0.251232539301952
0.464646464646465 0.380601898090299
0.478787878787879 0.403511093101164
0.492929292929293 0.409666668818049
0.507070707070707 0.444238562747376
0.521212121212121 0.480627472061203
0.535353535353535 0.537140270450566
0.549494949494949 0.595173215664146
0.563636363636363 0.673687493181796
0.577777777777778 0.753821504656939
0.591919191919192 0.866366750385078
0.606060606060606 0.887282810340837
0.62020202020202 0.826248802227757
0.634343434343434 0.793070962855644
0.648484848484848 0.765948767995672
0.662626262626262 0.753314957164142
0.676767676767677 0.747708063187595
0.690909090909091 0.753773334617367
0.705050505050505 0.769497826833371
0.719191919191919 0.796791347034128
0.733333333333333 0.841150337543781
0.747474747474747 0.779239789524932
0.761616161616162 0.664529450233507
0.775757575757576 0.577733908922089
0.78989898989899 0.494285145793912
0.804040404040404 0.424628401732579
0.818181818181818 0.360847375035628
0.832323232323232 0.306776529151731
0.846464646464646 0.260911317034919
0.860606060606061 0.224237468318842
0.874747474747475 0.199191988681594
0.888888888888889 0.187519954086544
0.903030303030303 0.127332922670446
0.917171717171717 0.0520370847075377
0.931313131313131 -0.00409897109372298
0.945454545454545 -0.0584858570203213
0.95959595959596 -0.103565599754507
0.973737373737374 -0.148295817521974
0.987878787878788 -0.186351688567941
1.0020202020202 -0.224825732187486
1.01616161616162 -0.258034821122442
1.03030303030303 -0.291860461871797
1.04444444444444 -0.321535043529925
1.05858585858586 -0.351630029392895
1.07272727272727 -0.378624591466111
1.08686868686869 -0.405590951680678
1.1010101010101 -0.430479292289216
1.11515151515152 -0.454764803741221
1.12929292929293 -0.477929399868293
1.14343434343434 -0.499904860435987
1.15757575757576 -0.521590285326613
1.17171717171717 -0.541586236972248
1.18585858585859 -0.561937170380808
1.2 -0.580258472672428
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};
\nextgroupplot[
title={Full},
title style={yshift=-0.8em},
xmin=-0.1, xmax=1.2,
ymin=-0.7, ymax=1.7,
axis on top,
width=0.333\textwidth,
]
\addplot [thick, blue538]
table {-0.2 0.387570823439701
-0.185858585858586 0.392875306355865
-0.171717171717172 0.39825238900686
-0.157575757575758 0.403703065027985
-0.143434343434343 0.409228341653927
-0.129292929292929 0.414829239904864
-0.115151515151515 0.420506794775171
-0.101010101010101 0.426262055424647
-0.0868686868686869 0.432096085372409
-0.0727272727272728 0.438009962693421
-0.0585858585858586 0.444004780217701
-0.0444444444444445 0.450081645732295
-0.0303030303030303 0.456241682185962
-0.0161616161616162 0.462486027896701
-0.00202020202020203 0.468815836761765
0.0121212121212121 0.475232278461294
0.0262626262626262 0.467581839993115
0.0404040404040404 0.500356696051204
0.0545454545454545 0.534900559729835
0.0686868686868687 0.533482056823709
0.0828282828282828 0.52504923647374
0.0969696969696969 0.51671344046971
0.111111111111111 0.528095110324055
0.125252525252525 0.545175445689351
0.139393939393939 0.557826370213097
0.153535353535354 0.560212160054452
0.167676767676768 0.562701471941969
0.181818181818182 0.578018763282309
0.195959595959596 0.600422216845997
0.21010101010101 0.622936622906321
0.224242424242424 0.645566141755352
0.238383838383838 0.636596230547997
0.252525252525252 0.616888738614393
0.266666666666667 0.597295241994646
0.280808080808081 0.577812119954165
0.294949494949495 0.533384237887289
0.309090909090909 0.469485993781548
0.323232323232323 0.494545736426477
0.337373737373737 0.534773949762356
0.351515151515152 0.567264227867068
0.365656565656566 0.580862682278539
0.37979797979798 0.594568473977399
0.393939393939394 0.555238182943173
0.408080808080808 0.514175719597296
0.422222222222222 0.509328945303862
0.436363636363636 0.501839524678988
0.45050505050505 0.505945856270977
0.464646464646465 0.657864454013334
0.478787878787879 0.714751567407818
0.492929292929293 0.76996736916134
0.507070707070707 0.825325453756975
0.521212121212121 0.880836050882921
0.535353535353535 0.936509418388817
0.549494949494949 0.992355844199613
0.563636363636363 1.04838564821781
0.577777777777778 1.10460918422597
0.591919191919192 1.16103684173413
0.606060606060606 1.1856353176692
0.62020202020202 1.18039408683878
0.634343434343434 1.17537098186837
0.648484848484848 1.1705650746072
0.662626262626262 1.16597547697597
0.676767676767677 1.16160134086122
0.690909090909091 1.15744185796284
0.705050505050505 1.15349625964448
0.719191919191919 1.1497638167853
0.733333333333333 1.14624383950645
0.747474747474747 1.10322490510067
0.761616161616162 1.04375263551109
0.775757575757576 0.984473241739615
0.78989898989899 0.925375769538863
0.804040404040404 0.866449298246569
0.818181818181818 0.807682938795915
0.832323232323232 0.749065831706344
0.846464646464646 0.690587145077655
0.860606060606061 0.632236072588817
0.874747474747475 0.574001831501788
0.888888888888889 0.515873660630808
0.903030303030303 0.460033225060657
0.917171717171717 0.453821996120317
0.931313131313131 0.447694629505368
0.945454545454545 0.441649992748398
0.95959595959596 0.435686968843689
0.973737373737374 0.429804455876459
0.987878787878788 0.4240013668115
1.0020202020202 0.418276629291
1.01616161616162 0.41262918543601
1.03030303030303 0.407057991650842
1.04444444444444 0.40156201843016
1.05858585858586 0.396140250168736
1.07272727272727 0.390791684973743
1.08686868686869 0.38551533447962
1.1010101010101 0.380310223665415
1.11515151515152 0.37517539067463
1.12929292929293 0.37010988663745
1.14343434343434 0.365112775495427
1.15757575757576 0.360183133828478
1.17171717171717 0.355320050684263
1.18585858585859 0.350522627409853
1.2 0.345789977485645
};
\addplot [blue538]
table {-0.2 1.18559150642605
-0.185858585858586 1.17194696802277
-0.171717171717172 1.15736020474971
-0.157575757575758 1.14173448505607
-0.143434343434343 1.12495624542818
-0.129292929292929 1.10689056241008
-0.115151515151515 1.08737490339961
-0.101010101010101 1.06621027661859
-0.0868686868686869 1.04314831240063
-0.0727272727272728 1.01787171188159
-0.0585858585858586 0.989963331980546
-0.0444444444444445 0.95885456759254
-0.0303030303030303 0.923732958628314
-0.0161616161616162 0.883360797709082
-0.00202020202020203 0.835669634543875
0.0121212121212121 0.776653991585906
0.0262626262626262 0.706332138554436
0.0404040404040404 0.778761619641849
0.0545454545454545 0.803131646400206
0.0686868686868687 0.829668648437816
0.0828282828282828 0.828624058161757
0.0969696969696969 0.79253028002892
0.111111111111111 0.819417662040383
0.125252525252525 0.834613003414982
0.139393939393939 0.836053493225543
0.153535353535354 0.859461963065882
0.167676767676768 0.845012027060171
0.181818181818182 0.876273056890392
0.195959595959596 0.921304839564953
0.21010101010101 0.939316780663522
0.224242424242424 0.929019388107006
0.238383838383838 0.941184011811794
0.252525252525252 0.941982402378939
0.266666666666667 0.917266865852695
0.280808080808081 0.865664727662597
0.294949494949495 0.812415664904026
0.309090909090909 0.736143375997329
0.323232323232323 0.786092321903729
0.337373737373737 0.824118855343005
0.351515151515152 0.843070446412316
0.365656565656566 0.87281680501636
0.37979797979798 0.859684341899813
0.393939393939394 0.835807154320737
0.408080808080808 0.777120584983761
0.422222222222222 0.790136361466235
0.436363636363636 0.75864589360656
0.45050505050505 0.764881800439033
0.464646464646465 0.920155204151276
0.478787878787879 1.03759727432573
0.492929292929293 1.13375546853025
0.507070707070707 1.21533004534081
0.521212121212121 1.28522368541844
0.535353535353535 1.34470980994718
0.549494949494949 1.39410262234113
0.563636363636363 1.43289083330108
0.577777777777778 1.45950188600002
0.591919191919192 1.47038788193287
0.606060606060606 1.49716929064918
0.62020202020202 1.53797000670573
0.634343434343434 1.56362078897238
0.648484848484848 1.5776307325367
0.662626262626262 1.58162582480638
0.676767676767677 1.57624747776136
0.690909090909091 1.5614226187825
0.705050505050505 1.53633547726568
0.719191919191919 1.49907078340298
0.733333333333333 1.44546078220526
0.747474747474747 1.42617332553315
0.761616161616162 1.41085152522061
0.775757575757576 1.3818138873125
0.78989898989899 1.34210920035542
0.804040404040404 1.29322178547392
0.818181818181818 1.23580658755824
0.832323232323232 1.16993744459399
0.846464646464646 1.09513550111687
0.860606060606061 1.01020336290011
0.874747474747475 0.912701166730091
0.888888888888889 0.797320762973022
0.903030303030303 0.745134368904299
0.917171717171717 0.807751457772495
0.931313131313131 0.8576577772943
0.945454545454545 0.89960791508729
0.95959595959596 0.935950783084222
0.973737373737374 0.968056278029931
0.987878787878788 0.996808525850267
1.0020202020202 1.02281886605799
1.01616161616162 1.04653175417146
1.03030303030303 1.06828289389801
1.04444444444444 1.08833358693493
1.05858585858586 1.10689222527252
1.07272727272727 1.12412836933322
1.08686868686869 1.14018232280295
1.1010101010101 1.15517185249402
1.11515151515152 1.16919703197784
1.12929292929293 1.18234381383143
1.14343434343434 1.19468671727698
1.15757575757576 1.20629088597276
1.17171717171717 1.21721368815387
1.18585858585859 1.22750597820267
1.2 1.23721310368459
};
\addplot [blue538]
table {-0.2 -0.410449859546648
-0.185858585858586 -0.386196355311041
-0.171717171717172 -0.360855426735985
-0.157575757575758 -0.334328355000098
-0.143434343434343 -0.306499562120331
-0.129292929292929 -0.277232082600354
-0.115151515151515 -0.246361313849265
-0.101010101010101 -0.213686165769291
-0.0868686868686869 -0.178956141655817
-0.0727272727272728 -0.141851786494752
-0.0585858585858586 -0.101953771545144
-0.0444444444444445 -0.0586912761279497
-0.0303030303030303 -0.0112495942563904
-0.0161616161616162 0.0416112580843211
-0.00202020202020203 0.101962038979654
0.0121212121212121 0.173810565336682
0.0262626262626262 0.228831541431794
0.0404040404040404 0.22195177246056
0.0545454545454545 0.266669473059463
0.0686868686868687 0.237295465209601
0.0828282828282828 0.221474414785723
0.0969696969696969 0.2408966009105
0.111111111111111 0.236772558607728
0.125252525252525 0.25573788796372
0.139393939393939 0.279599247200651
0.153535353535354 0.260962357043023
0.167676767676768 0.280390916823766
0.181818181818182 0.279764469674227
0.195959595959596 0.27953959412704
0.21010101010101 0.306556465149119
0.224242424242424 0.362112895403698
0.238383838383838 0.3320084492842
0.252525252525252 0.291795074849846
0.266666666666667 0.277323618136597
0.280808080808081 0.289959512245734
0.294949494949495 0.254352810870551
0.309090909090909 0.202828611565768
0.323232323232323 0.202999150949224
0.337373737373737 0.245429044181707
0.351515151515152 0.29145800932182
0.365656565656566 0.288908559540718
0.37979797979798 0.329452606054986
0.393939393939394 0.274669211565609
0.408080808080808 0.251230854210831
0.422222222222222 0.228521529141488
0.436363636363636 0.245033155751416
0.45050505050505 0.247009912102921
0.464646464646465 0.395573703875393
0.478787878787879 0.391905860489907
0.492929292929293 0.406179269792427
0.507070707070707 0.435320862173138
0.521212121212121 0.476448416347401
0.535353535353535 0.528309026830459
0.549494949494949 0.590609066058097
0.563636363636363 0.663880463134539
0.577777777777778 0.749716482451911
0.591919191919192 0.851685801535395
0.606060606060606 0.874101344689225
0.62020202020202 0.822818166971836
0.634343434343434 0.787121174764373
0.648484848484848 0.763499416677694
0.662626262626262 0.75032512914555
0.676767676767677 0.746955203961083
0.690909090909091 0.75346109714317
0.705050505050505 0.770657042023269
0.719191919191919 0.800456850167621
0.733333333333333 0.847026896807647
0.747474747474747 0.780276484668194
0.761616161616162 0.67665374580157
0.775757575757576 0.58713259616673
0.78989898989899 0.508642338722301
0.804040404040404 0.439676811019214
0.818181818181818 0.379559290033592
0.832323232323232 0.328194218818702
0.846464646464646 0.286038789038441
0.860606060606061 0.254268782277524
0.874747474747475 0.235302496273486
0.888888888888889 0.234426558288594
0.903030303030303 0.174932081217015
0.917171717171717 0.0998925344681388
0.931313131313131 0.0377314817164358
0.945454545454545 -0.0163079295904931
0.95959595959596 -0.0645768453968441
0.973737373737374 -0.108447366277014
0.987878787878788 -0.148805792227267
1.0020202020202 -0.186265607475988
1.01616161616162 -0.221273383299444
1.03030303030303 -0.254166910596329
1.04444444444444 -0.285209550074606
1.05858585858586 -0.314611724935043
1.07272727272727 -0.342544999385734
1.08686868686869 -0.369151653843711
1.1010101010101 -0.394551405163192
1.11515151515152 -0.418846250628581
1.12929292929293 -0.442124040556532
1.14343434343434 -0.464461166286123
1.15757575757576 -0.485924618315806
1.17171717171717 -0.50657358678534
1.18585858585859 -0.526460723382965
1.2 -0.545633148713302
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.898078976742554 0.3659202267331
0.598763907600065 1.24589732759188
0.448012095494001 0.313215757500385
0.893776425112345 0.544235061845227
0.38118000642101 0.650423351374802
0.0214301403244456 0.517836827166138
0.10011000672907 0.491533165159226
0.737512274869574 1.19740905482761
0.0267159663070695 0.370778079620984
0.135093917014038 0.570908834307687
0.227848147499878 0.690754352322425
0.434669669495889 0.526284116019641
0.347385082215146 0.588145161627399
0.287010008852145 0.610594833022567
0.406695829478034 0.477599464440413
0.464909501781564 0.750416495680776
0.0568752812054337 0.580555570254084
0.311142075141954 0.364028700035357
0.0269416439260429 0.499128332614424
0.172685990001128 0.545373980674572
};

\end{groupplot}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 4,
             xticklabels at=edge bottom,
             yticklabels at=edge left,
             horizontal sep=10pt,
             vertical sep=20pt,
             group name=my plots}
]
\nextgroupplot[
title={$-137.28$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.2,-5)
--(axis cs:0.2,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.8,-5)
--(axis cs:0.8,5);

\addplot [thick, blue538]
table {-2 4.20818125911035e-08
-1.9748743718593 5.16031580879953e-08
-1.94974874371859 6.32668717625934e-08
-1.92462311557789 7.75518902264744e-08
-1.89949748743719 9.50434016830051e-08
-1.87437185929648 1.16456201794709e-07
-1.84924623115578 1.42663126043909e-07
-1.82412060301508 1.7472964652255e-07
-1.79899497487437 2.13955950038023e-07
-1.77386934673367 2.61928090395391e-07
-1.74874371859296 3.20580140045144e-07
-1.72361809045226 3.92269666060083e-07
-1.69849246231156 4.7986933577814e-07
-1.67336683417085 5.8687803398175e-07
-1.64824120603015 7.1755556454377e-07
-1.62311557788945 8.77085836666644e-07
-1.59798994974874 1.07177442452635e-06
-1.57286432160804 1.30928756893725e-06
-1.54773869346734 1.59894109507372e-06
-1.52261306532663 1.95204939129192e-06
-1.49748743718593 2.3823465767639e-06
-1.47236180904523 2.90649433274881e-06
-1.44723618090452 3.54469364390532e-06
-1.42211055276382 4.32142095977022e-06
-1.39698492462312 5.26631311787987e-06
-1.37185929648241 6.41522985210759e-06
-1.34673366834171 7.81152793260813e-06
-1.32160804020101 9.50758704256947e-06
-1.2964824120603 1.15666344895921e-05
-1.2713567839196 1.40649238719205e-05
-1.24623115577889 1.70943319593994e-05
-1.22110552763819 2.07654483750473e-05
-1.19597989949749 2.52112442122479e-05
-1.17085427135678 3.05914184792229e-05
-1.14572864321608 3.70975351313215e-05
-1.12060301507538 4.4959078219654e-05
-1.09547738693467 5.44505679693668e-05
-1.07035175879397 6.58998957809783e-05
-1.04522613065327 7.9698050269653e-05
-1.02010050251256 9.63104181084105e-05
-0.994974874371859 0.000116289850586623
-0.969849246231156 0.000140291686555754
-0.944723618090452 0.000169090910797716
-0.919597989949749 0.000203601598290673
-0.894472361809045 0.000244898741822409
-0.869346733668342 0.000294242472706375
-0.844221105527638 0.000353104548268131
-0.819095477386935 0.000423196776944966
-0.793969849246231 0.000506500757875048
-0.768844221105528 0.000605297894419375
-0.743718592964824 0.000722198057504988
-0.71859296482412 0.000860164468904748
-0.693467336683417 0.00102253127302418
-0.668341708542713 0.00121300877226809
-0.64321608040201 0.00143566929014426
-0.618090452261306 0.00169490393462786
-0.592964824120603 0.00199533694983914
-0.567839195979899 0.0023416795917597
-0.542713567839196 0.00273849918756008
-0.517587939698492 0.00318987077811455
-0.492462311557789 0.0036988679058137
-0.467336683417085 0.00426683492985295
-0.442211055276382 0.00489236474416
-0.417085427135678 0.00556988167322988
-0.391959798994975 0.00628769800286355
-0.366834170854271 0.00702537198087163
-0.341708542713568 0.00775014252466278
-0.316582914572864 0.00841214787618676
-0.291457286432161 0.00893804767180138
-0.266331658291457 0.00922255474851411
-0.241206030150754 0.00911723733955545
-0.21608040201005 0.00841576499584416
-0.190954773869347 0.00683453096525518
-0.165829145728643 0.00398727503018469
-0.14070351758794 -0.000648064958025432
-0.115577889447236 -0.00777255147022211
-0.0904522613065326 -0.0183224228258295
-0.0653266331658291 -0.0335420023301907
-0.0402010050251256 -0.0550781569585052
-0.0150753768844221 -0.0851024740875832
0.0100502512562817 -0.126469050343005
0.0351758793969852 -0.18291798661449
0.0603015075376887 -0.259337486380075
0.0854271356783922 -0.362101023882216
0.110552763819096 -0.499500591339801
0.135678391959799 -0.682302812500823
0.160804020100503 -0.924462055667708
0.185929648241206 -1.24403401360124
0.21105527638191 -1.66809853514992
0.236180904522613 -2.12732334929805
0.261306532663317 -2.42891230070147
0.28643216080402 -2.59953299831755
0.311557788944724 -2.70149425427735
0.336683417085427 -2.71186385432101
0.361809045226131 -2.60291856632698
0.386934673366834 -2.36232805785136
0.412060301507538 -2.00467500643552
0.437185929648241 -1.6285067693666
0.462311557788945 -1.34338753721551
0.487437185929648 -1.15257671236999
0.512562814070352 -1.00683816943423
0.537688442211055 -0.89539876780308
0.562814070351759 -0.824232585567232
0.587939698492463 -0.79770638568129
0.613065326633166 -0.82830237000579
0.63819095477387 -0.915005440268316
0.663316582914573 -1.05621917863683
0.688442211055277 -1.24298530823493
0.71356783919598 -1.36642699969239
0.738693467336684 -1.30077805518279
0.763819095477387 -1.17639374034379
0.788944723618091 -1.30264724918447
0.814070351758794 -0.256562938020729
0.839195979899498 -0.51101177550606
0.864321608040201 -0.656135806532288
0.889447236180905 -0.724961684296783
0.914572864321608 -0.741779937087978
0.939698492462312 -0.724298726190675
0.964824120603015 -0.68528933830098
0.989949748743719 -0.633839835507001
1.01507537688442 -0.576307188864856
1.04020100502513 -0.517037879113942
1.06532663316583 -0.458911107477082
1.09045226130653 -0.40374643798661
1.11557788944724 -0.352608119791733
1.14070351758794 -0.306030909663094
1.16582914572864 -0.264186458677024
1.19095477386935 -0.227004872968179
1.21608040201005 -0.19426261733611
1.24120603015075 -0.165645276522352
1.26633165829146 -0.140791645879116
1.29145728643216 -0.119324053503651
1.31658291457286 -0.10086861267583
1.34170854271357 -0.0850681833306922
1.36683417085427 -0.071590119601653
1.39195979899498 -0.0601303469487795
1.41708542713568 -0.0504149080994466
1.44221105527638 -0.0421998118343021
1.46733668341709 -0.0352697892544651
1.49246231155779 -0.0294363905925746
1.51758793969849 -0.0245357280379755
1.5427135678392 -0.0204260757949766
1.5678391959799 -0.0169854695222353
1.5929648241206 -0.0141093971669857
1.61809045226131 -0.0117086372452498
1.64321608040201 -0.00970727520290167
1.66834170854271 -0.00804091087305778
1.69346733668342 -0.00665505814530306
1.71859296482412 -0.00550373021863362
1.74371859296482 -0.00454819905221804
1.76884422110553 -0.00375591498450548
1.79396984924623 -0.00309957131691385
1.81909547738693 -0.00255629847977428
1.84422110552764 -0.00210697287086248
1.86934673366834 -0.00173562633285573
1.89447236180905 -0.00142894333959049
1.91959798994975 -0.00117583416957861
1.94472361809045 -0.000967073575586485
1.96984924623116 -0.000794995656465367
1.99497487437186 -0.000653236767686561
2.02010050251256 -0.000536519350644902
2.04522613065327 -0.000440470508418331
2.07035175879397 -0.000361470004943374
2.09547738693467 -0.000296523117714884
2.12060301507538 -0.00024315443626134
2.14572864321608 -0.000199319276577116
2.17085427135678 -0.000163329883025356
2.19597989949749 -0.000133794021817607
2.22110552763819 -0.000109563941742153
2.24623115577889 -8.96939956776499e-05
2.2713567839196 -7.34054873860433e-05
2.2964824120603 -6.0057538319332e-05
2.32160804020101 -4.91229642615104e-05
2.34673366834171 -4.01683165043476e-05
2.37185929648241 -3.28373812783514e-05
2.39698492462312 -2.68375481352863e-05
2.42211055276382 -2.19285562125558e-05
2.44723618090452 -1.79132096592228e-05
2.47236180904523 -1.46297224243799e-05
2.49748743718593 -1.19454102038884e-05
2.52261306532663 -9.75149540511178e-06
2.54773869346734 -7.95883104660262e-06
2.57286432160804 -6.49438285406978e-06
2.59798994974874 -5.29833653902438e-06
2.62311557788945 -4.32172027489712e-06
2.64824120603015 -3.52445149381612e-06
2.67336683417085 -2.87373296813774e-06
2.69849246231156 -2.34273626145738e-06
2.72361809045226 -1.90952149233065e-06
2.74874371859296 -1.55615133330503e-06
2.77386934673367 -1.267964587795e-06
2.79899497487437 -1.03298081436126e-06
2.82412060301508 -8.41412523992937e-07
2.84924623115578 -6.85265645611003e-07
2.87437185929648 -5.58012391546431e-07
2.89949748743719 -4.54323485463657e-07
2.92462311557789 -3.69849045620426e-07
2.94974874371859 -3.01039333900668e-07
2.9748743718593 -2.44998158087024e-07
3 -1.9936301120442e-07
};
\addplot [blue538]
table {-2 2.0000000420818
-1.9748743718593 2.00000005160314
-1.94974874371859 2.00000006326685
-1.92462311557789 2.00000007755186
-1.89949748743719 2.00000009504335
-1.87437185929648 2.00000011645612
-1.84924623115578 2.00000014266301
-1.82412060301508 2.00000017472947
-1.79899497487437 2.00000021395568
-1.77386934673367 2.00000026192768
-1.74874371859296 2.00000032057953
-1.72361809045226 2.00000039226874
-1.69849246231156 2.00000047986794
-1.67336683417085 2.00000058687594
-1.64824120603015 2.00000071755241
-1.62311557788945 2.00000087708108
-1.59798994974874 2.00000107176727
-1.57286432160804 2.00000130927681
-1.54773869346734 2.00000159892493
-1.52261306532663 2.00000195202509
-1.49748743718593 2.00000238231008
-1.47236180904523 2.00000290643953
-1.44723618090452 2.00000354461139
-1.42211055276382 2.00000432129756
-1.39698492462312 2.00000526612807
-1.37185929648241 2.00000641495247
-1.34673366834171 2.00000781111236
-1.32160804020101 2.00000950696472
-1.2964824120603 2.00001156570304
-1.2713567839196 2.00001406353044
-1.24623115577889 2.00001709224854
-1.22110552763819 2.00002076233501
-1.19597989949749 2.0000252065944
-1.17085427135678 2.00003058447808
-1.14572864321608 2.00003708718207
-1.12060301507538 2.00004494364421
-1.09547738693467 2.00005442757452
-1.07035175879397 2.0000658656636
-1.04522613065327 2.00007964712203
-1.02010050251256 2.00009623470609
-0.994974874371859 2.0001161773796
-0.969849246231156 2.00014012474193
-0.944723618090452 2.00016884331311
-0.919597989949749 2.00020323469804
-0.894472361809045 2.00024435554047
-0.869346733668342 2.00029343900551
-0.844221105527638 2.00035191727168
-0.819095477386935 2.0004214441365
-0.793969849246231 2.00050391629487
-0.768844221105528 2.00060149107479
-0.743718592964824 2.00071659732168
-0.71859296482412 2.00085193459387
-0.693467336683417 2.0010104537084
-0.668341708542713 2.00119530874441
-0.64321608040201 2.00140976658684
-0.618090452261306 2.00165705459645
-0.592964824120603 2.00194011952563
-0.567839195979899 2.00226126070982
-0.542713567839196 2.0026215870102
-0.517587939698492 2.0030202288869
-0.492462311557789 2.00345321299156
-0.467336683417085 2.00391187511949
-0.442211055276382 2.00438064626019
-0.417085427135678 2.0048339935293
-0.391959798994975 2.00523223044086
-0.366834170854271 2.00551582677094
-0.341708542713568 2.00559774507024
-0.316582914572864 2.00535320771275
-0.291457286432161 2.00460615648542
-0.266331658291457 2.00311151143222
-0.241206030150754 2.0005321790014
-0.21608040201005 1.9964096243273
-0.190954773869347 1.99012674836335
-0.165829145728643 1.98086186329399
-0.14070351758794 1.96753284539887
-0.115577889447236 1.94873123326566
-0.0904522613065326 1.92264740283211
-0.0653266331658291 1.8869904255554
-0.0402010050251256 1.83891050015355
-0.0150753768844221 1.77493902954243
0.0100502512562817 1.69097304430883
0.0351758793969852 1.58234837785191
0.0603015075376887 1.44406904064071
0.0854271356783922 1.27127567459864
0.110552763819096 1.05998587892978
0.135678391959799 0.807835505101728
0.160804020100503 0.513562664495196
0.185929648241206 0.171938720681055
0.21105527638191 -0.246951404850126
0.236180904522613 -0.702097416246835
0.261306532663317 -1.00107723884288
0.28643216080402 -1.19620153162383
0.311557788944724 -1.37125232654132
0.336683417085427 -1.50774926463206
0.361809045226131 -1.56131745927605
0.386934673366834 -1.47199945676741
0.412060301507538 -1.22952657404462
0.437185929648241 -0.924051756849453
0.462311557788945 -0.649534710383793
0.487437185929648 -0.466149070295413
0.512562814070352 -0.362615328074375
0.537688442211055 -0.268864228093434
0.562814070351759 -0.144649830430478
0.587939698492463 -0.0250176408512546
0.613065326633166 0.0461744872208059
0.63819095477387 0.0666411356503182
0.663316582914573 0.0429454882049531
0.688442211055277 -0.0373247762016715
0.71356783919598 -0.0767977674773364
0.738693467336684 0.0576644521417273
0.763819095477387 0.219069385009754
0.788944723618091 0.109725842226118
0.814070351758794 1.73853592655518
0.839195979899498 1.46599153701657
0.864321608040201 1.30383194947421
0.889447236180905 1.22486694762075
0.914572864321608 1.2049232232709
0.939698492462312 1.22445420838986
0.964824120603015 1.26860345221435
0.989949748743719 1.32659574025854
1.01507537688442 1.39092209271774
1.04020100502513 1.45655140150994
1.06532663316583 1.52026303387307
1.09045226130653 1.58012120308532
1.11557788944724 1.63507891089474
1.14070351758794 1.68468821948871
1.16582914572864 1.72889284441928
1.19095477386935 1.76788227885342
1.21608040201005 1.80199086380707
1.24120603015075 1.83162915955632
1.26633165829146 1.85723824021785
1.29145728643216 1.87926008037902
1.31658291457286 1.89811911946849
1.34170854271357 1.91421150084713
1.36683417085427 1.92789950683185
1.39195979899498 1.93950944695016
1.41708542713568 1.94933178212224
1.44221105527638 1.95762264064107
1.46733668341709 1.96460614588526
1.49246231155779 1.97047716195981
1.51758793969849 1.97540419441988
1.5427135678392 1.97953227495521
1.5678391959799 1.98298572282077
1.5929648241206 1.98587071999742
1.61809045226131 1.98827766730519
1.64321608040201 1.9902833090546
1.66834170854271 1.99195262721169
1.69346733668342 1.99334051454054
1.71859296482412 1.99449324124941
1.74371859296482 1.99544973236074
1.76884422110553 1.99624267410513
1.79396984924623 1.99689946764507
1.81909547738693 1.99744304774807
1.84422110552764 1.99789258292354
1.86934673366834 1.99826407220103
1.89447236180905 1.99857085229225
1.91959798994975 1.99882402743237
1.94472361809045 1.99903283279569
1.96984924623116 1.99920494106308
1.99497487437186 1.99934672050268
2.02010050251256 1.99946345182201
2.04522613065327 1.99955951005984
2.07035175879397 1.99963851690731
2.09547738693467 1.99970346807427
2.12060301507538 1.99975683964043
2.14572864321608 1.99980067674293
2.17085427135678 1.99983666744393
2.19597989949749 1.99986620418435
2.22110552763819 1.99989043485522
2.24623115577889 1.99991030519801
2.2713567839196 1.99992659397253
2.2964824120603 1.99993994210013
2.32160804020101 1.99995087679384
2.34673366834171 1.99995983152174
2.37185929648241 1.99996716251061
2.39698492462312 1.99997316237965
2.42211055276382 1.99997807139557
2.44723618090452 1.99998208675816
2.47236180904523 1.99998537025611
2.49748743718593 1.99998805457549
2.52261306532663 1.99999024849506
2.54773869346734 1.9999920411626
2.57286432160804 1.99999350561292
2.59798994974874 1.99999470166064
2.62311557788945 1.99999567827785
2.64824120603015 1.99999647554726
2.67336683417085 1.9999971262662
2.69849246231156 1.99999765726319
2.72361809045226 1.99999809047814
2.74874371859296 1.99999844384842
2.77386934673367 1.99999873203525
2.79899497487437 1.99999896701908
2.82412060301508 1.9999991585874
2.84924623115578 1.99999931473431
2.87437185929648 1.99999944198758
2.89949748743719 1.99999954567649
2.92462311557789 1.99999963015094
2.94974874371859 1.99999969896066
2.9748743718593 1.99999975500184
3 1.99999980063698
};
\addplot [blue538]
table {-2 -1.99999995791818
-1.9748743718593 -1.99999994839683
-1.94974874371859 -1.99999993673311
-1.92462311557789 -1.99999992244808
-1.89949748743719 -1.99999990495655
-1.87437185929648 -1.99999988354372
-1.84924623115578 -1.99999985733676
-1.82412060301508 -1.99999982527017
-1.79899497487437 -1.99999978604378
-1.77386934673367 -1.9999997380715
-1.74874371859296 -1.99999967941925
-1.72361809045226 -1.99999960772941
-1.69849246231156 -1.99999952012927
-1.67336683417085 -1.99999941311987
-1.64824120603015 -1.99999928244128
-1.62311557788945 -1.99999912290941
-1.59798994974874 -1.99999892821842
-1.57286432160804 -1.99999869070168
-1.54773869346734 -1.99999840104274
-1.52261306532663 -1.99999804792631
-1.49748743718593 -1.99999761761693
-1.47236180904523 -1.99999709345087
-1.44723618090452 -1.9999964552241
-1.42211055276382 -1.99999567845564
-1.39698492462312 -1.99999473350183
-1.37185929648241 -1.99999358449277
-1.34673366834171 -1.99999218805649
-1.32160804020101 -1.99999049179064
-1.2964824120603 -1.99998843243406
-1.2713567839196 -1.9999859336827
-1.24623115577889 -1.99998290358462
-1.22110552763819 -1.99997923143826
-1.19597989949749 -1.99997478410598
-1.17085427135678 -1.99996940164112
-1.14572864321608 -1.9999628921118
-1.12060301507538 -1.99995502548777
-1.09547738693467 -1.99994552643858
-1.07035175879397 -1.99993406587204
-1.04522613065327 -1.99992025102149
-1.02010050251256 -1.99990361386987
-0.994974874371859 -1.99988359767842
-0.969849246231156 -1.99985954136882
-0.944723618090452 -1.99983066149151
-0.919597989949749 -1.99979603150145
-0.894472361809045 -1.99975455805683
-0.869346733668342 -1.9997049540601
-0.844221105527638 -1.99964570817515
-0.819095477386935 -1.99957505058261
-0.793969849246231 -1.99949091477912
-0.768844221105528 -1.99939089528595
-0.743718592964824 -1.99927220120667
-0.71859296482412 -1.99913160565606
-0.693467336683417 -1.99896539116235
-0.668341708542713 -1.99876929119988
-0.64321608040201 -1.99853842800655
-0.618090452261306 -1.9982672467272
-0.592964824120603 -1.99794944562595
-0.567839195979899 -1.9975779015263
-0.542713567839196 -1.99714458863508
-0.517587939698492 -1.99664048733067
-0.492462311557789 -1.99605547717993
-0.467336683417085 -1.99537820525979
-0.442211055276382 -1.99459591677187
-0.417085427135678 -1.99369423018284
-0.391959798994975 -1.99265683443513
-0.366834170854271 -1.9914650828092
-0.341708542713568 -1.99009746002092
-0.316582914572864 -1.98852891196037
-0.291457286432161 -1.98673006114182
-0.266331658291457 -1.98466640193519
-0.241206030150754 -1.98229770432229
-0.21608040201005 -1.97957809433561
-0.190954773869347 -1.97645768643284
-0.165829145728643 -1.97288731323362
-0.14070351758794 -1.96882897531492
-0.115577889447236 -1.9642763362061
-0.0904522613065326 -1.95929224848377
-0.0653266331658291 -1.95407443021578
-0.0402010050251256 -1.94906681407056
-0.0150753768844221 -1.9451439777176
0.0100502512562817 -1.94391114499484
0.0351758793969852 -1.94818435108089
0.0603015075376887 -1.96274401340086
0.0854271356783922 -1.99547772236307
0.110552763819096 -2.05898706160938
0.135678391959799 -2.17244113010338
0.160804020100503 -2.36248677583061
0.185929648241206 -2.66000674788354
0.21105527638191 -3.08924566544972
0.236180904522613 -3.55254928234926
0.261306532663317 -3.85674736256006
0.28643216080402 -4.00286446501127
0.311557788944724 -4.03173618201338
0.336683417085427 -3.91597844400996
0.361809045226131 -3.6445196733779
0.386934673366834 -3.25265665893531
0.412060301507538 -2.77982343882642
0.437185929648241 -2.33296178188374
0.462311557788945 -2.03724036404724
0.487437185929648 -1.83900435444457
0.512562814070352 -1.65106101079409
0.537688442211055 -1.52193330751273
0.562814070351759 -1.50381534070398
0.587939698492463 -1.57039513051133
0.613065326633166 -1.70277922723239
0.63819095477387 -1.89665201618695
0.663316582914573 -2.15538384547861
0.688442211055277 -2.44864584026819
0.71356783919598 -2.65605623190744
0.738693467336684 -2.65922056250732
0.763819095477387 -2.57185686569733
0.788944723618091 -2.71502034059507
0.814070351758794 -2.25166180259664
0.839195979899498 -2.48801508802869
0.864321608040201 -2.61610356253878
0.889447236180905 -2.67479031621432
0.914572864321608 -2.68848309744685
0.939698492462312 -2.67305166077121
0.964824120603015 -2.63918212881631
0.989949748743719 -2.59427541127254
1.01507537688442 -2.54353647044745
1.04020100502513 -2.49062715973782
1.06532663316583 -2.43808524882723
1.09045226130653 -2.38761407905854
1.11557788944724 -2.34029515047821
1.14070351758794 -2.2967500388149
1.16582914572864 -2.25726576177333
1.19095477386935 -2.22189202478977
1.21608040201005 -2.19051609847929
1.24120603015075 -2.16291971260102
1.26633165829146 -2.13882153197608
1.29145728643216 -2.11790818738633
1.31658291457286 -2.09985634482015
1.34170854271357 -2.08434786750852
1.36683417085427 -2.07107974603515
1.39195979899498 -2.05977014084772
1.41708542713568 -2.05016159832114
1.44221105527638 -2.04202226430968
1.46733668341709 -2.03514572439419
1.49246231155779 -2.02934994314496
1.51758793969849 -2.02447565049583
1.5427135678392 -2.02038442654517
1.5678391959799 -2.01695666186524
1.5929648241206 -2.01408951433139
1.61809045226131 -2.01169494179569
1.64321608040201 -2.0096978594604
1.66834170854271 -2.00803444895781
1.69346733668342 -2.00665063083115
1.71859296482412 -2.00550070168668
1.74371859296482 -2.00454613046517
1.76884422110553 -2.00375450407415
1.79396984924623 -2.0030986102789
1.81909547738693 -2.00255564470762
1.84422110552764 -2.00210652866527
1.86934673366834 -2.00173532486674
1.89447236180905 -2.00142873897143
1.91959798994975 -2.00117569577152
1.94472361809045 -2.00096697994686
1.96984924623116 -2.00079493237601
1.99497487437186 -2.00065319403805
2.02010050251256 -2.0005364905233
2.04522613065327 -2.00044045107668
2.07035175879397 -2.0003614569172
2.09547738693467 -2.0002965143097
2.12060301507538 -2.00024314851295
2.14572864321608 -2.00019931529609
2.17085427135678 -2.00016332720998
2.19597989949749 -2.00013379222798
2.22110552763819 -2.00010956273871
2.24623115577889 -2.00008969318937
2.2713567839196 -2.0000734049473
2.2964824120603 -2.00006005717677
2.32160804020101 -2.00004912272236
2.34673366834171 -2.00004016815475
2.37185929648241 -2.00003283727317
2.39698492462312 -2.00002683747592
2.42211055276382 -2.000021928508
2.44723618090452 -2.00001791317748
2.47236180904523 -2.00001462970096
2.49748743718593 -2.00001194539589
2.52261306532663 -2.00000975148587
2.54773869346734 -2.00000795882469
2.57286432160804 -2.00000649437862
2.59798994974874 -2.00000529833372
2.62311557788945 -2.0000043217184
2.64824120603015 -2.00000352445025
2.67336683417085 -2.00000287373214
2.69849246231156 -2.00000234273571
2.72361809045226 -2.00000190952113
2.74874371859296 -2.00000155615109
2.77386934673367 -2.00000126796443
2.79899497487437 -2.00000103298071
2.82412060301508 -2.00000084141245
2.84924623115578 -2.0000006852656
2.87437185929648 -2.00000055801236
2.89949748743719 -2.00000045432346
2.92462311557789 -2.00000036984903
2.94974874371859 -2.00000030103932
2.9748743718593 -2.00000024499815
3 -2.00000019936301
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-135.89$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.2,-5)
--(axis cs:0.2,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.8,-5)
--(axis cs:0.8,5);

\addplot [thick, blue538]
table {-2 4.64843344532679e-08
-1.9748743718593 5.70145825583922e-08
-1.94974874371859 6.99175508938256e-08
-1.92462311557789 8.57245500226626e-08
-1.89949748743719 1.05084993184776e-07
-1.87437185929648 1.28792419016854e-07
-1.84924623115578 1.57816187026103e-07
-1.82412060301508 1.93340066052502e-07
-1.79899497487437 2.36809193992046e-07
-1.77386934673367 2.89987198437145e-07
-1.74874371859296 3.5502564330816e-07
-1.72361809045226 4.3454841873368e-07
-1.69849246231156 5.31754235524295e-07
-1.67336683417085 6.50541039536523e-07
-1.64824120603015 7.95656946302796e-07
-1.62311557788945 9.72883237618388e-07
-1.59798994974874 1.18925608889323e-06
-1.57286432160804 1.45333504370493e-06
-1.54773869346734 1.77552786073352e-06
-1.52261306532663 2.16848327543367e-06
-1.49748743718593 2.64756549929509e-06
-1.47236180904523 3.23142698670665e-06
-1.44723618090452 3.94269920595242e-06
-1.42211055276382 4.80882493953184e-06
-1.39698492462312 5.86306010336068e-06
-1.37185929648241 7.14567831910958e-06
-1.34673366834171 8.70541761454875e-06
-1.32160804020101 1.06012157889451e-05
-1.2964824120603 1.29042892981115e-05
-1.2713567839196 1.57006201251298e-05
-1.24623115577889 1.90939261456176e-05
-1.22110552763819 2.32092030986658e-05
-1.19597989949749 2.81969405418478e-05
-1.17085427135678 3.42381301658199e-05
-1.14572864321608 4.15502025689402e-05
-1.12060301507538 5.03940479397542e-05
-1.09547738693467 6.10822968066146e-05
-1.07035175879397 7.39890586089918e-05
-1.04522613065327 8.95613375301065e-05
-1.02010050251256 0.000108332365572964
-0.994974874371859 0.000130937110424835
-0.969849246231156 0.000158130227576335
-0.944723618090452 0.000190806728659913
-0.919597989949749 0.000230025625763375
-0.894472361809045 0.000277036777259079
-0.869346733668342 0.000333311094491527
-0.844221105527638 0.00040057415695804
-0.819095477386935 0.00048084310818514
-0.793969849246231 0.000576466440967517
-0.768844221105528 0.00069016589653025
-0.743718592964824 0.000825079154453053
-0.71859296482412 0.000984801222010293
-0.693467336683417 0.00117342136811482
-0.668341708542713 0.00139555099014393
-0.64321608040201 0.00165633582313234
-0.618090452261306 0.00196144323250529
-0.592964824120603 0.00231701175540117
-0.567839195979899 0.00272954528801817
-0.542713567839196 0.00320572798936195
-0.517587939698492 0.00375212760883929
-0.492462311557789 0.00437474393042511
-0.467336683417085 0.00507834456457857
-0.442211055276382 0.00586551138581952
-0.417085427135678 0.00673529618942703
-0.391959798994975 0.00768135192836606
-0.366834170854271 0.00868936401187313
-0.341708542713568 0.00973355180362301
-0.316582914572864 0.0107719400652085
-0.291457286432161 0.0117400090585943
-0.266331658291457 0.0125422144742791
-0.241206030150754 0.0130407167785165
-0.21608040201005 0.0130404643763883
-0.190954773869347 0.0122695239160432
-0.165829145728643 0.0103532284825899
-0.14070351758794 0.00678030042013413
-0.115577889447236 0.000858574686443524
-0.0904522613065326 -0.00834273134554915
-0.0653266331658291 -0.0220681260198192
-0.0402010050251256 -0.0419733667815635
-0.0150753768844221 -0.0702518582542558
0.0100502512562817 -0.109798200307057
0.0351758793969852 -0.164419478391046
0.0603015075376887 -0.239107842858778
0.0854271356783922 -0.340391688873035
0.110552763819096 -0.476787543297342
0.135678391959799 -0.659380867878054
0.160804020100503 -0.902571751723054
0.185929648241206 -1.2250313373519
0.21105527638191 -1.65472536717499
0.236180904522613 -2.04344667445415
0.261306532663317 -2.32430296838109
0.28643216080402 -2.51221269470288
0.311557788944724 -2.62404364427064
0.336683417085427 -2.65188858220142
0.361809045226131 -2.57184055567145
0.386934673366834 -2.35347410683925
0.412060301507538 -1.99672230197864
0.437185929648241 -1.63099036744464
0.462311557788945 -1.35073618422188
0.487437185929648 -1.14729431944646
0.512562814070352 -1.00176578947086
0.537688442211055 -0.901954739434031
0.562814070351759 -0.81258016728759
0.587939698492463 -0.795137699214841
0.613065326633166 -0.836980371651329
0.63819095477387 -0.90814767710458
0.663316582914573 -1.06818412392166
0.688442211055277 -1.27148171733301
0.71356783919598 -1.39142464827052
0.738693467336684 -1.34440516965543
0.763819095477387 -1.2556169287516
0.788944723618091 -1.29802060287845
0.814070351758794 -0.258900443921019
0.839195979899498 -0.516960146540443
0.864321608040201 -0.664193461604273
0.889447236180905 -0.73407622916528
0.914572864321608 -0.751229908088884
0.939698492462312 -0.733604407067461
0.964824120603015 -0.69414580176859
0.989949748743719 -0.642066927819136
1.01507537688442 -0.583812391466672
1.04020100502513 -0.523788923742977
1.06532663316583 -0.464915950310485
1.09045226130653 -0.409038761911688
1.11557788944724 -0.357236968541002
1.14070351758794 -0.310053392236408
1.16582914572864 -0.267662719653731
1.19095477386935 -0.229994721504059
1.21608040201005 -0.19682335847008
1.24120603015075 -0.167830403477947
1.26633165829146 -0.142650139557602
1.29145728643216 -0.120900101703461
1.31658291457286 -0.102201611671589
1.34170854271357 -0.0861929221187558
1.36683417085427 -0.0725370753115553
1.39195979899498 -0.0609260408985817
1.41708542713568 -0.0510822874810976
1.44221105527638 -0.0427586333899528
1.46733668341709 -0.0357369895697662
1.49246231155779 -0.029826433569562
1.51758793969849 -0.0248609243128344
1.5427135678392 -0.0206968717858855
1.5678391959799 -0.0172107057706042
1.5929648241206 -0.014296536928398
1.61809045226131 -0.0118639670866032
1.64321608040201 -0.00983607981290816
1.66834170854271 -0.00814762450050946
1.69346733668342 -0.00674339512130287
1.71859296482412 -0.00557679695211291
1.74371859296482 -0.00460858975341819
1.76884422110553 -0.00380579319774989
1.79396984924623 -0.00314073915222529
1.81909547738693 -0.00259025523653472
1.84422110552764 -0.00213496455489431
1.86934673366834 -0.00175868738675812
1.89447236180905 -0.00144793173821005
1.91959798994975 -0.00119146087975575
1.94472361809045 -0.0009799272422695
1.96984924623116 -0.000805563255628475
1.99497487437186 -0.000661920859445432
2.02010050251256 -0.000543652472471122
2.04522613065327 -0.000446327167206166
2.07035175879397 -0.000366276656625437
2.09547738693467 -0.000300466462923219
2.12060301507538 -0.000246388309010941
2.14572864321608 -0.000201970359017117
2.17085427135678 -0.000165502441961515
2.19597989949749 -0.000135573831060864
2.22110552763819 -0.000111021527583379
2.24623115577889 -9.08873202244151e-05
2.2713567839196 -7.43821655075001e-05
2.2964824120603 -6.08566679950178e-05
2.32160804020101 -4.97766367564209e-05
2.34673366834171 -4.07028615981805e-05
2.37185929648241 -3.32743934205422e-05
2.39698492462312 -2.71947315885236e-05
2.42211055276382 -2.22204207384825e-05
2.44723618090452 -1.81516428812092e-05
2.47236180904523 -1.48244604961239e-05
2.49748743718593 -1.21044246694316e-05
2.52261306532663 -9.88131102956158e-06
2.54773869346734 -8.06478682148979e-06
2.57286432160804 -6.58084624797591e-06
2.59798994974874 -5.36887929847557e-06
2.62311557788945 -4.37926262032495e-06
2.64824120603015 -3.57138034869322e-06
2.67336683417085 -2.91199886289599e-06
2.69849246231156 -2.37393273142864e-06
2.72361809045226 -1.93495011071611e-06
2.74874371859296 -1.57687496115586e-06
2.77386934673367 -1.2848509624866e-06
2.79899497487437 -1.04673821890997e-06
2.82412060301508 -8.52618967585293e-07
2.84924623115578 -6.94392729124274e-07
2.87437185929648 -5.65444820904062e-07
2.89949748743719 -4.60375022345662e-07
2.92462311557789 -3.74775542693228e-07
2.94974874371859 -3.05049384859518e-07
2.9748743718593 -2.48261796893752e-07
3 -2.02018816225156e-07
};
\addplot [blue538]
table {-2 2.00000004648432
-1.9748743718593 2.00000005701457
-1.94974874371859 2.00000006991753
-1.92462311557789 2.00000008572451
-1.89949748743719 2.00000010508494
-1.87437185929648 2.00000012879234
-1.84924623115578 2.00000015781607
-1.82412060301508 2.00000019333988
-1.79899497487437 2.00000023680892
-1.77386934673367 2.00000028998678
-1.74874371859296 2.00000035502502
-1.72361809045226 2.00000043454747
-1.69849246231156 2.00000053175281
-1.67336683417085 2.0000006505389
-1.64824120603015 2.00000079565372
-1.62311557788945 2.00000097287839
-1.59798994974874 2.00000118924879
-1.57286432160804 2.00000145332407
-1.54773869346734 2.00000177551137
-1.52261306532663 2.00000216845849
-1.49748743718593 2.00000264752827
-1.47236180904523 2.00000323137108
-1.44723618090452 2.0000039426153
-1.42211055276382 2.00000480869905
-1.39698492462312 2.00000586287133
-1.37185929648241 2.00000714539537
-1.34673366834171 2.0000087049937
-1.32160804020101 2.000010600581
-1.2964824120603 2.00001290333921
-1.2713567839196 2.00001569919887
-1.24623115577889 2.00001909180118
-1.22110552763819 2.00002320602775
-1.19597989949749 2.0000281921983
-1.17085427135678 2.00003423105204
-1.14572864321608 2.00004153964442
-1.12060301507538 2.00005037830875
-1.09547738693467 2.00006105884955
-1.07035175879397 2.00007395415215
-1.04522613065327 2.00008950940819
-1.02010050251256 2.00010825516844
-0.994974874371859 2.00013082243817
-0.969849246231156 2.00015796002308
-0.944723618090452 2.00019055430787
-0.919597989949749 2.00022965159641
-0.894472361809045 2.00027648304893
-0.869346733668342 2.00033249209933
-0.844221105527638 2.00039936400097
-0.819095477386935 2.00047905679558
-0.793969849246231 2.00057383248217
-0.768844221105528 2.00068628641457
-0.743718592964824 2.00081937189031
-0.71859296482412 2.00097641539037
-0.693467336683417 2.00116111582635
-0.668341708542713 2.00137751823335
-0.64321608040201 2.00162994832133
-0.618090452261306 2.00192288878018
-0.592964824120603 2.00226077071507
-0.567839195979899 2.00264764340361
-0.542713567839196 2.00308667185463
-0.517587939698492 2.0035793933103
-0.492462311557789 2.0041246394893
-0.467336683417085 2.00471699931722
-0.442211055276382 2.00534465509654
-0.417085427135678 2.0059863711804
-0.391959798994975 2.00660734566328
-0.366834170854271 2.00715354981841
-0.341708542713568 2.00754407484233
-0.316582914572864 2.00766087988628
-0.291457286432161 2.00733519062859
-0.266331658291457 2.00632963913124
-0.241206030150754 2.00431507562259
-0.21608040201005 2.00084084428924
-0.190954773869347 1.99529723836165
-0.165829145728643 1.98686890142376
-0.14070351758794 1.97447822979152
-0.115577889447236 1.95671852763911
-0.0904522613065326 1.93177804868747
-0.0653266331658291 1.89735856935201
-0.0402010050251256 1.85059648719291
-0.0150753768844221 1.78800172554385
0.0100502512562817 1.70544150210483
0.0351758793969852 1.59821384060475
0.0603015075376887 1.46127848121152
0.0854271356783922 1.28972632278299
0.110552763819096 1.07951076752672
0.135678391959799 0.828137834096426
0.160804020100503 0.533977518327892
0.185929648241206 0.19078693852659
0.21105527638191 -0.233546548148983
0.236180904522613 -0.613128447113168
0.261306532663317 -0.890676281732823
0.28643216080402 -1.10498219260897
0.311557788944724 -1.29213570862028
0.336683417085427 -1.44783109483072
0.361809045226131 -1.53090675920072
0.386934673366834 -1.46643108715269
0.412060301507538 -1.22226030032315
0.437185929648241 -0.928129342351267
0.462311557788945 -0.656211487909634
0.487437185929648 -0.46116367627252
0.512562814070352 -0.356555768226054
0.537688442211055 -0.277024479378984
0.562814070351759 -0.13364454613785
0.587939698492463 -0.024046395538069
0.613065326633166 0.0347699630584951
0.63819095477387 0.0709554720259552
0.663316582914573 0.0278480978979392
0.688442211055277 -0.0684897856029181
0.71356783919598 -0.104339029417247
0.738693467336684 0.0143230413565936
0.763819095477387 0.140798620433264
0.788944723618091 0.114240752431455
0.814070351758794 1.73596244898641
0.839195979899498 1.4588469073838
0.864321608040201 1.29367100348488
0.889447236180905 1.21310619636376
0.914572864321608 1.19265899962594
0.939698492462312 1.21244388981015
0.964824120603015 1.25731708654839
0.989949748743719 1.31628736575167
1.01507537688442 1.38169625005047
1.04020100502513 1.44841609785778
1.06532663316583 1.51316833730293
1.09045226130653 1.57398574042615
1.11557788944724 1.62980721990964
1.14070351758794 1.68018160430097
1.16582914572864 1.72505580634597
1.19095477386935 1.76462603244624
1.21608040201005 1.79923499153025
1.24120603015075 1.82930211814668
1.26633165829146 1.85527718970311
1.29145728643216 1.87761033983027
1.31658291457286 1.8967334410997
1.34170854271357 1.91304927973608
1.36683417085427 1.92692599527872
1.39195979899498 1.93869501174213
1.41708542713568 1.94865122379006
1.44221105527638 1.9570545821334
1.46733668341709 1.96413249124248
1.49246231155779 1.97008262175699
1.51758793969849 1.97507587280978
1.5427135678392 1.97925931233419
1.5678391959799 1.9827589879936
1.5929648241206 1.98568254594029
1.61809045226131 1.98812162504073
1.64321608040201 1.99015401465223
1.66834170854271 1.99184557744844
1.69346733668342 1.99325194726651
1.71859296482412 1.99442001698035
1.74371859296482 1.99538923405834
1.76884422110553 1.99619272250141
1.79396984924623 1.99685824982035
1.81909547738693 1.99740905698487
1.84422110552764 1.99786456813397
1.86934673366834 1.99824099546633
1.89447236180905 1.99855185326345
1.91959798994975 1.99880839352347
1.94472361809045 1.99901997425897
1.96984924623116 1.99919437017244
1.99497487437186 1.99933803418838
2.02010050251256 1.99945631720077
2.04522613065327 1.99955365239034
2.07035175879397 1.99963370957489
2.09547738693467 1.99969952427093
2.12060301507538 1.99975360545959
2.14572864321608 1.99979802545346
2.17085427135678 1.99983449474597
2.19597989949749 1.9998644242818
2.22110552763819 1.99988897720681
2.24623115577889 1.99990911183153
2.2713567839196 1.99992561726631
2.2964824120603 1.99993914295165
2.32160804020101 1.99995022310876
2.34673366834171 1.99995929696823
2.37185929648241 1.99996672549285
2.39698492462312 1.99997280519244
2.42211055276382 1.99997777952854
2.44723618090452 1.99998184832327
2.47236180904523 1.99998517551692
2.49748743718593 1.99998789556028
2.52261306532663 1.99999011867894
2.54773869346734 1.99999193520649
2.57286432160804 1.9999934191493
2.59798994974874 1.99999463111774
2.62311557788945 1.99999562073541
2.64824120603015 1.99999642861834
2.67336683417085 1.99999708800027
2.69849246231156 1.99999762606669
2.72361809045226 1.9999980650495
2.74874371859296 1.99999842312478
2.77386934673367 1.99999871514887
2.79899497487437 1.99999895326167
2.82412060301508 1.99999914738096
2.84924623115578 1.99999930560722
2.87437185929648 1.99999943455515
2.89949748743719 1.99999953962496
2.92462311557789 1.99999962522444
2.94974874371859 1.99999969495061
2.9748743718593 1.9999997517382
3 1.99999979798118
};
\addplot [blue538]
table {-2 -1.99999995351566
-1.9748743718593 -1.9999999429854
-1.94974874371859 -1.99999993008243
-1.92462311557789 -1.99999991427541
-1.89949748743719 -1.99999989491495
-1.87437185929648 -1.9999998712075
-1.84924623115578 -1.99999984218369
-1.82412060301508 -1.99999980665975
-1.79899497487437 -1.99999976319053
-1.77386934673367 -1.99999971001239
-1.74874371859296 -1.99999964497373
-1.72361809045226 -1.99999956545064
-1.69849246231156 -1.99999946824434
-1.67336683417085 -1.99999934945682
-1.64824120603015 -1.99999920433983
-1.62311557788945 -1.99999902711191
-1.59798994974874 -1.99999881073661
-1.57286432160804 -1.99999854665398
-1.54773869346734 -1.99999822445564
-1.52261306532663 -1.99999783149194
-1.49748743718593 -1.99999735239727
-1.47236180904523 -1.99999676851711
-1.44723618090452 -1.99999605721688
-1.42211055276382 -1.99999519104918
-1.39698492462312 -1.99999413675112
-1.37185929648241 -1.99999285403873
-1.34673366834171 -1.99999129415848
-1.32160804020101 -1.99998939814943
-1.2964824120603 -1.99998709476062
-1.2713567839196 -1.99998429795862
-1.24623115577889 -1.99998090394889
-1.22110552763819 -1.99997678762155
-1.19597989949749 -1.99997179831722
-1.17085427135678 -1.99996575479171
-1.14572864321608 -1.99995843923928
-1.12060301507538 -1.99994959021287
-1.09547738693467 -1.99993889425594
-1.07035175879397 -1.99992597603493
-1.04522613065327 -1.99991038673313
-1.02010050251256 -1.99989159043729
-0.994974874371859 -1.99986894821733
-0.969849246231156 -1.99984169956793
-0.944723618090452 -1.99980894085055
-0.919597989949749 -1.99976960034489
-0.894472361809045 -1.99972240949441
-0.869346733668342 -1.99966586991035
-0.844221105527638 -1.99959821568705
-0.819095477386935 -1.99951737057921
-0.793969849246231 -1.99942089960024
-0.768844221105528 -1.99930595462151
-0.743718592964824 -1.99916921358141
-0.71859296482412 -1.99900681294635
-0.693467336683417 -1.99881427309012
-0.668341708542713 -1.99858641625306
-0.64321608040201 -1.99831727667507
-0.618090452261306 -1.99800000231517
-0.592964824120603 -1.99762674720426
-0.567839195979899 -1.99718855282757
-0.542713567839196 -1.9966752158759
-0.517587939698492 -1.99607513809263
-0.492462311557789 -1.99537515162845
-0.467336683417085 -1.99456031018806
-0.442211055276382 -1.9936136323249
-0.417085427135678 -1.99251577880155
-0.391959798994975 -1.99124464180654
-0.366834170854271 -1.98977482179466
-0.341708542713568 -1.98807697123509
-0.316582914572864 -1.98611699975586
-0.291457286432161 -1.9838551725114
-0.266331658291457 -1.98124521018268
-0.241206030150754 -1.97823364206556
-0.21608040201005 -1.97475991553646
-0.190954773869347 -1.97075819052956
-0.165829145728643 -1.96616244445858
-0.14070351758794 -1.96091762895125
-0.115577889447236 -1.95500137826622
-0.0904522613065326 -1.94846351137857
-0.0653266331658291 -1.94149482139165
-0.0402010050251256 -1.93454322075604
-0.0150753768844221 -1.92850544205237
0.0100502512562817 -1.92503790271894
0.0351758793969852 -1.92705279738684
0.0603015075376887 -1.93949416692908
0.0854271356783922 -1.97050970052906
0.110552763819096 -2.03308585412141
0.135678391959799 -2.14689956985253
0.160804020100503 -2.339121021774
0.185929648241206 -2.6408496132304
0.21105527638191 -3.07590418620099
0.236180904522613 -3.47376490179512
0.261306532663317 -3.75792965502936
0.28643216080402 -3.91944319679679
0.311557788944724 -3.95595157992099
0.336683417085427 -3.85594606957212
0.361809045226131 -3.61277435214218
0.386934673366834 -3.2405171265258
0.412060301507538 -2.77118430363412
0.437185929648241 -2.33385139253802
0.462311557788945 -2.04526088053413
0.487437185929648 -1.83342496262039
0.512562814070352 -1.64697581071568
0.537688442211055 -1.52688499948908
0.562814070351759 -1.49151578843733
0.587939698492463 -1.56622900289161
0.613065326633166 -1.70873070636115
0.63819095477387 -1.88725082623511
0.663316582914573 -2.16421634574127
0.688442211055277 -2.4744736490631
0.71356783919598 -2.6785102671238
0.738693467336684 -2.70313338066745
0.763819095477387 -2.65203247793646
0.788944723618091 -2.71028195818835
0.814070351758794 -2.25376333682845
0.839195979899498 -2.49276720046469
0.864321608040201 -2.62205792669343
0.889447236180905 -2.68125865469432
0.914572864321608 -2.69511881580371
0.939698492462312 -2.67965270394508
0.964824120603015 -2.64560869008557
0.989949748743719 -2.60042122138994
1.01507537688442 -2.54932103298381
1.04020100502513 -2.49599394534373
1.06532663316583 -2.4430002379239
1.09045226130653 -2.39206326424953
1.11557788944724 -2.34428115699164
1.14070351758794 -2.30028838877379
1.16582914572864 -2.26038124565344
1.19095477386935 -2.22461547545435
1.21608040201005 -2.1928817084704
1.24120603015075 -2.16496292510258
1.26633165829146 -2.14057746881831
1.29145728643216 -2.1194105432372
1.31658291457286 -2.10113666444288
1.34170854271357 -2.08543512397359
1.36683417085427 -2.07200014590183
1.39195979899498 -2.0605470935393
1.41708542713568 -2.05081579875226
1.44221105527638 -2.0425718489133
1.46733668341709 -2.03560647038201
1.49246231155779 -2.02973548889611
1.51758793969849 -2.02479772143545
1.5427135678392 -2.02065305590596
1.5678391959799 -2.01718039953481
1.5929648241206 -2.01427561979709
1.61809045226131 -2.01184955921394
1.64321608040201 -2.00982617427805
1.66834170854271 -2.00814082644945
1.69346733668342 -2.00673873750912
1.71859296482412 -2.00557361088458
1.74371859296482 -2.00460641356517
1.76884422110553 -2.00380430889691
1.79396984924623 -2.0031397281248
1.81909547738693 -2.00258956745794
1.84422110552764 -2.00213449724376
1.86934673366834 -2.00175837023984
1.89447236180905 -2.00144771673987
1.91959798994975 -2.00119131528298
1.94472361809045 -2.00097982874351
1.96984924623116 -2.0008054966837
1.99497487437186 -2.00066187590727
2.02010050251256 -2.00054362214571
2.04522613065327 -2.00044630672476
2.07035175879397 -2.00036626288814
2.09547738693467 -2.00030045719677
2.12060301507538 -2.00024638207761
2.14572864321608 -2.00020196617149
2.17085427135678 -2.00016549962989
2.19597989949749 -2.00013557194392
2.22110552763819 -2.00011102026198
2.24623115577889 -2.00009088647198
2.2713567839196 -2.00007438159733
2.2964824120603 -2.00006085628764
2.32160804020101 -2.00004977638227
2.34673366834171 -2.00004070269143
2.37185929648241 -2.00003327427969
2.39698492462312 -2.00002719465562
2.42211055276382 -2.00002222037001
2.44723618090452 -2.00001815160903
2.47236180904523 -2.00001482443792
2.49748743718593 -2.00001210440961
2.52261306532663 -2.000009881301
2.54773869346734 -2.00000806478014
2.57286432160804 -2.0000065808418
2.59798994974874 -2.00000536887634
2.62311557788945 -2.00000437926065
2.64824120603015 -2.00000357137904
2.67336683417085 -2.00000291199799
2.69849246231156 -2.00000237393215
2.72361809045226 -2.00000193494973
2.74874371859296 -2.00000157687471
2.77386934673367 -2.00000128485079
2.79899497487437 -2.00000104673811
2.82412060301508 -2.00000085261889
2.84924623115578 -2.00000069439268
2.87437185929648 -2.00000056544479
2.89949748743719 -2.000000460375
2.92462311557789 -2.00000037477553
2.94974874371859 -2.00000030504938
2.9748743718593 -2.00000024826179
3 -2.00000020201881
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-135.23$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.2,-5)
--(axis cs:0.2,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:0.8,-5)
--(axis cs:0.8,5);

\addplot [thick, blue538]
table {-2 4.88174154458028e-08
-1.9748743718593 5.98824530846589e-08
-1.94974874371859 7.34423472358993e-08
-1.92462311557789 9.00561866122431e-08
-1.89949748743719 1.10407450443426e-07
-1.87437185929648 1.35331446738013e-07
-1.84924623115578 1.65848739942877e-07
-1.82412060301508 2.0320585853334e-07
-1.79899497487437 2.4892484657085e-07
-1.77386934673367 3.04863553480309e-07
-1.74874371859296 3.73288954636153e-07
-1.72361809045226 4.56966275410965e-07
-1.69849246231156 5.5926726932866e-07
-1.67336683417085 6.843016961167e-07
-1.64824120603015 8.37076880576261e-07
-1.62311557788945 1.02369123525992e-06
-1.59798994974874 1.25156883077933e-06
-1.57286432160804 1.52974353458049e-06
-1.54773869346734 1.86920295608946e-06
-1.52261306532663 2.2833044844843e-06
-1.49748743718593 2.78827814459087e-06
-1.47236180904523 3.40383389553288e-06
-1.44723618090452 4.15389443523781e-06
-1.42211055276382 5.06747864261418e-06
-1.39698492462312 6.17976559139362e-06
-1.37185929648241 7.5333747214445e-06
-1.34673366834171 9.17990438411756e-06
-1.32160804020101 1.11817787298427e-05
-1.2964824120603 1.36144619319022e-05
-1.2713567839196 1.65691092014155e-05
-1.24623115577889 2.01557361096041e-05
-1.22110552763819 2.45070015540581e-05
-1.19597989949749 2.97827154287803e-05
-1.17085427135678 3.61751997914696e-05
-1.14572864321608 4.39156521142762e-05
-1.12060301507538 5.32816810092684e-05
-1.09547738693467 6.46062084458814e-05
-1.07035175879397 7.82879575215094e-05
-1.04522613065327 9.48037706014471e-05
-1.02010050251256 0.000114723027976504
-0.994974874371859 0.00013872446036833
-0.969849246231156 0.000167615667101493
-0.944723618090452 0.000202355661906494
-0.919597989949749 0.000244080764970025
-0.894472361809045 0.000294134135848785
-0.869346733668342 0.000354099187368363
-0.844221105527638 0.000425837022231779
-0.819095477386935 0.000511527873639636
-0.793969849246231 0.000613716284434804
-0.768844221105528 0.000735359393620231
-0.743718592964824 0.000879877171348032
-0.71859296482412 0.00105120269644809
-0.693467336683417 0.00125382952883267
-0.668341708542713 0.00149285179354823
-0.64321608040201 0.00177399063393292
-0.618090452261306 0.00210359803847729
-0.592964824120603 0.0024886254781711
-0.567839195979899 0.0029365400202879
-0.542713567839196 0.00345516423666507
-0.517587939698492 0.00405240781477167
-0.492462311557789 0.00473584768090186
-0.467336683417085 0.00551209884622197
-0.442211055276382 0.00638589904255359
-0.417085427135678 0.0073588051785748
-0.391959798994975 0.00842736698510463
-0.366834170854271 0.00958060070226205
-0.341708542713568 0.0107965304309271
-0.316582914572864 0.012037493156966
-0.291457286432161 0.0132438107574851
-0.266331658291457 0.0143253124946644
-0.241206030150754 0.0151500368947144
-0.21608040201005 0.0155292426556868
-0.190954773869347 0.0151976017586452
-0.165829145728643 0.0137871182296763
-0.14070351758794 0.0107928925545435
-0.115577889447236 0.00552830850399091
-0.0904522613065326 -0.00293347713482525
-0.0653266331658291 -0.0158357529991629
-0.0402010050251256 -0.0348373315393413
-0.0150753768844221 -0.0621410973840475
0.0100502512562817 -0.100660498502396
0.0351758793969852 -0.154234830817409
0.0603015075376887 -0.227907200128934
0.0854271356783922 -0.328282911889279
0.110552763819096 -0.463990965522745
0.135678391959799 -0.646277602185274
0.160804020100503 -0.889768836447033
0.185929648241206 -1.21344905377148
0.21105527638191 -1.63510244806622
0.236180904522613 -1.99673710180484
0.261306532663317 -2.26744802619443
0.28643216080402 -2.46198108056666
0.311557788944724 -2.5830457589868
0.336683417085427 -2.62224028584455
0.361809045226131 -2.55679116432865
0.386934673366834 -2.34771351800645
0.412060301507538 -1.99531272709977
0.437185929648241 -1.63265659029836
0.462311557788945 -1.35195508102497
0.487437185929648 -1.14825599083695
0.512562814070352 -1.00351783425035
0.537688442211055 -0.901597933627279
0.562814070351759 -0.811726641825138
0.587939698492463 -0.795851233568683
0.613065326633166 -0.836686617955805
0.63819095477387 -0.90875637753578
0.663316582914573 -1.07197513774076
0.688442211055277 -1.2768433175652
0.71356783919598 -1.40312938132973
0.738693467336684 -1.36484730584867
0.763819095477387 -1.27284923494316
0.788944723618091 -1.30050173251827
0.814070351758794 -0.259890789292911
0.839195979899498 -0.519630794052411
0.864321608040201 -0.667849380937068
0.889447236180905 -0.738229960672462
0.914572864321608 -0.755546959975816
0.939698492462312 -0.737862070223768
0.964824120603015 -0.698202222620348
0.989949748743719 -0.645838002209544
1.01507537688442 -0.587254603415102
1.04020100502513 -0.526886687618834
1.06532663316583 -0.467672351382751
1.09045226130653 -0.411468850205383
1.11557788944724 -0.359362961484339
1.14070351758794 -0.311901296014273
1.16582914572864 -0.26925999786291
1.19095477386935 -0.231368730710625
1.21608040201005 -0.19800033988473
1.24120603015075 -0.168834873076399
1.26633165829146 -0.143504559373022
1.29145728643216 -0.121624745646771
1.31658291457286 -0.10281456236996
1.34170854271357 -0.0867101526624476
1.36683417085427 -0.0729725828226269
1.39195979899498 -0.0612920085281931
1.41708542713568 -0.0513892586095274
1.44221105527638 -0.0430156870622551
1.46733668341709 -0.0359519100225568
1.49246231155779 -0.0300058694513655
1.51758793969849 -0.0250105351462479
1.5427135678392 -0.020821460572795
1.5678391959799 -0.0173143375592703
1.5929648241206 -0.0143826437619691
1.61809045226131 -0.0119354401253304
1.64321608040201 -0.00989534963324308
1.66834170854271 -0.00819673067239242
1.69346733668342 -0.00678404618633652
1.71859296482412 -0.00561042189622708
1.74371859296482 -0.00463638200698813
1.76884422110553 -0.00382874811738517
1.79396984924623 -0.00315968585099939
1.81909547738693 -0.00260588353968969
1.84422110552764 -0.00214784777027023
1.86934673366834 -0.00176930149603131
1.89447236180905 -0.00145667153802813
1.91959798994975 -0.00119865353179803
1.94472361809045 -0.000985843628370237
1.96984924623116 -0.000810427478252808
1.99497487437186 -0.000665918178654134
2.02010050251256 -0.00054693592756811
2.04522613065327 -0.000449023093982181
2.07035175879397 -0.000368489278920404
2.09547738693467 -0.000302281709563456
2.12060301507538 -0.000247876983497121
2.14572864321608 -0.000203190769143562
2.17085427135678 -0.00016650257937972
2.19597989949749 -0.000136393176248161
2.22110552763819 -0.000111692543374887
2.24623115577889 -9.14366866896776e-05
2.2713567839196 -7.48318002196465e-05
2.2964824120603 -6.1224568404088e-05
2.32160804020101 -5.00775752270987e-05
2.34673366834171 -4.0948958522756e-05
2.37185929648241 -3.3475589513823e-05
2.39698492462312 -2.73591768789471e-05
2.42211055276382 -2.23547947751127e-05
2.44723618090452 -1.82614181831663e-05
2.47236180904523 -1.49141191977004e-05
2.49748743718593 -1.21776365918229e-05
2.52261306532663 -9.94107998080917e-06
2.54773869346734 -8.11357074116605e-06
2.57286432160804 -6.62065583145924e-06
2.59798994974874 -5.40135892314595e-06
2.62311557788945 -4.40575672403163e-06
2.64824120603015 -3.5929878555134e-06
2.67336683417085 -2.92961779259322e-06
2.69849246231156 -2.38829675053843e-06
2.72361809045226 -1.94665847103378e-06
2.74874371859296 -1.58641701410924e-06
2.77386934673367 -1.29262622592454e-06
2.79899497487437 -1.05307279833333e-06
2.82412060301508 -8.57778990248847e-07
2.84924623115578 -6.98595331331874e-07
2.87437185929648 -5.68867131726397e-07
2.89949748743719 -4.63161507208228e-07
2.92462311557789 -3.77044004754088e-07
2.94974874371859 -3.06895868298227e-07
2.9748743718593 -2.49764592082758e-07
3 -2.03241730536841e-07
};
\addplot [blue538]
table {-2 2.00000004881741
-1.9748743718593 2.00000005988244
-1.94974874371859 2.00000007344232
-1.92462311557789 2.00000009005615
-1.89949748743719 2.0000001104074
-1.87437185929648 2.00000013533137
-1.84924623115578 2.00000016584862
-1.82412060301508 2.00000020320567
-1.79899497487437 2.00000024892457
-1.77386934673367 2.00000030486313
-1.74874371859296 2.00000037328832
-1.72361809045226 2.00000045696532
-1.69849246231156 2.00000055926583
-1.67336683417085 2.00000068429954
-1.64824120603015 2.00000083707363
-1.62311557788945 2.00000102368634
-1.59798994974874 2.00000125156147
-1.57286432160804 2.00000152973246
-1.54773869346734 2.00000186918631
-1.52261306532663 2.00000228327948
-1.49748743718593 2.00000278824058
-1.47236180904523 2.00000340377749
-1.44723618090452 2.00000415380978
-1.42211055276382 2.00000506735164
-1.39698492462312 2.00000617957514
-1.37185929648241 2.00000753308926
-1.34673366834171 2.00000917947672
-1.32160804020101 2.00001118113833
-1.2964824120603 2.00001361350346
-1.2713567839196 2.00001656767541
-1.24623115577889 2.00002015359243
-1.22110552763819 2.00002450379829
-1.19597989949749 2.00002977793157
-1.17085427135678 2.00003616805965
-1.14572864321608 2.00004390500161
-1.12060301507538 2.00005326580441
-1.09547738693467 2.00006458255688
-1.07035175879397 2.00007825274749
-1.04522613065327 2.00009475139058
-1.02010050251256 2.0001146451623
-0.994974874371859 2.00013860879725
-0.969849246231156 2.00016744399531
-0.944723618090452 2.00020210107031
-0.919597989949749 2.00024370352714
-0.894472361809045 2.00029357567013
-0.869346733668342 2.00035327320475
-0.844221105527638 2.00042461657147
-0.819095477386935 2.00050972641115
-0.793969849246231 2.00061106005818
-0.768844221105528 2.00073144722473
-0.743718592964824 2.00087412199017
-0.71859296482412 2.00104274672142
-0.693467336683417 2.00124142146204
-0.668341708542713 2.00147466941935
-0.64321608040201 2.00174738515904
-0.618090452261306 2.00206472659438
-0.592964824120603 2.00243192431986
-0.567839195979899 2.00285397161513
-0.542713567839196 2.00333514466456
-0.517587939698492 2.00387828409173
-0.492462311557789 2.00448374440042
-0.467336683417085 2.00514788562772
-0.442211055276382 2.00586093939182
-0.417085427135678 2.00660402718167
-0.391959798994975 2.00734503958927
-0.366834170854271 2.00803299862827
-0.341708542713568 2.0085904191305
-0.316582914572864 2.00890305841476
-0.291457286432161 2.00880629723208
-0.266331658291457 2.00806723477728
-0.241206030150754 2.00636141856129
-0.21608040201005 2.00324298940464
-0.190954773869347 1.99810694317329
-0.165829145728643 1.99014226119692
-0.14070351758794 1.97827494907518
-0.115577889447236 1.96110072257213
-0.0904522613065326 1.93680846781589
-0.0653266331658291 1.90309812781293
-0.0402010050251256 1.85710104186217
-0.0150753768844221 1.79531809409983
0.0100502512562817 1.71360286264881
0.0351758793969852 1.60723482051595
0.0603015075376887 1.47115026480903
0.0854271356783922 1.30041117242935
0.110552763819096 1.09093079023012
0.135678391959799 0.840137695826466
0.160804020100503 0.546204483503129
0.185929648241206 0.202381392704788
0.21105527638191 -0.213417636262488
0.236180904522613 -0.564130120510218
0.261306532663317 -0.830838782578168
0.28643216080402 -1.05264409658376
0.311557788944724 -1.25018370029638
0.336683417085427 -1.41824914696383
0.361809045226131 -1.51662256260774
0.386934673366834 -1.46175370739635
0.412060301507538 -1.2217017859991
0.437185929648241 -0.930256389985692
0.462311557788945 -0.657628260141226
0.487437185929648 -0.462112465609334
0.512562814070352 -0.358281939460772
0.537688442211055 -0.276789604946836
0.562814070351759 -0.133181291911802
0.587939698492463 -0.0254807670939018
0.613065326633166 0.0340284252889936
0.63819095477387 0.0690098347012791
0.663316582914573 0.0225571613778583
0.688442211055277 -0.075315861297192
0.71356783919598 -0.117388990579902
0.738693467336684 -0.00682728412261357
0.763819095477387 0.123522620084969
0.788944723618091 0.111703305409706
0.814070351758794 1.73486269310479
0.839195979899498 1.45562294845103
0.864321608040201 1.28904253695151
0.889447236180905 1.20772897651552
0.914572864321608 1.18704089075272
0.939698492462312 1.20693603028184
0.964824120603015 1.25213766469351
0.989949748743719 1.31155458845289
1.01507537688442 1.37745911980924
1.04020100502513 1.44467892244777
1.06532663316583 1.50990858418715
1.09045226130653 1.57116629050292
1.11557788944724 1.62738438986454
1.14070351758794 1.67811016540156
1.16582914572864 1.72329195893335
1.19095477386935 1.76312903424441
1.21608040201005 1.79796792642322
1.24120603015075 1.82823213460888
1.26633165829146 1.85437542622671
1.29145728643216 1.87685167765002
1.31658291457286 1.89609617263158
1.34170854271357 1.91251474686277
1.36683417085427 1.92647822936084
1.39195979899498 1.93832039305443
1.41708542713568 1.94833816923326
1.44221105527638 1.95679326469117
1.46733668341709 1.96391459149201
1.49246231155779 1.96990110997876
1.51758793969849 1.9749248193433
1.5427135678392 1.9791337234494
1.5678391959799 1.98265466447606
1.5929648241206 1.98559596168766
1.61809045226131 1.98804982315656
1.64321608040201 1.99009451875055
1.66834170854271 1.99179631612131
1.69346733668342 1.9932111898996
1.71859296482412 1.99438631932049
1.74371859296482 1.99536139213798
1.76884422110553 1.99616973370611
1.79396984924623 1.99683928004744
1.81909547738693 1.99739341298504
1.84422110552764 1.99785167425356
1.86934673366834 1.99823037411914
1.89447236180905 1.99854310855698
1.91959798994975 1.99880119754867
1.94472361809045 1.99901405562498
1.96984924623116 1.99918950443056
1.99497487437186 1.99933403584331
2.02010050251256 1.99945303305358
2.04522613065327 1.99955095599705
2.07035175879397 1.99963149663839
2.09547738693467 1.99969770881283
2.12060301507538 1.9997521166429
2.14572864321608 1.99979680494777
2.17085427135678 1.99983349454437
2.19597989949749 1.99986360489355
2.22110552763819 1.99988830616214
2.24623115577889 1.9999085624457
2.2713567839196 1.99992516761864
2.2964824120603 1.99993877504256
2.32160804020101 1.99994992216448
2.34673366834171 1.99995905086742
2.37185929648241 1.99996652429416
2.39698492462312 1.99997264074541
2.42211055276382 1.99997764515334
2.44723618090452 1.99998173854719
2.47236180904523 1.99998508585771
2.49748743718593 1.99998782234801
2.52261306532663 1.99999005890976
2.54773869346734 1.99999188642242
2.57286432160804 1.99999337933962
2.59798994974874 1.99999459863805
2.62311557788945 1.99999559424126
2.64824120603015 1.9999964070108
2.67336683417085 1.99999707038132
2.69849246231156 1.99999761170266
2.72361809045226 1.99999805334114
2.74874371859296 1.99999841358272
2.77386934673367 1.9999987073736
2.79899497487437 1.99999894692709
2.82412060301508 1.99999914222093
2.84924623115578 1.99999930140462
2.87437185929648 1.99999943113283
2.89949748743719 1.99999953683847
2.92462311557789 1.99999962295598
2.94974874371859 1.99999969310412
2.9748743718593 1.9999997502354
3 1.99999979675827
};
\addplot [blue538]
table {-2 -1.99999995118257
-1.9748743718593 -1.99999994011753
-1.94974874371859 -1.99999992655763
-1.92462311557789 -1.99999990994378
-1.89949748743719 -1.9999998895925
-1.87437185929648 -1.99999986466847
-1.84924623115578 -1.99999983415114
-1.82412060301508 -1.99999979679396
-1.79899497487437 -1.99999975107488
-1.77386934673367 -1.99999969513603
-1.74874371859296 -1.99999962671041
-1.72361809045226 -1.99999954303277
-1.69849246231156 -1.9999994407313
-1.67336683417085 -1.99999931569614
-1.64824120603015 -1.99999916291987
-1.62311557788945 -1.99999897630387
-1.59798994974874 -1.99999874842381
-1.57286432160804 -1.99999847024539
-1.54773869346734 -1.9999981307804
-1.52261306532663 -1.99999771667051
-1.49748743718593 -1.99999721168429
-1.47236180904523 -1.9999965961097
-1.44723618090452 -1.99999584602091
-1.42211055276382 -1.99999493239435
-1.39698492462312 -1.99999382004396
-1.37185929648241 -1.99999246633982
-1.34673366834171 -1.99999081966795
-1.32160804020101 -1.99998881758087
-1.2964824120603 -1.99998638457959
-1.2713567839196 -1.99998342945701
-1.24623115577889 -1.99997984212021
-1.22110552763819 -1.99997548979518
-1.19597989949749 -1.99997021250071
-1.17085427135678 -1.99996381766006
-1.14572864321608 -1.99995607369739
-1.12060301507538 -1.99994670244239
-1.09547738693467 -1.99993537013999
-1.07035175879397 -1.99992167683245
-1.04522613065327 -1.99990514384937
-1.02010050251256 -1.99988519910635
-0.994974874371859 -1.99986115987651
-0.969849246231156 -1.9998322126611
-0.944723618090452 -1.9997973897465
-0.919597989949749 -1.9997555419972
-0.894472361809045 -1.99970530739843
-0.869346733668342 -1.99964507483002
-0.844221105527638 -1.999572942527
-0.819095477386935 -1.99948667066387
-0.793969849246231 -1.99938362748931
-0.768844221105528 -1.99926072843749
-0.743718592964824 -1.99911436764747
-0.71859296482412 -1.99894034132853
-0.693467336683417 -1.99873376240438
-0.668341708542713 -1.99848896583225
-0.64321608040201 -1.99819940389118
-0.618090452261306 -1.99785753051742
-0.592964824120603 -1.99745467336352
-0.567839195979899 -1.99698089157455
-0.542713567839196 -1.99642481619123
-0.517587939698492 -1.99577346846218
-0.492462311557789 -1.99501204903862
-0.467336683417085 -1.99412368793528
-0.442211055276382 -1.99308914130672
-0.417085427135678 -1.99188641682452
-0.391959798994975 -1.99049030561906
-0.366834170854271 -1.98887179722374
-0.341708542713568 -1.98699735826865
-0.316582914572864 -1.98482807210083
-0.291457286432161 -1.98231867571711
-0.266331658291457 -1.97941660978795
-0.241206030150754 -1.97606134477186
-0.21608040201005 -1.97218450409326
-0.190954773869347 -1.967711739656
-0.165829145728643 -1.96256802473756
-0.14070351758794 -1.95668916396609
-0.115577889447236 -1.95004410556415
-0.0904522613065326 -1.94267542208554
-0.0653266331658291 -1.93476963381125
-0.0402010050251256 -1.92677570494086
-0.0150753768844221 -1.91960028886792
0.0100502512562817 -1.9149238596536
0.0351758793969852 -1.91570448215076
0.0603015075376887 -1.92696466506689
0.0854271356783922 -1.95697699620791
0.110552763819096 -2.01891272127561
0.135678391959799 -2.13269290019701
0.160804020100503 -2.3257421563972
0.185929648241206 -2.62927950024775
0.21105527638191 -3.05678725986995
0.236180904522613 -3.42934408309947
0.261306532663317 -3.70405726981069
0.28643216080402 -3.87131806454956
0.311557788944724 -3.91590781767721
0.336683417085427 -3.82623142472527
0.361809045226131 -3.59695976604955
0.386934673366834 -3.23367332861654
0.412060301507538 -2.76892366820043
0.437185929648241 -2.33505679061102
0.462311557788945 -2.04628190190872
0.487437185929648 -1.83439951606457
0.512562814070352 -1.64875372903993
0.537688442211055 -1.52640626230772
0.562814070351759 -1.49027199173847
0.587939698492463 -1.56622170004347
0.613065326633166 -1.7074016612006
0.63819095477387 -1.88652258977284
0.663316582914573 -2.16650743685939
0.688442211055277 -2.4783707738332
0.71356783919598 -2.68886977207956
0.738693467336684 -2.72286732757472
0.763819095477387 -2.66922108997129
0.788944723618091 -2.71270677044624
0.814070351758794 -2.25464427169061
0.839195979899498 -2.49488453655585
0.864321608040201 -2.62474129882564
0.889447236180905 -2.68418889786045
0.914572864321608 -2.69813481070435
0.939698492462312 -2.68266017072937
0.964824120603015 -2.64854210993421
0.989949748743719 -2.60323059287197
1.01507537688442 -2.55196832663944
1.04020100502513 -2.49845229768544
1.06532663316583 -2.44525328695265
1.09045226130653 -2.39410399091368
1.11557788944724 -2.34611031283322
1.14070351758794 -2.3019127574301
1.16582914572864 -2.26181195465917
1.19095477386935 -2.22586649566566
1.21608040201005 -2.19396860619268
1.24120603015075 -2.16590188076167
1.26633165829146 -2.14138454497276
1.29145728643216 -2.12010116894356
1.31658291457286 -2.1017252973715
1.34170854271357 -2.08593505218767
1.36683417085427 -2.07242339500609
1.39195979899498 -2.06090441011082
1.41708542713568 -2.05111668645232
1.44221105527638 -2.04282463881568
1.46733668341709 -2.03581841153713
1.49246231155779 -2.02991284888149
1.51758793969849 -2.02494588963579
1.5427135678392 -2.02077664459499
1.5678391959799 -2.0172833395946
1.5929648241206 -2.0143612492116
1.61809045226131 -2.01192070340722
1.64321608040201 -2.00988521801704
1.66834170854271 -2.00818977746609
1.69346733668342 -2.00677928227227
1.71859296482412 -2.00560716311295
1.74371859296482 -2.00463415615196
1.76884422110553 -2.00382722994088
1.79396984924623 -2.00315865174944
1.81909547738693 -2.00260518006442
1.84422110552764 -2.0021473697941
1.86934673366834 -2.0017689771112
1.89447236180905 -2.00145645163304
1.91959798994975 -2.00119850461226
1.94472361809045 -2.00098574288172
1.96984924623116 -2.00081035938706
1.99497487437186 -2.00066587220062
2.02010050251256 -2.00054690490871
2.04522613065327 -2.00044900218501
2.07035175879397 -2.00036847519623
2.09547738693467 -2.00030227223195
2.12060301507538 -2.00024787060989
2.14572864321608 -2.00020318648606
2.17085427135678 -2.00016649970313
2.19597989949749 -2.00013639124605
2.22110552763819 -2.00011169124889
2.24623115577889 -2.00009143581908
2.2713567839196 -2.00007483121908
2.2964824120603 -2.00006122417937
2.32160804020101 -2.00005007731494
2.34673366834171 -2.00004094878447
2.37185929648241 -2.00003347547319
2.39698492462312 -2.00002735909917
2.42211055276382 -2.00002235474289
2.44723618090452 -2.00001826138356
2.47236180904523 -2.0000149140961
2.49748743718593 -2.00001217762119
2.52261306532663 -2.00000994106972
2.54773869346734 -2.00000811356391
2.57286432160804 -2.00000662065128
2.59798994974874 -2.00000540135589
2.62311557788945 -2.00000440575471
2.64824120603015 -2.00000359298651
2.67336683417085 -2.0000029296169
2.69849246231156 -2.00000238829616
2.72361809045226 -2.00000194665808
2.74874371859296 -2.00000158641675
2.77386934673367 -2.00000129262605
2.79899497487437 -2.00000105307268
2.82412060301508 -2.00000085777891
2.84924623115578 -2.00000069859528
2.87437185929648 -2.0000005688671
2.89949748743719 -2.00000046316149
2.92462311557789 -2.00000037704399
2.94974874371859 -2.00000030689586
2.9748743718593 -2.00000024976459
3 -2.00000020324173
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-34.48$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.1,-5)
--(axis cs:-0.1,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.1,-5)
--(axis cs:1.1,5);

\addplot [thick, blue538]
table {-2 -2.13682940510869e-07
-1.9748743718593 -2.62086171233998e-07
-1.94974874371859 -3.21395024358753e-07
-1.92462311557789 -3.94051328071433e-07
-1.89949748743719 -4.83039638453096e-07
-1.87437185929648 -5.92006809334461e-07
-1.84924623115578 -7.25407623521165e-07
-1.82412060301508 -8.8868209023913e-07
-1.79899497487437 -1.08847119858833e-06
-1.77386934673367 -1.33287934662186e-06
-1.74874371859296 -1.6317933894259e-06
-1.72361809045226 -1.99727032567596e-06
-1.69849246231156 -2.44400814002687e-06
-1.67336683417085 -2.98991732073781e-06
-1.64824120603015 -3.65681417564969e-06
-1.62311557788945 -4.47126139014137e-06
-1.59798994974874 -5.4655864435358e-06
-1.57286432160804 -6.67911468468544e-06
-1.54773869346734 -8.15966124919457e-06
-1.52261306532663 -9.9653347966797e-06
-1.49748743718593 -1.21667165079912e-05
-1.47236180904523 -1.48494901994169e-05
-1.44723618090452 -1.81176141161415e-05
-1.42211055276382 -2.20971423393344e-05
-1.39698492462312 -2.69408242078094e-05
-1.37185929648241 -3.28336341941421e-05
-1.34673366834171 -3.99994128138796e-05
-1.32160804020101 -4.87088319577492e-05
-1.2964824120603 -5.92889361295129e-05
-1.2713567839196 -7.21345550751828e-05
-1.24623115577889 -8.77219338252486e-05
-1.22110552763819 -0.00010662498381631
-1.19597989949749 -0.000129534623981985
-1.17085427135678 -0.000157281753783535
-1.14572864321608 -0.000190864481054097
-1.12060301507538 -0.000231480315741798
-1.09547738693467 -0.000280564134928514
-1.07035175879397 -0.000339832822616443
-1.04522613065327 -0.000411337586001205
-1.02010050251256 -0.000497525042544579
-0.994974874371859 -0.000601308250579671
-0.969849246231156 -0.000726148908064011
-0.944723618090452 -0.000876151951906438
-0.919597989949749 -0.00105617372953954
-0.894472361809045 -0.00127194475129593
-0.869346733668342 -0.00153020772049959
-0.844221105527638 -0.0018388710154301
-0.819095477386935 -0.00220717697923877
-0.793969849246231 -0.00264588314780566
-0.768844221105528 -0.00316745276140155
-0.743718592964824 -0.00378624836501248
-0.71859296482412 -0.00451871874174858
-0.693467336683417 -0.00538356449842774
-0.668341708542713 -0.00640186087901837
-0.64321608040201 -0.00759710722729104
-0.618090452261306 -0.00899516018111911
-0.592964824120603 -0.0106239911500775
-0.567839195979899 -0.012513186596462
-0.542713567839196 -0.0146930804101156
-0.517587939698492 -0.0171933690418075
-0.492462311557789 -0.0200410091975615
-0.467336683417085 -0.0232571311305683
-0.442211055276382 -0.0268526131718735
-0.417085427135678 -0.0308218490315864
-0.391959798994975 -0.0351340907556494
-0.366834170854271 -0.0397215569910024
-0.341708542713568 -0.0444632455018155
-0.316582914572864 -0.0491630641654494
-0.291457286432161 -0.0535204747951056
-0.266331658291457 -0.0570913020066005
-0.241206030150754 -0.0592356603471532
-0.21608040201005 -0.0590490528037216
-0.190954773869347 -0.0552715361423621
-0.165829145728643 -0.0461683612649524
-0.14070351758794 -0.0293735880713668
-0.115577889447236 -0.00168572717884103
-0.0904522613065326 0.0388737132393568
-0.0653266331658291 0.0771439423246768
-0.0402010050251256 0.122831080176894
-0.0150753768844221 0.186591409022261
0.0100502512562817 0.262395265811688
0.0351758793969852 0.325279288922207
0.0603015075376887 0.340197844031812
0.0854271356783922 0.277621842073651
0.110552763819096 0.127128389516657
0.135678391959799 -0.0990647264092614
0.160804020100503 -0.374748521535117
0.185929648241206 -0.674893799799192
0.21105527638191 -0.987048708307415
0.236180904522613 -1.31070660563617
0.261306532663317 -1.64442296469226
0.28643216080402 -1.96954178657857
0.311557788944724 -2.24324243054734
0.336683417085427 -2.40889998266386
0.361809045226131 -2.42075619013915
0.386934673366834 -2.2695349876335
0.412060301507538 -1.99307653047382
0.437185929648241 -1.66379150759591
0.462311557788945 -1.358464251004
0.487437185929648 -1.12703466553813
0.512562814070352 -0.978072884990903
0.537688442211055 -0.888592290449112
0.562814070351759 -0.830765813850535
0.587939698492463 -0.797599727054507
0.613065326633166 -0.810481301602198
0.63819095477387 -0.903294149404805
0.663316582914573 -1.09302885892285
0.688442211055277 -1.35586985497938
0.71356783919598 -1.62497104952671
0.738693467336684 -1.81337634453676
0.763819095477387 -1.85072876950405
0.788944723618091 -1.71442845950502
0.814070351758794 -1.43912405285138
0.839195979899498 -1.10039916513161
0.864321608040201 -0.781948487431306
0.889447236180905 -0.542978467825667
0.914572864321608 -0.400676028924354
0.939698492462312 -0.333482273976622
0.964824120603015 -0.300223392643155
0.989949748743719 -0.263473702198874
1.01507537688442 -0.205496351082362
1.04020100502513 -0.130647971298631
1.06532663316583 -0.0557122876549761
1.09045226130653 0.00460813392339547
1.11557788944724 0.024286156211419
1.14070351758794 0.0510393709797291
1.16582914572864 0.0664008142172075
1.19095477386935 0.0738027488876403
1.21608040201005 0.0757707031551882
1.24120603015075 0.0741468444947342
1.26633165829146 0.0702606657061016
1.29145728643216 0.0650590473336286
1.31658291457286 0.0592050573545134
1.34170854271357 0.0531527414087875
1.36683417085427 0.047203515573352
1.39195979899498 0.0415484969484693
1.41708542713568 0.0363001153192574
1.44221105527638 0.0315155793420717
1.46733668341709 0.0272141741206304
1.49246231155779 0.023389905367575
1.51758793969849 0.0200206486416292
1.5427135678392 0.0170746870115229
1.5678391959799 0.0145153086651183
1.5929648241206 0.0123039732179109
1.61809045226131 0.0104024306890803
1.64321608040201 0.00877408167632532
1.66834170854271 0.0073847944662255
1.69346733668342 0.00620333945887224
1.71859296482412 0.00520155932825221
1.74371859296482 0.0043543616591998
1.76884422110553 0.00363959698293577
1.79396984924623 0.00303786731296679
1.81909547738693 0.00253229702622962
1.84422110552764 0.00210828813754554
1.86934673366834 0.00175327483241279
1.89447236180905 0.0014564869062901
1.91959798994975 0.00120872801352548
1.94472361809045 0.00100217197980461
1.96984924623116 0.000830178593106337
1.99497487437186 0.000687129044022733
2.02010050251256 0.000568280374638231
2.04522613065327 0.000469637794404727
2.07035175879397 0.00038784344104005
2.09547738693467 0.000320080037387562
2.12060301507538 0.000263987872164064
2.14572864321608 0.000217593577747014
2.17085427135678 0.000179249265803408
2.19597989949749 0.000147580693319582
2.22110552763819 0.000121443254673695
2.24623115577889 9.98847210984741e-05
2.2713567839196 8.21137714779053e-05
2.2964824120603 6.7473474317622e-05
2.32160804020101 5.54189878569161e-05
2.34673366834171 4.54988426480732e-05
2.37185929648241 3.73392582406847e-05
2.39698492462312 3.06310230807978e-05
2.42211055276382 2.51185348767337e-05
2.44723618090452 2.0590658181733e-05
2.47236180904523 1.6873107573047e-05
2.49748743718593 1.38221093700379e-05
2.52261306532663 1.13191331196797e-05
2.54773869346734 9.26651683749413e-06
2.57286432160804 7.58383792265264e-06
2.59798994974874 6.2049054036246e-06
2.62311557788945 5.07526928717786e-06
2.64824120603015 4.15015978729996e-06
2.67336683417085 3.39278354980711e-06
2.69849246231156 2.77291605494871e-06
2.72361809045226 2.26573951469971e-06
2.74874371859296 1.85088407791289e-06
2.77386934673367 1.51163726812185e-06
2.79899497487437 1.23429252226484e-06
2.82412060301508 1.00761265884776e-06
2.84924623115578 8.22388238350532e-07
2.87437185929648 6.7107422035715e-07
2.89949748743719 5.47491183744014e-07
2.92462311557789 4.46579753451526e-07
2.94974874371859 3.64198850007337e-07
2.9748743718593 2.96960013380283e-07
3 2.42091407381074e-07
};
\addplot [blue538]
table {-2 1.99999978631644
-1.9748743718593 1.9999997379129
-1.94974874371859 1.99999967860357
-1.92462311557789 1.99999960594656
-1.89949748743719 1.99999951695718
-1.87437185929648 1.99999940798841
-1.84924623115578 1.99999927458518
-1.82412060301508 1.9999991113071
-1.79899497487437 1.99999891151256
-1.77386934673367 1.99999866709626
-1.74874371859296 1.99999836817
-1.72361809045226 1.99999800267473
-1.69849246231156 1.99999755590946
-1.67336683417085 1.99999700995914
-1.64824120603015 1.9999963430007
-1.62311557788945 1.99999552846133
-1.59798994974874 1.99999453399846
-1.57286432160804 1.99999332026421
-1.54773869346734 1.99999183940989
-1.52261306532663 1.99999003327685
-1.49748743718593 1.99998783120951
-1.47236180904523 1.99998514741339
-1.44723618090452 1.9999818777658
-1.42211055276382 1.99997789596843
-1.39698492462312 1.99997304890954
-1.37185929648241 1.99996715107741
-1.34673366834171 1.99995997783564
-1.32160804020101 1.99995125733457
-1.2964824120603 1.9999406607883
-1.2713567839196 1.999927790795
-1.24623115577889 1.99991216731462
-1.22110552763819 1.99989321084235
-1.19597989949749 1.99987022222497
-1.17085427135678 1.99984235845543
-1.14572864321608 1.99980860364582
-1.12060301507538 1.99976773421091
-1.09547738693467 1.99971827708708
-1.07035175879397 1.99965845955056
-1.04522613065327 1.99958614886894
-1.02010050251256 1.99949877959802
-0.994974874371859 1.99939326579079
-0.969849246231156 1.99926589467631
-0.944723618090452 1.99911219743491
-0.919597989949749 1.9989267914689
-0.894472361809045 1.99870318694304
-0.869346733668342 1.99843354821549
-0.844221105527638 1.9981083979304
-0.819095477386935 1.99771624778642
-0.793969849246231 1.99724313507971
-0.768844221105528 1.99667203775438
-0.743718592964824 1.99598213257788
-0.71859296482412 1.99514785092607
-0.693467336683417 1.99413767438483
-0.668341708542713 1.99291259812863
-0.64321608040201 1.99142417460069
-0.618090452261306 1.98961203524757
-0.592964824120603 1.9874007776215
-0.567839195979899 1.98469610567411
-0.542713567839196 1.98138013376942
-0.517587939698492 1.97730582815089
-0.492462311557789 1.97229069214591
-0.467336683417085 1.96611004745643
-0.442211055276382 1.95849068951776
-0.417085427135678 1.94910639658098
-0.391959798994975 1.93757788723551
-0.366834170854271 1.9234815382764
-0.341708542713568 1.9063737378321
-0.316582914572864 1.8858414305077
-0.291457286432161 1.86159439585018
-0.266331658291457 1.83362080167364
-0.241206030150754 1.80243275714136
-0.21608040201005 1.76942682395433
-0.190954773869347 1.73735895643363
-0.165829145728643 1.71084461873242
-0.14070351758794 1.69656605801714
-0.115577889447236 1.70239453706665
-0.0904522613065326 1.72770564590605
-0.0653266331658291 1.7151889435572
-0.0402010050251256 1.66803714427378
-0.0150753768844221 1.6082826538086
0.0100502512562817 1.5477129371655
0.0351758793969852 1.47736822507097
0.0603015075376887 1.37354986616178
0.0854271356783922 1.22657938920113
0.110552763819096 1.05905754571274
0.135678391959799 0.894541828675818
0.160804020100503 0.723677482744368
0.185929648241206 0.5220418182996
0.21105527638191 0.270373580768125
0.236180904522613 -0.0444012797044118
0.261306532663317 -0.426337493948863
0.28643216080402 -0.859002703107159
0.311557788944724 -1.29466769796801
0.336683417085427 -1.65754233722508
0.361809045226131 -1.86748016729236
0.386934673366834 -1.873016634386
0.412060301507538 -1.67157662948201
0.437185929648241 -1.33119125026409
0.462311557788945 -0.98803797233739
0.487437185929648 -0.751313138015348
0.512562814070352 -0.644460429046705
0.537688442211055 -0.608386645391272
0.562814070351759 -0.559284612467171
0.587939698492463 -0.493629628989377
0.613065326633166 -0.470409574857016
0.63819095477387 -0.530261000554324
0.663316582914573 -0.685564246501085
0.688442211055277 -0.917365222893367
0.71356783919598 -1.16490661679277
0.738693467336684 -1.3391953728006
0.763819095477387 -1.35828176962164
0.788944723618091 -1.1839136288747
0.814070351758794 -0.846210681696951
0.839195979899498 -0.430971595232135
0.864321608040201 -0.0310751654677168
0.889447236180905 0.293687103490445
0.914572864321608 0.52903464707067
0.939698492462312 0.702194848776396
0.964824120603015 0.862561603769533
0.989949748743719 1.04657282522658
1.01507537688442 1.25325366870406
1.04020100502513 1.4521105657159
1.06532663316583 1.60825167533057
1.09045226130653 1.70104273737932
1.11557788944724 2.02186906386073
1.14070351758794 2.04034193179125
1.16582914572864 2.04826129321658
1.19095477386935 2.05136949861427
1.21608040201005 2.05211789514173
1.24120603015075 2.05150274164915
1.26633165829146 2.04993987590565
1.29145728643216 2.04764843979681
1.31658291457286 2.04479755409083
1.34170854271357 2.04154849189943
1.36683417085427 2.03805718659435
1.39195979899498 2.03446603582258
1.41708542713568 2.03089621886576
1.44221105527638 2.02744368229585
1.46733668341709 2.0241787186218
1.49246231155779 2.02114806727425
1.51758793969849 2.0183784017105
1.5427135678392 2.01588031664813
1.5678391959799 2.01365223060338
1.5929648241206 2.01168387299666
1.61809045226131 2.00995920841374
1.64321608040201 2.00845876904632
1.66834170854271 2.00716143474675
1.69346733668342 2.00604573373734
1.71859296482412 2.00509074831872
1.74371859296482 2.0042767081318
1.76884422110553 2.003585344922
1.79396984924623 2.00300007134614
1.81909547738693 2.00250603453678
1.84422110552764 2.00209008418676
1.86934673366834 2.00174068543026
1.89447236180905 2.00144779894551
1.91959798994975 2.0012027444272
1.94472361809045 2.00099805869585
1.96984924623116 2.00082735600766
1.99497487437186 2.00068519538208
2.02010050251256 2.00056695777261
2.04522613065327 2.00046873449879
2.07035175879397 2.00038722739001
2.09547738693467 2.00031966045143
2.12060301507538 2.00026370246051
2.14572864321608 2.00021739966968
2.17085427135678 2.00017911767713
2.19597989949749 2.00014749149374
2.22110552763819 2.00012138285279
2.24623115577889 2.00009984386077
2.2713567839196 2.00008208615707
2.2964824120603 2.000067454829
2.32160804020101 2.00005540640959
2.34673366834171 2.00004549036443
2.37185929648241 2.00003733354825
2.39698492462312 2.00003062718047
2.42211055276382 2.00002511595088
2.44723618090452 2.0000205889218
2.47236180904523 2.00001687194159
2.49748743718593 2.00001382132693
2.52261306532663 2.0000113186084
2.54773869346734 2.00000926616517
2.57286432160804 2.00000758360237
2.59798994974874 2.00000620474772
2.62311557788945 2.00000507516379
2.64824120603015 2.00000415008925
2.67336683417085 2.00000339273641
2.69849246231156 2.00000277288456
2.72361809045226 2.00000226571849
2.74874371859296 2.00000185087005
2.77386934673367 2.00000151162791
2.79899497487437 2.00000123428628
2.82412060301508 2.0000010076085
2.84924623115578 2.00000082238547
2.87437185929648 2.00000067107238
2.89949748743719 2.00000054748996
2.92462311557789 2.00000044657894
2.94974874371859 2.00000036419831
2.9748743718593 2.00000029695965
3 2.00000024209117
};
\addplot [blue538]
table {-2 -2.00000021368232
-1.9748743718593 -2.00000026208524
-1.94974874371859 -2.00000032139362
-1.92462311557789 -2.00000039404921
-1.89949748743719 -2.00000048303646
-1.87437185929648 -2.00000059200203
-1.84924623115578 -2.00000072540043
-1.82412060301508 -2.00000088867128
-1.79899497487437 -2.00000108845496
-1.77386934673367 -2.00000133285496
-1.74874371859296 -2.00000163175678
-1.72361809045226 -2.00000199721539
-1.69849246231156 -2.00000244392574
-1.67336683417085 -2.00000298979378
-1.64824120603015 -2.00000365662905
-1.62311557788945 -2.00000447098411
-1.59798994974874 -2.00000546517135
-1.57286432160804 -2.00000667849358
-1.54773869346734 -2.00000815873239
-1.52261306532663 -2.00000996394644
-1.49748743718593 -2.00001216464253
-1.47236180904523 -2.00001484639379
-1.44723618090452 -2.00001811299403
-1.42211055276382 -2.00002209025311
-1.39698492462312 -2.00002693055796
-1.37185929648241 -2.00003281834579
-1.34673366834171 -2.00003997666127
-1.32160804020101 -2.00004867499849
-1.2964824120603 -2.00005923866056
-1.2713567839196 -2.00007205990515
-1.24623115577889 -2.00008761118227
-1.22110552763819 -2.00010646080999
-1.19597989949749 -2.00012929147293
-1.17085427135678 -2.000156921963
-1.14572864321608 -2.00019033260793
-1.12060301507538 -2.00023069484239
-1.09547738693467 -2.00027940535694
-1.07035175879397 -2.00033812519579
-1.04522613065327 -2.00040882404095
-1.02010050251256 -2.00049382968311
-0.994974874371859 -2.00059588229195
-0.969849246231156 -2.00071819249244
-0.944723618090452 -2.00086450133872
-0.919597989949749 -2.00103913892798
-0.894472361809045 -2.00124707644563
-0.869346733668342 -2.00149396365649
-0.844221105527638 -2.00178613996126
-0.819095477386935 -2.0021306017449
-0.793969849246231 -2.00253490137532
-0.768844221105528 -2.00300694327719
-0.743718592964824 -2.00355462930791
-0.71859296482412 -2.00418528840957
-0.693467336683417 -2.00490480338169
-0.668341708542713 -2.00571631988666
-0.64321608040201 -2.00661838905527
-0.618090452261306 -2.00760235560981
-0.592964824120603 -2.00864875992165
-0.567839195979899 -2.00972247886704
-0.542713567839196 -2.01076629458965
-0.517587939698492 -2.01169256623451
-0.492462311557789 -2.01237271054103
-0.467336683417085 -2.01262430971757
-0.442211055276382 -2.01219591586151
-0.417085427135678 -2.01075009464415
-0.391959798994975 -2.0078460687468
-0.366834170854271 -2.00292465225841
-0.341708542713568 -1.99530022883573
-0.316582914572864 -1.9841675588386
-0.291457286432161 -1.96863534544039
-0.266331658291457 -1.94780340568684
-0.241206030150754 -1.92090407783567
-0.21608040201005 -1.88752492956177
-0.190954773869347 -1.84790202871836
-0.165829145728643 -1.80318134126232
-0.14070351758794 -1.75531323415987
-0.115577889447236 -1.70576599142433
-0.0904522613065326 -1.64995821942734
-0.0653266331658291 -1.56090105890784
-0.0402010050251256 -1.42237498391999
-0.0150753768844221 -1.23509983576408
0.0100502512562817 -1.02292240554212
0.0351758793969852 -0.826809647226556
0.0603015075376887 -0.693154178098155
0.0854271356783922 -0.671335705053826
0.110552763819096 -0.804800766679431
0.135678391959799 -1.09267128149434
0.160804020100503 -1.4731745258146
0.185929648241206 -1.87182941789798
0.21105527638191 -2.24447099738296
0.236180904522613 -2.57701193156793
0.261306532663317 -2.86250843543566
0.28643216080402 -3.08008087004998
0.311557788944724 -3.19181716312667
0.336683417085427 -3.16025762810264
0.361809045226131 -2.97403221298593
0.386934673366834 -2.666053340881
0.412060301507538 -2.31457643146562
0.437185929648241 -1.99639176492774
0.462311557788945 -1.7288905296706
0.487437185929648 -1.50275619306092
0.512562814070352 -1.3116853409351
0.537688442211055 -1.16879793550695
0.562814070351759 -1.1022470152339
0.587939698492463 -1.10156982511964
0.613065326633166 -1.15055302834738
0.63819095477387 -1.27632729825529
0.663316582914573 -1.50049347134462
0.688442211055277 -1.79437448706539
0.71356783919598 -2.08503548226066
0.738693467336684 -2.28755731627291
0.763819095477387 -2.34317576938646
0.788944723618091 -2.24494329013533
0.814070351758794 -2.03203742400582
0.839195979899498 -1.76982673503109
0.864321608040201 -1.53282180939489
0.889447236180905 -1.37964403914178
0.914572864321608 -1.33038670491938
0.939698492462312 -1.36915939672964
0.964824120603015 -1.46300838905584
0.989949748743719 -1.57352022962433
1.01507537688442 -1.66424637086879
1.04020100502513 -1.71340650831316
1.06532663316583 -1.71967625064052
1.09045226130653 -1.69182646953253
1.11557788944724 -1.9732967514379
1.14070351758794 -1.93826318983179
1.16582914572864 -1.91545966478216
1.19095477386935 -1.90376400083899
1.21608040201005 -1.90057648883135
1.24120603015075 -1.90320905265968
1.26633165829146 -1.90941854449345
1.29145728643216 -1.91753034512955
1.31658291457286 -1.92638743938181
1.34170854271357 -1.93524300908185
1.36683417085427 -1.94365015544764
1.39195979899498 -1.95136904192564
1.41708542713568 -1.95829598822725
1.44221105527638 -1.9644125236117
1.46733668341709 -1.96975037038054
1.49246231155779 -1.9743682565391
1.51758793969849 -1.97833710442724
1.5427135678392 -1.98173094262508
1.5678391959799 -1.98462161327314
1.5929648241206 -1.98707592656083
1.61809045226131 -1.98915434703558
1.64321608040201 -1.99091060569366
1.66834170854271 -1.9923918458143
1.69346733668342 -1.99363905481959
1.71859296482412 -1.99468762966222
1.74371859296482 -1.9955679848134
1.76884422110553 -1.99630615095612
1.79396984924623 -1.99692433672021
1.81909547738693 -1.99744144048432
1.84422110552764 -1.99787350791167
1.86934673366834 -1.99823413576543
1.89447236180905 -1.99853482513293
1.91959798994975 -1.99878528840015
1.94472361809045 -1.99899371473624
1.96984924623116 -1.99916699882145
1.99497487437186 -1.99931093729403
2.02010050251256 -1.99943039702333
2.04522613065327 -1.99952945890998
2.07035175879397 -1.99961154050793
2.09547738693467 -1.99967950037666
2.12060301507538 -1.99973572671618
2.14572864321608 -1.99978221251418
2.17085427135678 -1.99982061914553
2.19597989949749 -1.9998523301071
2.22110552763819 -1.99987849634344
2.24623115577889 -1.99990007441857
2.2713567839196 -1.99991785861412
2.2964824120603 -1.99993250788036
2.32160804020101 -1.99994456843387
2.34673366834171 -1.99995449267914
2.37185929648241 -1.99996265503177
2.39698492462312 -1.99996936513431
2.42211055276382 -1.99997487888112
2.44723618090452 -1.99997940760544
2.47236180904523 -1.99998312572644
2.49748743718593 -1.99998617710819
2.52261306532663 -1.99998868034216
2.54773869346734 -1.99999073313149
2.57286432160804 -1.99999241592653
2.59798994974874 -1.99999379493692
2.62311557788945 -1.99999492462522
2.64824120603015 -1.99999584976967
2.67336683417085 -1.99999660716931
2.69849246231156 -1.99999722705245
2.72361809045226 -1.99999773423946
2.74874371859296 -1.99999814910189
2.77386934673367 -1.99999848835337
2.79899497487437 -1.99999876570124
2.82412060301508 -1.99999899238318
2.84924623115578 -1.99999917760899
2.87437185929648 -1.99999932892394
2.89949748743719 -1.99999945250759
2.92462311557789 -1.99999955341943
2.94974874371859 -1.99999963580061
2.9748743718593 -1.99999970303963
3 -1.99999975790835
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-33.28$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.1,-5)
--(axis cs:-0.1,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.1,-5)
--(axis cs:1.1,5);

\addplot [thick, blue538]
table {-2 -1.90459907554171e-07
-1.9748743718593 -2.33598386851271e-07
-1.94974874371859 -2.86455178964501e-07
-1.92462311557789 -3.51205973180835e-07
-1.89949748743719 -4.30509956328838e-07
-1.87437185929648 -5.27616312819355e-07
-1.84924623115578 -6.46493931839144e-07
-1.82412060301508 -7.91989311210321e-07
-1.79899497487437 -9.70018701864903e-07
-1.77386934673367 -1.18780180912441e-06
-1.74874371859296 -1.45414590060242e-06
-1.72361809045226 -1.77979101746506e-06
-1.69849246231156 -2.17782920767979e-06
-1.67336683417085 -2.6642133699257e-06
-1.64824120603015 -3.25837450161216e-06
-1.62311557788945 -3.98396998615414e-06
-1.59798994974874 -4.8697901535669e-06
-1.57286432160804 -5.95085584569701e-06
-1.54773869346734 -7.26974627799707e-06
-1.52261306532663 -8.87820430580713e-06
-1.49748743718593 -1.08390754973295e-05
-1.47236180904523 -1.32286484446643e-05
-1.44723618090452 -1.61394768027055e-05
-1.42211055276382 -1.96837789682114e-05
-1.39698492462312 -2.3997529475707e-05
-1.37185929648241 -2.92453775146999e-05
-1.34673366834171 -3.56265529286759e-05
-1.32160804020101 -4.33819491441174e-05
-1.2964824120603 -5.28026062314638e-05
-1.2713567839196 -6.42398562691275e-05
-1.24623115577889 -7.81174379075463e-05
-1.22110552763819 -9.49459380087824e-05
-1.19597989949749 -0.000115339975865425
-1.17085427135678 -0.000140038610001088
-1.14572864321608 -0.000169929518858485
-1.12060301507538 -0.000206077584287215
-1.09547738693467 -0.000249758589502712
-1.07035175879397 -0.000302498829019993
-1.04522613065327 -0.00036612151357449
-1.02010050251256 -0.000442800932998472
-0.994974874371859 -0.000535125406673202
-0.969849246231156 -0.000646170093331371
-0.944723618090452 -0.000779580733793209
-0.919597989949749 -0.000939669339577844
-0.894472361809045 -0.00113152268677025
-0.869346733668342 -0.00136112418645325
-0.844221105527638 -0.00163548922411252
-0.819095477386935 -0.00196281331493792
-0.793969849246231 -0.00235263130857038
-0.768844221105528 -0.00281598426077584
-0.743718592964824 -0.00336558829216123
-0.71859296482412 -0.00401599653965223
-0.693467336683417 -0.00478374086494852
-0.668341708542713 -0.00568743390891928
-0.64321608040201 -0.00674780384007228
-0.618090452261306 -0.00798762304497494
-0.592964824120603 -0.00943147714562205
-0.567839195979899 -0.0111053009298683
-0.542713567839196 -0.0130355815247103
-0.517587939698492 -0.0152480944589165
-0.492462311557789 -0.0177659926058314
-0.467336683417085 -0.0206070080841527
-0.442211055276382 -0.0237794487903978
-0.417085427135678 -0.0272765688921598
-0.391959798994975 -0.0310687593198773
-0.366834170854271 -0.0350928310589046
-0.341708542713568 -0.0392374393196157
-0.316582914572864 -0.0433234056557216
-0.291457286432161 -0.0470773188639429
-0.266331658291457 -0.050096309791452
-0.241206030150754 -0.0518012690122447
-0.21608040201005 -0.0513749701237529
-0.190954773869347 -0.0476805246287484
-0.165829145728643 -0.039154262544906
-0.14070351758794 -0.0236654238516959
-0.115577889447236 0.0016671450486065
-0.0904522613065326 0.0401959621888633
-0.0653266331658291 0.0903092390314899
-0.0402010050251256 0.146088662891057
-0.0150753768844221 0.206556668535663
0.0100502512562817 0.269376275216244
0.0351758793969852 0.319814015043214
0.0603015075376887 0.335347529304444
0.0854271356783922 0.280041977753608
0.110552763819096 0.131325226969381
0.135678391959799 -0.087155291357003
0.160804020100503 -0.347559643435083
0.185929648241206 -0.646830959830006
0.21105527638191 -0.968651017410945
0.236180904522613 -1.29172747668351
0.261306532663317 -1.61534071537625
0.28643216080402 -1.92008224084867
0.311557788944724 -2.17067333976526
0.336683417085427 -2.35254010814949
0.361809045226131 -2.41964034150573
0.386934673366834 -2.29269821973496
0.412060301507538 -1.99059196759009
0.437185929648241 -1.64632234737252
0.462311557788945 -1.36461716308112
0.487437185929648 -1.16362204994976
0.512562814070352 -1.0186353993253
0.537688442211055 -0.900542747405956
0.562814070351759 -0.814556672471914
0.587939698492463 -0.788908943790724
0.613065326633166 -0.81969884491663
0.63819095477387 -0.906553580296214
0.663316582914573 -1.09315744666683
0.688442211055277 -1.3708578624278
0.71356783919598 -1.63216854798965
0.738693467336684 -1.78558889732918
0.763819095477387 -1.81392119962444
0.788944723618091 -1.71427011946183
0.814070351758794 -1.47788968690981
0.839195979899498 -1.13089672992038
0.864321608040201 -0.766638574612607
0.889447236180905 -0.512309659657546
0.914572864321608 -0.4082526351992
0.939698492462312 -0.364588733955489
0.964824120603015 -0.300370538219507
0.989949748743719 -0.227906437981255
1.01507537688442 -0.164421671217372
1.04020100502513 -0.0966349950115572
1.06532663316583 -0.0345869622103113
1.09045226130653 0.0089061193705215
1.11557788944724 0.0221052224079199
1.14070351758794 0.0464546793914243
1.16582914572864 0.060435863236405
1.19095477386935 0.0671726678159774
1.21608040201005 0.0689637166055834
1.24120603015075 0.0674856681118042
1.26633165829146 0.063948566869488
1.29145728643216 0.0592142205977178
1.31658291457286 0.0538861233697195
1.34170854271357 0.0483775264133056
1.36683417085427 0.0429627643445843
1.39195979899498 0.0378157826091844
1.41708542713568 0.0330389090241763
1.44221105527638 0.0286842116635059
1.46733668341709 0.0247692423437515
1.49246231155779 0.0212885447756402
1.51758793969849 0.0182219817887728
1.5427135678392 0.0155406856173775
1.5678391959799 0.0132112424339128
1.5929648241206 0.0111985741763617
1.61809045226131 0.00946786714024241
1.64321608040201 0.00798580994380834
1.66834170854271 0.0067213372205231
1.69346733668342 0.00564602500845988
1.71859296482412 0.00473424561860534
1.74371859296482 0.0039631609296935
1.76884422110553 0.00331261137836763
1.79396984924623 0.00276494169426782
1.81909547738693 0.00230479236380502
1.84422110552764 0.00191887688975267
1.86934673366834 0.00159575837610614
1.89447236180905 0.00132563421949457
1.91959798994975 0.00110013427990059
1.94472361809045 0.00091213549218999
1.96984924623116 0.000755594206282857
1.99497487437186 0.000625396411449185
2.02010050251256 0.000517225261475344
2.04522613065327 0.000427444861682741
2.07035175879397 0.000352999023566561
2.09547738693467 0.000291323577153107
2.12060301507538 0.000240270810233056
2.14572864321608 0.000198044644790348
2.17085427135678 0.000163145240724307
2.19597989949749 0.000134321818680042
2.22110552763819 0.000110532605827536
2.24623115577889 9.09109228426284e-05
2.2713567839196 7.47365419254817e-05
2.2964824120603 6.14115511762363e-05
2.32160804020101 5.04400581515011e-05
2.34673366834171 4.14111540365302e-05
2.37185929648241 3.39846393358351e-05
2.39698492462312 2.78790824971071e-05
2.42211055276382 2.28618449034168e-05
2.44723618090452 1.87407598216552e-05
2.47236180904523 1.53571998862321e-05
2.49748743718593 1.25803082564404e-05
2.52261306532663 1.03022034321067e-05
2.54773869346734 8.43399752864536e-06
2.57286432160804 6.90249323401438e-06
2.59798994974874 5.64744627511546e-06
2.62311557788945 4.619298530329e-06
2.64824120603015 3.77730240100333e-06
2.67336683417085 3.08797010566976e-06
2.69849246231156 2.52379254322582e-06
2.72361809045226 2.06218159522925e-06
2.74874371859296 1.68459747059291e-06
2.77386934673367 1.37582916867307e-06
2.79899497487437 1.12340154625419e-06
2.82412060301508 9.17086988546558e-07
2.84924623115578 7.48503447170039e-07
2.87437185929648 6.10783740568542e-07
2.89949748743719 4.98303617041565e-07
2.92462311557789 4.06458244199596e-07
2.94974874371859 3.31478584068734e-07
2.9748743718593 2.70280601552919e-07
3 2.20341486896827e-07
};
\addplot [blue538]
table {-2 1.9999998095395
-1.9748743718593 1.99999976640073
-1.94974874371859 1.99999971354349
-1.92462311557789 1.99999964879202
-1.89949748743719 1.99999956948702
-1.87437185929648 1.99999947237914
-1.84924623115578 1.99999935349924
-1.82412060301508 1.99999920800042
-1.79899497487437 1.99999902996587
-1.77386934673367 1.99999881217502
-1.74874371859296 1.99999854581931
-1.72361809045226 1.99999822015677
-1.69849246231156 1.99999782209248
-1.67336683417085 1.99999733566921
-1.64824120603015 1.99999674144953
-1.62311557788945 1.99999601576643
-1.59798994974874 1.99999512981521
-1.57286432160804 1.9999940485536
-1.54773869346734 1.99999272937045
-1.52261306532663 1.99999112047534
-1.49748743718593 1.99998915895186
-1.47236180904523 1.9999867684061
-1.44723618090452 1.99998385612779
-1.42211055276382 1.99998030966598
-1.39698492462312 1.99997599270097
-1.37185929648241 1.99997074007174
-1.34673366834171 1.99996435179017
-1.32160804020101 1.99995658584041
-1.2964824120603 1.99994714952256
-1.2713567839196 1.99993568905243
-1.24623115577889 1.99992177707253
-1.22110552763819 1.99990489766115
-1.19597989949749 1.99988442834341
-1.17085427135678 1.99985961850718
-1.14572864321608 1.99982956350303
-1.12060301507538 1.99979317355361
-1.09547738693467 1.99974913640639
-1.07035175879397 1.99969587242193
-1.04522613065327 1.99963148048172
-1.02010050251256 1.99955367270312
-0.994974874371859 1.99945969543379
-0.969849246231156 1.99934623332282
-0.944723618090452 1.99920929237473
-0.919597989949749 1.99904405671115
-0.894472361809045 1.99884471219175
-0.869346733668342 1.99860422795156
-0.844221105527638 1.99831408412506
-0.819095477386935 1.99796393033612
-0.793969849246231 1.997541154677
-0.768844221105528 1.99703033657672
-0.743718592964824 1.9964125488445
-0.71859296482412 1.99566446396294
-0.693467336683417 1.99475720720155
-0.668341708542713 1.99365488439743
-0.64321608040201 1.99231269591384
-0.618090452261306 1.99067453193343
-0.592964824120603 1.9886699311421
-0.567839195979899 1.98621028104245
-0.542713567839196 1.98318415399312
-0.517587939698492 1.97945172570573
-0.492462311557789 1.97483833952039
-0.467336683417085 1.96912750230047
-0.442211055276382 1.96205398951627
-0.417085427135678 1.9532983913393
-0.391959798994975 1.94248548282128
-0.366834170854271 1.92919043766702
-0.341708542713568 1.9129593774322
-0.316582914572864 1.89335435694844
-0.291457286432161 1.8700378967756
-0.266331658291457 1.84291850582867
-0.241206030150754 1.81238496326564
-0.21608040201005 1.77965845353216
-0.190954773869347 1.74727352379935
-0.165829145728643 1.71962564024392
-0.14070351758794 1.70332200123447
-0.115577889447236 1.70663602493253
-0.0904522613065326 1.73219938117272
-0.0653266331658291 1.7358051918842
-0.0402010050251256 1.69670900674417
-0.0150753768844221 1.62126238759196
0.0100502512562817 1.53872287328042
0.0351758793969852 1.46228063726891
0.0603015075376887 1.36183453719479
0.0854271356783922 1.21592212714617
0.110552763819096 1.06127382749124
0.135678391959799 0.923063544530087
0.160804020100503 0.769328278378364
0.185929648241206 0.560308970146263
0.21105527638191 0.292715541479014
0.236180904522613 -0.0228457620916231
0.261306532663317 -0.391893629111348
0.28643216080402 -0.796240962533069
0.311557788944724 -1.19718032389778
0.336683417085427 -1.5767502945317
0.361809045226131 -1.86482177435571
0.386934673366834 -1.90858422603054
0.412060301507538 -1.68330204111489
0.437185929648241 -1.33110650074742
0.462311557788945 -0.969645214756619
0.487437185929648 -0.737502298216294
0.512562814070352 -0.665016493963961
0.537688442211055 -0.64309480924374
0.562814070351759 -0.560174954863719
0.587939698492463 -0.488128633626489
0.613065326633166 -0.484166822241015
0.63819095477387 -0.540172661573634
0.663316582914573 -0.679777625977495
0.688442211055277 -0.927819238504371
0.71356783919598 -1.18217176354235
0.738693467336684 -1.3091191649545
0.763819095477387 -1.32157225467231
0.788944723618091 -1.19523125649628
0.814070351758794 -0.891360622344123
0.839195979899498 -0.471058928419908
0.864321608040201 -0.0334485037439903
0.889447236180905 0.308410830292419
0.914572864321608 0.513726659609673
0.939698492462312 0.663621645183689
0.964824120603015 0.851623353410387
0.989949748743719 1.07660222317182
1.01507537688442 1.29644236429276
1.04020100502513 1.49018386906739
1.06532663316583 1.6315077578285
1.09045226130653 1.70649115370846
1.11557788944724 2.02013480534634
1.14070351758794 2.03773715613265
1.16582914572864 2.04565867619589
1.19095477386935 2.04890125031773
1.21608040201005 2.04970005815368
1.24120603015075 2.04904263101161
1.26633165829146 2.04739598301121
1.29145728643216 2.04503021907904
1.31658291457286 2.04214702175787
1.34170854271357 2.03892124847686
1.36683417085427 2.03550858442443
1.39195979899498 2.03204308173252
1.41708542713568 2.02863401138734
1.44221105527638 2.02536486584785
1.46733668341709 2.02229466799128
1.49246231155779 2.01946087849034
1.51758793969849 2.0168830969636
1.5427135678392 2.01456692361221
1.5678391959799 2.01250756992914
1.5929648241206 2.01069299717502
1.61809045226131 2.00910649839276
1.64321608040201 2.00772872716808
1.66834170854271 2.00653922531184
1.69346733668342 2.00551752391619
1.71859296482412 2.00464389758236
1.74371859296482 2.00389984723104
1.76884422110553 2.0032683776822
1.79396984924623 2.00273412523053
1.81909547738693 2.00228337956262
1.84422110552764 2.00190403451383
1.86934673366834 2.00158549375291
1.89447236180905 2.00131855058977
1.91959798994975 2.00109525563026
1.94472361809045 2.00090878177209
1.96984924623116 2.00075329284257
1.99497487437186 2.00062381982154
2.02010050251256 2.00051614689245
2.04522613065327 2.0004267083695
2.07035175879397 2.00035249673309
2.09547738693467 2.00029098147232
2.12060301507538 2.00024003810295
2.14572864321608 2.00019788654395
2.17085427135678 2.00016303795133
2.19597989949749 2.00013424909077
2.22110552763819 2.0001104833578
2.24623115577889 2.00009087760782
2.2713567839196 2.00007471402682
2.2964824120603 2.00006139634891
2.32160804020101 2.00005042980259
2.34673366834171 2.00004140424141
2.37185929648241 2.00003397998376
2.39698492462312 2.00002787594946
2.42211055276382 2.00002285973807
2.44723618090452 2.00001873934408
2.47236180904523 2.00001535624921
2.49748743718593 2.0000125796703
2.52261306532663 2.00001030177561
2.54773869346734 2.0000084337108
2.57286432160804 2.00000690230118
2.59798994974874 2.00000564731771
2.62311557788945 2.00000461921252
2.64824120603015 2.00000377724489
2.67336683417085 2.00000308793167
2.69849246231156 2.00000252376687
2.72361809045226 2.00000206216445
2.74874371859296 2.00000168458603
2.77386934673367 2.00000137582154
2.79899497487437 2.00000112339646
2.82412060301508 2.0000009170836
2.84924623115578 2.00000074850119
2.87437185929648 2.00000061078224
2.89949748743719 2.00000049830262
2.92462311557789 2.00000040645758
2.94974874371859 2.00000033147814
2.9748743718593 2.00000027028031
3 2.00000022034129
};
\addplot [blue538]
table {-2 -2.00000019045932
-1.9748743718593 -2.0000002335975
-1.94974874371859 -2.00000028645385
-1.92462311557789 -2.00000035120397
-1.89949748743719 -2.00000043050694
-1.87437185929648 -2.00000052761177
-1.84924623115578 -2.0000006464871
-1.82412060301508 -2.00000079197904
-1.79899497487437 -2.00000097000327
-1.77386934673367 -2.00000118777864
-1.74874371859296 -2.00000145411111
-1.72361809045226 -2.00000177973881
-1.69849246231156 -2.0000021777509
-1.67336683417085 -2.00000266409595
-1.64824120603015 -2.00000325819854
-1.62311557788945 -2.0000039837064
-1.59798994974874 -2.00000486939551
-1.57286432160804 -2.00000595026529
-1.54773869346734 -2.00000726886301
-1.52261306532663 -2.00000887688395
-1.49748743718593 -2.00001083710286
-1.47236180904523 -2.00001322570299
-1.44723618090452 -2.0000161350814
-1.42211055276382 -2.00001967722392
-1.39698492462312 -2.00002398775992
-1.37185929648241 -2.00002923082677
-1.34673366834171 -2.00003560489603
-1.32160804020101 -2.0000433497387
-1.2964824120603 -2.00005275473503
-1.2713567839196 -2.00006416876497
-1.24623115577889 -2.00007801194834
-1.22110552763819 -2.00009478953717
-1.19597989949749 -2.00011510829514
-1.17085427135678 -2.00013969572718
-1.14572864321608 -2.00016942254074
-1.12060301507538 -2.00020532872218
-1.09547738693467 -2.00024865358539
-1.07035175879397 -2.00030087007997
-1.04522613065327 -2.00036372350887
-1.02010050251256 -2.00043927456911
-0.994974874371859 -2.00052994624714
-0.969849246231156 -2.00063857350948
-0.944723618090452 -2.00076845384232
-0.919597989949749 -2.00092339539031
-0.894472361809045 -2.00110775756529
-0.869346733668342 -2.00132647632447
-0.844221105527638 -2.00158506257329
-0.819095477386935 -2.001889556966
-0.793969849246231 -2.00224641729414
-0.768844221105528 -2.00266230509827
-0.743718592964824 -2.00314372542883
-0.71859296482412 -2.00369645704224
-0.693467336683417 -2.00432468893145
-0.668341708542713 -2.00502975221527
-0.64321608040201 -2.00580830359399
-0.618090452261306 -2.00664977802338
-0.592964824120603 -2.00753288543334
-0.567839195979899 -2.00842088290218
-0.542713567839196 -2.00925531704254
-0.517587939698492 -2.00994791462356
-0.492462311557789 -2.01037032473205
-0.467336683417085 -2.01034151846877
-0.442211055276382 -2.00961288709707
-0.417085427135678 -2.00785152912362
-0.391959798994975 -2.00462300146103
-0.366834170854271 -1.99937609978483
-0.341708542713568 -1.99143425607143
-0.316582914572864 -1.98000116825988
-0.291457286432161 -1.96419253450348
-0.266331658291457 -1.94311112541157
-0.241206030150754 -1.91598750129013
-0.21608040201005 -1.88240839377967
-0.190954773869347 -1.84263457305684
-0.165829145728643 -1.79793416533373
-0.14070351758794 -1.75065284893787
-0.115577889447236 -1.70330173483532
-0.0904522613065326 -1.651807456795
-0.0653266331658291 -1.55518671382122
-0.0402010050251256 -1.40453168096205
-0.0150753768844221 -1.20814905052063
0.0100502512562817 -0.999970322847932
0.0351758793969852 -0.822652607182482
0.0603015075376887 -0.6911394785859
0.0854271356783922 -0.655838171638959
0.110552763819096 -0.798623373552473
0.135678391959799 -1.09737412724409
0.160804020100503 -1.46444756524853
0.185929648241206 -1.85397088980628
0.21105527638191 -2.2300175763009
0.236180904522613 -2.56060919127539
0.261306532663317 -2.83878780164116
0.28643216080402 -3.04392351916428
0.311557788944724 -3.14416635563274
0.336683417085427 -3.12832992176728
0.361809045226131 -2.97445890865575
0.386934673366834 -2.67681221343938
0.412060301507538 -2.29788189406529
0.437185929648241 -1.96153819399761
0.462311557788945 -1.75958911140563
0.487437185929648 -1.58974180168322
0.512562814070352 -1.37225430468665
0.537688442211055 -1.15799068556817
0.562814070351759 -1.06893839008011
0.587939698492463 -1.08968925395496
0.613065326633166 -1.15523086759224
0.63819095477387 -1.27293449901879
0.663316582914573 -1.50653726735617
0.688442211055277 -1.81389648635124
0.71356783919598 -2.08216533243696
0.738693467336684 -2.26205862970386
0.763819095477387 -2.30627014457657
0.788944723618091 -2.23330898242737
0.814070351758794 -2.0644187514755
0.839195979899498 -1.79073453142084
0.864321608040201 -1.49982864548122
0.889447236180905 -1.33303014960751
0.914572864321608 -1.33023193000807
0.939698492462312 -1.39279911309467
0.964824120603015 -1.4523644298494
0.989949748743719 -1.53241509913433
1.01507537688442 -1.6252857067275
1.04020100502513 -1.68345385909051
1.06532663316583 -1.70068168224912
1.09045226130653 -1.68867891496741
1.11557788944724 -1.9759243605305
1.14070351758794 -1.94482779734981
1.16582914572864 -1.92478694972308
1.19095477386935 -1.91455591468577
1.21608040201005 -1.91177262494251
1.24120603015075 -1.914071294788
1.26633165829146 -1.91949884927223
1.29145728643216 -1.92660177788361
1.31658291457286 -1.93437477501843
1.34170854271357 -1.94216619565025
1.36683417085427 -1.94958305573526
1.39195979899498 -1.95641151651416
1.41708542713568 -1.96255619333899
1.44221105527638 -1.96799644252084
1.46733668341709 -1.97275618330378
1.49246231155779 -1.97688378893906
1.51758793969849 -1.98043913338605
1.5427135678392 -1.98348555237745
1.5678391959799 -1.98608508506131
1.5929648241206 -1.98829584882229
1.61809045226131 -1.99017076411227
1.64321608040201 -1.99175710728046
1.66834170854271 -1.9930965508708
1.69346733668342 -1.99422547389927
1.71859296482412 -1.99517540634515
1.74371859296482 -1.99597352537165
1.76884422110553 -1.99664315492546
1.79396984924623 -1.997204241842
1.81909547738693 -1.99767379483501
1.84422110552764 -1.99806628073432
1.86934673366834 -1.99839397700069
1.89447236180905 -1.99866728215078
1.91959798994975 -1.99889498707046
1.94472361809045 -1.99908451078771
1.96984924623116 -1.99924210443001
1.99497487437186 -1.99937302699864
2.02010050251256 -1.9994816963695
2.04522613065327 -1.99957181864614
2.07035175879397 -1.99964649868595
2.09547738693467 -1.99970833431801
2.12060301507538 -1.99975949648248
2.14572864321608 -1.99980179725437
2.17085427135678 -1.99983674746988
2.19597989949749 -1.99986560545341
2.22110552763819 -1.99988941814615
2.24623115577889 -1.99990905576213
2.2713567839196 -1.99992524094297
2.2964824120603 -1.99993857324656
2.32160804020101 -1.99994954968629
2.34673366834171 -1.99995858193334
2.37185929648241 -1.99996601070509
2.39698492462312 -1.99997211778447
2.42211055276382 -1.99997713604826
2.44723618090452 -1.99998125782444
2.47236180904523 -1.99998464184944
2.49748743718593 -1.99998741905379
2.52261306532663 -1.99998969736874
2.54773869346734 -1.99999156571574
2.57286432160804 -1.99999309731471
2.59798994974874 -1.99999435242516
2.62311557788945 -1.99999538061546
2.64824120603015 -1.99999622264009
2.67336683417085 -1.99999691199146
2.69849246231156 -1.99999747618178
2.72361809045226 -1.99999793780126
2.74874371859296 -1.99999831539109
2.77386934673367 -1.9999986241632
2.79899497487437 -1.99999887659337
2.82412060301508 -1.99999908290962
2.84924623115578 -1.99999925149429
2.87437185929648 -1.99999938921476
2.89949748743719 -1.99999950169538
2.92462311557789 -1.99999959354109
2.94974874371859 -1.99999966852097
2.9748743718593 -1.9999997297191
3 -1.99999977965832
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-32.96$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.1,-5)
--(axis cs:-0.1,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.1,-5)
--(axis cs:1.1,5);

\addplot [thick, blue538]
table {-2 -1.80391303181435e-07
-1.9748743718593 -2.21245816667449e-07
-1.94974874371859 -2.7130320357702e-07
-1.92462311557789 -3.32623522107055e-07
-1.89949748743719 -4.07724569061271e-07
-1.87437185929648 -4.99682689336425e-07
-1.84924623115578 -6.12255548085607e-07
-1.82412060301508 -7.50031586300641e-07
-1.79899497487437 -9.18611877860053e-07
-1.77386934673367 -1.12483130930364e-06
-1.74874371859296 -1.37702745389566e-06
-1.72361809045226 -1.68536725795421e-06
-1.69849246231156 -2.06224375821753e-06
-1.67336683417085 -2.52275757328132e-06
-1.64824120603015 -3.08530094161647e-06
-1.62311557788945 -3.77226570982358e-06
-1.59798994974874 -4.61090102110329e-06
-1.57286432160804 -5.6343516485498e-06
-1.54773869346734 -6.88291411640672e-06
-1.52261306532663 -8.40555513597682e-06
-1.49748743718593 -1.0261745661297e-05
-1.47236180904523 -1.25236742848287e-05
-1.44723618090452 -1.5278916022278e-05
-1.42211055276382 -1.86336470932075e-05
-1.39698492462312 -2.27165134453517e-05
-1.37185929648241 -2.76832808913995e-05
-1.34673366834171 -3.37224182631864e-05
-1.32160804020101 -4.10617924112307e-05
-1.2964824120603 -4.99766856862527e-05
-1.2713567839196 -6.07993832455151e-05
-1.24623115577889 -7.39306196319554e-05
-1.22110552763819 -8.98532220339783e-05
-1.19597989949749 -0.000109148341806883
-1.17085427135678 -0.000132514726409916
-1.14572864321608 -0.000160791550796277
-1.12060301507538 -0.000194985399975679
-1.09547738693467 -0.000236302071817444
-1.07035175879397 -0.000286183949150399
-1.04522613065327 -0.000346353769556895
-1.02010050251256 -0.00041886569491119
-0.994974874371859 -0.000506164643223415
-0.969849246231156 -0.000611154881978315
-0.944723618090452 -0.000737278879716201
-0.919597989949749 -0.000888607349933435
-0.894472361809045 -0.00106994126934455
-0.869346733668342 -0.00128692637140493
-0.844221105527638 -0.00154618015195722
-0.819095477386935 -0.00185543070463349
-0.793969849246231 -0.00222366563256988
-0.768844221105528 -0.00266128773151701
-0.743718592964824 -0.00318027193729172
-0.71859296482412 -0.00379431495306098
-0.693467336683417 -0.00451896472374855
-0.668341708542713 -0.00537171111857913
-0.64321608040201 -0.00637201131196386
-0.618090452261306 -0.00754121275696465
-0.592964824120603 -0.00890232246466269
-0.567839195979899 -0.0104795524201223
-0.542713567839196 -0.0122975459334141
-0.517587939698492 -0.0143801566683806
-0.492462311557789 -0.0167486085908507
-0.467336683417085 -0.0194188080069887
-0.442211055276382 -0.0223975041945454
-0.417085427135678 -0.0256768976822429
-0.391959798994975 -0.0292271683427872
-0.366834170854271 -0.0329862305773561
-0.341708542713568 -0.0368458090084284
-0.316582914572864 -0.0406326511974267
-0.291457286432161 -0.044083335953127
-0.266331658291457 -0.0468106737542145
-0.241206030150754 -0.0482591002198019
-0.21608040201005 -0.0476456968009176
-0.190954773869347 -0.0438824869093903
-0.165829145728643 -0.0354743892899663
-0.14070351758794 -0.020385585489383
-0.115577889447236 0.00413502469696421
-0.0904522613065326 0.0409072880983896
-0.0653266331658291 0.0897332069732862
-0.0402010050251256 0.147544144330217
-0.0150753768844221 0.209287166944148
0.0100502512562817 0.269223227040636
0.0351758793969852 0.320566023237394
0.0603015075376887 0.337831664090271
0.0854271356783922 0.279343826216881
0.110552763819096 0.131963930266039
0.135678391959799 -0.0833536983839012
0.160804020100503 -0.347351685874398
0.185929648241206 -0.644929136077928
0.21105527638191 -0.9632143557413
0.236180904522613 -1.29026658430872
0.261306532663317 -1.61254956608387
0.28643216080402 -1.91298199763612
0.311557788944724 -2.16919652856066
0.336683417085427 -2.35014545505858
0.361809045226131 -2.4123063723055
0.386934673366834 -2.29602214751271
0.412060301507538 -1.99010169825895
0.437185929648241 -1.64508822181569
0.462311557788945 -1.36922617244489
0.487437185929648 -1.16295362786818
0.512562814070352 -1.01211059282094
0.537688442211055 -0.904128525313922
0.562814070351759 -0.808508259242455
0.587939698492463 -0.786416546426112
0.613065326633166 -0.823901406985507
0.63819095477387 -0.903019015070125
0.663316582914573 -1.0969539495678
0.688442211055277 -1.37343787953959
0.71356783919598 -1.63253203668108
0.738693467336684 -1.78556625639384
0.763819095477387 -1.81514317101384
0.788944723618091 -1.71375567928895
0.814070351758794 -1.47508928423049
0.839195979899498 -1.1333959907822
0.864321608040201 -0.765903303908588
0.889447236180905 -0.510557473580816
0.914572864321608 -0.411920616728353
0.939698492462312 -0.362374658988718
0.964824120603015 -0.29994086721363
0.989949748743719 -0.232105470089364
1.01507537688442 -0.163634338930452
1.04020100502513 -0.097836129604718
1.06532663316583 -0.0385900153412925
1.09045226130653 0.0103874902175786
1.11557788944724 0.021306355758946
1.14070351758794 0.0447748315984835
1.16582914572864 0.0582501309527745
1.19095477386935 0.064743136637873
1.21608040201005 0.066469315937932
1.24120603015075 0.0650446713432484
1.26633165829146 0.0616354716267815
1.29145728643216 0.0570723466240096
1.31658291457286 0.0519369573630472
1.34170854271357 0.0466276043460602
1.36683417085427 0.0414086970081718
1.39195979899498 0.0364478873882108
1.41708542713568 0.0318438008265379
1.44221105527638 0.0276466212010432
1.46733668341709 0.0238732648690883
1.49246231155779 0.0205184724923652
1.51758793969849 0.0175628350082746
1.5427135678392 0.0149785286508382
1.5678391959799 0.0127333480978255
1.5929648241206 0.0107934840388632
1.61809045226131 0.00912538199312442
1.64321608040201 0.00769693548493436
1.66834170854271 0.00647820282804986
1.69346733668342 0.00544178820762284
1.71859296482412 0.00456299094265985
1.74371859296482 0.00381979902054512
1.76884422110553 0.00319278210061933
1.79396984924623 0.00266492355135458
1.81909547738693 0.00222141945632552
1.84422110552764 0.00184946393011892
1.86934673366834 0.00153803378415379
1.89447236180905 0.00127768100599259
1.91959798994975 0.00106033823050524
1.94472361809045 0.000879140057227485
1.96984924623116 0.000728261455134747
1.99497487437186 0.000602773404670631
2.02010050251256 0.000498515214859863
2.04522613065327 0.000411982514060586
2.07035175879397 0.000340229666932032
2.09547738693467 0.000280785258710493
2.12060301507538 0.000231579267704416
2.14572864321608 0.000190880586594097
2.17085427135678 0.000157243630014435
2.19597989949749 0.000129462863937845
2.22110552763819 0.000106534200348064
2.24623115577889 8.76223109700441e-05
2.2713567839196 7.20330213674973e-05
2.2964824120603 5.91900483883258e-05
2.32160804020101 4.86154379151762e-05
2.34673366834171 3.99131452843693e-05
2.37185929648241 3.27552773297925e-05
2.39698492462312 2.68705829698876e-05
2.42211055276382 2.20348390325206e-05
2.44723618090452 1.80628302066615e-05
2.47236180904523 1.48016673010454e-05
2.49748743718593 1.21252270822302e-05
2.52261306532663 9.92953055017668e-06
2.54773869346734 8.12890524741968e-06
2.57286432160804 6.652801699708e-06
2.59798994974874 5.443154909504e-06
2.62311557788945 4.45219947058222e-06
2.64824120603015 3.64066178826923e-06
2.67336683417085 2.97626546872064e-06
2.69849246231156 2.43249652582759e-06
2.72361809045226 1.98758394458425e-06
2.74874371859296 1.623658593159e-06
2.77386934673367 1.32605971447388e-06
2.79899497487437 1.08276344192509e-06
2.82412060301508 8.83912135180857e-07
2.84924623115578 7.21426958732965e-07
2.87437185929648 5.88689145036553e-07
2.89949748743719 4.80277894591239e-07
2.92462311557789 3.91754950670577e-07
2.94974874371859 3.19487616878393e-07
2.9748743718593 2.605034203494e-07
3 2.12370811746169e-07
};
\addplot [blue538]
table {-2 1.99999981960812
-1.9748743718593 1.99999977875332
-1.94974874371859 1.99999972869549
-1.92462311557789 1.99999966737452
-1.89949748743719 1.99999959227248
-1.87437185929648 1.99999950031287
-1.84924623115578 1.99999938773778
-1.82412060301508 1.99999924995838
-1.79899497487437 1.99999908137304
-1.77386934673367 1.99999887514604
-1.74874371859296 1.99999862293854
-1.72361809045226 1.99999831458171
-1.69849246231156 1.99999793767969
-1.67336683417085 1.99999747712765
-1.64824120603015 1.99999691452704
-1.62311557788945 1.99999622747661
-1.59798994974874 1.99999538871317
-1.57286432160804 1.99999436507098
-1.54773869346734 1.99999311622229
-1.52261306532663 1.99999159315385
-1.49748743718593 1.99998973632545
-1.47236180904523 1.99998747344543
-1.44723618090452 1.99998471678561
-1.42211055276382 1.99998135994221
-1.39698492462312 1.9999772739316
-1.37185929648241 1.99997230248715
-1.34673366834171 1.99996625639801
-1.32160804020101 1.9999589066989
-1.2964824120603 1.99994997648297
-1.2713567839196 1.99993913106495
-1.24623115577889 1.99992596616786
-1.22110552763819 1.99990999374181
-1.19597989949749 1.99989062494418
-1.17085427135678 1.99986714971445
-1.14572864321608 1.99983871225813
-1.12060301507538 1.99980428160741
-1.09547738693467 1.99976261624182
-1.07035175879397 1.99971222151906
-1.04522613065327 1.99965129836855
-1.02010050251256 1.99957768131564
-0.994974874371859 1.99948876340307
-0.969849246231156 1.99938140491783
-0.944723618090452 1.99925182195986
-0.919597989949749 1.99909544972957
-0.894472361809045 1.99890677386472
-0.869346733668342 1.99867912109166
-0.844221105527638 1.99840439770319
-0.819095477386935 1.9980727607196
-0.793969849246231 1.99767220177006
-0.768844221105528 1.99718801744073
-0.743718592964824 1.99660213174059
-0.71859296482412 1.99589222611507
-0.693467336683417 1.99503061986916
-0.668341708542713 1.99398282897446
-0.64321608040201 1.99270571456726
-0.618090452261306 1.99114511548095
-0.592964824120603 1.98923284500145
-0.567839195979899 1.98688292646588
-0.542713567839196 1.98398695536782
-0.517587939698492 1.98040852386068
-0.492462311557789 1.97597675340565
-0.467336683417085 1.97047919376997
-0.442211055276382 1.96365472363043
-0.417085427135678 1.95518772141912
-0.391959798994975 1.94470579759368
-0.366834170854271 1.93178497833622
-0.341708542713568 1.91596865784858
-0.316582914572864 1.8968102012987
-0.291457286432161 1.8739540754582
-0.266331658291457 1.84727680718981
-0.241206030150754 1.81711578546145
-0.21608040201005 1.78461638781999
-0.190954773869347 1.75221263937982
-0.165829145728643 1.72418968826243
-0.14070351758794 1.70708689730553
-0.115577889447236 1.70928054092892
-0.0904522613065326 1.73338976962109
-0.0653266331658291 1.73400020579704
-0.0402010050251256 1.69587381320717
-0.0150753768844221 1.62238992591588
0.0100502512562817 1.53355817361544
0.0351758793969852 1.4592720997219
0.0603015075376887 1.36128331526201
0.0854271356783922 1.20968297372583
0.110552763819096 1.05998607729239
0.135678391959799 0.9247765538654
0.160804020100503 0.767604883047813
0.185929648241206 0.561629481486362
0.21105527638191 0.297839515319339
0.236180904522613 -0.0219349317450717
0.261306532663317 -0.389104636953647
0.28643216080402 -0.788333458122705
0.311557788944724 -1.19590458128193
0.336683417085427 -1.57377338701765
0.361809045226131 -1.85520669383676
0.386934673366834 -1.91345644423386
0.412060301507538 -1.67984753839219
0.437185929648241 -1.33170326056913
0.462311557788945 -0.972017840678755
0.487437185929648 -0.737318844724938
0.512562814070352 -0.656590516583734
0.537688442211055 -0.648538980709408
0.562814070351759 -0.553960950852884
0.587939698492463 -0.484785563306584
0.613065326633166 -0.487919414529985
0.63819095477387 -0.537080052719424
0.663316582914573 -0.683157847416098
0.688442211055277 -0.92766346789502
0.71356783919598 -1.18507047996059
0.738693467336684 -1.30761452689241
0.763819095477387 -1.32333692733318
0.788944723618091 -1.19770088622849
0.814070351758794 -0.889885852869081
0.839195979899498 -0.477448085002304
0.864321608040201 -0.0354869321763933
0.889447236180905 0.305865623407033
0.914572864321608 0.505271316953302
0.939698492462312 0.662577914810578
0.964824120603015 0.847143059484428
0.989949748743719 1.06909632258144
1.01507537688442 1.29509869186087
1.04020100502513 1.48768170524714
1.06532663316583 1.62708026495501
1.09045226130653 1.70810285776638
1.11557788944724 2.01950212916563
1.14070351758794 2.03679372453957
1.16582914572864 2.04472300382807
1.19095477386935 2.04801862279155
1.21608040201005 2.04883694322457
1.24120603015075 2.04816313159015
1.26633165829146 2.04648371479146
1.29145728643216 2.04408806424777
1.31658291457286 2.0411902186121
1.34170854271357 2.03797029058357
1.36683417085427 2.03458403310398
1.39195979899498 2.03116251081351
1.41708542713568 2.02781064242644
1.44221105527638 2.02460733268473
1.46733668341709 2.02160743296421
1.49246231155779 2.01884495593883
1.51758793969849 2.01633686227711
1.5427135678392 2.01408687999237
1.5678391959799 2.01208900973353
1.5929648241206 2.01033053569865
1.61809045226131 2.0087944817154
1.64321608040201 2.00746152788719
1.66834170854271 2.00631144488599
1.69346733668342 2.00532412098842
1.71859296482412 2.00448026004496
1.74371859296482 2.00376182319372
1.76884422110553 2.00315227765701
1.79396984924623 2.00263670515278
1.81909547738693 2.00220181191529
1.84422110552764 2.00183587287622
1.86934673366834 2.00152863454368
1.89447236180905 2.00127119457757
1.91959798994975 2.00105587088617
1.94472361809045 2.00087606907979
1.96984924623116 2.00072615411285
1.99497487437186 2.00060132973255
2.02010050251256 2.00049752776004
2.04522613065327 2.00041130811342
2.07035175879397 2.00033976972312
2.09547738693467 2.00028047199575
2.12060301507538 2.0002313661793
2.14572864321608 2.00019073581478
2.17085427135678 2.00015714538588
2.19597989949749 2.0001293962675
2.22110552763819 2.00010648910428
2.24623115577889 2.00008759180464
2.2713567839196 2.00007201240444
2.2964824120603 2.00005917612779
2.32160804020101 2.00004860604697
2.34673366834171 2.00003990681545
2.37185929648241 2.00003275101425
2.39698492462312 2.00002686771407
2.42211055276382 2.00002203290982
2.44723618090452 2.00001806153383
2.47236180904523 2.00001480079677
2.49748743718593 2.00001212464291
2.52261306532663 2.00000992913879
2.54773869346734 2.00000812864269
2.57286432160804 2.00000665262584
2.59798994974874 2.00000544303719
2.62311557788945 2.00000445212071
2.64824120603015 2.00000364060912
2.67336683417085 2.00000297623027
2.69849246231156 2.00000243247302
2.72361809045226 2.00000198756825
2.74874371859296 2.00000162364812
2.77386934673367 2.00000132605273
2.79899497487437 2.00000108275878
2.82412060301508 2.00000088390903
2.84924623115578 2.00000072142489
2.87437185929648 2.00000058868777
2.89949748743719 2.00000048027698
2.92462311557789 2.00000039175434
2.94974874371859 2.00000031948721
2.9748743718593 2.00000026050315
3 2.00000021237063
};
\addplot [blue538]
table {-2 -2.00000018039073
-1.9748743718593 -2.00000022124495
-1.94974874371859 -2.0000002713019
-1.92462311557789 -2.00000033262156
-1.89949748743719 -2.00000040772162
-1.87437185929648 -2.00000049967825
-1.84924623115578 -2.00000061224887
-1.82412060301508 -2.00000075002155
-1.79899497487437 -2.0000009185968
-1.77386934673367 -2.00000112480866
-1.74874371859296 -2.00000137699345
-1.72361809045226 -2.00000168531623
-1.69849246231156 -2.00000206216721
-1.67336683417085 -2.0000025226428
-1.64824120603015 -2.00000308512893
-1.62311557788945 -2.00000377200803
-1.59798994974874 -2.00000461051521
-1.57286432160804 -2.00000563377427
-1.54773869346734 -2.00000688205052
-1.52261306532663 -2.00000840426413
-1.49748743718593 -2.00001025981677
-1.47236180904523 -2.000012520794
-1.44723618090452 -2.00001527461765
-1.42211055276382 -2.0000186272364
-1.39698492462312 -2.00002270695849
-1.37185929648241 -2.00002766904893
-1.34673366834171 -2.00003370123454
-1.32160804020101 -2.00004103028372
-1.2964824120603 -2.00004992985435
-1.2713567839196 -2.00006072983144
-1.24623115577889 -2.00007382740713
-1.22110552763819 -2.00008970018588
-1.19597989949749 -2.0001089216278
-1.17085427135678 -2.00013217916727
-1.14572864321608 -2.00016029535972
-1.12060301507538 -2.00019425240736
-1.09547738693467 -2.00023522038546
-1.07035175879397 -2.00028458941736
-1.04522613065327 -2.00034400590766
-1.02010050251256 -2.00041541270546
-0.994974874371859 -2.00050109268952
-0.969849246231156 -2.00060371468179
-0.944723618090452 -2.00072637971929
-0.919597989949749 -2.00087266442944
-0.894472361809045 -2.00104665640341
-0.869346733668342 -2.00125297383447
-0.844221105527638 -2.0014967580071
-0.819095477386935 -2.00178362212887
-0.793969849246231 -2.0021195330352
-0.768844221105528 -2.00251059290376
-0.743718592964824 -2.00296267561518
-0.71859296482412 -2.00348085602119
-0.693467336683417 -2.00406854931665
-0.668341708542713 -2.00472625121162
-0.64321608040201 -2.00544973719119
-0.618090452261306 -2.00622754099488
-0.592964824120603 -2.00703748993077
-0.567839195979899 -2.00784203130612
-0.542713567839196 -2.00858204723465
-0.517587939698492 -2.00916883719745
-0.492462311557789 -2.00947397058735
-0.467336683417085 -2.00931680978395
-0.442211055276382 -2.00844973201952
-0.417085427135678 -2.00654151678361
-0.391959798994975 -2.00316013427925
-0.366834170854271 -1.99775743949093
-0.341708542713568 -1.98966027586543
-0.316582914572864 -1.97807550369355
-0.291457286432161 -1.96212074736446
-0.266331658291457 -1.94089815469824
-0.241206030150754 -1.91363398590105
-0.21608040201005 -1.87990778142182
-0.190954773869347 -1.83997761319861
-0.165829145728643 -1.79513846684237
-0.14070351758794 -1.74785806828429
-0.115577889447236 -1.70101049153499
-0.0904522613065326 -1.65157519342431
-0.0653266331658291 -1.55453379185047
-0.0402010050251256 -1.40078552454674
-0.0150753768844221 -1.20381559202759
0.0100502512562817 -0.995111719534166
0.0351758793969852 -0.818140053247107
0.0603015075376887 -0.685619987081463
0.0854271356783922 -0.650995321292067
0.110552763819096 -0.796058216760309
0.135678391959799 -1.0914839506332
0.160804020100503 -1.46230825479661
0.185929648241206 -1.85148775364222
0.21105527638191 -2.22426822680194
0.236180904522613 -2.55859823687236
0.261306532663317 -2.8359944952141
0.28643216080402 -3.03763053714954
0.311557788944724 -3.14248847583938
0.336683417085427 -3.12651752309951
0.361809045226131 -2.96940605077424
0.386934673366834 -2.67858785079156
0.412060301507538 -2.3003558581257
0.437185929648241 -1.95847318306224
0.462311557788945 -1.76643450421103
0.487437185929648 -1.58858841101143
0.512562814070352 -1.36763066905814
0.537688442211055 -1.15971806991844
0.562814070351759 -1.06305556763203
0.587939698492463 -1.08804752954564
0.613065326633166 -1.15988339944103
0.63819095477387 -1.26895797742083
0.663316582914573 -1.51075005171951
0.688442211055277 -1.81921229118416
0.71356783919598 -2.07999359340156
0.738693467336684 -2.26351798589527
0.763819095477387 -2.3069494146945
0.788944723618091 -2.22981047234942
0.814070351758794 -2.06029271559189
0.839195979899498 -1.78934389656209
0.864321608040201 -1.49631967564078
0.889447236180905 -1.32698057056866
0.914572864321608 -1.32911255041001
0.939698492462312 -1.38732723278801
0.964824120603015 -1.44702479391169
0.989949748743719 -1.53330726276017
1.01507537688442 -1.62236736972177
1.04020100502513 -1.68335396445658
1.06532663316583 -1.7042602956376
1.09045226130653 -1.68732787733122
1.11557788944724 -1.97688941764774
1.14070351758794 -1.94724406134261
1.16582914572864 -1.92822274192253
1.19095477386935 -1.9185323495158
1.21608040201005 -1.9158983113487
1.24120603015075 -1.91807378890365
1.26633165829146 -1.9232127715379
1.29145728643216 -1.92994337099975
1.31658291457286 -1.937316303886
1.34170854271357 -1.94471508189145
1.36683417085427 -1.95176663908764
1.39195979899498 -1.95826673603709
1.41708542713568 -1.96412304077337
1.44221105527638 -1.96931409028265
1.46733668341709 -1.97386090322603
1.49246231155779 -1.9778080109541
1.51758793969849 -1.98121119226056
1.5427135678392 -1.98412982269069
1.5678391959799 -1.98662231353788
1.5929648241206 -1.98874356762092
1.61809045226131 -1.99054371772915
1.64321608040201 -1.99206765691732
1.66834170854271 -1.99335503922989
1.69346733668342 -1.99444054457318
1.71859296482412 -1.99535427815964
1.74371859296482 -1.99612222515263
1.76884422110553 -1.99676671345577
1.79396984924623 -1.99730685805007
1.81909547738693 -1.99775897300263
1.84422110552764 -1.99813694501598
1.86934673366834 -1.99845256697537
1.89447236180905 -1.99871583256559
1.91959798994975 -1.99893519442516
1.94472361809045 -1.99911778896534
1.96984924623116 -1.99926963120258
1.99497487437186 -1.99939578292321
2.02010050251256 -1.99950049733032
2.04522613065327 -1.9995873430853
2.07035175879397 -1.99965931038925
2.09547738693467 -1.99971890147833
2.12060301507538 -1.99976820764389
2.14572864321608 -1.99980897464159
2.17085427135678 -1.99984265812585
2.19597989949749 -1.99987047053963
2.22110552763819 -1.99989342070358
2.24623115577889 -1.9999123471827
2.2713567839196 -1.99992794636171
2.2964824120603 -1.99994079603101
2.32160804020101 -1.99995137517114
2.34673366834171 -1.99996008052488
2.37185929648241 -1.99996724045959
2.39698492462312 -1.99997312654813
2.42211055276382 -1.99997796323175
2.44723618090452 -1.99998193587341
2.47236180904523 -1.99998519746217
2.49748743718593 -1.99998787418875
2.52261306532663 -1.99999007007769
2.54773869346734 -1.99999187083219
2.57286432160804 -1.99999334702244
2.59798994974874 -1.99999455672737
2.62311557788945 -1.99999554772177
2.64824120603015 -1.99999635928555
2.67336683417085 -1.99999702369933
2.69849246231156 -1.99999756747996
2.72361809045226 -1.99999801240036
2.74874371859296 -1.99999837633093
2.77386934673367 -1.9999986739333
2.79899497487437 -1.9999989172319
2.82412060301508 -1.99999911608476
2.84924623115578 -1.99999927857097
2.87437185929648 -1.99999941130948
2.89949748743719 -1.99999951972119
2.92462311557789 -1.99999960824444
2.94974874371859 -1.99999968051198
2.9748743718593 -1.99999973949631
3 -1.99999978762901
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-21.43$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.5,-5)
--(axis cs:-0.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.5,-5)
--(axis cs:1.5,5);

\addplot [thick, blue538]
table {-2 -1.09102301192845e-06
-1.9748743718593 -1.33283144815579e-06
-1.94974874371859 -1.62773110477992e-06
-1.92462311557789 -1.98724482967162e-06
-1.89949748743719 -2.42536036302634e-06
-1.87437185929648 -2.95904780689348e-06
-1.84924623115578 -3.60888302197555e-06
-1.82412060301508 -4.3997978730162e-06
-1.79899497487437 -5.36198215614988e-06
-1.77386934673367 -6.5319666193429e-06
-1.74874371859296 -7.95392182295452e-06
-1.72361809045226 -9.6812137796104e-06
-1.69849246231156 -1.17782644619764e-05
-1.67336683417085 -1.43227734731488e-05
-1.64824120603015 -1.74083665285194e-05
-1.62311557788945 -2.11477469733681e-05
-1.59798994974874 -2.56764383980792e-05
-1.57286432160804 -3.11572195015641e-05
-1.54773869346734 -3.77853666018792e-05
-1.52261306532663 -4.57948343916553e-05
-1.49748743718593 -5.54655213047658e-05
-1.47236180904523 -6.71317815788128e-05
-1.44723618090452 -8.11923608091491e-05
-1.42211055276382 -9.81219440758377e-05
-1.39698492462312 -0.000118484513536825
-1.37185929648241 -0.000142948712817653
-1.34673366834171 -0.000172305404543393
-1.32160804020101 -0.000207487579373197
-1.2964824120603 -0.000249592722296307
-1.2713567839196 -0.000299907654416196
-1.24623115577889 -0.000359935732113321
-1.22110552763819 -0.000431426081781076
-1.19597989949749 -0.000516404252584251
-1.17085427135678 -0.000617203249176092
-1.14572864321608 -0.000736493317850395
-1.12060301507538 -0.000877308046393983
-1.09547738693467 -0.0010430632254486
-1.07035175879397 -0.0012375634100603
-1.04522613065327 -0.00146498908717063
-1.02010050251256 -0.00172985463261456
-0.994974874371859 -0.00203692361475732
-0.969849246231156 -0.00239106319247116
-0.944723618090452 -0.00279701300186967
-0.919597989949749 -0.00325903556270194
-0.894472361809045 -0.0037804042596646
-0.869346733668342 -0.00436267059038876
-0.844221105527638 -0.00500463362197242
-0.819095477386935 -0.00570091017789609
-0.793969849246231 -0.00643997253824099
-0.768844221105528 -0.00720147926312341
-0.743718592964824 -0.00795267143104378
-0.71859296482412 -0.00864353764873559
-0.693467336683417 -0.00920036219523228
-0.668341708542713 -0.00951715593166459
-0.64321608040201 -0.00944432188576868
-0.618090452261306 -0.00877371744634651
-0.592964824120603 -0.00721903106568829
-0.567839195979899 -0.0043900782088597
-0.542713567839196 0.00024078017691891
-0.517587939698492 0.00738240759911815
-0.492462311557789 0.0168433054253711
-0.467336683417085 0.0116803305851619
-0.442211055276382 -0.0107227386238262
-0.417085427135678 -0.0415743632369585
-0.391959798994975 -0.0693616495632519
-0.366834170854271 -0.0835101788715906
-0.341708542713568 -0.0777243181203198
-0.316582914572864 -0.0519618161052336
-0.291457286432161 -0.0124243199478634
-0.266331658291457 0.0304412128593399
-0.241206030150754 0.065322117963838
-0.21608040201005 0.0837633238766775
-0.190954773869347 0.0830789604964279
-0.165829145728643 0.0675240091592069
-0.14070351758794 0.047301954660502
-0.115577889447236 0.0356168878829498
-0.0904522613065326 0.0445544020282121
-0.0653266331658291 0.0809286662844236
-0.0402010050251256 0.143263771920432
-0.0150753768844221 0.220780835313939
0.0100502512562817 0.29472735645681
0.0351758793969852 0.341766816283435
0.0603015075376887 0.338618561247153
0.0854271356783922 0.266843040806717
0.110552763819096 0.116675928215897
0.135678391959799 -0.110892451457514
0.160804020100503 -0.404117683198719
0.185929648241206 -0.742389547161511
0.21105527638191 -1.09940628681075
0.236180904522613 -1.44683609517818
0.261306532663317 -1.75771454516456
0.28643216080402 -2.00907281344388
0.311557788944724 -2.18363154125886
0.336683417085427 -2.27070256170299
0.361809045226131 -2.26661034758792
0.386934673366834 -2.17492803126711
0.412060301507538 -2.00664225723053
0.437185929648241 -1.78010310459929
0.462311557788945 -1.52039871790458
0.487437185929648 -1.25772842938961
0.512562814070352 -1.02449251569759
0.537688442211055 -0.851155981297289
0.562814070351759 -0.761387004098514
0.587939698492463 -0.767376149534041
0.613065326633166 -0.866460884871538
0.63819095477387 -1.04010352117733
0.663316582914573 -1.2558724555067
0.688442211055277 -1.47242680504205
0.71356783919598 -1.6467582838815
0.738693467336684 -1.74230171033866
0.763819095477387 -1.73617629108553
0.788944723618091 -1.62388609107433
0.814070351758794 -1.4203050252371
0.839195979899498 -1.15659636969663
0.864321608040201 -0.873670689995089
0.889447236180905 -0.613625992659594
0.914572864321608 -0.411117397763947
0.939698492462312 -0.286631032394279
0.964824120603015 -0.243171869453986
0.989949748743719 -0.26703223976057
1.01507537688442 -0.332302878025355
1.04020100502513 -0.407882098760139
1.06532663316583 -0.465165485050251
1.09045226130653 -0.484503081391382
1.11557788944724 -0.458909492744273
1.14070351758794 -0.394288146778156
1.16582914572864 -0.306368585562392
1.19095477386935 -0.215400242633073
1.21608040201005 -0.140174348667547
1.24120603015075 -0.0930262750392053
1.26633165829146 -0.0770991827338644
1.29145728643216 -0.0864465734462346
1.31658291457286 -0.108724736693885
1.34170854271357 -0.129512125496377
1.36683417085427 -0.136887611714068
1.39195979899498 -0.124905418014017
1.41708542713568 -0.0950027626678186
1.44221105527638 -0.0550364683094825
1.46733668341709 -0.0163652862889555
1.49246231155779 0.0100372851373439
1.51758793969849 0.00683784291803727
1.5427135678392 0.0133588703125238
1.5678391959799 0.017068073215766
1.5929648241206 0.0188157880901373
1.61809045226131 0.0192273094565019
1.64321608040201 0.0187583868966272
1.66834170854271 0.0177376227769564
1.69346733668342 0.0163987716194578
1.71859296482412 0.0149052692985686
1.74371859296482 0.0133687958526716
1.76884422110553 0.0118632673677823
1.79396984924623 0.0104353347818194
1.81909547738693 0.00911222070333785
1.84422110552764 0.0079075338729687
1.86934673366834 0.00682555253141361
1.89447236180905 0.00586435315942574
1.91959798994975 0.00501807236855338
1.94472361809045 0.00427852132410564
1.96984924623116 0.00363631943002577
1.99497487437186 0.0030816735565554
2.02010050251256 0.00260489808656115
2.04522613065327 0.00219674734846465
2.07035175879397 0.00184861392461042
2.09547738693467 0.00155263257877994
2.12060301507538 0.00130171913173938
2.14572864321608 0.00108956575232339
2.17085427135678 0.000910608223221357
2.19597989949749 0.000759976322128203
2.22110552763819 0.000633435173510507
2.24623115577889 0.000527322999730438
2.2713567839196 0.000438488922383775
2.2964824120603 0.000364233174556191
2.32160804020101 0.000302251159518542
2.34673366834171 0.00025058213776346
2.37185929648241 0.000207562871401515
2.39698492462312 0.000171786249273837
2.42211055276382 0.000142064717437939
2.44723618090452 0.000117398217801565
2.47236180904523 9.69462701697022e-05
2.49748743718593 8.00038032288873e-05
2.52261306532663 6.59803358305194e-05
2.54773869346734 5.43821224848968e-05
2.57286432160804 4.47968998629573e-05
2.59798994974874 3.68808998013231e-05
2.62311557788945 3.03478256694978e-05
2.64824120603015 2.49595208464184e-05
2.67336683417085 2.05180890623301e-05
2.69849246231156 1.68592556157921e-05
2.72361809045226 1.38467854750815e-05
2.74874371859296 1.13677987814285e-05
2.77386934673367 9.32884623025617e-06
2.79899497487437 7.65262627583256e-06
2.82412060301508 6.27524321840759e-06
2.84924623115578 5.1439201677963e-06
2.87437185929648 4.21509383115436e-06
2.89949748743719 3.45282924910031e-06
2.92462311557789 2.82750220314359e-06
2.94974874371859 2.31470522820285e-06
2.9748743718593 1.8943401626255e-06
3 1.54986611466349e-06
};
\addplot [blue538]
table {-2 1.99999890897329
-1.9748743718593 1.99999866716302
-1.94974874371859 1.99999837226063
-1.92462311557789 1.99999801274283
-1.89949748743719 1.99999757462121
-1.87437185929648 1.9999970409247
-1.84924623115578 1.99999639107598
-1.82412060301508 1.99999560014104
-1.79899497487437 1.99999463792688
-1.77386934673367 1.99999346789802
-1.74874371859296 1.9999920458769
-1.72361809045226 1.99999031848715
-1.69849246231156 1.99998822129151
-1.67336683417085 1.99998567656782
-1.64824120603015 1.9999825906571
-1.62311557788945 1.99997885080708
-1.59798994974874 1.99997432142221
-1.57286432160804 1.99996883961815
-1.54773869346734 1.99996220996364
-1.52261306532663 1.99995419827716
-1.49748743718593 1.99994452432857
-1.47236180904523 1.99993285327945
-1.44723618090452 1.9999187856786
-1.42211055276382 1.99990184581443
-1.39698492462312 1.99988146821433
-1.37185929648241 1.9998569820749
-1.34673366834171 1.99982759341063
-1.32160804020101 1.99979236472571
-1.2964824120603 1.99975019205204
-1.2713567839196 1.99969977926374
-1.24623115577889 1.99963960968823
-1.22110552763819 1.99956791520113
-1.19597989949749 1.99948264324029
-1.17085427135678 1.99938142253241
-1.14572864321608 1.99926152883415
-1.12060301507538 1.99911985270311
-1.09547738693467 1.99895287230643
-1.07035175879397 1.99875663564467
-1.04522613065327 1.99852675845355
-1.02010050251256 1.9982584466299
-0.994974874371859 1.99794655556415
-0.969849246231156 1.99758570359621
-0.944723618090452 1.99717046341627
-0.919597989949749 1.99669566425089
-0.894472361809045 1.99615684997736
-0.869346733668342 1.99555095505883
-0.844221105527638 1.99487728291589
-0.819095477386935 1.99413890199396
-0.793969849246231 1.99334461571664
-0.768844221105528 1.99251171637901
-0.743718592964824 1.99166980230042
-0.71859296482412 1.99086602342311
-0.693467336683417 1.99017222060821
-0.668341708542713 1.98969452747387
-0.64321608040201 1.9895860828469
-0.618090452261306 1.9900634949664
-0.592964824120603 1.99142747941901
-0.567839195979899 1.99408741677646
-0.542713567839196 1.99858798413099
-0.517587939698492 2.00563266623903
-0.492462311557789 2.01493427703776
-0.467336683417085 2.00903905972604
-0.442211055276382 1.98475573591227
-0.417085427135678 1.95016689170325
-0.391959798994975 1.91627555099529
-0.366834170854271 1.89357188699956
-0.341708542713568 1.88847109989412
-0.316582914572864 1.90083185926311
-0.291457286432161 1.92351034590257
-0.266331658291457 1.94411659232226
-0.241206030150754 1.94824594649298
-0.21608040201005 1.92302653707627
-0.190954773869347 1.86004236753688
-0.165829145728643 1.75720447238037
-0.14070351758794 1.61945779353634
-0.115577889447236 1.45822346471849
-0.0904522613065326 1.28947071985094
-0.0653266331658291 1.13051746169976
-0.0402010050251256 0.995986676041691
-0.0150753768844221 0.893635682841381
0.0100502512562817 0.82134851282311
0.0351758793969852 0.768470126667623
0.0603015075376887 0.725201553867479
0.0854271356783922 0.688358346649743
0.110552763819096 0.644950253309
0.135678391959799 0.568970764060524
0.160804020100503 0.438703391296715
0.185929648241206 0.243797745490754
0.21105527638191 -0.0146817658624656
0.236180904522613 -0.325150195207662
0.261306532663317 -0.666816580682293
0.28643216080402 -1.01162696384831
0.311557788944724 -1.32675127060168
0.336683417085427 -1.57724290417414
0.361809045226131 -1.72846851279688
0.386934673366834 -1.75013862404132
0.412060301507538 -1.63200816865214
0.437185929648241 -1.40811031142743
0.462311557788945 -1.14026270973121
0.487437185929648 -0.880697967551976
0.512562814070352 -0.663492174318
0.537688442211055 -0.508628964219477
0.562814070351759 -0.426858127020429
0.587939698492463 -0.424986975546052
0.613065326633166 -0.505841910722897
0.63819095477387 -0.660747705033004
0.663316582914573 -0.86442161029857
0.688442211055277 -1.07796749152982
0.71356783919598 -1.25725838506346
0.738693467336684 -1.36275918199405
0.763819095477387 -1.36794144681572
0.788944723618091 -1.26470071918242
0.814070351758794 -1.06538743748458
0.839195979899498 -0.801224706290145
0.864321608040201 -0.516004620397158
0.889447236180905 -0.254407417357392
0.914572864321608 -0.0469238989943985
0.939698492462312 0.102806057668736
0.964824120603015 0.215777991802782
0.989949748743719 0.316650680733028
1.01507537688442 0.421512642389196
1.04020100502513 0.541876438905451
1.06532663316583 0.686072113619317
1.09045226130653 0.856435037165286
1.11557788944724 1.04739425281202
1.14070351758794 1.24622216258751
1.16582914572864 1.4360797193817
1.19095477386935 1.60021125145787
1.21608040201005 1.72599731218878
1.24120603015075 1.80783794873405
1.26633165829146 1.84828861198263
1.29145728643216 1.85727178413665
1.31658291457286 1.84949788321935
1.34170854271357 1.84060220464662
1.36683417085427 1.84298034095728
1.39195979899498 1.86261099345997
1.41708542713568 1.89794556337465
1.44221105527638 1.94119130637758
1.46733668341709 1.98140304048246
1.49246231155779 2.00822319162992
1.51758793969849 2.00678884325792
1.5427135678392 2.01317184105249
1.5678391959799 2.01676275550528
1.5929648241206 2.01844473589995
1.61809045226131 2.01883984755472
1.64321608040201 2.01838959536808
1.66834170854271 2.01740787903955
1.69346733668342 2.01611693127109
1.71859296482412 2.01467243075723
1.74371859296482 2.01318148848567
1.76884422110553 2.01171577328648
1.79396984924623 2.01032121127493
1.81909547738693 2.00902520295228
1.84422110552764 2.00784200402121
1.86934673366834 2.00677672881007
1.89447236180905 2.00582831238641
1.91959798994975 2.00499168314218
1.94472361809045 2.00425933731205
1.96984924623116 2.00362246222915
1.99497487437186 2.00307172123728
2.02010050251256 2.00259778706161
2.04522613065327 2.00219169014149
2.07035175879397 2.00184503260742
2.09547738693467 2.00155010626307
2.12060301507538 2.00129994336986
2.14572864321608 2.00108832164748
2.17085427135678 2.0009097392364
2.19597989949749 2.00075937105073
2.22110552763819 2.00063301468478
2.24623115577889 2.00052703159042
2.2713567839196 2.00043828742601
2.2964824120603 2.00036409414441
2.32160804020101 2.00030215542117
2.34673366834171 2.00025051633408
2.37185929648241 2.00020751772228
2.39698492462312 2.00017175532306
2.42211055276382 2.00014204356685
2.44723618090452 2.00011738377428
2.47236180904523 2.00009693642072
2.49748743718593 2.00007999709557
2.52261306532663 2.00006597577358
2.54773869346734 2.00005437902319
2.57286432160804 2.00004479479683
2.59798994974874 2.00003687947435
2.62311557788945 2.0000303468605
2.64824120603015 2.00002495886798
2.67336683417085 2.00002051764787
2.69849246231156 2.00001685895775
2.72361809045226 2.00001384658454
2.74874371859296 2.00001136766336
2.77386934673367 2.00000932875503
2.79899497487437 2.0000076525649
2.82412060301508 2.00000627520195
2.84924623115578 2.00000514389244
2.87437185929648 2.00000421507521
2.89949748743719 2.00000345281676
2.92462311557789 2.00000282749382
2.94974874371859 2.00000231469961
2.9748743718593 2.0000018943364
3 2.0000015498636
};
\addplot [blue538]
table {-2 -2.00000109101931
-1.9748743718593 -2.00000133282592
-1.94974874371859 -2.00000162772284
-1.92462311557789 -2.00000198723249
-1.89949748743719 -2.00000242534194
-1.87437185929648 -2.00000295902031
-1.84924623115578 -2.00000360884203
-1.82412060301508 -2.00000439973679
-1.79899497487437 -2.00000536189119
-1.77386934673367 -2.00000653183126
-1.74874371859296 -2.00000795372055
-1.72361809045226 -2.00000968091471
-1.69849246231156 -2.00001177782044
-1.67336683417085 -2.00001432211476
-1.64824120603015 -2.00001740739016
-1.62311557788945 -2.00002114630103
-1.59798994974874 -2.00002567429901
-1.57286432160804 -2.00003115405715
-1.54773869346734 -2.00003778069685
-1.52261306532663 -2.00004578794594
-1.49748743718593 -2.00005545537117
-1.47236180904523 -2.00006711684261
-1.44723618090452 -2.00008117040021
-1.42211055276382 -2.00009808970258
-1.39698492462312 -2.0001184372414
-1.37185929648241 -2.00014287950054
-1.34673366834171 -2.00017220421972
-1.32160804020101 -2.00020733988446
-1.2964824120603 -2.00024937749663
-1.2713567839196 -2.00029959457257
-1.24623115577889 -2.00035948115246
-1.22110552763819 -2.00043076736469
-1.19597989949749 -2.00051545174545
-1.17085427135678 -2.00061582903076
-1.14572864321608 -2.00073451546985
-1.12060301507538 -2.0008744687959
-1.09547738693467 -2.00103899875733
-1.07035175879397 -2.00123176246479
-1.04522613065327 -2.0014567366279
-1.02010050251256 -2.00171815589513
-0.994974874371859 -2.00202040279366
-0.969849246231156 -2.00236782998115
-0.944723618090452 -2.00276448942001
-0.919597989949749 -2.00321373537629
-0.894472361809045 -2.00371765849669
-0.869346733668342 -2.00427629623961
-0.844221105527638 -2.00488655015983
-0.819095477386935 -2.00554072234975
-0.793969849246231 -2.00622456079312
-0.768844221105528 -2.00691467490526
-0.743718592964824 -2.00757514516251
-0.71859296482412 -2.00815309872058
-0.693467336683417 -2.00857294499868
-0.668341708542713 -2.0087288393372
-0.64321608040201 -2.00847472661844
-0.618090452261306 -2.00761092985909
-0.592964824120603 -2.00586554155038
-0.567839195979899 -2.00286757319418
-0.542713567839196 -1.99810642377716
-0.517587939698492 -1.99086785104079
-0.492462311557789 -1.98124766618701
-0.467336683417085 -1.98567839855572
-0.442211055276382 -2.00620121315993
-0.417085427135678 -2.03331561817717
-0.391959798994975 -2.0549988501218
-0.366834170854271 -2.06059224474274
-0.341708542713568 -2.04391973613476
-0.316582914572864 -2.00475549147358
-0.291457286432161 -1.94835898579829
-0.266331658291457 -1.88323416660358
-0.241206030150754 -1.81760171056531
-0.21608040201005 -1.75549988932292
-0.190954773869347 -1.69388444654403
-0.165829145728643 -1.62215645406196
-0.14070351758794 -1.52485388421534
-0.115577889447236 -1.38698968895259
-0.0904522613065326 -1.20036191579452
-0.0653266331658291 -0.968660129130918
-0.0402010050251256 -0.709459132200828
-0.0150753768844221 -0.452074012213502
0.0100502512562817 -0.23189379990949
0.0351758793969852 -0.0849364941007528
0.0603015075376887 -0.047964431373174
0.0854271356783922 -0.154672265036309
0.110552763819096 -0.411598396877206
0.135678391959799 -0.790755666975552
0.160804020100503 -1.24693875769415
0.185929648241206 -1.72857683981378
0.21105527638191 -2.18413080775903
0.236180904522613 -2.5685219951487
0.261306532663317 -2.84861250964683
0.28643216080402 -3.00651866303944
0.311557788944724 -3.04051181191604
0.336683417085427 -2.96416221923183
0.361809045226131 -2.80475218237896
0.386934673366834 -2.5997174384929
0.412060301507538 -2.38127634580893
0.437185929648241 -2.15209589777115
0.462311557788945 -1.90053472607796
0.487437185929648 -1.63475889122724
0.512562814070352 -1.38549285707718
0.537688442211055 -1.1936829983751
0.562814070351759 -1.0959158811766
0.587939698492463 -1.10976532352203
0.613065326633166 -1.22707985902018
0.63819095477387 -1.41945933732165
0.663316582914573 -1.64732330071483
0.688442211055277 -1.86688611855428
0.71356783919598 -2.03625818269953
0.738693467336684 -2.12184423868327
0.763819095477387 -2.10441113535533
0.788944723618091 -1.98307146296623
0.814070351758794 -1.77522261298962
0.839195979899498 -1.51196803310311
0.864321608040201 -1.23133675959302
0.889447236180905 -0.972844567961796
0.914572864321608 -0.775310896533495
0.939698492462312 -0.676068122457294
0.964824120603015 -0.702121730710754
0.989949748743719 -0.850715160254168
1.01507537688442 -1.08611839843991
1.04020100502513 -1.35764063642573
1.06532663316583 -1.61640308371982
1.09045226130653 -1.82544119994805
1.11557788944724 -1.96521323830056
1.14070351758794 -2.03479845614383
1.16582914572864 -2.04881689050648
1.19095477386935 -2.03101173672402
1.21608040201005 -2.00634600952388
1.24120603015075 -1.99389049881246
1.26633165829146 -2.00248697745036
1.29145728643216 -2.03016493102912
1.31658291457286 -2.06694735660712
1.34170854271357 -2.09962645563938
1.36683417085427 -2.11675556438542
1.39195979899498 -2.112421829488
1.41708542713568 -2.08795108871029
1.44221105527638 -2.05126424299654
1.46733668341709 -2.01413361306037
1.49246231155779 -1.98814862135524
1.51758793969849 -1.99311315742185
1.5427135678392 -1.98645410042745
1.5678391959799 -1.98262660907375
1.5929648241206 -1.98081315971968
1.61809045226131 -1.98038522864172
1.64321608040201 -1.98087282157483
1.66834170854271 -1.98193263348563
1.69346733668342 -1.98331938803217
1.71859296482412 -1.98486189216009
1.74371859296482 -1.98644389678032
1.76884422110553 -1.98798923855092
1.79396984924623 -1.98945054171129
1.81909547738693 -1.99080076154561
1.84422110552764 -1.99202693627527
1.86934673366834 -1.99312562374724
1.89447236180905 -1.99409960606756
1.91959798994975 -1.99495553840507
1.94472361809045 -1.99570229466384
1.96984924623116 -1.9963498233691
1.99497487437186 -1.99690837412417
2.02010050251256 -1.99738799088849
2.04522613065327 -1.99779819544456
2.07035175879397 -1.9981478047582
2.09547738693467 -1.99844484110551
2.12060301507538 -1.99869650510638
2.14572864321608 -1.99890919014283
2.17085427135678 -1.99908852278996
2.19597989949749 -1.99923941840648
2.22110552763819 -1.99936614433776
2.24623115577889 -1.99947238559096
2.2713567839196 -1.99956130958124
2.2964824120603 -1.9996356277953
2.32160804020101 -1.99969765310213
2.34673366834171 -1.99974935205856
2.37185929648241 -1.99979239197948
2.39698492462312 -1.99982818282451
2.42211055276382 -1.99985791413198
2.44723618090452 -1.99988258733868
2.47236180904523 -1.99990304388038
2.49748743718593 -1.99991998948911
2.52261306532663 -1.99993401510192
2.54773869346734 -1.99994561477822
2.57286432160804 -1.99995520099711
2.59798994974874 -1.99996311767475
2.62311557788945 -1.99996965120916
2.64824120603015 -1.99997503982629
2.67336683417085 -1.99997948146975
2.69849246231156 -1.99998314044651
2.72361809045226 -1.99998615301359
2.74874371859296 -1.99998863206579
2.77386934673367 -1.99999067106257
2.79899497487437 -1.99999234731235
2.82412060301508 -1.99999372471551
2.84924623115578 -1.9999948560521
2.87437185929648 -1.99999578488755
2.89949748743719 -1.99999654715826
2.92462311557789 -1.99999717248942
2.94974874371859 -1.99999768528916
2.9748743718593 -1.99999810565608
3 -1.99999845013137
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-16.81$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.5,-5)
--(axis cs:-0.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.5,-5)
--(axis cs:1.5,5);

\addplot [thick, blue538]
table {-2 -3.28254961453253e-07
-1.9748743718593 -4.01177005090302e-07
-1.94974874371859 -4.90154900835418e-07
-1.92462311557789 -5.98685543384797e-07
-1.89949748743719 -7.31017169222746e-07
-1.87437185929648 -8.9230800430132e-07
-1.84924623115578 -1.08881764454835e-06
-1.82412060301508 -1.32813770841085e-06
-1.79899497487437 -1.61946954561485e-06
-1.77386934673367 -1.97395825017535e-06
-1.74874371859296 -2.40509394124628e-06
-1.72361809045226 -2.92919327854374e-06
-1.69849246231156 -3.56597650825693e-06
-1.67336683417085 -4.33925803070146e-06
-1.64824120603015 -5.27777158288238e-06
-1.62311557788945 -6.4161546759855e-06
-1.59798994974874 -7.79612095266532e-06
-1.57286432160804 -9.46785365460279e-06
-1.54773869346734 -1.14916584228599e-05
-1.52261306532663 -1.39399191707682e-05
-1.49748743718593 -1.68994067101015e-05
-1.47236180904523 -2.04739960560122e-05
-1.44723618090452 -2.47878546813416e-05
-1.42211055276382 -2.99891701162425e-05
-1.39698492462312 -3.62544907127303e-05
-1.37185929648241 -4.37937574129272e-05
-1.34673366834171 -5.28561059707327e-05
-1.32160804020101 -6.3736516871687e-05
-1.2964824120603 -7.67833822238395e-05
-1.2713567839196 -9.24070424808614e-05
-1.24623115577889 -0.000111089317374854
-1.22110552763819 -0.000133394009980944
-1.19597989949749 -0.000159978293841886
-1.17085427135678 -0.000191604791788755
-1.14572864321608 -0.000229154009880955
-1.12060301507538 -0.000273636585384199
-1.09547738693467 -0.000326204523666882
-1.07035175879397 -0.000388160208739062
-1.04522613065327 -0.000460961441076923
-1.02010050251256 -0.000546220038911318
-0.994974874371859 -0.000645690576079056
-0.969849246231156 -0.000761244543822775
-0.944723618090452 -0.000894823515641927
-0.919597989949749 -0.00104836263396217
-0.894472361809045 -0.00122367275757031
-0.869346733668342 -0.00142226569322463
-0.844221105527638 -0.00164510180474627
-0.819095477386935 -0.00189223258914086
-0.793969849246231 -0.00216230206992686
-0.768844221105528 -0.00245185948938119
-0.743718592964824 -0.00275442102203129
-0.71859296482412 -0.00305919910468069
-0.693467336683417 -0.00334939323222835
-0.668341708542713 -0.003599904102005
-0.64321608040201 -0.00377429175413356
-0.618090452261306 -0.00382074523433897
-0.592964824120603 -0.00366676295668124
-0.567839195979899 -0.00321215510253241
-0.542713567839196 -0.00231986662100913
-0.517587939698492 -0.000803974765355085
-0.492462311557789 0.00158298546054791
-0.467336683417085 0.00436559751045497
-0.442211055276382 0.00606691227787903
-0.417085427135678 0.00745602813072507
-0.391959798994975 0.0108721431004039
-0.366834170854271 0.0169563105491554
-0.341708542713568 0.0236812280821933
-0.316582914572864 0.0292273270056538
-0.291457286432161 0.0347694731417959
-0.266331658291457 0.0431408042270746
-0.241206030150754 0.0550082614814747
-0.21608040201005 0.067914603342423
-0.190954773869347 0.0798862686278567
-0.165829145728643 0.092853878975633
-0.14070351758794 0.110795461558536
-0.115577889447236 0.134470932150866
-0.0904522613065326 0.159934333675632
-0.0653266331658291 0.183913238897697
-0.0402010050251256 0.209790506317595
-0.0150753768844221 0.2451861893271
0.0100502512562817 0.290771662392706
0.0351758793969852 0.330722242483386
0.0603015075376887 0.335374517736021
0.0854271356783922 0.275337589104209
0.110552763819096 0.13580935507354
0.135678391959799 -0.0789697669473947
0.160804020100503 -0.351268795102599
0.185929648241206 -0.658693859748844
0.21105527638191 -0.981256589571544
0.236180904522613 -1.30570828135042
0.261306532663317 -1.62546561369135
0.28643216080402 -1.93234920502806
0.311557788944724 -2.20174633467466
0.336683417085427 -2.38450300424955
0.361809045226131 -2.42183150594251
0.386934673366834 -2.28250064996521
0.412060301507538 -1.99603076522704
0.437185929648241 -1.64932587929123
0.462311557788945 -1.34085762330628
0.487437185929648 -1.12521212640429
0.512562814070352 -0.992955557648094
0.537688442211055 -0.900843424689878
0.562814070351759 -0.822577575017
0.587939698492463 -0.774351537638089
0.613065326633166 -0.796888136662454
0.63819095477387 -0.916792391917035
0.663316582914573 -1.12344788213896
0.688442211055277 -1.37461069630995
0.71356783919598 -1.61456907708014
0.738693467336684 -1.78550297514232
0.763819095477387 -1.83321653152463
0.788944723618091 -1.72188245925424
0.814070351758794 -1.45912809183398
0.839195979899498 -1.10919610485052
0.864321608040201 -0.770843039679088
0.889447236180905 -0.526218539725647
0.914572864321608 -0.397870314594539
0.939698492462312 -0.348322144691085
0.964824120603015 -0.320028817621498
0.989949748743719 -0.279100658917816
1.01507537688442 -0.227825283371538
1.04020100502513 -0.184334874782729
1.06532663316583 -0.1569406486761
1.09045226130653 -0.138166469765933
1.11557788944724 -0.117629150701881
1.14070351758794 -0.0942749517344287
1.16582914572864 -0.0746220859414625
1.19095477386935 -0.0625868997022393
1.21608040201005 -0.0547658414634085
1.24120603015075 -0.045652498349567
1.26633165829146 -0.0345179208720814
1.29145728643216 -0.0251841514051958
1.31658291457286 -0.0201487864686707
1.34170854271357 -0.0173214620420659
1.36683417085427 -0.0131508749026989
1.39195979899498 -0.00729951939471599
1.41708542713568 -0.00263841659054009
1.44221105527638 -0.00107817048543898
1.46733668341709 -0.00108929048812527
1.49246231155779 4.90960415440158e-05
1.51758793969849 0.00155516199556232
1.5427135678392 0.00303827054579438
1.5678391959799 0.00388187241463808
1.5929648241206 0.00427936368253124
1.61809045226131 0.00437295806760463
1.64321608040201 0.00426630887359537
1.66834170854271 0.00403415170636886
1.69346733668342 0.00372965047388253
1.71859296482412 0.00338997617845043
1.74371859296482 0.00304052874550865
1.76884422110553 0.00269811926447646
1.79396984924623 0.00237335778190665
1.81909547738693 0.00207243566656837
1.84422110552764 0.00179844802016509
1.86934673366834 0.00155236786416551
1.89447236180905 0.00133375772407766
1.91959798994975 0.00114128406206405
1.94472361809045 0.000973084452871377
1.96984924623116 0.000827025423200223
1.99497487437186 0.000700879675180495
2.02010050251256 0.00059244436299682
2.04522613065327 0.000499616699704004
2.07035175879397 0.000420439059451845
2.09547738693467 0.000353122614221318
2.12060301507538 0.000296056175481084
2.14572864321608 0.000247805123220655
2.17085427135678 0.000207103961055585
2.19597989949749 0.000172845031179297
2.22110552763819 0.000144065175718135
2.24623115577889 0.000119931579174782
2.2713567839196 9.97276222918563e-05
2.2964824120603 8.28392842418032e-05
2.32160804020101 6.87424196304352e-05
2.34673366834171 5.69910881460691e-05
2.37185929648241 4.72070116843775e-05
2.39698492462312 3.90701642611849e-05
2.42211055276382 3.23104548340935e-05
2.44723618090452 2.67004354336002e-05
2.47236180904523 2.20489516503313e-05
2.49748743718593 1.81956457609099e-05
2.52261306532663 1.50062218282303e-05
2.54773869346734 1.23683849662609e-05
2.57286432160804 1.01883721644019e-05
2.59798994974874 8.38799859345023e-06
2.62311557788945 6.90215044835933e-06
2.64824120603015 5.67666263547557e-06
2.67336683417085 4.66652666440673e-06
2.69849246231156 3.83438075802316e-06
2.72361809045226 3.1492403347033e-06
2.74874371859296 2.58543259094953e-06
2.77386934673367 2.1217039066679e-06
2.79899497487437 1.74047322340369e-06
2.82412060301508 1.42720843805168e-06
2.84924623115578 1.16990625128168e-06
2.87437185929648 9.58658856055919e-07
2.89949748743719 7.85293393521569e-07
2.92462311557789 6.43072286661826e-07
2.94974874371859 5.26444429516743e-07
2.9748743718593 4.30838801515797e-07
3 3.52493428913972e-07
};
\addplot [blue538]
table {-2 1.99999967174207
-1.9748743718593 1.99999959881855
-1.94974874371859 1.99999950983845
-1.92462311557789 1.99999940130452
-1.89949748743719 1.999999268968
-1.87437185929648 1.99999910766985
-1.84924623115578 1.99999891114932
-1.82412060301508 1.99999867181303
-1.79899497487437 1.99999838045705
-1.77386934673367 1.99999802593246
-1.74874371859296 1.99999759474344
-1.72361809045226 1.99999707056492
-1.69849246231156 1.99999643366424
-1.67336683417085 1.99999566020862
-1.64824120603015 1.99999472143726
-1.62311557788945 1.99999358267273
-1.59798994974874 1.99999220214265
-1.57286432160804 1.99999052957745
-1.54773869346734 1.99998850454472
-1.52261306532663 1.99998605447468
-1.49748743718593 1.99998309232442
-1.47236180904523 1.99997951382112
-1.44723618090452 1.99997519421673
-1.42211055276382 1.99996998447774
-1.39698492462312 1.99996370682537
-1.37185929648241 1.99995614953246
-1.34673366834171 1.99994706087548
-1.32160804020101 1.99993614213302
-1.2964824120603 1.99992303951765
-1.2713567839196 1.99990733492684
-1.24623115577889 1.99988853540382
-1.22110552763819 1.99986606121218
-1.19597989949749 1.99983923245455
-1.17085427135678 1.99980725420983
-1.14572864321608 1.99976920023514
-1.12060301507538 1.99972399538886
-1.09547738693467 1.99967039709784
-1.07035175879397 1.99960697644148
-1.04522613065327 1.99953209979522
-1.02010050251256 1.99944391252369
-0.994974874371859 1.99934032702266
-0.969849246231156 1.9992190186039
-0.944723618090452 1.99907743448019
-0.919597989949749 1.99891282370602
-0.894472361809045 1.99872229974639
-0.869346733668342 1.99850295292436
-0.844221105527638 1.99825203808712
-0.819095477386935 1.99796727442788
-0.793969849246231 1.99764731076858
-0.768844221105528 1.99729243219632
-0.743718592964824 1.99690561413482
-0.71859296482412 1.99649406835321
-0.693467336683417 1.9960714704765
-0.668341708542713 1.99566110340956
-0.64321608040201 1.99530017767426
-0.618090452261306 1.9950455575305
-0.592964824120603 1.99498094733592
-0.567839195979899 1.99522511177324
-0.542713567839196 1.99593960508736
-0.517587939698492 1.99733219307188
-0.492462311557789 1.99962356275147
-0.467336683417085 2.00189772696606
-0.442211055276382 2.00221615046193
-0.417085427135678 2.00093843110436
-0.391959798994975 2.00014733396757
-0.366834170854271 2.00009578600375
-0.341708542713568 1.99785566093534
-0.316582914572864 1.99021972905908
-0.291457286432161 1.97706350481694
-0.266331658291457 1.96032614104237
-0.241206030150754 1.93927738906504
-0.21608040201005 1.90840818702057
-0.190954773869347 1.86134596714623
-0.165829145728643 1.79628065584236
-0.14070351758794 1.71544568342609
-0.115577889447236 1.61755042201787
-0.0904522613065326 1.4925513240485
-0.0653266331658291 1.32853780485003
-0.0402010050251256 1.12845378319816
-0.0150753768844221 0.923858033789861
0.0100502512562817 0.768729602655692
0.0351758793969852 0.691613647244022
0.0603015075376887 0.646221650884669
0.0854271356783922 0.619150518974637
0.110552763819096 0.643857619376161
0.135678391959799 0.656134072844072
0.160804020100503 0.592303110431389
0.185929648241206 0.435358594111478
0.21105527638191 0.198124429132065
0.236180904522613 -0.0995264232976756
0.261306532663317 -0.447505600254674
0.28643216080402 -0.842386185107113
0.311557788944724 -1.26309961758719
0.336683417085427 -1.64693178457247
0.361809045226131 -1.89430089104575
0.386934673366834 -1.91812020353883
0.412060301507538 -1.7075810743613
0.437185929648241 -1.34107592546953
0.462311557788945 -0.970829628569427
0.487437185929648 -0.73607222793742
0.512562814070352 -0.659686084985602
0.537688442211055 -0.647173217695526
0.562814070351759 -0.58207416915754
0.587939698492463 -0.497602656371907
0.613065326633166 -0.49112234120072
0.63819095477387 -0.585064011437408
0.663316582914573 -0.764871571570005
0.688442211055277 -1.00445256275298
0.71356783919598 -1.2512456485313
0.738693467336684 -1.44187052467954
0.763819095477387 -1.52176712544114
0.788944723618091 -1.43668953679488
0.814070351758794 -1.17289701281951
0.839195979899498 -0.81698981870595
0.864321608040201 -0.486061249520201
0.889447236180905 -0.243895141439315
0.914572864321608 -0.103956400525378
0.939698492462312 -0.0293431315472271
0.964824120603015 0.0845259946352224
0.989949748743719 0.308882007422186
1.01507537688442 0.599541780372274
1.04020100502513 0.879930219673276
1.06532663316583 1.10995125468243
1.09045226130653 1.2921473790681
1.11557788944724 1.44417636998044
1.14070351758794 1.57429179713366
1.16582914572864 1.67918877314629
1.19095477386935 1.75664148442236
1.21608040201005 1.81325051645403
1.24120603015075 1.85887394021836
1.26633165829146 1.8978122792956
1.29145728643216 1.92815503528961
1.31658291457286 1.94837406583997
1.34170854271357 1.96171732739249
1.36683417085427 1.97313580070277
1.39195979899498 1.98405738728746
1.41708542713568 1.99215007938645
1.44221105527638 1.99573353733032
1.46733668341709 1.99668398711727
1.49246231155779 1.99813065595809
1.51758793969849 2.00152972275916
1.5427135678392 2.00294117185011
1.5678391959799 2.00372336496707
1.5929648241206 2.00408673132146
1.61809045226131 2.004171806973
1.64321608040201 2.00407485008457
1.66834170854271 2.00386296384451
1.69346733668342 2.00358333101686
1.71859296482412 2.0032690956519
1.74371859296482 2.00294328566457
1.76884422110553 2.0026215454074
1.79396984924623 2.00231410854224
1.81909547738693 2.00202725871283
1.84422110552764 2.00176442683834
1.86934673366834 2.00152701996556
1.89447236180905 2.00131504634282
1.91959798994975 2.00112758348332
1.94472361809045 2.00096312461957
1.96984924623116 2.00081983112522
1.99497487437186 2.00069571268765
2.02010050251256 2.00058875250095
2.04522613065327 2.00049699112671
2.07035175879397 2.00041857973049
2.09547738693467 2.00035181101508
2.12060301507538 2.0002951342448
2.14572864321608 2.00024715921539
2.17085427135678 2.00020665280501
2.19597989949749 2.00017253078953
2.22110552763819 2.00014384686856
2.24623115577889 2.0001197802868
2.2713567839196 2.00009962301045
2.2964824120603 2.00008276710329
2.32160804020101 2.00006869271469
2.34673366834171 2.00005695692453
2.37185929648241 2.0000471835714
2.39698492462312 2.00003905410815
2.42211055276382 2.00003229947398
2.44723618090452 2.00002669293672
2.47236180904523 2.00002204383806
2.49748743718593 2.00001819216331
2.52261306532663 2.00001500385322
2.54773869346734 2.00001236677589
2.57286432160804 2.00001018728032
2.59798994974874 2.00000838725853
2.62311557788945 2.00000690164935
2.64824120603015 2.00000567632368
2.67336683417085 2.00000466629761
2.69849246231156 2.00000383422611
2.72361809045226 2.00000314913602
2.74874371859296 2.00000258536228
2.77386934673367 2.00000212165656
2.79899497487437 2.00000174044136
2.82412060301508 2.00000142718701
2.84924623115578 2.00000116989185
2.87437185929648 2.00000095864919
2.89949748743719 2.00000078528691
2.92462311557789 2.00000064306794
2.94974874371859 2.00000052644151
2.9748743718593 2.00000043083685
3 2.00000035249212
};
\addplot [blue538]
table {-2 -2.00000032825199
-1.9748743718593 -2.00000040117256
-1.94974874371859 -2.00000049014826
-1.92462311557789 -2.00000059867561
-1.89949748743719 -2.00000073100233
-1.87437185929648 -2.00000089228586
-1.84924623115578 -2.0000010887846
-1.82412060301508 -2.00000132808845
-1.79899497487437 -2.00000161939615
-1.77386934673367 -2.00000197384896
-1.74874371859296 -2.00000240493132
-1.72361809045226 -2.00000292895148
-1.69849246231156 -2.00000356561725
-1.67336683417085 -2.00000433872468
-1.64824120603015 -2.00000527698042
-1.62311557788945 -2.00000641498208
-1.59798994974874 -2.00000779438456
-1.57286432160804 -2.00000946528476
-1.54773869346734 -2.00001148786157
-1.52261306532663 -2.00001393431302
-1.49748743718593 -2.00001689113784
-1.47236180904523 -2.00002046181323
-1.44723618090452 -2.00002476992609
-1.42211055276382 -2.00002996281797
-1.39698492462312 -2.0000362158068
-1.37185929648241 -2.00004373704729
-1.34673366834171 -2.00005277308742
-1.32160804020101 -2.00006361516677
-1.2964824120603 -2.0000766062821
-1.2713567839196 -2.0000921490118
-1.24623115577889 -2.00011071403857
-1.22110552763819 -2.00013284923215
-1.19597989949749 -2.00015918904224
-1.17085427135678 -2.00019046379341
-1.14572864321608 -2.0002275082549
-1.12060301507538 -2.00027126855963
-1.09547738693467 -2.00032280614517
-1.07035175879397 -2.00038329685896
-1.04522613065327 -2.00045402267738
-1.02010050251256 -2.00053635260152
-0.994974874371859 -2.00063170817482
-0.969849246231156 -2.00074150769154
-0.944723618090452 -2.00086708151147
-0.919597989949749 -2.00100954897394
-0.894472361809045 -2.00116964526153
-0.869346733668342 -2.00134748431081
-0.844221105527638 -2.00154224169662
-0.819095477386935 -2.00175173960617
-0.793969849246231 -2.00197191490843
-0.768844221105528 -2.00219615117508
-0.743718592964824 -2.00241445617888
-0.71859296482412 -2.00261246656257
-0.693467336683417 -2.00277025694095
-0.668341708542713 -2.00286091161357
-0.64321608040201 -2.00284876118253
-0.618090452261306 -2.00268704799918
-0.592964824120603 -2.00231447324928
-0.567839195979899 -2.00164942197831
-0.542713567839196 -2.00057933832938
-0.517587939698492 -1.99894014260259
-0.492462311557789 -1.99645759183037
-0.467336683417085 -1.99316653194515
-0.442211055276382 -1.99008232590617
-0.417085427135678 -1.98602637484291
-0.391959798994975 -1.97840304776677
-0.366834170854271 -1.96618316490543
-0.341708542713568 -1.95049320477095
-0.316582914572864 -1.93176507504778
-0.291457286432161 -1.90752455853335
-0.266331658291457 -1.87404453258822
-0.241206030150754 -1.82926086610209
-0.21608040201005 -1.77257898033572
-0.190954773869347 -1.70157342989052
-0.165829145728643 -1.61057289789109
-0.14070351758794 -1.49385476030902
-0.115577889447236 -1.34860855771614
-0.0904522613065326 -1.17268265669723
-0.0653266331658291 -0.960711327054635
-0.0402010050251256 -0.70887277056297
-0.0150753768844221 -0.433485655135661
0.0100502512562817 -0.187186277870279
0.0351758793969852 -0.0301691622772498
0.0603015075376887 0.0245273845873739
0.0854271356783922 -0.0684753407662201
0.110552763819096 -0.372238909229081
0.135678391959799 -0.814073606738861
0.160804020100503 -1.29484070063659
0.185929648241206 -1.75274631360917
0.21105527638191 -2.16063760827515
0.236180904522613 -2.51189013940317
0.261306532663317 -2.80342562712802
0.28643216080402 -3.022312224949
0.311557788944724 -3.14039305176213
0.336683417085427 -3.12207422392662
0.361809045226131 -2.94936212083928
0.386934673366834 -2.64688109639158
0.412060301507538 -2.28448045609279
0.437185929648241 -1.95757583311294
0.462311557788945 -1.71088561804314
0.487437185929648 -1.51435202487115
0.512562814070352 -1.32622503031058
0.537688442211055 -1.15451363168423
0.562814070351759 -1.06308098087646
0.587939698492463 -1.05110041890427
0.613065326633166 -1.10265393212419
0.63819095477387 -1.24852077239666
0.663316582914573 -1.48202419270792
0.688442211055277 -1.74476882986692
0.71356783919598 -1.97789250562898
0.738693467336684 -2.1291354256051
0.763819095477387 -2.14466593760811
0.788944723618091 -2.0070753817136
0.814070351758794 -1.74535917084845
0.839195979899498 -1.40140239099508
0.864321608040201 -1.05562482983797
0.889447236180905 -0.808541938011978
0.914572864321608 -0.6917842286637
0.939698492462312 -0.667301157834942
0.964824120603015 -0.724583629878219
0.989949748743719 -0.867083325257818
1.01507537688442 -1.05519234711535
1.04020100502513 -1.24859996923873
1.06532663316583 -1.42383255203463
1.09045226130653 -1.56848031859996
1.11557788944724 -1.6794346713842
1.14070351758794 -1.76284170060251
1.16582914572864 -1.82843294502921
1.19095477386935 -1.88181528382684
1.21608040201005 -1.92278219938085
1.24120603015075 -1.9501789369175
1.26633165829146 -1.96684812103977
1.29145728643216 -1.9785233381
1.31658291457286 -1.98867163877731
1.34170854271357 -1.99636025147662
1.36683417085427 -1.99943755050817
1.39195979899498 -1.99865642607689
1.41708542713568 -1.99742691256753
1.44221105527638 -1.9978898783012
1.46733668341709 -1.99886256809352
1.49246231155779 -1.998032463875
1.51758793969849 -1.99841939876804
1.5427135678392 -1.99686463075852
1.5678391959799 -1.99595962013779
1.5929648241206 -1.9955280039564
1.61809045226131 -1.99542589083779
1.64321608040201 -1.99554223233738
1.66834170854271 -1.99579466043177
1.69346733668342 -1.9961240300691
1.71859296482412 -1.996489143295
1.74371859296482 -1.99686222817356
1.76884422110553 -1.99722530687844
1.79396984924623 -1.99756739297843
1.81909547738693 -1.99788238737969
1.84422110552764 -1.99816753079801
1.86934673366834 -1.99842228423723
1.89447236180905 -1.99864753089467
1.91959798994975 -1.99884501535919
1.94472361809045 -1.99901695571383
1.96984924623116 -1.99916578027882
1.99497487437186 -1.99929395333729
2.02010050251256 -1.99940386377496
2.04522613065327 -1.9994977577273
2.07035175879397 -1.99957770161159
2.09547738693467 -1.99964556578664
2.12060301507538 -1.99970302189384
2.14572864321608 -1.99975154896895
2.17085427135678 -1.9997924448829
2.19597989949749 -1.99982684072717
2.22110552763819 -1.99985571651713
2.24623115577889 -1.99987991712845
2.2713567839196 -1.99990016776586
2.2964824120603 -1.99991708853481
2.32160804020101 -1.99993120787543
2.34673366834171 -1.99994297474824
2.37185929648241 -1.99995276954803
2.39698492462312 -1.99996091377963
2.42211055276382 -1.99996767856431
2.44723618090452 -1.99997329206586
2.47236180904523 -1.99997794593476
2.49748743718593 -1.99998180087179
2.52261306532663 -1.99998499140957
2.54773869346734 -1.99998763000596
2.57286432160804 -1.99998981053599
2.59798994974874 -1.99999161126135
2.62311557788945 -1.99999309734846
2.64824120603015 -1.99999432299841
2.67336683417085 -1.99999533324428
2.69849246231156 -1.9999961654646
2.72361809045226 -1.99999685065535
2.74874371859296 -1.9999974144971
2.77386934673367 -1.99999787824874
2.79899497487437 -1.99999825949491
2.82412060301508 -1.99999857277014
2.84924623115578 -1.99999883007935
2.87437185929648 -1.99999904133148
2.89949748743719 -1.99999921470012
2.92462311557789 -1.99999935692336
2.94974874371859 -1.99999947355266
2.9748743718593 -1.99999956915925
3 -1.99999964750526
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-16.19$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-0.5,-5)
--(axis cs:-0.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:1.5,-5)
--(axis cs:1.5,5);

\addplot [thick, blue538]
table {-2 -1.48884464578704e-07
-1.9748743718593 -1.81906500473459e-07
-1.94974874371859 -2.22185244056763e-07
-1.92462311557789 -2.712974099119e-07
-1.89949748743719 -3.31157463662818e-07
-1.87437185929648 -4.04088658044352e-07
-1.84924623115578 -4.92908646813595e-07
-1.82412060301508 -6.01032566282007e-07
-1.79899497487437 -7.32597017759846e-07
-1.77386934673367 -8.92609021213119e-07
-1.74874371859296 -1.0871247542454e-06
-1.72361809045226 -1.32346375545131e-06
-1.69849246231156 -1.6104652721418e-06
-1.67336683417085 -1.95879458448248e-06
-1.64824120603015 -2.38130845545867e-06
-1.62311557788945 -2.89349035115724e-06
-1.59798994974874 -3.51396775712269e-06
-1.57286432160804 -4.26512578626399e-06
-1.54773869346734 -5.17383332409694e-06
-1.52261306532663 -6.27230016550826e-06
-1.49748743718593 -7.59908591922685e-06
-1.47236180904523 -9.20028381671244e-06
-1.44723618090452 -1.11309048425458e-05
-1.42211055276382 -1.3456489625449e-05
-1.39698492462312 -1.62549770320688e-05
-1.37185929648241 -1.96188590181657e-05
-1.34673366834171 -2.36576504920598e-05
-1.32160804020101 -2.85007000098521e-05
-1.2964824120603 -3.43003610608619e-05
-1.2713567839196 -4.12355331680004e-05
-1.24623115577889 -4.95155652057719e-05
-1.22110552763819 -5.93844877925076e-05
-1.19597989949749 -7.11255040977953e-05
-1.17085427135678 -8.50656146087922e-05
-1.14572864321608 -0.000101580175623326
-1.12060301507538 -0.000121097085976878
-1.09547738693467 -0.000144100151905059
-1.07035175879397 -0.000171130983090404
-1.04522613065327 -0.000202788506978185
-1.02010050251256 -0.000239724831410866
-0.994974874371859 -0.000282635708959216
-0.969849246231156 -0.000332243222954117
-0.944723618090452 -0.000389267477136596
-0.919597989949749 -0.00045438296593317
-0.894472361809045 -0.000528153850442689
-0.869346733668342 -0.00061094046286911
-0.844221105527638 -0.000702766876154004
-0.819095477386935 -0.00080313613463874
-0.793969849246231 -0.000910775525562115
-0.768844221105528 -0.00102328879754266
-0.743718592964824 -0.00113668513859689
-0.71859296482412 -0.00124474554856996
-0.693467336683417 -0.00133817538508887
-0.668341708542713 -0.00140347656855491
-0.64321608040201 -0.00142145322946863
-0.618090452261306 -0.00136523923096091
-0.592964824120603 -0.00119770341889738
-0.567839195979899 -0.000868046624346027
-0.542713567839196 -0.000307350798089852
-0.517587939698492 0.000577228079554785
-0.492462311557789 0.00196920476320157
-0.467336683417085 0.0048163699897401
-0.442211055276382 0.00751697828314638
-0.417085427135678 0.0111558691544603
-0.391959798994975 0.0158043361635813
-0.366834170854271 0.0203096867121517
-0.341708542713568 0.0266218422383134
-0.316582914572864 0.0330961415748542
-0.291457286432161 0.0408146163502741
-0.266331658291457 0.0502117728574627
-0.241206030150754 0.0601099633327071
-0.21608040201005 0.0726469293247167
-0.190954773869347 0.086356255501569
-0.165829145728643 0.102258667200836
-0.14070351758794 0.121093897584409
-0.115577889447236 0.141513931474049
-0.0904522613065326 0.165830283981821
-0.0653266331658291 0.192430805355014
-0.0402010050251256 0.222147891956066
-0.0150753768844221 0.25550236264048
0.0100502512562817 0.290516388928756
0.0351758793969852 0.327019427288659
0.0603015075376887 0.337624491981948
0.0854271356783922 0.276593969508997
0.110552763819096 0.128759987183852
0.135678391959799 -0.0877281776027875
0.160804020100503 -0.351313223824738
0.185929648241206 -0.648987259016343
0.21105527638191 -0.967092238615191
0.236180904522613 -1.29346237989164
0.261306532663317 -1.6156390374331
0.28643216080402 -1.91539790033708
0.311557788944724 -2.17138383498343
0.336683417085427 -2.3516101054533
0.361809045226131 -2.41414410906027
0.386934673366834 -2.29640979899167
0.412060301507538 -1.99208445536934
0.437185929648241 -1.64471920856545
0.462311557788945 -1.37128813735382
0.487437185929648 -1.16199335183477
0.512562814070352 -1.01420171441603
0.537688442211055 -0.903622231065928
0.562814070351759 -0.810321437849675
0.587939698492463 -0.786981919534073
0.613065326633166 -0.823910293867166
0.63819095477387 -0.904969670158585
0.663316582914573 -1.09537798189012
0.688442211055277 -1.37606620112204
0.71356783919598 -1.63226192615762
0.738693467336684 -1.78710630176766
0.763819095477387 -1.8168006576891
0.788944723618091 -1.71357567410619
0.814070351758794 -1.47682827749995
0.839195979899498 -1.13249646268989
0.864321608040201 -0.765005823083838
0.889447236180905 -0.509019734129869
0.914572864321608 -0.409444847148157
0.939698492462312 -0.365603879216488
0.964824120603015 -0.313099342537282
0.989949748743719 -0.267488680399475
1.01507537688442 -0.227239151620679
1.04020100502513 -0.191600815130388
1.06532663316583 -0.16280038623297
1.09045226130653 -0.135989627210909
1.11557788944724 -0.114716349410131
1.14070351758794 -0.0959158072190428
1.16582914572864 -0.0794969610963515
1.19095477386935 -0.066754211253936
1.21608040201005 -0.054455446820058
1.24120603015075 -0.045146521800777
1.26633165829146 -0.0368091175095259
1.29145728643216 -0.0292785270900666
1.31658291457286 -0.0238602785409168
1.34170854271357 -0.0180073913959816
1.36683417085427 -0.0138435197235866
1.39195979899498 -0.00998558937699596
1.41708542713568 -0.00617447963431123
1.44221105527638 -0.00382246681276779
1.46733668341709 -0.000754594615054025
1.49246231155779 0.00107514621377607
1.51758793969849 0.000861705877325948
1.5427135678392 0.00168348681393317
1.5678391959799 0.00215092117698402
1.5929648241206 0.00237116850321831
1.61809045226131 0.00242302850806558
1.64321608040201 0.00236393482671944
1.66834170854271 0.00223529798202662
1.69346733668342 0.0020665757563451
1.71859296482412 0.00187836436484519
1.74371859296482 0.00168473774396908
1.76884422110553 0.00149501081084222
1.79396984924623 0.00131506252426059
1.81909547738693 0.00114832348183765
1.84422110552764 0.000996508659363585
1.86934673366834 0.000860157201523212
1.89447236180905 0.000739026706209602
1.91959798994975 0.000632378268356933
1.94472361809045 0.000539179929782591
1.96984924623116 0.000458249546335873
1.99497487437186 0.000388352986294753
2.02010050251256 0.000328269666687282
2.04522613065327 0.000276834446543965
2.07035175879397 0.000232962617750779
2.09547738693467 0.000195663002011687
2.12060301507538 0.000164042849952255
2.14572864321608 0.000137307247701904
2.17085427135678 0.000114754991723629
2.19597989949749 9.57723358390352e-05
2.22110552763819 7.98256003690674e-05
2.24623115577889 6.64533275210789e-05
2.2713567839196 5.52584431037734e-05
2.2964824120603 4.59007220664478e-05
2.32160804020101 3.80897387670945e-05
2.34673366834171 3.15784005047367e-05
2.37185929648241 2.61571057789694e-05
2.39698492462312 2.16485302201872e-05
2.42211055276382 1.79030180937058e-05
2.44723618090452 1.47945419213369e-05
2.47236180904523 1.22171842565943e-05
2.49748743718593 1.00820919015445e-05
2.52261306532663 8.31485232884955e-06
2.54773869346734 6.85324365412865e-06
2.57286432160804 5.64531238771176e-06
2.59798994974874 4.64773681148942e-06
2.62311557788945 3.82443777897223e-06
2.64824120603015 3.14540275524389e-06
2.67336683417085 2.58569282119845e-06
2.69849246231156 2.12460605306666e-06
2.72361809045226 1.74497409067393e-06
2.74874371859296 1.43257179642209e-06
2.77386934673367 1.17562267421412e-06
2.79899497487437 9.64385171067318e-07
2.82412060301508 7.90807140822888e-07
2.84924623115578 6.48237631456392e-07
2.87437185929648 5.31186789932524e-07
2.89949748743719 4.35126087002224e-07
2.92462311557789 3.56322273978063e-07
2.94974874371859 2.91699518260246e-07
2.9748743718593 2.38725046346532e-07
3 1.95314372449138e-07
};
\addplot [blue538]
table {-2 1.9999998511127
-1.9748743718593 1.99999981808926
-1.94974874371859 1.99999977780842
-1.92462311557789 1.99999972869312
-1.89949748743719 1.99999966882839
-1.87437185929648 1.99999959589022
-1.84924623115578 1.99999950705984
-1.82412060301508 1.99999939892044
-1.79899497487437 1.99999926733296
-1.77386934673367 1.99999910728671
-1.74874371859296 1.99999891272009
-1.72361809045226 1.99999867630554
-1.69849246231156 1.99999838919194
-1.67336683417085 1.99999804069649
-1.64824120603015 1.99999761793658
-1.62311557788945 1.99999710539064
-1.59798994974874 1.99999648437512
-1.57286432160804 1.99999573242246
-1.54773869346734 1.99999482254275
-1.52261306532663 1.9999937223487
-1.49748743718593 1.99999239302084
-1.47236180904523 1.99999078808601
-1.44723618090452 1.99998885197866
-1.42211055276382 1.99998651835002
-1.39698492462312 1.99998370808568
-1.37185929648241 1.99998032698695
-1.34673366834171 1.99997626306599
-1.32160804020101 1.99997138339886
-1.2964824120603 1.99996553047473
-1.2713567839196 1.99995851797322
-1.24623115577889 1.99995012589621
-1.22110552763819 1.99994009497483
-1.19597989949749 1.99992812026902
-1.17085427135678 1.9999138438761
-1.14572864321608 1.99989684666945
-1.12060301507538 1.99987663900303
-1.09547738693467 1.99985265034877
-1.07035175879397 1.99982421789445
-1.04522613065327 1.99979057423905
-1.02010050251256 1.99975083451333
-0.994974874371859 1.99970398357707
-0.969849246231156 1.99964886448247
-0.944723618090452 1.99958417027175
-0.919597989949749 1.99950844258822
-0.894472361809045 1.99942008280837
-0.869346733668342 1.99931738486309
-0.844221105527638 1.99919860418985
-0.819095477386935 1.99906208512764
-0.793969849246231 1.99890648052049
-0.768844221105528 1.9987311134487
-0.743718592964824 1.99853655284024
-0.71859296482412 1.99832550242446
-0.693467336683417 1.99810413406985
-0.668341708542713 1.99788402489784
-0.64321608040201 1.99768486486515
-0.618090452261306 1.9975380485734
-0.592964824120603 1.99749107173771
-0.567839195979899 1.99761216241876
-0.542713567839196 1.99799349366186
-0.517587939698492 1.99874910116705
-0.492462311557789 2.00003516765934
-0.467336683417085 2.00233298766505
-0.442211055276382 2.00365985148522
-0.417085427135678 2.00480384068293
-0.391959798994975 2.00535870074296
-0.366834170854271 2.00360578676031
-0.341708542713568 2.00079666895647
-0.316582914572864 1.99425323772776
-0.291457286432161 1.98394127931324
-0.266331658291457 1.96864761287469
-0.241206030150754 1.94523419147595
-0.21608040201005 1.91351286226372
-0.190954773869347 1.86879977091182
-0.165829145728643 1.80894187537803
-0.14070351758794 1.73041203970299
-0.115577889447236 1.62763742583678
-0.0904522613065326 1.49931439950082
-0.0653266331658291 1.3399577300724
-0.0402010050251256 1.15314325685922
-0.0150753768844221 0.947679815611863
0.0100502512562817 0.763200112755921
0.0351758793969852 0.687235364074138
0.0603015075376887 0.649044019930366
0.0854271356783922 0.609426182191184
0.110552763819096 0.648563066482919
0.135678391959799 0.663179877663555
0.160804020100503 0.596903568520572
0.185929648241206 0.445555865139863
0.21105527638191 0.215890360893493
0.236180904522613 -0.0820285294599881
0.261306532663317 -0.434760440387754
0.28643216080402 -0.824404309986795
0.311557788944724 -1.22630645494734
0.336683417085427 -1.59990338519289
0.361809045226131 -1.88344745492545
0.386934673366834 -1.93883280690485
0.412060301507538 -1.70684009643516
0.437185929648241 -1.34687286449532
0.462311557788945 -0.985398095937818
0.487437185929648 -0.743716528637719
0.512562814070352 -0.669539854492784
0.537688442211055 -0.662946784176968
0.562814070351759 -0.576274901468717
0.587939698492463 -0.5096677248773
0.613065326633166 -0.518043463667268
0.63819095477387 -0.578007330330714
0.663316582914573 -0.730740150354279
0.688442211055277 -0.99584226774314
0.71356783919598 -1.27596189499442
0.738693467336684 -1.43340374253067
0.763819095477387 -1.49923154171505
0.788944723618091 -1.43860659017567
0.814070351758794 -1.18806065016525
0.839195979899498 -0.838282325214975
0.864321608040201 -0.482874197048588
0.889447236180905 -0.232286897565557
0.914572864321608 -0.116817100062998
0.939698492462312 -0.0492894735869197
0.964824120603015 0.08423237438354
0.989949748743719 0.327742789897821
1.01507537688442 0.612643690837053
1.04020100502513 0.876227103498822
1.06532663316583 1.10364767382034
1.09045226130653 1.29549105012935
1.11557788944724 1.45032114030022
1.14070351758794 1.57567250801421
1.16582914572864 1.6752177482354
1.19095477386935 1.75236995826259
1.21608040201005 1.81381823269481
1.24120603015075 1.86017209353306
1.26633165829146 1.8962631521795
1.29145728643216 1.92418362966499
1.31658291457286 1.94448027318431
1.34170854271357 1.9609831786731
1.36683417085427 1.97257626657477
1.39195979899498 1.98151165311932
1.41708542713568 1.98859246476358
1.44221105527638 1.99291698394362
1.46733668341709 1.99701626399124
1.49246231155779 1.99918712609787
1.51758793969849 2.00083764280996
1.5427135678392 2.00159164089682
1.5678391959799 2.00200098868424
1.5929648241206 2.00218895727652
1.61809045226131 2.0022327594221
1.64321608040201 2.00218283368233
1.66834170854271 2.00207337109286
1.69346733668342 2.00192817188725
1.71859296482412 2.00176402319214
1.74371859296482 2.00159275525704
1.76884422110553 2.00142257937713
1.79396984924623 2.00125901848337
1.81909547738693 2.00110559045206
1.84422110552764 2.00096432790626
1.86934673366834 2.0008361805341
1.89447236180905 2.00072132754256
1.91959798994975 2.00061941884017
1.94472361809045 2.0005297588861
1.96984924623116 2.00045144443263
1.99497487437186 2.00038346551309
2.02010050251256 2.00032477752024
2.04522613065327 2.00027435090695
2.07035175879397 2.00023120387132
2.09547738693467 2.00019442235532
2.12060301507538 2.00016317079216
2.14572864321608 2.00013669628098
2.17085427135678 2.00011432824148
2.19597989949749 2.00009547509344
2.22110552763819 2.00007961910279
2.24623115577889 2.00006631021948
2.2713567839196 2.00005515949035
2.2964824120603 2.00004583244582
2.32160804020101 2.00003804272267
2.34673366834171 2.00003154608501
2.37185929648241 2.00002613493352
2.39698492462312 2.00002163334268
2.42211055276382 2.00001789263126
2.44723618090452 2.00001478744886
2.47236180904523 2.00001221234729
2.49748743718593 2.00001007879784
2.52261306532663 2.00000831261186
2.54773869346734 2.00000685172163
2.57286432160804 2.00000564427961
2.59798994974874 2.00000464703679
2.62311557788945 2.00000382396379
2.64824120603015 2.00000314508214
2.67336683417085 2.00000258547616
2.69849246231156 2.00000212445977
2.72361809045226 2.00000174487542
2.74874371859296 2.00000143250529
2.77386934673367 2.00000117557789
2.79899497487437 2.00000096435503
2.82412060301508 2.00000079078687
2.84924623115578 2.00000064822401
2.87437185929648 2.00000053117765
2.89949748743719 2.00000043511995
2.92462311557789 2.00000035631816
2.94974874371859 2.00000029169676
2.9748743718593 2.0000002387232
3 2.00000019531314
};
\addplot [blue538]
table {-2 -2.00000014888163
-1.9748743718593 -2.00000018190226
-1.94974874371859 -2.00000022217891
-1.92462311557789 -2.00000027128794
-1.89949748743719 -2.00000033114331
-1.87437185929648 -2.00000040406753
-1.84924623115578 -2.00000049287713
-1.82412060301508 -2.00000060098557
-1.79899497487437 -2.00000073252699
-1.77386934673367 -2.00000089250475
-1.74874371859296 -2.0000010869696
-1.72361809045226 -2.00000132323305
-1.69849246231156 -2.00000161012249
-1.67336683417085 -2.00000195828566
-1.64824120603015 -2.00000238055349
-1.62311557788945 -2.00000289237135
-1.59798994974874 -2.00000351231064
-1.57286432160804 -2.00000426267404
-1.54773869346734 -2.0000051702094
-1.52261306532663 -2.00000626694903
-1.49748743718593 -2.00000759119267
-1.47236180904523 -2.00000918865364
-1.44723618090452 -2.00001111378835
-1.42211055276382 -2.00001343132927
-1.39698492462312 -2.00001621803975
-1.37185929648241 -2.00001956470499
-1.34673366834171 -2.00002357836698
-1.32160804020101 -2.00002838479888
-1.2964824120603 -2.00003413119685
-1.2713567839196 -2.00004098903956
-1.24623115577889 -2.00004915702663
-1.22110552763819 -2.00005886395042
-1.19597989949749 -2.00007037127722
-1.17085427135678 -2.00008397510532
-1.14572864321608 -2.0001000070207
-1.12060301507538 -2.00011883317498
-1.09547738693467 -2.00014085065258
-1.07035175879397 -2.00016647986063
-1.04522613065327 -2.00019615125301
-1.02010050251256 -2.00023028417615
-0.994974874371859 -2.00026925499499
-0.969849246231156 -2.00031335092838
-0.944723618090452 -2.00036270522602
-0.919597989949749 -2.00041720852009
-0.894472361809045 -2.00047639050926
-0.869346733668342 -2.00053926578883
-0.844221105527638 -2.00060413794216
-0.819095477386935 -2.00066835739691
-0.793969849246231 -2.00072803157161
-0.768844221105528 -2.00077769104379
-0.743718592964824 -2.00080992311743
-0.71859296482412 -2.0008149935216
-0.693467336683417 -2.00078048484003
-0.668341708542713 -2.00069097803495
-0.64321608040201 -2.00052777132409
-0.618090452261306 -2.00026852703532
-0.592964824120603 -1.99988647857551
-0.567839195979899 -1.99934825566745
-0.542713567839196 -1.99860819525804
-0.517587939698492 -1.99759464500794
-0.492462311557789 -1.99609675813293
-0.467336683417085 -1.99270024768557
-0.442211055276382 -1.98862589491893
-0.417085427135678 -1.98249210237401
-0.391959798994975 -1.9737500284158
-0.366834170854271 -1.96298641333601
-0.341708542713568 -1.94755298447985
-0.316582914572864 -1.92806095457805
-0.291457286432161 -1.90231204661269
-0.266331658291457 -1.86822406715976
-0.241206030150754 -1.82501426481054
-0.21608040201005 -1.76821900361428
-0.190954773869347 -1.69608725990868
-0.165829145728643 -1.60442454097636
-0.14070351758794 -1.48822424453417
-0.115577889447236 -1.34460956288868
-0.0904522613065326 -1.16765383153718
-0.0653266331658291 -0.955096119362372
-0.0402010050251256 -0.708847472947089
-0.0150753768844221 -0.436675090330903
0.0100502512562817 -0.182167334898409
0.0351758793969852 -0.0331965094968198
0.0603015075376887 0.0262049640335296
0.0854271356783922 -0.0562382431731897
0.110552763819096 -0.391043092115214
0.135678391959799 -0.83863623286913
0.160804020100503 -1.29953001617005
0.185929648241206 -1.74353038317255
0.21105527638191 -2.15007483812388
0.236180904522613 -2.50489623032329
0.261306532663317 -2.79651763447844
0.28643216080402 -3.00639149068736
0.311557788944724 -3.11646121501953
0.336683417085427 -3.10331682571371
0.361809045226131 -2.94484076319509
0.386934673366834 -2.65398679107849
0.412060301507538 -2.27732881430352
0.437185929648241 -1.94256555263558
0.462311557788945 -1.75717817876982
0.487437185929648 -1.58027017503183
0.512562814070352 -1.35886357433927
0.537688442211055 -1.14429767795489
0.562814070351759 -1.04436797423063
0.587939698492463 -1.06429611419084
0.613065326633166 -1.12977712406706
0.63819095477387 -1.23193200998645
0.663316582914573 -1.46001581342597
0.688442211055277 -1.75629013450093
0.71356783919598 -1.98856195732083
0.738693467336684 -2.14080886100465
0.763819095477387 -2.13436977366315
0.788944723618091 -1.9885447580367
0.814070351758794 -1.76559590483466
0.839195979899498 -1.4267106001648
0.864321608040201 -1.04713744911909
0.889447236180905 -0.785752570694181
0.914572864321608 -0.702072594233317
0.939698492462312 -0.681918284846056
0.964824120603015 -0.710431059458104
0.989949748743719 -0.862720150696771
1.01507537688442 -1.06712199407841
1.04020100502513 -1.2594287337596
1.06532663316583 -1.42924844628628
1.09045226130653 -1.56747030455117
1.11557788944724 -1.67975383912049
1.14070351758794 -1.7675041224523
1.16582914572864 -1.83421167042811
1.19095477386935 -1.88587838077046
1.21608040201005 -1.92272912633493
1.24120603015075 -1.95046513713462
1.26633165829146 -1.96988138719856
1.29145728643216 -1.98274068384512
1.31658291457286 -1.99220083026614
1.34170854271357 -1.99699796146506
1.36683417085427 -2.00026330602194
1.39195979899498 -2.00148283187331
1.41708542713568 -2.0009414240322
1.44221105527638 -2.00056191756916
1.46733668341709 -1.99852545322135
1.49246231155779 -1.99703683367032
1.51758793969849 -1.9991142310553
1.5427135678392 -1.99822466726895
1.5678391959799 -1.99769914633027
1.5929648241206 -1.99744662027009
1.61809045226131 -1.99738670240597
1.64321608040201 -1.99745496402889
1.66834170854271 -1.9976027751288
1.69346733668342 -1.99779502037455
1.71859296482412 -1.99800729446245
1.74371859296482 -1.9982232797691
1.76884422110553 -1.99843255775545
1.79396984924623 -1.99862889343485
1.81909547738693 -1.99880894348839
1.84422110552764 -1.99897131058753
1.86934673366834 -1.99911586613105
1.89447236180905 -1.99924327413014
1.91959798994975 -1.99935466230346
1.94472361809045 -1.99945139902653
1.96984924623116 -1.99953494533996
1.99497487437186 -1.9996067595405
2.02010050251256 -1.99966823818686
2.04522613065327 -1.99972068201386
2.07035175879397 -1.99976527863582
2.09547738693467 -1.9998030963513
2.12060301507538 -1.99983508509225
2.14572864321608 -1.99986208178558
2.17085427135678 -1.99988481825803
2.19597989949749 -1.99990393042176
2.22110552763819 -1.99991996790205
2.24623115577889 -1.99993340356444
2.2713567839196 -1.99994464260415
2.2964824120603 -1.99995403100169
2.32160804020101 -1.99996186324514
2.34673366834171 -1.999968389284
2.37185929648241 -1.99997382072196
2.39698492462312 -1.99997833628224
2.42211055276382 -1.99998208659508
2.44723618090452 -1.99998519836502
2.47236180904523 -1.99998777797878
2.49748743718593 -1.99998991461404
2.52261306532663 -1.9999916829072
2.54773869346734 -1.99999314523432
2.57286432160804 -1.99999435365484
2.59798994974874 -1.99999535156316
2.62311557788945 -1.99999617508823
2.64824120603015 -1.99999685427663
2.67336683417085 -1.99999741409052
2.69849246231156 -1.99999787524767
2.72361809045226 -1.99999825492723
2.74874371859296 -1.9999985673617
2.77386934673367 -1.99999882433254
2.79899497487437 -1.99999903558469
2.82412060301508 -1.99999920917259
2.84924623115578 -1.99999935174875
2.87437185929648 -1.99999946880407
2.89949748743719 -1.99999956486778
2.92462311557789 -1.99999964367361
2.94974874371859 -1.99999970829772
2.9748743718593 -1.99999976127311
3 -1.99999980468439
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-53.61$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-5)
--(axis cs:-1.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:2.5,-5)
--(axis cs:2.5,5);

\addplot [thick, blue538]
table {-2 0.00119168184234636
-1.9748743718593 0.00127008512653767
-1.94974874371859 0.00131618985985855
-1.92462311557789 0.00130966081973744
-1.89949748743719 0.00122218499812007
-1.87437185929648 0.00101479467036553
-1.84924623115578 0.00063436043385523
-1.82412060301508 9.00886202713502e-06
-1.79899497487437 -0.00095785081737905
-1.77386934673367 -0.00239529649700806
-1.74874371859296 -0.00447497983194199
-1.72361809045226 -0.00742419702008834
-1.69849246231156 -0.0115427984940862
-1.67336683417085 -0.0172250315286988
-1.64824120603015 -0.0249877147963418
-1.62311557788945 -0.0355065325826137
-1.59798994974874 -0.0496627313475834
-1.57286432160804 -0.0686031312972492
-1.54773869346734 -0.0938171669998738
-1.52261306532663 -0.127235689943814
-1.49748743718593 -0.171165074500221
-1.47236180904523 -0.204516922487525
-1.44723618090452 -0.209472202206062
-1.42211055276382 -0.185120410932592
-1.39698492462312 -0.133117425136268
-1.37185929648241 -0.0575624380478282
-1.34673366834171 0.0353286837894964
-1.32160804020101 0.137727847166714
-1.2964824120603 0.240836723981936
-1.2713567839196 0.335614716692102
-1.24623115577889 0.413534088076326
-1.22110552763819 0.467300873823821
-1.19597989949749 0.49148251513157
-1.17085427135678 0.482990198827851
-1.14572864321608 0.441375142360984
-1.12060301507538 0.368912645276153
-1.09547738693467 0.270464515863176
-1.07035175879397 0.15312816036145
-1.04522613065327 0.02569780337792
-1.02010050251256 -0.102021367014825
-0.994974874371859 -0.219993090499242
-0.969849246231156 -0.318762747320633
-0.944723618090452 -0.390238251702743
-0.919597989949749 -0.428376122091269
-0.894472361809045 -0.429716346496617
-0.869346733668342 -0.393720800344434
-0.844221105527638 -0.322884807033265
-0.819095477386935 -0.222608839934523
-0.793969849246231 -0.100836020772233
-0.768844221105528 0.0325204640040674
-0.743718592964824 0.166319066270796
-0.71859296482412 0.289045845246232
-0.693467336683417 0.389720017874244
-0.668341708542713 0.458779442343791
-0.64321608040201 0.488876731654369
-0.618090452261306 0.475522385893743
-0.592964824120603 0.417521998333846
-0.567839195979899 0.317169474849253
-0.542713567839196 0.180176221553232
-0.517587939698492 0.0153360648695953
-0.492462311557789 -0.166054215847011
-0.467336683417085 -0.350979966274397
-0.442211055276382 -0.52564433957593
-0.417085427135678 -0.67648727600911
-0.391959798994975 -0.791213074492149
-0.366834170854271 -0.859749970580537
-0.341708542713568 -0.875068975987227
-0.316582914572864 -0.833798570770204
-0.291457286432161 -0.73658602932703
-0.266331658291457 -0.58817419368601
-0.241206030150754 -0.397183073540186
-0.21608040201005 -0.175607242484836
-0.190954773869347 0.0619389844588601
-0.165829145728643 0.299177733802032
-0.14070351758794 0.519258948150351
-0.115577889447236 0.705910200105811
-0.0904522613065326 0.844563157940154
-0.0653266331658291 0.923375841799505
-0.0402010050251256 0.934076670270561
-0.0150753768844221 0.872568625270683
0.0100502512562817 0.73924878254642
0.0351758793969852 0.539018744772972
0.0603015075376887 0.280983697885924
0.0854271356783922 -0.0221397345377981
0.110552763819096 -0.354865589526313
0.135678391959799 -0.699971225991027
0.160804020100503 -1.03964729650741
0.185929648241206 -1.35668322274394
0.21105527638191 -1.63560376396648
0.236180904522613 -1.86367581900152
0.261306532663317 -2.03171405763013
0.28643216080402 -2.13462865103539
0.311557788944724 -2.17167718962693
0.336683417085427 -2.14640445978629
0.361809045226131 -2.06627651267415
0.386934673366834 -1.94203772379806
0.412060301507538 -1.78683967289189
0.437185929648241 -1.61520718837867
0.462311557788945 -1.44191858496803
0.487437185929648 -1.28088311967911
0.512562814070352 -1.14409856445113
0.537688442211055 -1.04076555925194
0.562814070351759 -0.97662353665849
0.587939698492463 -0.953556382441552
0.613065326633166 -0.96949585273921
0.63819095477387 -1.01862860180575
0.663316582914573 -1.09189012764305
0.688442211055277 -1.17770768431134
0.71356783919598 -1.26293580949473
0.738693467336684 -1.33391392958201
0.763819095477387 -1.37756657296735
0.788944723618091 -1.38246369486689
0.814070351758794 -1.33976170415105
0.839195979899498 -1.24395474133417
0.864321608040201 -1.09337990919253
0.889447236180905 -0.890438442527816
0.914572864321608 -0.64151585693347
0.939698492462312 -0.356606372337485
0.964824120603015 -0.0486687154538119
0.989949748743719 0.267239845617163
1.01507537688442 0.574988145162828
1.04020100502513 0.858479817212955
1.06532663316583 1.10276542237705
1.09045226130653 1.29507733814044
1.11557788944724 1.42571263993946
1.14070351758794 1.48870056680912
1.16582914572864 1.48220713905675
1.19095477386935 1.40864887273064
1.21608040201005 1.27450886663528
1.24120603015075 1.08987023497854
1.26633165829146 0.867702316686746
1.29145728643216 0.622952806569556
1.31658291457286 0.371512632339032
1.34170854271357 0.129129061502439
1.36683417085427 -0.0896544404981235
1.39195979899498 -0.272455846234204
1.41708542713568 -0.409842260430213
1.44221105527638 -0.495893443396791
1.46733668341709 -0.528504006780589
1.49246231155779 -0.50940675768802
1.51758793969849 -0.443920376697301
1.5427135678392 -0.340444848147215
1.5678391959799 -0.209746313100315
1.5929648241206 -0.0640879435943339
1.61809045226131 0.0837260405826668
1.64321608040201 0.221320715558513
1.66834170854271 0.337662778884142
1.69346733668342 0.42384802138972
1.71859296482412 0.473707599657414
1.74371859296482 0.48419135265914
1.76884422110553 0.455503945710898
1.79396984924623 0.390988753043869
1.81909547738693 0.29677363764835
1.84422110552764 0.181210689195449
1.86934673366834 0.0541571896515683
1.89447236180905 -0.0738435384093235
1.91959798994975 -0.192416011370822
1.94472361809045 -0.29217418330949
1.96984924623116 -0.365447319124893
1.99497487437186 -0.40685511419823
2.02010050251256 -0.413689602332219
2.04522613065327 -0.386077102202485
2.07035175879397 -0.326911052622052
2.09547738693467 -0.241564695523151
2.12060301507538 -0.137409771335063
2.14572864321608 -0.0231823638138418
2.17085427135678 0.0917513771352512
2.19597989949749 0.19816957227446
2.22110552763819 0.287746410658004
2.24623115577889 0.353721232780643
2.2713567839196 0.391431882446404
2.2964824120603 0.398670610522889
2.32160804020101 0.375835341218412
2.34673366834171 0.325865704436033
2.37185929648241 0.253970577467478
2.39698492462312 0.167170593885178
2.42211055276382 0.0736938490087352
2.44723618090452 -0.0177253015191243
2.47236180904523 -0.0985868049719011
2.49748743718593 -0.161344257872167
2.52261306532663 -0.0363396534329609
2.54773869346734 -0.0617151599781638
2.57286432160804 -0.0757767967009978
2.59798994974874 -0.0819790418373346
2.62311557788945 -0.0828579716136413
2.64824120603015 -0.0802583478702135
2.67336683417085 -0.075507011390124
2.69849246231156 -0.0695448969545066
2.72361809045226 -0.0630272226145945
2.74874371859296 -0.0563992519939903
2.77386934673367 -0.0499533517743967
2.79899497487437 -0.0438717626696788
2.82412060301508 -0.0382584894651968
2.84924623115578 -0.0331629300937111
2.87437185929648 -0.0285972551348635
2.89949748743719 -0.0245490783707706
2.92462311557789 -0.0209905954725342
2.94974874371859 -0.017885087608494
2.9748743718593 -0.0151914710888359
3 -0.0128674085426933
};
\addplot [blue538]
table {-2 2.00117390677334
-1.9748743718593 2.00124520796373
-1.94974874371859 2.00128155008408
-1.92462311557789 2.0012616989038
-1.89949748743719 2.00115619349108
-1.87437185929648 2.00092463266383
-1.84924623115578 2.00051214779082
-1.82412060301508 1.99984483569617
-1.79899497487437 1.99882386589469
-1.77386934673367 1.99731790034644
-1.74874371859296 1.99515336463285
-1.72361809045226 1.9921019754836
-1.69849246231156 1.98786474077103
-1.67336683417085 1.98205136822631
-1.64824120603015 1.97415358265595
-1.62311557788945 1.96351013966332
-1.59798994974874 1.9492601230141
-1.57286432160804 1.93027904052595
-1.54773869346734 1.90508861141838
-1.52261306532663 1.87172476978619
-1.49748743718593 1.82773132246943
-1.47236180904523 1.79413729096145
-1.44723618090452 1.78891082158291
-1.42211055276382 1.81301851938252
-1.39698492462312 1.86480383541208
-1.37185929648241 1.9401114821279
-1.34673366834171 2.03263758865403
-1.32160804020101 2.13447231523644
-1.2964824120603 2.23678184094492
-1.2713567839196 2.33056412606201
-1.24623115577889 2.40740895906094
-1.22110552763819 2.46019714699981
-1.19597989949749 2.48368449991089
-1.17085427135678 2.47493078303889
-1.14572864321608 2.43354909302845
-1.12060301507538 2.36176471281817
-1.09547738693467 2.26428325596686
-1.07035175879397 2.14797627365828
-1.04522613065327 2.02140010286775
-1.02010050251256 1.89417236688034
-0.994974874371859 1.7762410623063
-0.969849246231156 1.67709300710462
-0.944723618090452 1.60495975274243
-0.919597989949749 1.56608735640791
-0.894472361809045 1.56413903393695
-0.869346733668342 1.59979446506629
-0.844221105527638 1.67059523438423
-0.819095477386935 1.77106312703651
-0.793969849246231 1.893089457563
-0.768844221105528 2.02656377910603
-0.743718592964824 2.16018427224604
-0.71859296482412 2.28237400169519
-0.693467336683417 2.38221925708658
-0.668341708542713 2.45034843730456
-0.64321608040201 2.47968078716871
-0.618090452261306 2.46599103011195
-0.592964824120603 2.40825522777095
-0.567839195979899 2.30876168948578
-0.542713567839196 2.17298596757658
-0.517587939698492 2.00924019926921
-0.492462311557789 1.82811564234708
-0.467336683417085 1.64174577621112
-0.442211055276382 1.46292798247925
-0.417085427135678 1.30415493816212
-0.391959798994975 1.17662062166444
-0.366834170854271 1.08927697463668
-0.341708542713568 1.04802231348791
-0.316582914572864 1.05509900754265
-0.291457286432161 1.10876484474074
-0.266331658291457 1.20328090141686
-0.241206030150754 1.32923134573761
-0.21608040201005 1.47416126614438
-0.190954773869347 1.62349138099472
-0.165829145728643 1.76164674814222
-0.14070351758794 1.87332240283168
-0.115577889447236 1.94480222240834
-0.0904522613065326 1.96524454795943
-0.0653266331658291 1.92783697217335
-0.0402010050251256 1.83067265468116
-0.0150753768844221 1.67706025626099
0.0100502512562817 1.47476167136348
0.0351758793969852 1.2337419261667
0.0603015075376887 0.963201986993498
0.0854271356783922 0.670235706678602
0.110552763819096 0.361292494452722
0.135678391959799 0.0444820844237352
0.160804020100503 -0.269501146235489
0.185929648241206 -0.568010736363408
0.21105527638191 -0.837811848008514
0.236180904522613 -1.0665386476698
0.261306532663317 -1.24396343811054
0.28643216080402 -1.36298278123171
0.311557788944724 -1.42029368485879
0.336683417085427 -1.41675149413427
0.361809045226131 -1.35740000079949
0.386934673366834 -1.25115599895598
0.412060301507538 -1.11013182344518
0.437185929648241 -0.948611796207012
0.462311557788945 -0.781766156045354
0.487437185929648 -0.62425769716641
0.512562814070352 -0.4889262894397
0.537688442211055 -0.385708183057617
0.562814070351759 -0.320884349232618
0.587939698492463 -0.296689880145556
0.613065326633166 -0.31127337005428
0.63819095477387 -0.358972022623701
0.663316582914573 -0.430858051055494
0.688442211055277 -0.515507175388451
0.71356783919598 -0.599934755697147
0.738693467336684 -0.670636110095459
0.763819095477387 -0.714655248754457
0.788944723618091 -0.720594556202414
0.814070351758794 -0.679472937137725
0.839195979899498 -0.585347846827496
0.864321608040201 -0.435642679455727
0.889447236180905 -0.231169157889672
0.914572864321608 0.0240948959385051
0.939698492462312 0.323333747068165
0.964824120603015 0.657157150003997
0.989949748743719 1.01372871798044
1.01507537688442 1.37892648650282
1.04020100502513 1.73686486994021
1.06532663316583 2.07095284812806
1.09045226130653 2.36531796047832
1.11557788944724 2.60624593973015
1.14070351758794 2.7833634650116
1.16582914572864 2.89044817392184
1.19095477386935 2.9258498912089
1.21608040201005 2.89254362947448
1.24120603015075 2.79784494647916
1.26633165829146 2.65282492410696
1.29145728643216 2.47147155661418
1.31658291457286 2.26965563095606
1.34170854271357 2.06397000964823
1.36683417085427 1.87052015248054
1.39195979899498 1.70375016143774
1.41708542713568 1.57539215025089
1.44221105527638 1.49362596948682
1.46733668341709 1.46252832596883
1.49246231155779 1.48187126328613
1.51758793969849 1.54729755439676
1.5427135678392 1.6508573597393
1.5678391959799 1.78184502346869
1.5929648241206 1.92783853431572
1.61809045226131 2.07582573195235
1.64321608040201 2.21330299457424
1.66834170854271 2.32924988426774
1.69346733668342 2.41491012253281
1.71859296482412 2.46433861373049
1.74371859296482 2.47470092148515
1.76884422110553 2.44633228516724
1.79396984924623 2.38257646331656
1.81909547738693 2.28943112346293
1.84422110552764 2.17502894058534
1.86934673366834 2.04898570462323
1.89447236180905 1.9216513740591
1.91959798994975 1.80330774393425
1.94472361809045 1.70336552342636
1.96984924623116 1.6296210951552
1.99497487437186 1.58763587359452
2.02010050251256 1.58029657554034
2.04522613065327 1.60760176325676
2.07035175879397 1.66669932746169
2.09547738693467 1.75217363414625
2.12060301507538 1.85655393093549
2.14572864321608 1.97099196537924
2.17085427135678 2.08604054999605
2.19597989949749 2.19245814820837
2.22110552763819 2.28196741891257
2.24623115577889 2.34790621598174
2.2713567839196 2.38572490824095
2.2964824120603 2.39330092154303
2.32160804020101 2.37105742952818
2.34673366834171 2.32188652214845
2.37185929648241 2.250887730774
2.39698492462312 2.16494144754311
2.42211055276382 2.07214498569519
2.44723618090452 1.98114778893444
2.47236180904523 1.90043152672725
2.49748743718593 1.83758924467877
2.52261306532663 1.96353393566052
2.54773869346734 1.93792022667203
2.57286432160804 1.92367348343243
2.59798994974874 1.91737755262153
2.62311557788945 1.91648475019564
2.64824120603015 1.91912497669444
2.67336683417085 1.92394717660305
2.69849246231156 1.92999209336871
2.72361809045226 1.93659249440548
2.74874371859296 1.94329624680595
2.77386934673367 1.94980777665673
2.79899497487437 1.9559439907523
2.82412060301508 1.96160139699366
2.84924623115578 1.96673179460829
2.87437185929648 1.97132446204588
2.89949748743719 1.97539323357293
2.92462311557789 1.9789672287249
2.94974874371859 1.98208429312898
2.9748743718593 1.98478643811748
3 1.98711674277502
};
\addplot [blue538]
table {-2 -1.99879054308865
-1.9748743718593 -1.99870503771065
-1.94974874371859 -1.99864917036436
-1.92462311557789 -1.99864237726433
-1.89949748743719 -1.99871182349484
-1.87437185929648 -1.9988950433231
-1.84924623115578 -1.99924342692311
-1.82412060301508 -1.99982681797212
-1.79899497487437 -2.00073956752945
-1.77386934673367 -2.00210849334045
-1.74874371859296 -2.00410332429673
-1.72361809045226 -2.00695036952378
-1.69849246231156 -2.0109503377592
-1.67336683417085 -2.0165014312837
-1.64824120603015 -2.02412901224864
-1.62311557788945 -2.03452320482855
-1.59798994974874 -2.04858558570927
-1.57286432160804 -2.06748530312045
-1.54773869346734 -2.09272294541813
-1.52261306532663 -2.12619614967382
-1.49748743718593 -2.17006147146987
-1.47236180904523 -2.20317113593651
-1.44723618090452 -2.20785522599503
-1.42211055276382 -2.1832593412477
-1.39698492462312 -2.13103868568462
-1.37185929648241 -2.05523635822356
-1.34673366834171 -1.96198022107504
-1.32160804020101 -1.85901662090302
-1.2964824120603 -1.75510839298105
-1.2713567839196 -1.65933469267781
-1.24623115577889 -1.58034078290829
-1.22110552763819 -1.52559539935217
-1.19597989949749 -1.50071946964775
-1.17085427135678 -1.50895038538319
-1.14572864321608 -1.55079880830648
-1.12060301507538 -1.62393942226586
-1.09547738693467 -1.72335422424051
-1.07035175879397 -1.84171995293538
-1.04522613065327 -1.97000449611191
-1.02010050251256 -2.09821510090999
-0.994974874371859 -2.21622724330479
-0.969849246231156 -2.31461850174589
-0.944723618090452 -2.38543625614792
-0.919597989949749 -2.42283960059044
-0.894472361809045 -2.42357172693019
-0.869346733668342 -2.38723606575516
-0.844221105527638 -2.31636484845076
-0.819095477386935 -2.21628080690555
-0.793969849246231 -2.09476149910747
-0.768844221105528 -1.9615228510979
-0.743718592964824 -1.82754613970444
-0.71859296482412 -1.70428231120272
-0.693467336683417 -1.60277922133809
-0.668341708542713 -1.53278955261698
-0.64321608040201 -1.50192732385997
-0.618090452261306 -1.51494625832447
-0.592964824120603 -1.57321123110326
-0.567839195979899 -1.67442273978727
-0.542713567839196 -1.81263352447012
-0.517587939698492 -1.97856806953002
-0.492462311557789 -2.1602240740411
-0.467336683417085 -2.34370570875991
-0.442211055276382 -2.51421666163111
-0.417085427135678 -2.65712949018034
-0.391959798994975 -2.75904677064874
-0.366834170854271 -2.80877691579775
-0.341708542713568 -2.79816026546236
-0.316582914572864 -2.72269614908306
-0.291457286432161 -2.5819369033948
-0.266331658291457 -2.37962928878888
-0.241206030150754 -2.12359749281798
-0.21608040201005 -1.82537575111405
-0.190954773869347 -1.499613412077
-0.165829145728643 -1.16329128053815
-0.14070351758794 -0.834804506530978
-0.115577889447236 -0.532981822196722
-0.0904522613065326 -0.276118232079123
-0.0653266331658291 -0.0810852885743416
-0.0402010050251256 0.037480685859962
-0.0150753768844221 0.0680769942803775
0.0100502512562817 0.00373589372935823
0.0351758793969852 -0.155704436620755
0.0603015075376887 -0.40123459122165
0.0854271356783922 -0.714515175754198
0.110552763819096 -1.07102367350535
0.135678391959799 -1.44442453640579
0.160804020100503 -1.80979344677934
0.185929648241206 -2.14535570912448
0.21105527638191 -2.43339567992445
0.236180904522613 -2.66081299033323
0.261306532663317 -2.81946467714971
0.28643216080402 -2.90627452083906
0.311557788944724 -2.92306069439507
0.336683417085427 -2.8760574254383
0.361809045226131 -2.77515302454881
0.386934673366834 -2.63291944864014
0.412060301507538 -2.46354752233859
0.437185929648241 -2.28180258055032
0.462311557788945 -2.1020710138907
0.487437185929648 -1.93750854219181
0.512562814070352 -1.79927083946257
0.537688442211055 -1.69582293544627
0.562814070351759 -1.63236272408436
0.587939698492463 -1.61042288473755
0.613065326633166 -1.62771833542414
0.63819095477387 -1.67828518098779
0.663316582914573 -1.7529222042306
0.688442211055277 -1.83990819323422
0.71356783919598 -1.92593686329231
0.738693467336684 -1.99719174906857
0.763819095477387 -2.04047789718023
0.788944723618091 -2.04433283353137
0.814070351758794 -2.00005047116438
0.839195979899498 -1.90256163584084
0.864321608040201 -1.75111713892934
0.889447236180905 -1.54970772716596
0.914572864321608 -1.30712660980544
0.939698492462312 -1.03654649174313
0.964824120603015 -0.754494580911621
0.989949748743719 -0.479249026746114
1.01507537688442 -0.22895019617717
1.04020100502513 -0.019905235514296
1.06532663316583 0.134577996626035
1.09045226130653 0.224836715802568
1.11557788944724 0.245179340148765
1.14070351758794 0.194037668606639
1.16582914572864 0.0739661041916515
1.19095477386935 -0.10855214574763
1.21608040201005 -0.343525896203906
1.24120603015075 -0.618104476522089
1.26633165829146 -0.917420290733471
1.29145728643216 -1.22556594347507
1.31658291457286 -1.526630366278
1.34170854271357 -1.80571188664335
1.36683417085427 -2.04982903347679
1.39195979899498 -2.24866185390615
1.41708542713568 -2.39507667111131
1.44221105527638 -2.4854128562804
1.46733668341709 -2.51953633953001
1.49246231155779 -2.50068477866217
1.51758793969849 -2.43513830779136
1.5427135678392 -2.33174705603373
1.5678391959799 -2.20133764966932
1.5929648241206 -2.05601442150438
1.61809045226131 -1.90837365078702
1.64321608040201 -1.77066156345721
1.66834170854271 -1.65392432649946
1.69346733668342 -1.56721407975337
1.71859296482412 -1.51692341441566
1.74371859296482 -1.50631821616687
1.76884422110553 -1.53532439374544
1.79396984924623 -1.60059895722882
1.81909547738693 -1.69588384816622
1.84422110552764 -1.81260756219445
1.86934673366834 -1.9406713253201
1.89447236180905 -2.06933845087774
1.91959798994975 -2.1881397666759
1.94472361809045 -2.28771389004534
1.96984924623116 -2.36051573340499
1.99497487437186 -2.40134610199098
2.02010050251256 -2.40767578020478
2.04522613065327 -2.37975596766173
2.07035175879397 -2.3205214327058
2.09547738693467 -2.23530302519255
2.12060301507538 -2.13137347360562
2.14572864321608 -2.01735669300693
2.17085427135678 -1.90253779572555
2.19597989949749 -1.79611900365945
2.22110552763819 -1.70647459759656
2.24623115577889 -1.64046375042046
2.2713567839196 -1.60286114334814
2.2964824120603 -1.59595970049726
2.32160804020101 -1.61938674709136
2.34673366834171 -1.67015511327639
2.37185929648241 -1.74294657583904
2.39698492462312 -1.83060025977276
2.42211055276382 -1.92475728767772
2.44723618090452 -2.01659839197269
2.47236180904523 -2.09760513667106
2.49748743718593 -2.16027776042311
2.52261306532663 -2.03621324252645
2.54773869346734 -2.06135054662836
2.57286432160804 -2.07522707683443
2.59798994974874 -2.0813356362962
2.62311557788945 -2.08220069342293
2.64824120603015 -2.07964167243487
2.67336683417085 -2.0749611993833
2.69849246231156 -2.06908188727773
2.72361809045226 -2.06264693963467
2.74874371859296 -2.05609475079393
2.77386934673367 -2.04971448020552
2.79899497487437 -2.04368751609165
2.82412060301508 -2.03811837592405
2.84924623115578 -2.03305765479571
2.87437185929648 -2.0285189723156
2.89949748743719 -2.02449139031447
2.92462311557789 -2.02094841966996
2.94974874371859 -2.01785446834596
2.9748743718593 -2.01516938029515
3 -2.01285155986041
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-20.87$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-5)
--(axis cs:-1.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:2.5,-5)
--(axis cs:2.5,5);

\addplot [thick, blue538]
table {-2 -0.000562795398385328
-1.9748743718593 -0.000655525889935412
-1.94974874371859 -0.000760083610917202
-1.92462311557789 -0.000876739181127973
-1.89949748743719 -0.00100519592496445
-1.87437185929648 -0.00114429808135258
-1.84924623115578 -0.00129163067647993
-1.82412060301508 -0.00144297563117688
-1.79899497487437 -0.00159157785240749
-1.77386934673367 -0.00172716106790658
-1.74874371859296 -0.00183461510380194
-1.72361809045226 -0.00189225302572182
-1.69849246231156 -0.00186950659361381
-1.67336683417085 -0.00172388994198138
-1.64824120603015 -0.00139701189578899
-1.62311557788945 -0.000809353815332994
-1.59798994974874 0.000146551557954729
-1.57286432160804 0.00161500905981241
-1.54773869346734 0.00378872010381371
-1.52261306532663 0.00692378456515534
-1.49748743718593 0.0113112142290101
-1.47236180904523 0.011309109038419
-1.44723618090452 0.00292114903221795
-1.42211055276382 -0.0113065278110524
-1.39698492462312 -0.0265786385554306
-1.37185929648241 -0.0375640307713915
-1.34673366834171 -0.0403111165917666
-1.32160804020101 -0.0336788811864725
-1.2964824120603 -0.0197699785577917
-1.2713567839196 -0.00320847335787542
-1.24623115577889 0.0104830696715813
-1.22110552763819 0.0168308193658855
-1.19597989949749 0.013988202112077
-1.17085427135678 0.00338258585610712
-1.14572864321608 -0.0108023314691331
-1.12060301507538 -0.023126623939023
-1.09547738693467 -0.0288441909351016
-1.07035175879397 -0.0256079685904237
-1.04522613065327 -0.014320157125923
-1.02010050251256 0.00118017977213371
-0.994974874371859 0.015486041474523
-0.969849246231156 0.0235635488737096
-0.944723618090452 0.0225728731203251
-0.919597989949749 0.0129145930116353
-0.894472361809045 -0.00188102747538675
-0.869346733668342 -0.0163932727867014
-0.844221105527638 -0.0252452685612524
-0.819095477386935 -0.0250457372117893
-0.793969849246231 -0.0156396055139864
-0.768844221105528 -0.000207814269230382
-0.743718592964824 0.0158365106645298
-0.71859296482412 0.0267767279649983
-0.693467336683417 0.0286648108289544
-0.668341708542713 0.020792234901832
-0.64321608040201 0.00601753990816819
-0.618090452261306 -0.0101906365314364
-0.592964824120603 -0.0216766980980451
-0.567839195979899 -0.0238140112482367
-0.542713567839196 -0.0152189551563124
-0.517587939698492 0.00167034574874883
-0.492462311557789 0.0213912505780101
-0.467336683417085 0.0373806718719194
-0.442211055276382 0.0443627339638941
-0.417085427135678 0.0403485547137257
-0.391959798994975 0.0275085256357238
-0.366834170854271 0.0115589878645881
-0.341708542713568 -0.000170746673291259
-0.316582914572864 -0.00134045748937732
-0.291457286432161 0.011051248776139
-0.266331658291457 0.0354428253450363
-0.241206030150754 0.0661207943627927
-0.21608040201005 0.0952102699399668
-0.190954773869347 0.115612581863083
-0.165829145728643 0.123870878953778
-0.14070351758794 0.121892688301493
-0.115577889447236 0.116777079109515
-0.0904522613065326 0.118593958689339
-0.0653266331658291 0.136655516704925
-0.0402010050251256 0.1753773922641
-0.0150753768844221 0.231058350484712
0.0100502512562817 0.290721679443733
0.0351758793969852 0.333602307528849
0.0603015075376887 0.335096396440272
0.0854271356783922 0.272251041844469
0.110552763819096 0.129391521300712
0.135678391959799 -0.0975871784399506
0.160804020100503 -0.399377750282825
0.185929648241206 -0.75430384071599
0.21105527638191 -1.13190631684685
0.236180904522613 -1.49808647506605
0.261306532663317 -1.82050314939087
0.28643216080402 -2.07300755401248
0.311557788944724 -2.23833365072046
0.336683417085427 -2.3088745331144
0.361809045226131 -2.2859474042521
0.386934673366834 -2.17828797760618
0.412060301507538 -2.00051961636955
0.437185929648241 -1.77204034291992
0.462311557788945 -1.51630461167424
0.487437185929648 -1.26005151614778
0.512562814070352 -1.03183813870318
0.537688442211055 -0.859380675393014
0.562814070351759 -0.765661520461696
0.587939698492463 -0.76437507479993
0.613065326633166 -0.855827730335868
0.63819095477387 -1.02464898741039
0.663316582914573 -1.24046733816959
0.688442211055277 -1.46205723986293
0.71356783919598 -1.64452955783393
0.738693467336684 -1.7481898654252
0.763819095477387 -1.74703164089002
0.788944723618091 -1.63470253048002
0.814070351758794 -1.4262699335955
0.839195979899498 -1.15511837066156
0.864321608040201 -0.86557009982943
0.889447236180905 -0.602975586296155
0.914572864321608 -0.403730730100313
0.939698492462312 -0.287723632797582
0.964824120603015 -0.255067567873691
0.989949748743719 -0.287815704554651
1.01507537688442 -0.356008003467233
1.04020100502513 -0.426257913650905
1.06532663316583 -0.470471501247506
1.09045226130653 -0.472371177408164
1.11557788944724 -0.430229450075579
1.14070351758794 -0.355371803163442
1.16582914572864 -0.267230004844864
1.19095477386935 -0.186656441893531
1.21608040201005 -0.12958540275063
1.24120603015075 -0.102864326364219
1.26633165829146 -0.103289301870263
1.29145728643216 -0.11983198947504
1.31658291457286 -0.138073609428437
1.34170854271357 -0.145259938762789
1.36683417085427 -0.134323815357406
1.39195979899498 -0.105677338690989
1.41708542713568 -0.0663795273460978
1.44221105527638 -0.0271604257147272
1.46733668341709 0.00155485984520979
1.49246231155779 0.0132300058730096
1.51758793969849 0.00723887105773476
1.5427135678392 -0.0112525163973896
1.5678391959799 -0.0333709044799772
1.5929648241206 -0.0497655817473797
1.61809045226131 -0.0538214264897198
1.64321608040201 -0.0437619750359399
1.66834170854271 -0.0229823634039693
1.69346733668342 0.00141290157106622
1.71859296482412 0.0212787618357747
1.74371859296482 0.0303309530317172
1.76884422110553 0.0262694823357047
1.79396984924623 0.0114245501430512
1.81909547738693 -0.00823695976950028
1.84422110552764 -0.0253340970569006
1.86934673366834 -0.0337040636955965
1.89447236180905 -0.0305130080123289
1.91959798994975 -0.01712847720589
1.94472361809045 0.00150846051635565
1.96984924623116 0.0187426447869123
1.99497487437186 0.0286064286118328
2.02010050251256 0.0279060620341284
2.04522613065327 0.0172709159379774
2.07035175879397 0.000826906644698278
2.09547738693467 -0.0153535191972449
2.12060301507538 -0.0254477033988868
2.14572864321608 -0.0259362449350836
2.17085427135678 -0.0167940974997961
2.19597989949749 -0.00142010982516966
2.22110552763819 0.0146409612751395
2.24623115577889 0.0257056166459027
2.2713567839196 0.027962552145811
2.2964824120603 0.0207754997722263
2.32160804020101 0.00683057999724812
2.34673366834171 -0.00890147247703042
2.37185929648241 -0.0209967569683769
2.39698492462312 -0.0255362168956305
2.42211055276382 -0.0214881879298499
2.44723618090452 -0.0110283634803751
2.47236180904523 0.00130450137269743
2.49748743718593 0.0103014809418221
2.52261306532663 0.00373883847176112
2.54773869346734 0.00634962066556135
2.57286432160804 0.00779636501749201
2.59798994974874 0.00843448867956301
2.62311557788945 0.00852491817327568
2.64824120603015 0.00825745350738505
2.67336683417085 0.00776860790909608
2.69849246231156 0.00715519031374003
2.72361809045226 0.00648461342963661
2.74874371859296 0.00580268861184103
2.77386934673367 0.00513949627373545
2.79899497487437 0.0045137864178033
2.82412060301508 0.00393625967148642
2.84924623115578 0.0034119983862651
2.87437185929648 0.00294225474335482
2.89949748743719 0.00252575437540272
2.92462311557789 0.00215963660860633
2.94974874371859 0.00184012359239523
2.9748743718593 0.00156298839377679
3 0.00132387509363686
};
\addplot [blue538]
table {-2 1.99943591717377
-1.9748743718593 1.99934267571014
-1.94974874371859 1.99923741758779
-1.92462311557789 1.99911980936603
-1.89949748743719 1.99899006826142
-1.87437185929648 1.99884925204477
-1.84924623115578 1.99869965883456
-1.82412060301508 1.99854537375728
-1.79899497487437 1.99839301109207
-1.77386934673367 1.99825271555915
-1.74874371859296 1.99813950563384
-1.72361809045226 1.99807506595031
-1.69849246231156 1.99809012556432
-1.67336683417085 1.99822759397392
-1.64824120603015 1.99854666573125
-1.62311557788945 1.9991281424456
-1.59798994974874 2.00008124707855
-1.57286432160804 2.0015521972946
-1.54773869346734 2.00373471895615
-1.52261306532663 2.00688243686687
-1.49748743718593 2.01127486784026
-1.47236180904523 2.01127789507272
-1.44723618090452 2.0028869163992
-1.42211055276382 1.988603078627
-1.39698492462312 1.97321385931594
-1.37185929648241 1.96210491833467
-1.34673366834171 1.95930092554731
-1.32160804020101 1.9659687232192
-1.2964824120603 1.97996768225899
-1.2713567839196 1.99661697140211
-1.24623115577889 2.01036824172542
-1.22110552763819 2.01675422306968
-1.19597989949749 2.01393279275251
-1.17085427135678 2.00331764790467
-1.14572864321608 1.98908473568757
-1.12060301507538 1.97669862515622
-1.09547738693467 1.97094821955834
-1.07035175879397 1.97419864333583
-1.04522613065327 1.9855228740118
-1.02010050251256 2.00104500625565
-0.994974874371859 2.01535053283399
-0.969849246231156 2.0234272972774
-0.944723618090452 2.02244770000101
-0.919597989949749 2.01279193207535
-0.894472361809045 1.99796317887141
-0.869346733668342 1.98339005711167
-0.844221105527638 1.97449240158925
-0.819095477386935 1.9746934322543
-0.793969849246231 1.98413363214038
-0.768844221105528 1.9995900464889
-0.743718592964824 2.01562568939947
-0.71859296482412 2.02652662288493
-0.693467336683417 2.02833378946798
-0.668341708542713 2.02028584874993
-0.64321608040201 2.00518386038631
-0.618090452261306 1.98850297568353
-0.592964824120603 1.97648174961416
-0.567839195979899 1.97383023392654
-0.542713567839196 1.9819197994305
-0.517587939698492 1.99817254383767
-0.492462311557789 2.01688514264942
-0.467336683417085 2.0311604707656
-0.442211055276382 2.03526059666223
-0.417085427135678 2.02661848109656
-0.391959798994975 2.00685423753099
-0.366834170854271 1.98136177177902
-0.341708542713568 1.95741206520078
-0.316582914572864 1.94127339382013
-0.291457286432161 1.93536003362176
-0.266331658291457 1.93652729572587
-0.241206030150754 1.93617638155202
-0.21608040201005 1.92210305906103
-0.190954773869347 1.88150667025652
-0.165829145728643 1.80445280383335
-0.14070351758794 1.68709906317801
-0.115577889447236 1.53389291446015
-0.0904522613065326 1.35786914903477
-0.0653266331658291 1.17843373162456
-0.0402010050251256 1.01666397533765
-0.0150753768844221 0.888914246831529
0.0100502512562817 0.800473294355389
0.0351758793969852 0.743521435187814
0.0603015075376887 0.705928891397906
0.0854271356783922 0.680642886948121
0.110552763819096 0.65012255299497
0.135678391959799 0.582357429038152
0.160804020100503 0.451278009061056
0.185929648241206 0.245928701116707
0.21105527638191 -0.0294386377280336
0.236180904522613 -0.357656301371464
0.261306532663317 -0.712170116971824
0.28643216080402 -1.0611541474402
0.311557788944724 -1.37130798064662
0.336683417085427 -1.61048405382788
0.361809045226131 -1.74867953875577
0.386934673366834 -1.75945170702147
0.412060301507538 -1.63363750640814
0.437185929648241 -1.4062864053957
0.462311557788945 -1.14069949633572
0.487437185929648 -0.887485876350317
0.512562814070352 -0.676799795643401
0.537688442211055 -0.524652163124204
0.562814070351759 -0.439615556443143
0.587939698492463 -0.429610252212449
0.613065326633166 -0.501397952320084
0.63819095477387 -0.650399778338305
0.663316582914573 -0.853597779745503
0.688442211055277 -1.07206878895049
0.71356783919598 -1.25974340993391
0.738693467336684 -1.3740600920696
0.763819095477387 -1.38545081490105
0.788944723618091 -1.28382043986583
0.814070351758794 -1.08134570605579
0.839195979899498 -0.811107568827745
0.864321608040201 -0.520256532415135
0.889447236180905 -0.257046246905025
0.914572864321608 -0.0540267268939609
0.939698492462312 0.0862883855839122
0.964824120603015 0.189281824775514
0.989949748743719 0.28434208282119
1.01507537688442 0.390571975036708
1.04020100502513 0.520465473009662
1.06532663316583 0.680714836048415
1.09045226130653 0.869513983489378
1.11557788944724 1.07588497672246
1.14070351758794 1.28224692379452
1.16582914572864 1.46911943630751
1.19095477386935 1.62022198758428
1.21608040201005 1.72643114804206
1.24120603015075 1.78767832355277
1.26633165829146 1.81251372873448
1.29145728643216 1.81552038090975
1.31658291457286 1.81316582084097
1.34170854271357 1.81917753385583
1.36683417085427 1.84089275898468
1.39195979899498 1.87783658347951
1.41708542713568 1.92294205665457
1.44221105527638 1.96578562598036
1.46733668341709 1.99654708303756
1.49246231155779 2.00935435910579
1.51758793969849 2.00406845954077
1.5427135678392 1.98610819024683
1.5678391959799 1.9644593124885
1.5929648241206 1.9485361800296
1.61809045226131 1.9449719140252
1.64321608040201 1.95548797752378
1.66834170854271 1.97659432440188
1.69346733668342 2.00113813379797
1.71859296482412 2.02101982007625
1.74371859296482 2.03004863311369
1.76884422110553 2.02598238026807
1.79396984924623 2.01114514050937
1.81909547738693 1.9914798680766
1.84422110552764 1.97437622433369
1.86934673366834 1.966029274596
1.89447236180905 1.9692800538941
1.91959798994975 1.98272479259929
1.94472361809045 2.00138083080922
1.96984924623116 2.01859174253518
1.99497487437186 2.02842539383573
2.02010050251256 2.02771544314583
2.04522613065327 2.01708325677287
2.07035175879397 2.00063351614804
2.09547738693467 1.98444173840865
2.12060301507538 1.97435852358
2.14572864321608 1.97391819118718
2.17085427135678 1.98312107278643
2.19597989949749 1.99852385359015
2.22110552763819 2.01456004915608
2.24623115577889 2.02556222881733
2.2713567839196 2.02774858279468
2.2964824120603 2.02049905944286
2.32160804020101 2.00650655644704
2.34673366834171 1.99075846252467
2.37185929648241 1.97870161081769
2.39698492462312 1.97425402715799
2.42211055276382 1.97840653531797
2.44723618090452 1.98893210842203
2.47236180904523 2.00127770662134
2.49748743718593 2.0102659345325
2.52261306532663 2.00372939604796
2.54773869346734 2.00632238690742
2.57286432160804 2.00775530701243
2.59798994974874 2.00838643443053
2.62311557788945 2.0084758279705
2.64824120603015 2.00821139537403
2.67336683417085 2.00772784174115
2.69849246231156 2.0071206079088
2.72361809045226 2.00645620937597
2.74874371859296 2.00577994444362
2.77386934673367 2.00512165392161
2.79899497487437 2.00450002406893
2.82412060301508 2.0039257937451
2.84924623115578 2.00340413467524
2.87437185929648 2.00293640724328
2.89949748743719 2.002521445224
2.92462311557789 2.00215648617188
2.94974874371859 2.00183783639687
2.9748743718593 2.00156133825396
3 2.00132269122583
};
\addplot [blue538]
table {-2 -2.00056150797054
-1.9748743718593 -2.00065372749001
-1.94974874371859 -2.00075758480963
-1.92462311557789 -2.00087328772828
-1.89949748743719 -2.00100046011135
-1.87437185929648 -2.00113784820748
-1.84924623115578 -2.00128292018752
-1.82412060301508 -2.00143132501963
-1.79899497487437 -2.00157616679688
-1.77386934673367 -2.00170703769496
-1.74874371859296 -2.00180873584144
-1.72361809045226 -2.00185957200175
-1.69849246231156 -2.00182913875155
-1.67336683417085 -2.00167537385789
-1.64824120603015 -2.00134068952283
-1.62311557788945 -2.00074685007627
-1.59798994974874 -1.99978814396264
-1.57286432160804 -1.99832217917497
-1.54773869346734 -1.99615727874852
-1.52261306532663 -1.99303486773655
-1.49748743718593 -1.98865243938224
-1.47236180904523 -1.98865967699589
-1.44723618090452 -1.99704461833476
-1.42211055276382 -2.01121613424911
-1.39698492462312 -2.02637113642681
-1.37185929648241 -2.03723297987745
-1.34673366834171 -2.03992315873085
-1.32160804020101 -2.03332648559215
-1.2964824120603 -2.01950763937457
-1.2713567839196 -2.00303391811786
-1.24623115577889 -1.98940210238226
-1.22110552763819 -1.98309258433791
-1.19597989949749 -1.98595638852835
-1.17085427135678 -1.99655247619245
-1.14572864321608 -2.01068939862583
-1.12060301507538 -2.02295187303427
-1.09547738693467 -2.02863660142854
-1.07035175879397 -2.02541458051668
-1.04522613065327 -2.01416318826364
-1.02010050251256 -1.99868464671138
-0.994974874371859 -1.98437844988495
-0.969849246231156 -1.97630019952998
-0.944723618090452 -1.97730195376036
-0.919597989949749 -1.98696274605208
-0.894472361809045 -2.00172523382219
-0.869346733668342 -2.01617660268508
-0.844221105527638 -2.02498293871176
-0.819095477386935 -2.02478490667788
-0.793969849246231 -2.01541284316835
-0.768844221105528 -2.00000567502736
-0.743718592964824 -1.98395266807041
-0.71859296482412 -1.97297316695493
-0.693467336683417 -1.97100416781008
-0.668341708542713 -1.97870137894626
-0.64321608040201 -1.99314878056998
-0.618090452261306 -2.00888424874641
-0.592964824120603 -2.01983514581025
-0.567839195979899 -2.02145825642301
-0.542713567839196 -2.01235770974313
-0.517587939698492 -1.99483185234017
-0.492462311557789 -1.9741026414934
-0.467336683417085 -1.95639912702176
-0.442211055276382 -1.94653512873445
-0.417085427135678 -1.94592137166911
-0.391959798994975 -1.95183718625954
-0.366834170854271 -1.95824379604984
-0.341708542713568 -1.95775355854736
-0.316582914572864 -1.94395430879888
-0.291457286432161 -1.91325753606948
-0.266331658291457 -1.8656416450358
-0.241206030150754 -1.80393479282644
-0.21608040201005 -1.7316825191811
-0.190954773869347 -1.65028150653035
-0.165829145728643 -1.55671104592579
-0.14070351758794 -1.44331368657503
-0.115577889447236 -1.30033875624112
-0.0904522613065326 -1.12068123165609
-0.0653266331658291 -0.90512269821471
-0.0402010050251256 -0.665909190809447
-0.0150753768844221 -0.426797545862105
0.0100502512562817 -0.219029935467924
0.0351758793969852 -0.0763168201301157
0.0603015075376887 -0.0357360985173614
0.0854271356783922 -0.136140803259182
0.110552763819096 -0.391339510393546
0.135678391959799 -0.777531785918053
0.160804020100503 -1.25003350962671
0.185929648241206 -1.75453638254869
0.21105527638191 -2.23437399596567
0.236180904522613 -2.63851664876065
0.261306532663317 -2.92883618180991
0.28643216080402 -3.08486096058476
0.311557788944724 -3.10535932079429
0.336683417085427 -3.00726501240092
0.361809045226131 -2.82321526974843
0.386934673366834 -2.5971242481909
0.412060301507538 -2.36740172633097
0.437185929648241 -2.13779428044413
0.462311557788945 -1.89190972701277
0.487437185929648 -1.63261715594523
0.512562814070352 -1.38687648176297
0.537688442211055 -1.19410918766182
0.562814070351759 -1.09170748448025
0.587939698492463 -1.09913989738741
0.613065326633166 -1.21025750835165
0.63819095477387 -1.39889819648247
0.663316582914573 -1.62733689659368
0.688442211055277 -1.85204569077538
0.71356783919598 -2.02931570573396
0.738693467336684 -2.1223196387808
0.763819095477387 -2.10861246687898
0.788944723618091 -1.98558462109421
0.814070351758794 -1.7711941611352
0.839195979899498 -1.49912917249538
0.864321608040201 -1.21088366724373
0.889447236180905 -0.948904925687284
0.914572864321608 -0.753434733306664
0.939698492462312 -0.661735651179075
0.964824120603015 -0.699416960522896
0.989949748743719 -0.859973491930493
1.01507537688442 -1.10258798197117
1.04020100502513 -1.37298130031147
1.06532663316583 -1.62165783854343
1.09045226130653 -1.81425633830571
1.11557788944724 -1.93634387687362
1.14070351758794 -1.9929905301214
1.16582914572864 -2.00357944599724
1.19095477386935 -1.99353487137134
1.21608040201005 -1.98560195354332
1.24120603015075 -1.9934069762812
1.26633165829146 -2.019092332475
1.29145728643216 -2.05518435985983
1.31658291457286 -2.08931303969784
1.34170854271357 -2.10969741138141
1.36683417085427 -2.10954038969949
1.39195979899498 -2.08919126086148
1.41708542713568 -2.05570111134677
1.44221105527638 -2.02010647740982
1.46733668341709 -1.99343736334714
1.49246231155779 -1.98289434735977
1.51758793969849 -1.9895907174253
1.5427135678392 -2.00861322304161
1.5678391959799 -2.03120112144846
1.5929648241206 -2.04806734352436
1.61809045226131 -2.05261476700464
1.64321608040201 -2.04301192759566
1.66834170854271 -2.02255905120982
1.69346733668342 -1.99831233065584
1.71859296482412 -1.9784622964047
1.74371859296482 -1.96938672705025
1.76884422110553 -1.97344341559666
1.79396984924623 -1.98829604022327
1.81909547738693 -2.0079537876156
1.84422110552764 -2.02504441844749
1.86934673366834 -2.03343740198719
1.89447236180905 -2.03030606991875
1.91959798994975 -2.01698174701107
1.94472361809045 -1.99836390977651
1.96984924623116 -1.98110645296135
1.99497487437186 -1.97121253661206
2.02010050251256 -1.97190331907757
2.04522613065327 -1.98254142489692
2.07035175879397 -1.99897970285864
2.09547738693467 -2.01514877680314
2.12060301507538 -2.02525393037777
2.14572864321608 -2.02579068105735
2.17085427135678 -2.01670926778602
2.19597989949749 -2.00136407324049
2.22110552763819 -1.9852781266058
2.24623115577889 -1.97415099552553
2.2713567839196 -1.97182347850305
2.2964824120603 -1.97894805989841
2.32160804020101 -1.99284539645255
2.34673366834171 -2.00856140747873
2.37185929648241 -2.02069512475444
2.39698492462312 -2.02532646094925
2.42211055276382 -2.02138291117767
2.44723618090452 -2.01098883538278
2.47236180904523 -1.99866870387595
2.49748743718593 -1.98966297264886
2.52261306532663 -1.99625171910444
2.54773869346734 -1.9936231455763
2.57286432160804 -1.99216257697744
2.59798994974874 -1.99151745707141
2.62311557788945 -1.99142599162395
2.64824120603015 -1.99169648835926
2.67336683417085 -1.99219062592296
2.69849246231156 -1.99281022728132
2.72361809045226 -1.99348698251669
2.74874371859296 -1.99417456721994
2.77386934673367 -1.99484266137414
2.79899497487437 -1.99547245123333
2.82412060301508 -1.99605327440213
2.84924623115578 -1.99658013790271
2.87437185929648 -1.99705189775657
2.89949748743719 -1.99746993647319
2.92462311557789 -1.99783721295467
2.94974874371859 -1.99815758921208
2.9748743718593 -1.99843536146641
3 -1.99867494103856
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\nextgroupplot[
title={$-16.68$},
xmin=-2, xmax=3,
ymin=-3, ymax=3,
axis on top,
width=\figurewidth
]
\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:-1.5,-5)
--(axis cs:-1.5,5);

\path [draw=black, dash pattern=on 6pt off 6pt] (axis cs:2.5,-5)
--(axis cs:2.5,5);

\addplot [thick, blue538]
table {-2 -5.88812966053568e-06
-1.9748743718593 -6.98345259981853e-06
-1.94974874371859 -8.26335880570634e-06
-1.92462311557789 -9.75286452460557e-06
-1.89949748743719 -1.14782411602182e-05
-1.87437185929648 -1.34661472972869e-05
-1.84924623115578 -1.57422645806392e-05
-1.82412060301508 -1.83292475264041e-05
-1.79899497487437 -2.12437343281184e-05
-1.77386934673367 -2.44920832942651e-05
-1.74874371859296 -2.80643919854306e-05
-1.72361809045226 -3.19262160964086e-05
-1.69849246231156 -3.60072231764799e-05
-1.67336683417085 -4.01857803456931e-05
-1.64824120603015 -4.42681696857718e-05
-1.62311557788945 -4.79607301868321e-05
-1.59798994974874 -5.0832715507718e-05
-1.57286432160804 -5.22670000330555e-05
-1.54773869346734 -5.13949201766538e-05
-1.52261306532663 -4.70104507869648e-05
-1.49748743718593 -3.68607686969511e-05
-1.47236180904523 2.81578056601523e-05
-1.44723618090452 7.81563047308162e-05
-1.42211055276382 3.95744225107257e-05
-1.39698492462312 -1.65290128103283e-05
-1.37185929648241 -4.34120504287649e-06
-1.34673366834171 4.1664687177812e-05
-1.32160804020101 3.48770931198757e-05
-1.2964824120603 -1.34346600721002e-05
-1.2713567839196 -9.84149430372557e-06
-1.24623115577889 6.10964141210882e-05
-1.22110552763819 9.42092143776503e-05
-1.19597989949749 2.62829242579564e-05
-1.17085427135678 -4.2456873277828e-05
-1.14572864321608 1.9359684193558e-05
-1.12060301507538 0.000161980983617529
-1.09547738693467 0.000196045127365275
-1.07035175879397 6.83834515600642e-05
-1.04522613065327 -2.49055963898908e-05
-1.02010050251256 0.000104397012670515
-0.994974874371859 0.000345484348566916
-0.969849246231156 0.000407020850479542
-0.944723618090452 0.000231205751508041
-0.919597989949749 0.000121747806988737
-0.894472361809045 0.000348591717679187
-0.869346733668342 0.000743578501618352
-0.844221105527638 0.000889186524035809
-0.819095477386935 0.000705329115321909
-0.793969849246231 0.000622094083261394
-0.768844221105528 0.0010264713769081
-0.743718592964824 0.00169774776018797
-0.71859296482412 0.00205852617040451
-0.693467336683417 0.00198352416008131
-0.668341708542713 0.00205929046025744
-0.64321608040201 0.00284390167152066
-0.618090452261306 0.00407318204348041
-0.592964824120603 0.00496165894888041
-0.567839195979899 0.00530685036985434
-0.542713567839196 0.00590147362580183
-0.517587939698492 0.00756366098357687
-0.492462311557789 0.0100057802282478
-0.467336683417085 0.0121613970557248
-0.442211055276382 0.0137008783208602
-0.417085427135678 0.0157082802351839
-0.391959798994975 0.0194189659464072
-0.366834170854271 0.0245653264512299
-0.341708542713568 0.0296748016205915
-0.316582914572864 0.0341940568987954
-0.291457286432161 0.0396478559968352
-0.266331658291457 0.0479880088401328
-0.241206030150754 0.0590530961759679
-0.21608040201005 0.0706869003141616
-0.190954773869347 0.0818517890212619
-0.165829145728643 0.0947810728037624
-0.14070351758794 0.112796462739887
-0.115577889447236 0.135986970820829
-0.0904522613065326 0.160588994813365
-0.0653266331658291 0.18404386471262
-0.0402010050251256 0.210006543634885
-0.0150753768844221 0.245630222560757
0.0100502512562817 0.291072067584188
0.0351758793969852 0.330619754142751
0.0603015075376887 0.335123507446924
0.0854271356783922 0.275368324069572
0.110552763819096 0.136162968244661
0.135678391959799 -0.0786648196103698
0.160804020100503 -0.351289320227146
0.185929648241206 -0.658889560776805
0.21105527638191 -0.981303572887695
0.236180904522613 -1.30555462058993
0.261306532663317 -1.62536715560331
0.28643216080402 -1.93249566595882
0.311557788944724 -2.20201412637201
0.336683417085427 -2.38464257961694
0.361809045226131 -2.42178932250724
0.386934673366834 -2.2824372622961
0.412060301507538 -1.99605781525291
0.437185929648241 -1.64935800834208
0.462311557788945 -1.34076644096604
0.487437185929648 -1.12502904226174
0.512562814070352 -0.992830040858026
0.537688442211055 -0.90083777377924
0.562814070351759 -0.822602879775114
0.587939698492463 -0.774319649863465
0.613065326633166 -0.796838112326475
0.63819095477387 -0.916809906972388
0.663316582914573 -1.12351805709715
0.688442211055277 -1.37463680090651
0.71356783919598 -1.61452409240484
0.738693467336684 -1.78547198825002
0.763819095477387 -1.83325759567467
0.788944723618091 -1.72192268221324
0.814070351758794 -1.4590693272874
0.839195979899498 -1.10907912774273
0.864321608040201 -0.770807298807375
0.889447236180905 -0.526295156342983
0.914572864321608 -0.397924502421303
0.939698492462312 -0.348270477489098
0.964824120603015 -0.320034611013675
0.989949748743719 -0.279429253554645
1.01507537688442 -0.228515132751461
1.04020100502513 -0.185152166170845
1.06532663316583 -0.157732227446274
1.09045226130653 -0.139145481887601
1.11557788944724 -0.119160714677447
1.14070351758794 -0.0964108214132392
1.16582914572864 -0.0770381047978983
1.19095477386935 -0.0650703636644622
1.21608040201005 -0.0576108445779173
1.24120603015075 -0.0493718989746099
1.26633165829146 -0.0392011894951579
1.29145728643216 -0.0303860442087167
1.31658291457286 -0.0255329707487312
1.34170854271357 -0.0232173113937271
1.36683417085427 -0.0202006687294621
1.39195979899498 -0.0155733916222016
1.41708542713568 -0.0113888067271766
1.44221105527638 -0.00952424759596166
1.46733668341709 -0.009231444265405
1.49246231155779 -0.00834569182439374
1.51758793969849 -0.0061344671272543
1.5427135678392 -0.0039762220944217
1.5678391959799 -0.00328773573115418
1.5929648241206 -0.00366821628348582
1.61809045226131 -0.00358903881359418
1.64321608040201 -0.00244680568331926
1.66834170854271 -0.00120210672165086
1.69346733668342 -0.000949089335012927
1.71859296482412 -0.00147748194011251
1.74371859296482 -0.00166966929306395
1.76884422110553 -0.00102316230788816
1.79396984924623 -0.000221235354245127
1.81909547738693 -0.000118175963129318
1.84422110552764 -0.000611861482406777
1.86934673366834 -0.000868645575340715
1.89447236180905 -0.000470836405532163
1.91959798994975 9.01506421440228e-05
1.94472361809045 0.000146169995932502
1.96984924623116 -0.000261703392820411
1.99497487437186 -0.000506559564565232
2.02010050251256 -0.000246223947934445
2.04522613065327 0.00016404803299248
2.07035175879397 0.000206011216252637
2.09547738693467 -0.000110921005528679
2.12060301507538 -0.000316660566130905
2.14572864321608 -0.000139360272936932
2.17085427135678 0.000163567150057846
2.19597989949749 0.000198850593714098
2.22110552763819 -3.56700000591831e-05
2.24623115577889 -0.000192828219271664
2.2713567839196 -6.87506934281693e-05
2.2964824120603 0.000149197317343878
2.32160804020101 0.00017540381906732
2.34673366834171 1.1193222746292e-05
2.37185929648241 -9.52928048664904e-05
2.39698492462312 -8.2410298235633e-06
2.42211055276382 0.000133362225914294
2.44723618090452 0.000139092718545745
2.47236180904523 2.58497473611458e-05
2.49748743718593 -3.92609764313729e-05
2.52261306532663 8.95834463954096e-06
2.54773869346734 1.5213839988424e-05
2.57286432160804 1.86802733763772e-05
2.59798994974874 2.02092326322054e-05
2.62311557788945 2.04259038195554e-05
2.64824120603015 1.97850522086049e-05
2.67336683417085 1.86137666936207e-05
2.69849246231156 1.71440037530877e-05
2.72361809045226 1.55372858162463e-05
2.74874371859296 1.39033779643471e-05
2.77386934673367 1.23143535730802e-05
2.79899497487437 1.08151380876522e-05
2.82412060301508 9.43137046295552e-06
2.84924623115578 8.17522813175591e-06
2.87437185929648 7.04971134954428e-06
2.89949748743719 6.05176670254767e-06
2.92462311557789 5.17453994935334e-06
2.94974874371859 4.40897927111723e-06
2.9748743718593 3.74495683748858e-06
3 3.17203576406713e-06
};
\addplot [blue538]
table {-2 1.99999406450256
-1.9748743718593 1.99999295054538
-1.94974874371859 1.9999916451913
-1.92462311557789 1.99999012122002
-1.89949748743719 1.9999883496072
-1.87437185929648 1.99998630035585
-1.84924623115578 1.99998394389632
-1.82412060301508 1.99998125330699
-1.79899497487437 1.99997820770173
-1.77386934673367 1.99997479725123
-1.74874371859296 1.9999710304523
-1.72361809045226 1.99996694442325
-1.69849246231156 1.99996261915487
-1.67336683417085 1.99995819671184
-1.64824120603015 1.99995390620911
-1.62311557788945 1.99995009467486
-1.59798994974874 1.99994726207765
-1.57286432160804 1.9999460947558
-1.54773869346734 1.99994748327064
-1.52261306532663 1.99995249477443
-1.49748743718593 1.99996284624005
-1.47236180904523 2.00002789769826
-1.44723618090452 2.0000755873215
-1.42211055276382 2.00003185781157
-1.39698492462312 1.99997680316525
-1.37185929648241 1.9999938432918
-1.34673366834171 2.00004160359176
-1.32160804020101 2.00003274256263
-1.2964824120603 1.99998036022624
-1.2713567839196 1.99998511207436
-1.24623115577889 2.00005979277279
-1.22110552763819 2.00009403154849
-1.19597989949749 2.00002520425344
-1.17085427135678 1.99995355626961
-1.14572864321608 2.00001578866174
-1.12060301507538 2.0001606115595
-1.09547738693467 2.00019503877459
-1.07035175879397 2.00006693704667
-1.04522613065327 1.99997083237543
-1.02010050251256 2.00009954837132
-0.994974874371859 2.00034188464237
-0.969849246231156 2.000402965097
-0.944723618090452 2.00022525169236
-0.919597989949749 2.0001096943375
-0.894472361809045 2.00033177530141
-0.869346733668342 2.00072451667408
-0.844221105527638 2.00086448207507
-0.819095477386935 2.00066759763006
-0.793969849246231 2.00055882394334
-0.768844221105528 2.00093387681151
-0.743718592964824 2.00157543361868
-0.71859296482412 2.00189058791979
-0.693467336683417 2.00173308910122
-0.668341708542713 2.00167330553846
-0.64321608040201 2.00228130901234
-0.618090452261306 2.00329371266005
-0.592964824120603 2.00387028607149
-0.567839195979899 2.00371923107789
-0.542713567839196 2.00356022131913
-0.517587939698492 2.00420060856881
-0.492462311557789 2.00530468209064
-0.467336683417085 2.00558349931782
-0.442211055276382 2.00434188903272
-0.417085427135678 2.00232590072742
-0.391959798994975 2.0005730572085
-0.366834170854271 1.99848237836539
-0.341708542713568 1.99369589310234
-0.316582914572864 1.98427097963024
-0.291457286432161 1.97038429742362
-0.266331658291457 1.95303173937109
-0.241206030150754 1.9307257188873
-0.21608040201005 1.89837093995647
-0.190954773869347 1.85052224994579
-0.165829145728643 1.78546799796939
-0.14070351758794 1.70458324860733
-0.115577889447236 1.6060509298018
-0.0904522613065326 1.48029306749427
-0.0653266331658291 1.31604665209569
-0.0402010050251256 1.1159208706028
-0.0150753768844221 0.910338998860758
0.0100502512562817 0.753529495502614
0.0351758793969852 0.676557967845964
0.0603015075376887 0.633222367127961
0.0854271356783922 0.610680651229273
0.110552763819096 0.640921172166841
0.135678391959799 0.655764127761296
0.160804020100503 0.592189967371852
0.185929648241206 0.434856383452148
0.21105527638191 0.197586438278612
0.236180904522613 -0.0997729439980544
0.261306532663317 -0.447494730876014
0.28643216080402 -0.842248307560041
0.311557788944724 -1.26285518440121
0.336683417085427 -1.64671500254087
0.361809045226131 -1.89443911511726
0.386934673366834 -1.91848683275778
0.412060301507538 -1.70812960147989
0.437185929648241 -1.34160492943878
0.462311557788945 -0.969854083507851
0.487437185929648 -0.734171457462119
0.512562814070352 -0.65886584655183
0.537688442211055 -0.647866445842663
0.562814070351759 -0.582670223815566
0.587939698492463 -0.497728857117633
0.613065326633166 -0.491345261191495
0.63819095477387 -0.585404396372768
0.663316582914573 -0.76488348736828
0.688442211055277 -1.00453060707004
0.71356783919598 -1.25167282248436
0.738693467336684 -1.4422014552277
0.763819095477387 -1.52271609670508
0.788944723618091 -1.43881804948586
0.814070351758794 -1.17513734968513
0.839195979899498 -0.81965802216569
0.864321608040201 -0.490503398255604
0.889447236180905 -0.250818852674495
0.914572864321608 -0.113542557077873
0.939698492462312 -0.0416926007773133
0.964824120603015 0.0712094050535572
0.989949748743719 0.296895727819078
1.01507537688442 0.58850993833252
1.04020100502513 0.868876980873627
1.06532663316583 1.09856989106417
1.09045226130653 1.28045480341426
1.11557788944724 1.43210196066247
1.14070351758794 1.56174706828453
1.16582914572864 1.66624858863921
1.19095477386935 1.74347946565978
1.21608040201005 1.79980370430736
1.24120603015075 1.84488128986531
1.26633165829146 1.88328322303632
1.29145728643216 1.91352218171499
1.31658291457286 1.93404601843519
1.34170854271357 1.9475412406879
1.36683417085427 1.95864441949384
1.39195979899498 1.96931159975984
1.41708542713568 1.97798584541778
1.44221105527638 1.98302105353194
1.46733668341709 1.98547282565992
1.49246231155779 1.98786633768047
1.51758793969849 1.991201933815
1.5427135678392 1.99420128916635
1.5678391959799 1.99546482708286
1.5929648241206 1.99545325893627
1.61809045226131 1.99577890583162
1.64321608040201 1.99711095088352
1.66834170854271 1.99850552115432
1.69346733668342 1.99885648352843
1.71859296482412 1.99838530878257
1.74371859296482 1.99822776220602
1.76884422110553 1.99890359624635
1.79396984924623 1.99973312316513
1.81909547738693 1.99985240214367
1.84422110552764 1.99936701570031
1.86934673366834 1.99911359775713
1.89447236180905 1.99951497484244
1.91959798994975 2.00008219803771
1.94472361809045 2.0001409610108
1.96984924623116 1.99973451029791
1.99497487437186 1.99948911961696
2.02010050251256 1.99974883923114
2.04522613065327 2.00016146158366
2.07035175879397 2.00020433266912
2.09547738693467 1.99988808847366
2.12060301507538 1.99968112706204
2.14572864321608 1.99985654069464
2.17085427135678 2.00016109432265
2.19597989949749 2.00019781162186
2.22110552763819 1.99996414423315
2.24623115577889 1.99980488662803
2.2713567839196 1.9999257081005
2.2964824120603 2.00014515001463
2.32160804020101 2.00017404770995
2.34673366834171 2.0000111604533
2.37185929648241 1.99990190658464
2.39698492462312 1.99998501044903
2.42211055276382 2.0001284290564
2.44723618090452 2.00013728960001
2.47236180904523 2.00002542055338
2.49748743718593 1.99996049143918
2.52261306532663 2.00000855723108
2.54773869346734 2.0000140569566
2.57286432160804 2.00001693614513
2.59798994974874 2.00001816791006
2.62311557788945 2.00001834057492
2.64824120603015 2.00001782852278
2.67336683417085 2.00001688203546
2.69849246231156 2.00001567495423
2.72361809045226 2.0000143306889
2.74874371859296 2.00001293721022
2.77386934673367 2.00001155641311
2.79899497487437 2.00001023051499
2.82412060301508 2.00000898677868
2.84924623115578 2.00000784117806
2.87437185929648 2.0000068013097
2.89949748743719 2.000005868714
2.92462311557789 2.0000050407094
2.94974874371859 2.00000431181918
2.9748743718593 2.00000367485887
3 2.00000312174504
};
\addplot [blue538]
table {-2 -2.00000584076188
-1.9748743718593 -2.00000691745058
-1.94974874371859 -2.00000817190891
-1.92462311557789 -2.00000962694907
-1.89949748743719 -2.00001130608952
-1.87437185929648 -2.00001323265044
-1.84924623115578 -2.00001542842549
-1.82412060301508 -2.00001791180205
-1.79899497487437 -2.00002069517038
-1.77386934673367 -2.00002378141782
-1.74874371859296 -2.00002715923627
-1.72361809045226 -2.00003079685545
-1.69849246231156 -2.00003463360122
-1.67336683417085 -2.00003856827253
-1.64824120603015 -2.00004244254848
-1.62311557788945 -2.00004601613523
-1.59798994974874 -2.00004892750867
-1.57286432160804 -2.00005062875586
-1.54773869346734 -2.000050273111
-1.52261306532663 -2.000046515676
-1.49748743718593 -2.00003656777745
-1.47236180904523 -1.99997158208694
-1.44723618090452 -1.99991927471204
-1.42211055276382 -1.99995270896655
-1.39698492462312 -2.00000986119088
-1.37185929648241 -2.00000252570189
-1.34673366834171 -1.9999582742174
-1.32160804020101 -1.99996298837639
-1.2964824120603 -2.00000722954639
-1.2713567839196 -2.00000479506297
-1.24623115577889 -1.99993759994455
-1.22110552763819 -1.99990561311973
-1.19597989949749 -1.99997263840492
-1.17085427135678 -2.00003847001617
-1.14572864321608 -1.99997706929335
-1.12060301507538 -1.99983664959227
-1.09547738693467 -1.99980294851986
-1.07035175879397 -1.99993017014355
-1.04522613065327 -2.00002064356821
-1.02010050251256 -1.99989075434598
-0.994974874371859 -1.99965091594524
-0.969849246231156 -1.99958892339604
-0.944723618090452 -1.99976284018934
-0.919597989949749 -1.99986619872353
-0.894472361809045 -1.99963459186605
-0.869346733668342 -1.99923735967085
-0.844221105527638 -1.999086109027
-0.819095477386935 -1.99925693939942
-0.793969849246231 -1.99931463577682
-0.768844221105528 -1.99888093405769
-0.743718592964824 -1.99817993809831
-0.71859296482412 -1.99777353557898
-0.693467336683417 -1.99776604078106
-0.668341708542713 -1.99755472461795
-0.64321608040201 -1.9965935056693
-0.618090452261306 -1.99514734857309
-0.592964824120603 -1.99394696817373
-0.567839195979899 -1.99310553033818
-0.542713567839196 -1.99175727406752
-0.517587939698492 -1.98907328660165
-0.492462311557789 -1.98529312163414
-0.467336683417085 -1.98126070520637
-0.442211055276382 -1.976940132391
-0.417085427135678 -1.97090934025705
-0.391959798994975 -1.96173512531568
-0.366834170854271 -1.94935172546293
-0.341708542713568 -1.93434628986116
-0.316582914572864 -1.91588286583265
-0.291457286432161 -1.89108858542995
-0.266331658291457 -1.85705572169082
-0.241206030150754 -1.81261952653536
-0.21608040201005 -1.75699713932815
-0.190954773869347 -1.68681867190327
-0.165829145728643 -1.59590585236186
-0.14070351758794 -1.47899032312755
-0.115577889447236 -1.33407698816014
-0.0904522613065326 -1.15911507786754
-0.0653266331658291 -0.947958922670449
-0.0402010050251256 -0.695907783333026
-0.0150753768844221 -0.419078553739245
0.0100502512562817 -0.171385360334238
0.0351758793969852 -0.0153184595604615
0.0603015075376887 0.0370246477658878
0.0854271356783922 -0.0599440030901295
0.110552763819096 -0.368595235677518
0.135678391959799 -0.813093766982036
0.160804020100503 -1.29476860782614
0.185929648241206 -1.75263550500576
0.21105527638191 -2.160193584054
0.236180904522613 -2.5113362971818
0.261306532663317 -2.80323958033061
0.28643216080402 -3.0227430243576
0.311557788944724 -3.1411730683428
0.336683417085427 -3.12257015669301
0.361809045226131 -2.94913952989723
0.386934673366834 -2.64638769183442
0.412060301507538 -2.28398602902593
0.437185929648241 -1.95711108724538
0.462311557788945 -1.71167879842423
0.487437185929648 -1.51588662706137
0.512562814070352 -1.32679423516422
0.537688442211055 -1.15380910171582
0.562814070351759 -1.06253553573466
0.587939698492463 -1.0509104426093
0.613065326633166 -1.10233096346146
0.63819095477387 -1.24821541757201
0.663316582914573 -1.48215262682601
0.688442211055277 -1.74474299474298
0.71356783919598 -1.97737536232532
0.738693467336684 -2.12874252127233
0.763819095477387 -2.14379909464425
0.788944723618091 -2.00502731494061
0.814070351758794 -1.74300130488967
0.839195979899498 -1.39850023331978
0.864321608040201 -1.05111119935915
0.889447236180905 -0.801771460011471
0.914572864321608 -0.682306447764733
0.939698492462312 -0.654848354200883
0.964824120603015 -0.711278627080907
0.989949748743719 -0.855754234928367
1.01507537688442 -1.04554020383544
1.04020100502513 -1.23918131321532
1.06532663316583 -1.41403434595672
1.09045226130653 -1.55874576718946
1.11557788944724 -1.67042339001737
1.14070351758794 -1.75456871111101
1.16582914572864 -1.82032479823501
1.19095477386935 -1.87362019298871
1.21608040201005 -1.91502539346319
1.24120603015075 -1.94362508781453
1.26633165829146 -1.96168560202663
1.29145728643216 -1.97429427013243
1.31658291457286 -1.98511195993265
1.34170854271357 -1.99397586347535
1.36683417085427 -1.99904575695276
1.39195979899498 -2.00045838300424
1.41708542713568 -2.00076345887213
1.44221105527638 -2.00206954872386
1.46733668341709 -2.00393571419073
1.49246231155779 -2.00455772132926
1.51758793969849 -2.00347086806951
1.5427135678392 -2.00215373335519
1.5678391959799 -2.00204029854517
1.5929648241206 -2.00278969150324
1.61809045226131 -2.00295698345881
1.64321608040201 -2.00200456225016
1.66834170854271 -2.00090973459762
1.69346733668342 -2.00075466219846
1.71859296482412 -2.00134027266279
1.74371859296482 -2.00156710079215
1.76884422110553 -2.00094992086213
1.79396984924623 -2.00017559387362
1.81909547738693 -2.00008875406993
1.84422110552764 -2.00059073866512
1.86934673366834 -2.00085088890781
1.89447236180905 -2.0004566476535
1.91959798994975 -1.99990189675343
1.94472361809045 -1.99984862101894
1.96984924623116 -2.00025791708356
1.99497487437186 -2.00050223874609
2.02010050251256 -2.00024128712701
2.04522613065327 -1.99983336551767
2.07035175879397 -1.99979231023662
2.09547738693467 -2.00010993048472
2.12060301507538 -2.0003144481943
2.14572864321608 -2.00013526124051
2.17085427135678 -1.99983396002253
2.19597989949749 -1.99980011043443
2.22110552763819 -2.00003548423327
2.24623115577889 -2.00019054306658
2.2713567839196 -2.00006320948736
2.2964824120603 -1.99984675537994
2.32160804020101 -1.99982324007182
2.34673366834171 -1.99998877400781
2.37185929648241 -2.00009249219437
2.39698492462312 -2.00000149250868
2.42211055276382 -1.99986170460457
2.44723618090452 -1.99985910416292
2.47236180904523 -1.99997372105866
2.49748743718593 -2.00003901339205
2.52261306532663 -1.9999906405418
2.54773869346734 -1.99998362927663
2.57286432160804 -1.99997957559838
2.59798994974874 -1.99997774944479
2.62311557788945 -1.99997748876728
2.64824120603015 -1.99997825841837
2.67336683417085 -1.99997965450207
2.69849246231156 -1.99998138694673
2.72361809045226 -1.99998325611727
2.74874371859296 -1.99998513045429
2.77386934673367 -1.99998692770597
2.79899497487437 -1.99998860023881
2.82412060301508 -1.99999012403776
2.84924623115578 -1.9999914907218
2.87437185929648 -1.99999270188701
2.89949748743719 -1.9999937651806
2.92462311557789 -1.9999946916295
2.94974874371859 -1.99999549386064
2.9748743718593 -1.9999961849452
3 -1.99999677767351
};
\addplot [black, mark=x, mark size=3, mark options={solid}, only marks]
table {0.548813503927325 -1.04652774214756
0.715189366372419 -1.79955359071186
0.602763376071644 -1.03414876458504
0.544883182996897 -1.04469554724178
0.423654799338905 -1.7119766552914
0.645894113066656 -0.699945931867382
0.437587211262693 -1.51775527472125
0.89177300078208 -0.260499379278013
0.963662760501029 -0.29698439483715
0.383441518825778 -2.67294153258191
0.791725038082665 -1.77584513803496
0.528894919752904 -0.840010095734167
0.568044561093932 -0.420768390058479
0.925596638292661 -0.587945514589982
0.0710360581978869 0.400228449418544
0.0871292997015407 0.300429694653059
0.0202183974403257 0.253040236892637
0.832619845547938 -1.38102914813061
0.77815675094985 -1.80198324807918
0.870012148246819 -0.526653314271992
};
\end{groupplot}

\node[anchor=south, yshift=1ex] at (my plots c1r1.north){$M=8$};
\node[anchor=south, yshift=1ex] at (my plots c2r1.north){$M=16$};
\node[anchor=south, yshift=1ex] at (my plots c3r1.north){$M=32$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=1, xmax=12,
ymin=-15, ymax=25,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {1 5.8800982766716
1.05527638190955 6.03510754715452
1.1105527638191 6.19716566361892
1.16582914572864 6.36491874321622
1.22110552763819 6.53678536572995
1.27638190954774 6.71098588720092
1.33165829145729 6.88557838387239
1.38693467336683 7.05850028786606
1.44221105527638 7.22761457382307
1.49748743718593 7.39075918617746
1.55276381909548 7.54579826598821
1.60804020100503 7.69067364937409
1.66331658291457 7.82345507031795
1.71859296482412 7.94238751116224
1.77386934673367 8.0459342051576
1.82914572864322 8.13281390601608
1.88442211055276 8.202031196908
1.93969849246231 8.25289881160779
1.99497487437186 8.2850511778311
2.05025125628141 8.29844866031593
2.10552763819095 8.29337227074929
2.1608040201005 8.27040891433953
2.21608040201005 8.23042754909195
2.2713567839196 8.17454693384478
2.32663316582915 8.10409592503506
2.38190954773869 8.02056754044781
2.43718592964824 7.92556823205278
2.49246231155779 7.82076399145834
2.54773869346734 7.70782504386588
2.60301507537688 7.58837096436638
2.65829145728643 7.46391807039961
2.71356783919598 7.33583090435176
2.76884422110553 7.20527952065383
2.82412060301508 7.07320413431942
2.87939698492462 6.94028847650129
2.93467336683417 6.80694294298573
2.98994974874372 6.67329832089961
3.04522613065327 6.539210546035
3.10050251256281 6.40427658805379
3.15577889447236 6.26786119428023
3.21105527638191 6.12913385627066
3.26633165829146 5.98711500851247
3.32160804020101 5.84073013699937
3.37688442211055 5.68887017805779
3.4321608040201 5.53045633483449
3.48743718592965 5.36450723925991
3.5427135678392 5.19020624853653
3.59798994974874 5.00696659299623
3.65326633165829 4.81449209023229
3.70854271356784 4.61283121038686
3.76381909547739 4.40242241877158
3.81909547738693 4.18412893177108
3.87437185929648 3.95926129527774
3.92964824120603 3.7295865246232
3.98492462311558 3.49732292220762
4.04020100502513 3.26512010318814
4.09547738693467 3.03602419878348
4.15075376884422 2.81342865806668
4.20603015075377 2.60101151908006
4.26130653266332 2.40266045496491
4.31658291457286 2.22238730710349
4.37185929648241 2.06423418210386
4.42713567839196 1.93217350104285
4.48241206030151 1.8300046372333
4.53768844221106 1.76124995427893
4.5929648241206 1.72905315263473
4.64824120603015 1.73608284597868
4.7035175879397 1.78444421645555
4.75879396984925 1.87560144089718
4.81407035175879 2.01031334157355
4.86934673366834 2.18858440054839
4.92462311557789 2.40963289423285
4.97989949748744 2.67187746442338
5.03517587939698 2.97294295590868
5.09045226130653 3.30968583218695
5.14572864321608 3.67823894456348
5.20100502512563 4.07407489131283
5.25628140703518 4.49208667826113
5.31155778894472 4.92668389558028
5.36683417085427 5.37190217248724
5.42211055276382 5.8215232756227
5.47738693467337 6.26920289025137
5.53266331658291 6.70860287631636
5.58793969849246 7.13352463179289
5.64321608040201 7.53804012924643
5.69849246231156 7.91661722082403
5.75376884422111 8.26423593219172
5.80904522613065 8.57649268439454
5.8643216080402 8.84968968878331
5.91959798994975 9.08090714593224
5.9748743718593 9.26805633434087
6.03015075376884 9.40991218613554
6.08542713567839 9.50612450060249
6.14070351758794 9.55720752658199
6.19597989949749 9.56450823499815
6.25125628140704 9.5301541862047
6.30653266331658 9.45698245659455
6.36180904522613 9.34845160887229
6.41708542713568 9.20853915541579
6.47236180904523 9.04162736071099
6.52763819095477 8.8523805453123
6.58291457286432 8.6456172808391
6.63819095477387 8.4261809964543
6.69346733668342 8.19881254810645
6.74874371859297 7.96802823157284
6.80402010050251 7.73800655088903
6.85929648241206 7.51248678998368
6.91457286432161 7.29468208482437
6.96984924623116 7.08720926629857
7.0251256281407 6.89203725282887
7.08040201005025 6.71045523066004
7.1356783919598 6.54306128465152
7.19095477386935 6.38977155007198
7.24623115577889 6.24984936361712
7.30150753768844 6.12195331698935
7.35678391959799 6.00420257568919
7.41206030150754 5.894257334925
7.46733668341709 5.78941185812127
7.52261306532663 5.68669719372276
7.57788944723618 5.58299040303473
7.63316582914573 5.47512696321584
7.68844221105528 5.36001294001276
7.74371859296482 5.23473355620643
7.79899497487437 5.09665491280568
7.85427135678392 4.94351584668042
7.90954773869347 4.77350722354063
7.96482412060301 4.58533635938295
8.02010050251256 4.37827472478631
8.07537688442211 4.1521876008535
8.13065326633166 3.90754490768375
8.18592964824121 3.64541299949063
8.24120603015075 3.3674277976742
8.2964824120603 3.07575019708504
8.35175879396985 2.7730052145868
8.4070351758794 2.46220683691657
8.46231155778895 2.14667095235611
8.51758793969849 1.82991910513858
8.57286432160804 1.51557608249044
8.62814070351759 1.20726452376133
8.68341708542714 0.908499824118624
8.73869346733668 0.622588589492892
8.79396984924623 0.352533785543695
8.84924623115578 0.100949515028764
8.90452261306533 -0.130011938487815
8.95979899497488 -0.338718538080938
9.01507537688442 -0.524100572575669
9.07035175879397 -0.685675065057515
9.12562814070352 -0.823551724962183
9.18090452261307 -0.938420217503477
9.23618090452261 -1.03151909012089
9.29145728643216 -1.10458725102317
9.34673366834171 -1.15979942322188
9.40201005025126 -1.1996874829666
9.4572864321608 -1.22705001989361
9.51256281407035 -1.24485281478817
9.5678391959799 -1.2561232091771
9.62311557788945 -1.26384153086621
9.678391959799 -1.27083283560906
9.73366834170854 -1.27966222466399
9.78894472361809 -1.29253690131959
9.84422110552764 -1.31121793961077
9.89949748743719 -1.3369444612368
9.95477386934673 -1.37037256053673
10.0100502512563 -1.41153089294662
10.0653266331658 -1.45979436234173
10.1206030150754 -1.51387682129805
10.1758793969849 -1.57184315099423
10.2311557788945 -1.63114053032483
10.286432160804 -1.68864815310503
10.3417085427136 -1.74074412405377
10.3969849246231 -1.78338777382119
10.4522613065327 -1.81221519479034
10.5075376884422 -1.8226454251603
10.5628140703518 -1.80999440949048
10.6180904522613 -1.76959364764946
10.6733668341709 -1.69691031675626
10.7286432160804 -1.58766561535684
10.78391959799 -1.43794813611719
10.8391959798995 -1.24431922047992
10.894472361809 -1.00390748107647
10.9497487437186 -0.714489987886418
11.0050251256281 -0.374557992589944
11.0603015075377 0.016634499160654
11.1155778894472 0.459040518776373
11.1708542713568 0.951808991617805
11.2261306532663 1.49329283886166
11.2814070351759 2.08107598047457
11.3366834170854 2.71201838781812
11.391959798995 3.38231785654318
11.4472361809045 4.08758673563909
11.5025125628141 4.8229414686714
11.5577889447236 5.58310248851978
11.6130653266332 6.36250176543088
11.6683417085427 7.15539514579453
11.7236180904523 7.95597653920453
11.7788944723618 8.75849101511034
11.8341708542714 9.55734395622993
11.8894472361809 10.3472035800804
11.9447236180905 11.1230943764064
12 11.8804793088839
};
\addplot [blue538]
table {1 14.4949503845496
1.05527638190955 14.6622977681794
1.1105527638191 14.835229120751
1.16582914572864 15.0121572623048
1.22110552763819 15.191333470172
1.27638190954774 15.3708831975192
1.33165829145729 15.5488450212996
1.38693467336683 15.7232115746389
1.44221105527638 15.8919712403524
1.49748743718593 16.0531494582762
1.55276381909548 16.2048486198952
1.60804020100503 16.3452856758864
1.66331658291457 16.4728267489695
1.71859296482412 16.5860182072752
1.77386934673367 16.6836137939506
1.82914572864322 16.7645975115796
1.88442211055276 16.8282020155299
1.93969849246231 16.8739222771619
1.99497487437186 16.901524243843
2.05025125628141 16.9110481650436
2.10552763819095 16.9028061963614
2.1608040201005 16.8773738634802
2.21608040201005 16.8355749917556
2.2713567839196 16.7784598045589
2.32663316582915 16.7072760755491
2.38190954773869 16.6234334860349
2.43718592964824 16.5284616763526
2.49246231155779 16.4239628671133
2.54773869346734 16.3115603320185
2.60301507537688 16.1928443937635
2.65829145728643 16.0693179522282
2.71356783919598 15.9423438055251
2.76884422110553 15.8130961603305
2.82412060301508 15.6825187266978
2.87939698492462 15.5512916425842
2.93467336683417 15.4198091744929
2.98994974874372 15.2881697052422
3.04522613065327 15.1561789722183
3.10050251256281 15.0233668941847
3.15577889447236 14.8890176637241
3.21105527638191 14.7522121308733
3.26633165829146 14.6118809054
3.32160804020101 14.466866098942
3.37688442211055 14.3159892433567
3.4321608040201 14.1581226765026
3.48743718592965 13.9922615877566
3.5427135678392 13.8175939578944
3.59798994974874 13.6335657966693
3.65326633165829 13.4399393538171
3.70854271356784 13.2368423274072
3.76381909547739 13.0248064870304
3.81909547738693 12.8047945380936
3.87437185929648 12.5782144505005
3.92964824120603 12.3469208388034
3.98492462311558 12.1132032979651
4.04020100502513 11.8797618645884
4.09547738693467 11.6496699924522
4.15075376884422 11.4263256158891
4.20603015075377 11.213391042744
4.26130653266332 11.0147225899122
4.31658291457286 10.8342910663044
4.37185929648241 10.6760944323541
4.42713567839196 10.5440642255585
4.48241206030151 10.4419676321073
4.53768844221106 10.3733073902332
4.5929648241206 10.3412220083846
4.64824120603015 10.3483890421493
4.7035175879397 10.3969343670535
4.75879396984925 10.488350479817
4.81407035175879 10.6234268323976
4.86934673366834 10.8021950324867
4.92462311557789 11.0238914220612
4.97989949748744 11.286939074969
5.03517587939698 11.5889506505811
5.09045226130653 11.9267528307033
5.14572864321608 12.2964322887743
5.20100502512563 12.6934023385582
5.25628140703518 13.112488631526
5.31155778894472 13.5480315637906
5.36683417085427 13.9940024545945
5.42211055276382 14.4441300993724
5.47738693467337 14.8920340000731
5.53266331658291 15.3313604400498
5.58793969849246 15.7559175948539
5.64321608040201 16.1598060377874
5.69849246231156 16.5375412861345
5.75376884422111 16.8841654114531
5.80904522613065 17.1953451737297
5.8643216080402 17.4674546040301
5.91959798994975 17.6976404267164
5.9748743718593 17.883869159757
6.03015075376884 18.024955147694
6.08542713567839 18.1205691627085
6.14070351758794 18.1712275595286
6.19597989949749 18.1782623006336
6.25125628140704 18.1437724937897
6.30653266331658 18.0705584188442
6.36180904522613 17.9620393757195
6.41708542713568 17.8221570650112
6.47236180904523 17.6552666124963
6.52763819095477 17.4660177563758
6.58291457286432 17.2592291103839
6.63819095477387 17.0397587701071
6.69346733668342 16.8123748136165
6.74874371859297 16.5816294302226
6.80402010050251 16.3517404650839
6.85929648241206 16.1264840710234
6.91457286432161 15.9091018996139
6.96984924623116 15.7022258400309
7.0251256281407 15.5078227375347
7.08040201005025 15.3271608175555
7.1356783919598 15.1607987414159
7.19095477386935 15.0085973695372
7.24623115577889 14.8697534560541
7.30150753768844 14.7428536938162
7.35678391959799 14.6259468150985
7.41206030150754 14.5166308669671
7.46733668341709 14.4121523461561
7.52261306532663 14.309513608967
7.57788944723618 14.2055848672339
7.63316582914573 14.0972171306447
7.68844221105528 13.9813526383554
7.74371859296482 13.8551296120552
7.79899497487437 13.715978527968
7.85427135678392 13.5617075158349
7.90954773869347 13.3905749202323
7.96482412060301 13.2013474804838
8.02010050251256 12.9933429840235
8.07537688442211 12.7664566170594
8.13065326633166 12.5211705769752
8.18592964824121 12.2585468315807
8.24120603015075 11.9802032242795
8.2964824120603 11.6882734460917
8.35175879396985 11.3853517377428
8.4070351758794 11.0744235547582
8.46231155778895 10.7587838252002
8.51758793969849 10.4419448439864
8.57286432160804 10.1275362619898
8.62814070351759 9.81920001750693
8.68341708542714 9.520483392751
8.73869346733668 9.23473362744266
8.79396984924623 8.96499765532564
8.84924623115578 8.71393052217348
8.90452261306533 8.48371587779218
8.95979899497488 8.27600160227599
9.01507537688442 8.09185313315653
9.07035175879397 7.93172642298804
9.12562814070352 7.79546170671592
9.18090452261307 7.68229843563946
9.23618090452261 7.59091088761678
9.29145728643216 7.51946314146988
9.34673366834171 7.46568135512611
9.40201005025126 7.42694065295186
9.4572864321608 7.40036343881908
9.51256281407035 7.38292562644359
9.5678391959799 7.37156712329794
9.62311557788945 7.36330291282109
9.678391959799 7.35533123514858
9.73366834170854 7.34513564458618
9.78894472361809 7.33057809251001
9.84422110552764 7.30998061474604
9.89949748743719 7.28219366056361
9.95477386934673 7.24664955723942
10.0100502512563 7.20340003662372
10.0653266331658 7.15313714307444
10.1206030150754 7.09719718945628
10.1758793969849 7.037547732653
10.2311557788945 6.97675781295805
10.286432160804 6.91795195869766
10.3417085427136 6.86474871613453
10.3969849246231 6.82118474081851
10.4522613065327 6.79162579060865
10.5075376884422 6.78066629568989
10.5628140703518 6.79301954144071
10.6180904522613 6.8334008720472
10.6733668341709 6.90640668502452
10.7286432160804 7.01639231268142
10.78391959799 7.16735214647872
10.8391959798995 7.36280552417448
10.894472361809 7.60569194010476
10.9497487437186 7.89827903367802
11.0050251256281 8.24208654623334
11.0603015075377 8.63782900868269
11.1155778894472 9.08537934152225
11.1708542713568 9.58375483790293
11.2261306532663 10.131126195021
11.2814070351759 10.724849404258
11.3366834170854 11.3615194567085
11.391959798995 12.0370440184481
11.4472361809045 12.7467345244431
11.5025125628141 13.4854115672203
11.5577889447236 14.247521040038
11.6130653266332 15.0272572451586
11.6683417085427 15.8186890947796
11.7236180904523 16.615885604346
11.7788944723618 17.4130370874001
11.8341708542714 18.2045687855857
11.8894472361809 18.9852440827174
11.9447236180905 19.7502549333796
12 20.495297660577
};
\addplot [blue538]
table {1 -2.73475383120643
1.05527638190955 -2.5920826738704
1.1105527638191 -2.44089779351314
1.16582914572864 -2.2823197758724
1.22110552763819 -2.11776273871208
1.27638190954774 -1.94891142311735
1.33165829145729 -1.77768825355483
1.38693467336683 -1.60621099890677
1.44221105527638 -1.43674209270625
1.49748743718593 -1.27163108592127
1.55276381909548 -1.11325208791881
1.60804020100503 -0.963938377138202
1.66331658291457 -0.82591660833358
1.71859296482412 -0.701243184950703
1.77386934673367 -0.591745383635423
1.82914572864322 -0.4989696995474
1.88442211055276 -0.424139621713945
1.93969849246231 -0.368124653946275
1.99497487437186 -0.331421888180763
2.05025125628141 -0.314150844411776
2.10552763819095 -0.316061654862796
2.1608040201005 -0.336556034801182
2.21608040201005 -0.374719893571738
2.2713567839196 -0.429365936869308
2.32663316582915 -0.499084225479001
2.38190954773869 -0.582298405139305
2.43718592964824 -0.677325212247027
2.49246231155779 -0.78243488419659
2.54773869346734 -0.895910244286737
2.60301507537688 -1.01610246503073
2.65829145728643 -1.141481811429
2.71356783919598 -1.2706819968216
2.76884422110553 -1.40253711902281
2.82412060301508 -1.53611045805897
2.87939698492462 -1.67071468958162
2.93467336683417 -1.8059232885214
2.98994974874372 -1.94157306344295
3.04522613065327 -2.07775788014834
3.10050251256281 -2.21481371807712
3.15577889447236 -2.35329527516361
3.21105527638191 -2.49394441833195
3.26633165829146 -2.63765088837503
3.32160804020101 -2.78540582494327
3.37688442211055 -2.93824888724113
3.4321608040201 -3.09721000683364
3.48743718592965 -3.26324710923681
3.5427135678392 -3.43718146082132
3.59798994974874 -3.61963261067688
3.65326633165829 -3.81095517335255
3.70854271356784 -4.0111799066335
3.76381909547739 -4.21996164948722
3.81909547738693 -4.43653667455144
3.87437185929648 -4.65969185994507
3.92964824120603 -4.88774778955699
3.98492462311558 -5.11855745354987
4.04020100502513 -5.3495216582121
4.09547738693467 -5.57762159488524
4.15075376884422 -5.79946829975574
4.20603015075377 -6.01136800458387
4.26130653266332 -6.20940167998233
4.31658291457286 -6.38951645209743
4.37185929648241 -6.54762606814637
4.42713567839196 -6.67971722347281
4.48241206030151 -6.78195835764069
4.53768844221106 -6.85080748167539
4.5929648241206 -6.88311570311514
4.64824120603015 -6.87622335019196
4.7035175879397 -6.82804593414245
4.75879396984925 -6.73714759802268
4.81407035175879 -6.60280014925048
4.86934673366834 -6.42502623138991
4.92462311557789 -6.20462563359552
4.97989949748744 -5.94318414612226
5.03517587939698 -5.64306473876373
5.09045226130653 -5.30738116632945
5.14572864321608 -4.93995439964734
5.20100502512563 -4.54525255593254
5.25628140703518 -4.1283152750037
5.31155778894472 -3.69466377263009
5.36683417085427 -3.25019810962007
5.42211055276382 -2.801083548127
5.47738693467337 -2.35362821957032
5.53266331658291 -1.91415468741713
5.58793969849246 -1.48886833126816
5.64321608040201 -1.08372577929453
5.69849246231156 -0.704306844486389
5.75376884422111 -0.355693547069686
5.80904522613065 -0.0423598049406273
5.8643216080402 0.231924773536504
5.91959798994975 0.464173865148047
5.9748743718593 0.652243508924752
6.03015075376884 0.79486922457707
6.08542713567839 0.891679838496528
6.14070351758794 0.943187493635365
6.19597989949749 0.950754169362713
6.25125628140704 0.916535878619685
6.30653266331658 0.843406494344919
6.36180904522613 0.734863842025107
6.41708542713568 0.594921245820418
6.47236180904523 0.427988108925714
6.52763819095477 0.238743334248787
6.58291457286432 0.0320054512943297
6.63819095477387 -0.187396777198497
6.69346733668342 -0.414749717403627
6.74874371859297 -0.645572967076925
6.80402010050251 -0.87572736330581
6.85929648241206 -1.10151049105606
6.91457286432161 -1.31973772996519
6.96984924623116 -1.52780730743381
7.0251256281407 -1.72374823187696
7.08040201005025 -1.90625035623543
7.1356783919598 -2.0746761721129
7.19095477386935 -2.22905426939325
7.24623115577889 -2.3700547288199
7.30150753768844 -2.49894705983751
7.35678391959799 -2.61754166372015
7.41206030150754 -2.72811619711706
7.46733668341709 -2.8333286299136
7.52261306532663 -2.93611922152152
7.57788944723618 -3.03960406116445
7.63316582914573 -3.14696320421299
7.68844221105528 -3.26132675832984
7.74371859296482 -3.38566249964231
7.79899497487437 -3.52266870235665
7.85427135678392 -3.67467582247406
7.90954773869347 -3.84356047315101
7.96482412060301 -4.03067476171793
8.02010050251256 -4.23679353445086
8.07537688442211 -4.46208141535239
8.13065326633166 -4.70608076160769
8.18592964824121 -4.96772083259946
8.24120603015075 -5.24534762893109
8.2964824120603 -5.53677305192159
8.35175879396985 -5.83934130856923
8.4070351758794 -6.15000988092507
8.46231155778895 -6.46544192048795
8.51758793969849 -6.7821066337092
8.57286432160804 -7.09638409700898
8.62814070351759 -7.40467096998428
8.68341708542714 -7.70348374451375
8.73869346733668 -7.98955644845688
8.79396984924623 -8.25993008423825
8.84924623115578 -8.51203149211596
8.90452261306533 -8.74373975476781
8.95979899497488 -8.95343867843787
9.01507537688442 -9.14005427830787
9.07035175879397 -9.30307655310306
9.12562814070352 -9.44256515664029
9.18090452261307 -9.55913887064642
9.23618090452261 -9.65394906785857
9.29145728643216 -9.72863764351622
9.34673366834171 -9.78528020156986
9.40201005025126 -9.82631561888507
9.4572864321608 -9.85446347860629
9.51256281407035 -9.87263125601994
9.5678391959799 -9.88381354165215
9.62311557788945 -9.89098597455351
9.678391959799 -9.8969969063667
9.73366834170854 -9.90446009391416
9.78894472361809 -9.91565189514919
9.84422110552764 -9.93241649396758
9.89949748743719 -9.95608258303721
9.95477386934673 -9.98739467831289
10.0100502512563 -10.026461822517
10.0653266331658 -10.0727258677579
10.1206030150754 -10.1249508320524
10.1758793969849 -10.1812340346415
10.2311557788945 -10.2390388736077
10.286432160804 -10.2952482649077
10.3417085427136 -10.3462369642421
10.3969849246231 -10.3879602884609
10.4522613065327 -10.4160561801893
10.5075376884422 -10.4259571460105
10.5628140703518 -10.4130083604217
10.6180904522613 -10.3725881673461
10.6733668341709 -10.300227318537
10.7286432160804 -10.1917235433951
10.78391959799 -10.0432484187131
10.8391959798995 -9.85144396513431
10.894472361809 -9.6135069022577
10.9497487437186 -9.32725900945086
11.0050251256281 -8.99120253141323
11.0603015075377 -8.60456001036138
11.1155778894472 -8.16729830396951
11.1708542713568 -7.68013685466732
11.2261306532663 -7.14454051729768
11.2814070351759 -6.56269744330888
11.3366834170854 -5.93748268107221
11.391959798995 -5.2724083053617
11.4472361809045 -4.57156105316496
11.5025125628141 -3.83952862987745
11.5577889447236 -3.08131606299847
11.6130653266332 -2.30225371429684
11.6683417085427 -1.50789880319051
11.7236180904523 -0.703932525936963
11.7788944723618 0.103944942820601
11.8341708542714 0.910119126874188
11.8894472361809 1.70916307744332
11.9447236180905 2.49593381943327
12 3.26566095719078
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=1, xmax=31,
ymin=-15, ymax=20,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {1 3.63877333984266
1.15075376884422 3.35931862691614
1.30150753768844 3.12165368718148
1.45226130653266 2.92346930924974
1.60301507537688 2.76198402016333
1.75376884422111 2.63404718511194
1.90452261306533 2.5362451283974
2.05527638190955 2.46500704911892
2.20603015075377 2.4167076574
2.35678391959799 2.38776369964613
2.50753768844221 2.37472186351795
2.65829145728643 2.37433594196638
2.80904522613065 2.38363157596517
2.95979899497487 2.39995737134621
3.1105527638191 2.42102167964333
3.26130653266332 2.44491482912752
3.41206030150754 2.47011707388584
3.56281407035176 2.49549298036829
3.71356783919598 2.52027337841179
3.8643216080402 2.54402635530771
4.01507537688442 2.56661905731146
4.16582914572864 2.58817227593062
4.31658291457286 2.60900993191749
4.46733668341709 2.62960562655081
4.61809045226131 2.65052840863182
4.76884422110553 2.67238981048353
4.91959798994975 2.69579404342583
5.07035175879397 2.72129302110385
5.22110552763819 2.74934760797232
5.37185929648241 2.78029618179696
5.52261306532663 2.81433126580436
5.67336683417085 2.85148464117398
5.82412060301508 2.89162100687996
5.9748743718593 2.93443992405527
6.12562814070352 2.97948547761946
6.27638190954774 3.02616281918275
6.42713567839196 3.07376053081735
6.57788944723618 3.121477575852
6.7286432160804 3.16845348492875
6.87939698492462 3.21380036547538
7.03015075376884 3.25663532055325
7.18090452261307 3.29611191651202
7.33165829145729 3.33144944388395
7.48241206030151 3.36195886630671
7.63316582914573 3.38706454040012
7.78391959798995 3.40632100651146
7.93467336683417 3.41942438635194
8.08542713567839 3.42621816857404
8.23618090452261 3.42669340698995
8.38693467336683 3.42098358853001
8.53768844221105 3.40935463995571
8.68844221105528 3.3921907257186
8.8391959798995 3.36997663742578
8.98994974874372 3.34327768305979
9.14070351758794 3.31271804809155
9.29145728643216 3.27895861948674
9.44221105527638 3.2426752378846
9.5929648241206 3.20453827524872
9.74371859296482 3.16519432922019
9.89447236180905 3.12525068686491
10.0452261306533 3.08526304648238
10.1959798994975 3.04572680456887
10.3467336683417 3.00707202450639
10.4974874371859 2.96966201293112
10.6482412060302 2.93379524784116
10.7989949748744 2.8997102376107
10.9497487437186 2.86759274972219
11.1005025125628 2.83758473857116
11.251256281407 2.80979422812653
11.4020100502513 2.78430537090525
11.5527638190955 2.76118791127151
11.7035175879397 2.74050532826662
11.8542713567839 2.72232101897289
12.0050251256281 2.70670200402969
12.1557788944724 2.69371978689845
12.3065326633166 2.68344817108322
12.4572864321608 2.67595802676391
12.608040201005 2.67130919153971
12.7587939698492 2.66953988003782
12.9095477386935 2.67065415482974
13.0603015075377 2.67460816755904
13.2110552763819 2.68129600629814
13.3618090452261 2.69053607584519
13.5125628140704 2.70205898631342
13.6633165829146 2.71549792796908
13.8140703517588 2.73038246473896
13.964824120603 2.74613658506766
14.1155778894472 2.76208170884172
14.2663316582915 2.7774451669731
14.4170854271357 2.79137445194121
14.5678391959799 2.80295729088034
14.7185929648241 2.81124732694132
14.8693467336683 2.81529492006105
15.0201005025126 2.81418230617953
15.1708542713568 2.8070620959238
15.321608040201 2.79319786134782
15.4723618090452 2.77200536343948
15.6231155778894 2.74309282374671
15.7738693467337 2.70629854921105
15.9246231155779 2.66172418684286
16.0753768844221 2.609761918913
16.2261306532663 2.55111401203008
16.3768844221106 2.48680330458349
16.5276381909548 2.41817345352424
16.678391959799 2.34687805780535
16.8291457286432 2.27485812383996
16.9798994974874 2.20430772771862
17.1306532663317 2.13762814719607
17.2814070351759 2.07737116961192
17.4321608040201 2.02617271476221
17.5829145728643 1.98667832844573
17.7336683417085 1.9614624870746
17.8844221105528 1.95294399089223
18.035175879397 1.96329999865062
18.1859296482412 1.99438145725332
18.3366834170854 2.04763279530267
18.4874371859296 2.12401877159502
18.6381909547739 2.22396129338804
18.7889447236181 2.34728884284006
18.9396984924623 2.49320087504195
19.0904522613065 2.66024918264532
19.2412060301508 2.84633776875477
19.391959798995 3.04874224335398
19.5427135678392 3.26414917383481
19.6934673366834 3.48871519453141
19.8442211055276 3.71814503294037
19.9949748743719 3.94778696234435
20.1457286432161 4.17274356349961
20.2964824120603 4.38799509359547
20.4472361809045 4.58853223991677
20.5979899497487 4.76949459817468
20.748743718593 4.9263108789387
20.8994974874372 5.05483662477486
21.0502512562814 5.151485127104
21.2010050251256 5.21334727309551
21.3517587939699 5.23829623256888
21.5025125628141 5.22507321196091
21.6532663316583 5.17335095142015
21.8040201005025 5.08377221201603
21.9547738693467 4.9579611786549
22.105527638191 4.79850647231586
22.2562814070352 4.60891530099933
22.4070351758794 4.39353915774074
22.5577889447236 4.15747236954144
22.7085427135678 3.90642568506033
22.8592964824121 3.64657793298143
23.0100502512563 3.38440955907717
23.1608040201005 3.12652253153812
23.3115577889447 2.8794516667528
23.4623115577889 2.64947285015081
23.6130653266332 2.44241389160452
23.7638190954774 2.26347384936711
23.9145728643216 2.11705657280135
24.0653266331658 2.00662394989709
24.21608040201 1.93457390399719
24.3668341708543 1.90214757426204
24.5175879396985 1.90936935059147
24.6683417085427 1.95502253569112
24.8190954773869 2.03666239902656
24.9698492462312 2.15066729794439
25.1206030150754 2.29232740183646
25.2713567839196 2.45596939979834
25.4221105527638 2.63511443596809
25.572864321608 2.82266543505142
25.7236180904523 3.01111898794694
25.8743718592965 3.19279609644253
26.0251256281407 3.36008535613013
26.1758793969849 3.50569161348516
26.3266331658291 3.6228827870331
26.4773869346734 3.70572740864054
26.6281407035176 3.74931552797438
26.7788944723618 3.74995593321079
26.929648241206 3.70534316952996
27.0804020100502 3.61468857239754
27.2311557788945 3.47881045720604
27.3819095477387 3.30017969646528
27.5326633165829 3.08291814092828
27.6834170854271 2.83274866764768
27.8341708542714 2.55689702814761
27.9849246231156 2.26394708323348
28.1356783919598 1.96365240564547
28.286432160804 1.66670856581107
28.4371859296482 1.38449164857388
28.5879396984925 1.12876964153732
28.7386934673367 0.9113942537707
28.8894472361809 0.743981436983125
29.0402010050251 0.637589365482324
29.1909547738693 0.602402868438421
29.3417085427136 0.647433287419365
29.4924623115578 0.780242450700154
29.643216080402 1.00669891806203
29.7939698492462 1.33077386796887
29.9447236180904 1.75438299290338
30.0954773869347 2.27727956488791
30.2462311557789 2.89700246468304
30.3969849246231 3.60888147295652
30.5477386934673 4.40610054218487
30.6984924623116 5.27981814942352
30.8492462311558 6.21934221926787
31 7.21235555041362
};
\addplot [blue538]
table {1 14.255708063239
1.15075376884422 13.9806014320198
1.30150753768844 13.7461379409896
1.45226130653266 13.5501219219232
1.60301507537688 13.3899035105266
1.75376884422111 13.2624739353564
1.90452261306533 13.16456453811
2.05527638190955 13.0927465311844
2.20603015075377 13.043528570037
2.35678391959799 13.0134493806205
2.50753768844221 12.9991629304241
2.65829145728643 12.9975139567615
2.80904522613065 13.0056020562631
2.95979899497487 13.0208329807249
3.1105527638191 13.0409562601737
3.26130653266332 13.0640887662742
3.41206030150754 13.0887243195347
3.56281407035176 13.1137299137374
3.71356783919598 13.1383295633802
3.8643216080402 13.1620771592361
4.01507537688442 13.1848200306133
4.16582914572864 13.2066551508612
4.31658291457286 13.2278800788711
4.46733668341709 13.2489408012505
4.61809045226131 13.2703786284198
4.76884422110553 13.2927782074408
4.91959798994975 13.3167185522173
5.07035175879397 13.3427287674887
5.22110552763819 13.3712498684454
5.37185929648241 13.4026037857169
5.52261306532663 13.4369703095289
5.67336683417085 13.4743723807851
5.82412060301508 13.5146697939781
5.9748743718593 13.5575610497308
6.12562814070352 13.6025927946292
6.27638190954774 13.649176022531
6.42713567839196 13.6966079926592
6.57788944723618 13.7440986514619
6.7286432160804 13.7908002313608
6.87939698492462 13.8358386419464
7.03015075376884 13.8783452677092
7.18090452261307 13.9174878387407
7.33165829145729 13.9524991430091
7.48241206030151 13.9827024949755
7.63316582914573 14.0075330583286
7.78391959798995 14.0265543320472
7.93467336683417 14.039469339611
8.08542713567839 14.0461263011998
8.23618090452261 14.0465188081647
8.38693467336683 14.040780748259
8.53768844221105 14.0291764398943
8.68844221105528 14.0120866159413
8.8391959798995 13.9899910453879
8.98994974874372 13.9634486892292
9.14070351758794 13.9330763517264
9.29145728643216 13.8995268080027
9.44221105527638 13.8634673641838
9.5929648241206 13.8255597391744
9.74371859296482 13.7864420517747
9.89447236180905 13.7467135588445
10.0452261306533 13.7069226266397
10.1959798994975 13.667558236327
10.3467336683417 13.6290451347198
10.4974874371859 13.5917425514221
10.6482412060302 13.5559462227007
10.7989949748744 13.5218932988193
10.9497487437186 13.4897695727738
11.1005025125628 13.4597183606577
11.251256281407 13.4318502921333
11.4020100502513 13.4062532369314
11.5527638190955 13.3830016014363
11.7035175879397 13.3621642778892
11.8542713567839 13.3438106154265
12.0050251256281 13.3280139032096
12.1557788944724 13.3148520058479
12.3065326633166 13.3044049634496
12.4572864321608 13.2967495550373
12.608040201005 13.2919510161786
12.7587939698492 13.2900522904428
12.9095477386935 13.2910613706196
13.0603015075377 13.2949374407826
13.2110552763819 13.3015766561919
13.3618090452261 13.3107984876994
13.5125628140704 13.3223336051305
13.6633165829146 13.3358142760885
13.8140703517588 13.3507682106184
13.964824120603 13.3666166880844
14.1155778894472 13.3826776623811
14.2663316582915 13.3981743592295
14.4170854271357 13.4122496607657
14.5678391959799 13.4239863256369
14.7185929648241 13.4324328266462
14.8693467336683 13.4366343130655
15.0201005025126 13.4356679323313
15.1708542713568 13.4286814875658
15.321608040201 13.4149341747988
15.4723618090452 13.3938379478996
15.6231155778894 13.3649979100773
15.7738693467337 13.3282500369601
15.9246231155779 13.2836945044429
16.0753768844221 13.2317229293561
16.2261306532663 13.173037934689
16.3768844221106 13.1086636232952
16.5276381909548 13.0399457816242
16.678391959799 12.968540932468
16.8291457286432 12.896393704741
16.9798994974874 12.8257023785394
17.1306532663317 12.7588728826373
17.2814070351759 12.6984619551565
17.4321608040201 12.6471106111959
17.5829145728643 12.6074694779052
17.7336683417085 12.5821179419684
17.8844221105528 12.5734793912973
18.035175879397 12.5837351076527
18.1859296482412 12.6147395671341
18.3366834170854 12.6679400205014
18.4874371859296 12.74430324702
18.6381909547739 12.8442522989832
18.7889447236181 12.9676158773638
18.9396984924623 13.1135927038136
19.0904522613065 13.2807328855437
19.2412060301508 13.466937815947
19.391959798995 13.6694796269878
19.5427135678392 13.8850406240978
19.6934673366834 14.1097725078935
19.8442211055276 14.3393745388941
19.9949748743719 14.5691891523878
20.1457286432161 14.7943129023871
20.2964824120603 15.0097200279878
20.4472361809045 15.2103954135728
20.5979899497487 15.3914732759091
20.748743718593 15.5483775739898
20.8994974874372 15.6769599163257
21.0502512562814 15.7736306468763
21.2010050251256 15.8354788326057
21.3517587939699 15.8603770562015
21.5025125628141 15.8470672358206
21.6532663316583 15.7952241442431
21.8040201005025 15.7054938724023
21.9547738693467 15.5795051625782
22.105527638191 15.4198523062047
22.2562814070352 15.2300491385067
22.4070351758794 15.0144545424083
22.5577889447236 14.7781707706696
22.7085427135678 14.5269167799914
22.8592964824121 14.2668796154977
23.0100502512563 14.0045476605978
23.1608040201005 13.7465302492337
23.3115577889447 13.499368700615
23.4623115577889 13.2693442595335
23.6130653266332 13.0622886908627
23.7638190954774 12.8834033719841
23.9145728643216 12.7370926437193
24.0653266331658 12.6268169164157
24.21608040201 12.5549705861564
24.3668341708543 12.5227892054687
24.5175879396985 12.5302895876289
24.6683417085427 12.5762456232949
24.8190954773869 12.6582015770468
24.9698492462312 12.7725235379463
25.1206030150754 12.9144885542332
25.2713567839196 13.0784098219668
25.4221105527638 13.2577951563641
25.572864321608 13.4455348886206
25.7236180904523 13.6341143350562
25.8743718592965 13.8158451124019
26.0251256281407 13.98310885266
26.1758793969849 14.1286063288139
26.3266331658291 14.2456046591891
26.4773869346734 14.3281751281627
26.6281407035176 14.3714142524948
26.7788944723618 14.3716410373856
26.929648241206 14.3265638992422
27.0804020100502 14.2354114710804
27.2311557788945 14.099022433168
27.3819095477387 13.9198906016441
27.5326633165829 13.7021627320393
27.6834170854271 13.4515878190824
27.8341708542714 13.1754180617966
27.9849246231156 12.8822630741971
28.1356783919598 12.5819003162475
28.286432160804 12.285046056307
28.4371859296482 12.0030924153503
28.5879396984925 11.7478171470444
28.7386934673367 11.5310737417493
28.8894472361809 11.3644701761705
29.0402010050251 11.2590451382034
29.1909547738693 11.2249508187824
29.3417085427136 11.2711513660698
29.4924623115578 11.4051458360396
29.643216080402 11.6327239489363
29.7939698492462 11.9577621825685
29.9447236180904 12.3820667182675
30.0954773869347 12.905268528609
30.2462311557789 13.5247744900408
30.3969849246231 14.2357768572338
30.5477386934673 15.0313217936855
30.6984924623116 15.9024359633651
30.8492462311558 16.8383085021865
31 17.826524057878
};
\addplot [blue538]
table {1 -6.97816138355367
1.15075376884422 -7.26196417818754
1.30150753768844 -7.50283056662663
1.45226130653266 -7.70318330342368
1.60301507537688 -7.86593547019993
1.75376884422111 -7.99437956513249
1.90452261306533 -8.09207428131525
2.05527638190955 -8.16273243294657
2.20603015075377 -8.21011325523698
2.35678391959799 -8.23792198132825
2.50753768844221 -8.24971920338816
2.65829145728643 -8.24884207282875
2.80904522613065 -8.23833890433275
2.95979899497487 -8.22091823803248
3.1105527638191 -8.19891290088705
3.26130653266332 -8.17425910801913
3.41206030150754 -8.14849017176302
3.56281407035176 -8.12274395300081
3.71356783919598 -8.09778280655667
3.8643216080402 -8.07402444862064
4.01507537688442 -8.05158191599041
4.16582914572864 -8.03031059899995
4.31658291457286 -8.00986021503607
4.46733668341709 -7.98972954814887
4.61809045226131 -7.96932181115611
4.76884422110553 -7.9479985864737
4.91959798994975 -7.92513046536567
5.07035175879397 -7.90014272528101
5.22110552763819 -7.8725546525008
5.37185929648241 -7.842011422123
5.52261306532663 -7.80830777792016
5.67336683417085 -7.77140309843719
5.82412060301508 -7.73142778021816
5.9748743718593 -7.68868120162026
6.12562814070352 -7.64362183939028
6.27638190954774 -7.59685038416554
6.42713567839196 -7.54908693102449
6.57788944723618 -7.50114349975791
6.7286432160804 -7.45389326150335
6.87939698492462 -7.40823791099561
7.03015075376884 -7.36507462660266
7.18090452261307 -7.32526400571671
7.33165829145729 -7.28960025524123
7.48241206030151 -7.25878476236207
7.63316582914573 -7.23340397752838
7.78391959798995 -7.21391231902426
7.93467336683417 -7.20062056690713
8.08542713567839 -7.19368996405172
8.23618090452261 -7.19313199418482
8.38693467336683 -7.19881357119896
8.53768844221105 -7.2104671599829
8.68844221105528 -7.22770516450407
8.8391959798995 -7.25003777053636
8.98994974874372 -7.27689332310958
9.14070351758794 -7.30764025554335
9.29145728643216 -7.34160956902922
9.44221105527638 -7.37811688841459
9.5929648241206 -7.41648318867692
9.74371859296482 -7.45605339333435
9.89447236180905 -7.49621218511472
10.0452261306533 -7.53639653367494
10.1959798994975 -7.5761046271893
10.3467336683417 -7.61490108570706
10.4974874371859 -7.65241852555983
10.6482412060302 -7.68835572701834
10.7989949748744 -7.72247282359787
10.9497487437186 -7.75458407332945
11.1005025125628 -7.78454888351538
11.251256281407 -7.8122618358802
11.4020100502513 -7.8376424951209
11.5527638190955 -7.86062577889323
11.7035175879397 -7.88115362135596
11.8542713567839 -7.89916857748076
12.0050251256281 -7.91460989515025
12.1557788944724 -7.92741243205102
12.3065326633166 -7.93750862128318
12.4572864321608 -7.94483350150943
12.608040201005 -7.9493326330992
12.7587939698492 -7.9509725303672
12.9095477386935 -7.94975306096014
13.0603015075377 -7.9457211056645
13.2110552763819 -7.93898464359565
13.3618090452261 -7.92972633600898
13.5125628140704 -7.91821563250367
13.6633165829146 -7.90481842015037
13.8140703517588 -7.89000328114045
13.964824120603 -7.87434351794905
14.1155778894472 -7.85851424469767
14.2663316582915 -7.84328402528325
14.4170854271357 -7.82950075688325
14.5678391959799 -7.81807174387622
14.7185929648241 -7.80993817276353
14.8693467336683 -7.80604447294339
15.0201005025126 -7.80730331997219
15.1708542713568 -7.81455729571818
15.321608040201 -7.82853845210317
15.4723618090452 -7.84982722102067
15.6231155778894 -7.87881226258387
15.7738693467337 -7.91565293853801
15.9246231155779 -7.96024613075717
16.0753768844221 -8.01219909153007
16.2261306532663 -8.07080991062887
16.3768844221106 -8.13505701412821
16.5276381909548 -8.20359887457575
16.678391959799 -8.27478481685734
16.8291457286432 -8.34667745706113
16.9798994974874 -8.41708692310212
17.1306532663317 -8.48361658824513
17.2814070351759 -8.54371961593268
17.4321608040201 -8.59476518167148
17.5829145728643 -8.63411282101377
17.7336683417085 -8.65919296781915
17.8844221105528 -8.6675914095128
18.035175879397 -8.65713511035143
18.1859296482412 -8.6259766526275
18.3366834170854 -8.57267442989609
18.4874371859296 -8.49626570382997
18.6381909547739 -8.39632971220714
18.7889447236181 -8.27303819168366
18.9396984924623 -8.12719095372972
19.0904522613065 -7.9602345202531
19.2412060301508 -7.77426227843743
19.391959798995 -7.57199514027988
19.5427135678392 -7.35674227642821
19.6934673366834 -7.13234211883072
19.8442211055276 -6.90308447301335
19.9949748743719 -6.67361522769909
20.1457286432161 -6.44882577538791
20.2964824120603 -6.23372984079691
20.4472361809045 -6.0333309337393
20.5979899497487 -5.85248407955975
20.748743718593 -5.69575581611244
20.8994974874372 -5.56728666677599
21.0502512562814 -5.47066039266826
21.2010050251256 -5.40878428641474
21.3517587939699 -5.38378459106373
21.5025125628141 -5.39692081189877
21.6532663316583 -5.44852224140279
21.8040201005025 -5.53794944837024
21.9547738693467 -5.6635828052684
22.105527638191 -5.82283936157295
22.2562814070352 -6.01221853650807
22.4070351758794 -6.22737622692685
22.5577889447236 -6.46322603158667
22.7085427135678 -6.71406540987074
22.8592964824121 -6.97372374953486
23.0100502512563 -7.23572854244348
23.1608040201005 -7.49348518615748
23.3115577889447 -7.74046536710944
23.4623115577889 -7.97039855923189
23.6130653266332 -8.17746090765367
23.7638190954774 -8.3564556732499
23.9145728643216 -8.50297949811655
24.0653266331658 -8.61356901662148
24.21608040201 -8.68582277816201
24.3668341708543 -8.71849405694465
24.5175879396985 -8.71155088644592
24.6683417085427 -8.66620055191263
24.8190954773869 -8.58487677899372
24.9698492462312 -8.47118894205756
25.1206030150754 -8.32983375056026
25.2713567839196 -8.16647102237017
25.4221105527638 -7.9875662844279
25.572864321608 -7.80020401851773
25.7236180904523 -7.61187635916237
25.8743718592965 -7.4302529195169
26.0251256281407 -7.26293814039975
26.1758793969849 -7.11722310184359
26.3266331658291 -6.99983908512286
26.4773869346734 -6.91672031088166
26.6281407035176 -6.87278319654604
26.7788944723618 -6.87172917096399
26.929648241206 -6.91587756018224
27.0804020100502 -7.00603432628536
27.2311557788945 -7.14140151875594
27.3819095477387 -7.31953120871353
27.5326633165829 -7.53632645018272
27.6834170854271 -7.78609048378702
27.8341708542714 -8.06162400550136
27.9849246231156 -8.35436890773018
28.1356783919598 -8.65459550495659
28.286432160804 -8.95162892468482
28.4371859296482 -9.2341091182025
28.5879396984925 -9.49027786396978
28.7386934673367 -9.70828523420791
28.8894472361809 -9.87650730220422
29.0402010050251 -9.98386640723873
29.1909547738693 -10.0201450819055
29.3417085427136 -9.97628479123103
29.4924623115578 -9.8446609346393
29.643216080402 -9.61932611281222
29.7939698492462 -9.29621444663075
29.9447236180904 -8.87330073246074
30.0954773869347 -8.35070939883318
30.2462311557789 -7.73076956067472
30.3969849246231 -7.01801391132078
30.5477386934673 -6.21912070931578
30.6984924623116 -5.34279966451801
30.8492462311558 -4.39962406365073
31 -3.40181295705077
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=1, xmax=7,
ymin=0, ymax=18,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {1 8.04352996882516
1.03015075376884 8.02452941941062
1.06030150753769 8.00497382468265
1.09045226130653 7.98486454427157
1.12060301507538 7.96420423204367
1.15075376884422 7.94299676896102
1.18090452261307 7.92124717611994
1.21105527638191 7.89896151009463
1.24120603015075 7.87614674333373
1.2713567839196 7.85281063293635
1.30150753768844 7.82896158166919
1.33165829145729 7.80460849554473
1.36180904522613 7.77976064265812
1.39195979899498 7.75442751825748
1.42211055276382 7.72861872118609
1.45226130653266 7.70234384687431
1.48241206030151 7.67561240197257
1.51256281407035 7.64843374548288
1.5427135678392 7.62081706088735
1.57286432160804 7.59277136326321
1.60301507537688 7.56430554473957
1.63316582914573 7.53542846089179
1.66331658291457 7.50614905979495
1.69346733668342 7.47647655449029
1.72361809045226 7.44642063857069
1.75376884422111 7.4159917434871
1.78391959798995 7.38520133504331
1.81407035175879 7.35406224540265
1.84422110552764 7.3225890358097
1.87437185929648 7.29079838415923
1.90452261306533 7.25870949055107
1.93467336683417 7.22634449308351
1.96482412060302 7.19372888538538
1.99497487437186 7.16089192679182
2.0251256281407 7.1278670356556
2.05527638190955 7.09469215607291
2.08542713567839 7.06141008830315
2.11557788944724 7.0280687733898
2.14572864321608 6.9947215229482
2.17587939698492 6.96142718577692
2.20603015075377 6.92825024386643
2.23618090452261 6.89526083151145
2.26633165829146 6.86253467256816
2.2964824120603 6.83015293240575
2.32663316582915 6.79820198276363
2.35678391959799 6.76677307950572
2.38693467336683 6.73596195512281
2.41708542713568 6.70586832974016
2.44723618090452 6.67659534628896
2.47738693467337 6.64824893736268
2.50753768844221 6.620937133045
2.53768844221106 6.59476932063385
2.5678391959799 6.5698554686391
2.59798994974874 6.54630532866723
2.62814070351759 6.5242276297807
2.65829145728643 6.5037292806025
2.68844221105528 6.48491459479648
2.71859296482412 6.46788455556947
2.74874371859296 6.45273613449782
2.77889447236181 6.43956167926841
2.80904522613065 6.42844838384703
2.8391959798995 6.41947785314592
2.86934673366834 6.41272577248645
2.89949748743719 6.4082616900523
2.92964824120603 6.40614891815676
2.95979899497487 6.40644455652207
2.98994974874372 6.4091996379639
3.02010050251256 6.41445939392165
3.05025125628141 6.42226363425395
3.08040201005025 6.43264723267843
3.1105527638191 6.44564070625345
3.14070351758794 6.4612708744409
3.17085427135678 6.47956158061882
3.20100502512563 6.50053445650773
3.23115577889447 6.52420970788745
3.26130653266332 6.55060689827932
3.29145728643216 6.57974570600705
3.32160804020101 6.61164662926266
3.35175879396985 6.64633161355042
3.38190954773869 6.68382457616616
3.41206030150754 6.72415180322941
3.44221105527638 6.7673421962178
3.47236180904523 6.81342734695187
3.50251256281407 6.86244142253294
3.53266331658291 6.91442084481092
3.56281407035176 6.96940375251672
3.5929648241206 7.02742923818131
3.62311557788945 7.08853635631731
3.65326633165829 7.15276290398826
3.68341708542714 7.22014397975437
3.71356783919598 7.29071033197433
3.74371859296482 7.3644865124656
3.77386934673367 7.44148885648863
3.80402010050251 7.52172331482021
3.83417085427136 7.60518316822155
3.8643216080402 7.69184665879077
3.89447236180905 7.78167457642766
3.92462311557789 7.87460784183584
3.95477386934673 7.97056513007631
3.98492462311558 8.06944058058662
4.01507537688442 8.17110164073844
4.04522613065327 8.27538709037459
4.07537688442211 8.38210529431212
4.10552763819095 8.49103272849913
4.1356783919598 8.60191282336971
4.16582914572864 8.71445516495939
4.19597989949749 8.82833509055654
4.22613065326633 8.94319371110449
4.25628140703518 9.05863838730269
4.28643216080402 9.17424368044354
4.31658291457286 9.28955279255259
4.34673366834171 9.40407950346655
4.37688442211055 9.5173106051912
4.4070351758794 9.62870882634043
4.43718592964824 9.73771623179096
4.46733668341709 9.84375807501585
4.49748743718593 9.94624707300812
4.52763819095477 10.044588066405
4.55778894472362 10.1381830204908
4.58793969849246 10.2264363163166
4.61809045226131 10.3087602753369
4.64824120603015 10.3845808558368
4.678391959799 10.4533434550985
4.70854271356784 10.5145187478133
4.73869346733668 10.5676084887667
4.76884422110553 10.612151206342
4.79899497487437 10.6477277129654
4.82914572864322 10.6739663592545
4.85929648241206 10.6905479603499
4.8894472361809 10.6972103256919
4.91959798994975 10.6937523273145
4.94974874371859 10.6800374465379
4.97989949748744 10.6559967446654
5.01005025125628 10.6216312098777
5.04020100502513 10.5770134398545
5.07035175879397 10.5222886276575
5.10050251256281 10.4576748269508
5.13065326633166 10.3834624816042
5.1608040201005 10.3000132139853
5.19095477386935 10.207757875663
5.22110552763819 10.1071938736923
5.25125628140704 9.99888179497167
5.28140703517588 9.88344136024203
5.31155778894472 9.76154674798597
5.34170854271357 9.63392133666652
5.37185929648241 9.50133192129434
5.40201005025126 9.36458246712628
5.4321608040201 9.22450746926774
5.46231155778894 9.08196499200817
5.49246231155779 8.93782946577156
5.52261306532663 8.79298432257325
5.55276381909548 8.64831455278696
5.58291457286432 8.50469926682858
5.61306532663317 8.36300434503649
5.64321608040201 8.22407525759294
5.67336683417085 8.08873013380633
5.7035175879397 7.95775315650117
5.73366834170854 7.83188835270376
5.76381909547739 7.71183384633208
5.79396984924623 7.59823663228872
5.82412060301508 7.49168792430509
5.85427135678392 7.39271912120818
5.88442211055276 7.3017984280855
5.91457286432161 7.21932816023449
5.94472361809045 7.14564274892735
5.9748743718593 7.08100745902541
6.00502512562814 7.02561781947308
6.03517587939698 6.97959975881584
6.06532663316583 6.94301042924634
6.09547738693467 6.91583969440691
6.12562814070352 6.89801224837906
6.15577889447236 6.88939032607484
6.18592964824121 6.88977695870938
6.21608040201005 6.89891972225191
6.24623115577889 6.91651492181061
6.27638190954774 6.94221215084018
6.30653266331658 6.97561916093526
6.33668341708543 7.01630697579502
6.36683417085427 7.06381518173966
6.39698492462312 7.11765732692292
6.42713567839196 7.17732636209109
6.4572864321608 7.2423000573713
6.48743718592965 7.31204633206637
6.51758793969849 7.38602843774968
6.54773869346734 7.46370993900861
6.57788944723618 7.5445594409051
6.60804020100502 7.62805501751948
6.63819095477387 7.71368830171673
6.66834170854271 7.8009682024293
6.69849246231156 7.88942422217583
6.7286432160804 7.97860935412774
6.75879396984925 8.06810254468758
6.78894472361809 8.1575107141484
6.81909547738693 8.2464703344603
6.84924623115578 8.33464856934576
6.87939698492462 8.42174398788163
6.90954773869347 8.50748686812992
6.93969849246231 8.59163911237437
6.96984924623116 8.67399379993848
7 8.75437440738605
};
\addplot [blue538]
table {1 13.7035284028749
1.03015075376884 13.6954691205939
1.06030150753769 13.6867210289312
1.09045226130653 13.6771560528684
1.12060301507538 13.6666474634852
1.15075376884422 13.6550720472802
1.18090452261307 13.6423123525795
1.21105527638191 13.6282589643061
1.24120603015075 13.6128127549862
1.2713567839196 13.5958870575831
1.30150753768844 13.5774097046529
1.33165829145729 13.5573248784182
1.36180904522613 13.5355947177105
1.39195979899498 13.5122006303577
1.42211055276382 13.4871442635316
1.45226130653266 13.4604480898705
1.48241206030151 13.4321555738947
1.51256281407035 13.4023308913915
1.5427135678392 13.3710581840897
1.57286432160804 13.3384403430661
1.60301507537688 13.3045973268709
1.63316582914573 13.2696640341881
1.66331658291457 13.2337877657059
1.69346733668342 13.1971253253914
1.72361809045226 13.1598398270178
1.75376884422111 13.1220972869031
1.78391959798995 13.084063097595
1.81407035175879 13.0458984887488
1.84422110552764 13.0077570897659
1.87437185929648 12.9697817129542
1.90452261306533 12.9321014752716
1.93467336683417 12.8948293705469
1.96482412060302 12.8580603922159
1.99497487437186 12.821870289214
2.0251256281407 12.786315015308
2.05527638190955 12.7514309058323
2.08542713567839 12.7172355868445
2.11557788944724 12.683729591738
2.14572864321608 12.6508986310231
2.17587939698492 12.6187164339631
2.20603015075377 12.5871480574869
2.23618090452261 12.5561535394225
2.26633165829146 12.5256917603777
2.2964824120603 12.4957243718624
2.32663316582915 12.4662196474558
2.35678391959799 12.4371561185764
2.38693467336683 12.4085258660818
2.41708542713568 12.3803373527155
2.44723618090452 12.352617698484
2.47738693467337 12.3254143205639
2.50753768844221 12.2987958805528
2.53768844221106 12.2728525041482
2.5678391959799 12.2476952611199
2.59798994974874 12.2234549163111
2.62814070351759 12.2002799849535
2.65829145728643 12.1783341474787
2.68844221105528 12.1577930998411
2.71859296482412 12.1388409347106
2.74874371859296 12.1216661662016
2.77889447236181 12.1064575254684
2.80904522613065 12.0933996658214
2.8391959798995 12.0826689232692
2.86934673366834 12.0744292808901
2.89949748743719 12.0688286825777
2.92964824120603 12.0659958331179
2.95979899497487 12.0660376071031
2.98994974874372 12.0690371691293
3.02010050251256 12.0750528826336
3.05025125628141 12.0841180556055
3.08040201005025 12.0962415395263
3.1105527638191 12.1114091647927
3.14070351758794 12.1295859631922
3.17085427135678 12.1507190973248
3.20100502512563 12.1747413896756
3.23115577889447 12.2015753215054
3.26130653266332 12.2311373547037
3.29145728643216 12.2633424186961
3.32160804020101 12.2981083995225
3.35175879396985 12.3353604690847
3.38190954773869 12.3750350988264
3.41206030150754 12.4170836131199
3.44221105527638 12.4614751526698
3.47236180904523 12.5081989365771
3.50251256281407 12.5572657326458
3.53266331658291 12.608708468452
3.56281407035176 12.6625819401015
3.5929648241206 12.7189616010174
3.62311557788945 12.7779414391101
3.65326633165829 12.8396309768709
3.68341708542714 12.9041514548528
3.71356783919598 12.9716312841243
3.74371859296482 13.0422008769817
3.77386934673367 13.1159869867455
3.80402010050251 13.1931067060202
3.83417085427136 13.2736612874746
3.8643216080402 13.3577299611319
3.89447236180905 13.4453639265635
3.92462311557789 13.536580696645
3.95477386934673 13.6313589613629
3.98492462311558 13.7296341255547
4.01507537688442 13.831294653882
4.04522613065327 13.9361793305962
4.07537688442211 14.0440755119599
4.10552763819095 14.1547184170155
4.1356783919598 14.2677914693703
4.16582914572864 14.3829276704466
4.19597989949749 14.4997119547516
4.22613065326633 14.6176844514117
4.25628140703518 14.7363445544541
4.28643216080402 14.8551556876368
4.31658291457286 14.9735506382338
4.34673366834171 15.0909373279116
4.37688442211055 15.2067048872897
4.4070351758794 15.3202299033732
4.43718592964824 15.4308827151349
4.46733668341709 15.5380336414258
4.49748743718593 15.6410590365214
4.52763819095477 15.7393470814385
4.55778894472362 15.8323032332842
4.58793969849246 15.9193552699956
4.61809045226131 15.999957883648
4.64824120603015 16.0735967918091
4.678391959799 16.1397923529371
4.70854271356784 16.198102688241
4.73869346733668 16.2481263283245
4.76884422110553 16.2895044177864
4.79899497487437 16.321922524128
4.82914572864322 16.345112108111
4.85929648241206 16.3588517204037
4.8894472361809 16.3629679932733
4.91959798994975 16.3573364957047
4.94974874371859 16.3418825153469
4.97989949748744 16.3165818210947
5.01005025125628 16.2814614462536
5.04020100502513 16.2366005147923
5.07035175879397 16.1821311131939
5.10050251256281 16.118239189131
5.13065326633166 16.0451654370487
5.1608040201005 15.963206111163
5.19095477386935 15.872713689701
5.22110552763819 15.7740973015208
5.25125628140704 15.6678228183171
5.28140703517588 15.5544125128708
5.31155778894472 15.4344441862775
5.34170854271357 15.3085496745063
5.37185929648241 15.1774126564704
5.40201005025126 15.0417657012886
5.4321608040201 14.9023865107944
5.46231155778894 14.7600933337729
5.49246231155779 14.6157395501153
5.52261306532663 14.4702074454119
5.55276381909548 14.3244012188894
5.58291457286432 14.1792392896092
5.61306532663317 14.0356459870932
5.64321608040201 13.8945427327319
5.67336683417085 13.7568388371297
5.7035175879397 13.6234220555946
5.73366834170854 13.4951490588604
5.76381909547739 13.3728359882944
5.79396984924623 13.25724927369
5.82412060301508 13.1490968965703
5.85427135678392 13.0490202820521
5.88442211055276 12.9575869970921
5.91457286432161 12.8752844218979
5.94472361809045 12.8025145441857
5.9748743718593 12.7395900029243
6.00502512562814 12.6867314797007
6.03517587939698 12.6440665027849
6.06532663316583 12.611629692629
6.09547738693467 12.5893644394947
6.12562814070352 12.5771259659121
6.15577889447236 12.5746856905277
6.18592964824121 12.581736777266
6.21608040201005 12.5979007260192
6.24623115577889 12.6227348393406
6.27638190954774 12.6557403844463
6.30653266331658 12.696371261432
6.33668341708543 12.7440429867135
6.36683417085427 12.7981418047624
6.39698492462312 12.8580337503971
6.42713567839196 12.9230734972499
6.4572864321608 12.992612844558
6.48743718592965 13.0660087131305
6.51758793969849 13.1426305413514
6.54773869346734 13.2218669926134
6.57788944723618 13.3031319060261
6.60804020100502 13.3858694421209
6.63819095477387 13.4695583942275
6.66834170854271 13.5537156539754
6.69849246231156 13.6378988358078
6.7286432160804 13.7217080803709
6.75879396984925 13.8047870700908
6.78894472361809 13.8868233021145
6.81909547738693 13.9675476740203
6.84924623115578 14.0467334462754
6.87939698492462 14.1241946522653
6.90954773869347 14.1997840318353
6.93969849246231 14.2733905676242
6.96984924623116 14.3449367050282
7 14.4143753364424
};
\addplot [blue538]
table {1 2.38353153477542
1.03015075376884 2.35358971822738
1.06030150753769 2.32322662043411
1.09045226130653 2.29257303567474
1.12060301507538 2.26176100060215
1.15075376884422 2.23092149064183
1.18090452261307 2.20018199966041
1.21105527638191 2.16966405588317
1.24120603015075 2.13948073168128
1.2713567839196 2.10973420828962
1.30150753768844 2.08051345868553
1.33165829145729 2.0518921126713
1.36180904522613 2.02392656760569
1.39195979899498 1.99665440615726
1.42211055276382 1.97009317884054
1.45226130653266 1.94423960387814
1.48241206030151 1.91906923005043
1.51256281407035 1.89453659957424
1.5427135678392 1.87057593768497
1.57286432160804 1.84710238346031
1.60301507537688 1.82401376260823
1.63316582914573 1.80119288759544
1.66331658291457 1.77851035388399
1.69346733668342 1.75582778358913
1.72361809045226 1.73300145012358
1.75376884422111 1.70988620007107
1.78391959798995 1.68633957249165
1.81407035175879 1.66222600205649
1.84422110552764 1.63742098185351
1.87437185929648 1.61181505536425
1.90452261306533 1.58531750583051
1.93467336683417 1.55785961562013
1.96482412060302 1.52939737855484
1.99497487437186 1.49991356436967
2.0251256281407 1.46941905600317
2.05527638190955 1.4379534063135
2.08542713567839 1.40558458976183
2.11557788944724 1.37240795504156
2.14572864321608 1.33854441487327
2.17587939698492 1.30413793759073
2.20603015075377 1.26935243024592
2.23618090452261 1.23436812360038
2.26633165829146 1.19937758475866
2.2964824120603 1.16458149294909
2.32663316582915 1.13018431807144
2.35678391959799 1.09639004043503
2.38693467336683 1.06339804416387
2.41708542713568 1.03139930676479
2.44723618090452 1.00057299409388
2.47738693467337 0.971083554161504
2.50753768844221 0.943078385537183
2.53768844221106 0.916686137119553
2.5678391959799 0.892015676158298
2.59798994974874 0.869155741023364
2.62814070351759 0.848175274607871
2.65829145728643 0.829124413726322
2.68844221105528 0.812036089751888
2.71859296482412 0.796928176428337
2.74874371859296 0.783806102794059
2.77889447236181 0.772665833068409
2.80904522613065 0.763497101872609
2.8391959798995 0.756286783022622
2.86934673366834 0.751022264082834
2.89949748743719 0.747694697526934
2.92964824120603 0.746302003195593
2.95979899497487 0.746851505941005
2.98994974874372 0.749362106798513
3.02010050251256 0.753865905209712
3.05025125628141 0.760409212902391
3.08040201005025 0.769052925830568
3.1105527638191 0.779872247714247
3.14070351758794 0.792955785689657
3.17085427135678 0.808404063912787
3.20100502512563 0.826327523339821
3.23115577889447 0.846844094269468
3.26130653266332 0.870076441854993
3.29145728643216 0.89614899331798
3.32160804020101 0.92518485900279
3.35175879396985 0.957302758016157
3.38190954773869 0.992614053505913
3.41206030150754 1.03121999333897
3.44221105527638 1.07320923976584
3.47236180904523 1.11865575732663
3.50251256281407 1.16761711242004
3.53266331658291 1.22013322116979
3.56281407035176 1.27622556493196
3.5929648241206 1.33589687534522
3.62311557788945 1.3991312735245
3.65326633165829 1.4658948311056
3.68341708542714 1.53613650465597
3.71356783919598 1.60978937982437
3.74371859296482 1.68677214794949
3.77386934673367 1.76699072623173
3.80402010050251 1.85033992362019
3.83417085427136 1.93670504896854
3.8643216080402 2.02596335644961
3.89447236180905 2.11798522629185
3.92462311557789 2.21263498702671
3.95477386934673 2.30977129878971
3.98492462311558 2.40924703561855
4.01507537688442 2.51090862759487
4.04522613065327 2.61459485015303
4.07537688442211 2.7201350766644
4.10552763819095 2.82734703998275
4.1356783919598 2.93603417736916
4.16582914572864 3.04598265947215
4.19597989949749 3.15695822636148
4.22613065326633 3.26870297079725
4.25628140703518 3.38093222015126
4.28643216080402 3.49333167325029
4.31658291457286 3.60555494687142
4.34673366834171 3.71722167902146
4.37688442211055 3.82791632309271
4.4070351758794 3.93718774930764
4.43718592964824 4.044549748447
4.46733668341709 4.14948250860584
4.49748743718593 4.25143510949487
4.52763819095477 4.34982905137147
4.55778894472362 4.44406280769743
4.58793969849246 4.53351736263762
4.61809045226131 4.61756266702573
4.64824120603015 4.69556491986449
4.678391959799 4.7668945572598
4.70854271356784 4.83093480738567
4.73869346733668 4.88709064920896
4.76884422110553 4.93479799489764
4.79899497487437 4.97353290180284
4.82914572864322 5.00282061039793
4.85929648241206 5.02224420029617
4.8894472361809 5.03145265811051
4.91959798994975 5.03016815892433
4.94974874371859 5.01819237772881
4.97989949748744 4.99541166823599
5.01005025125628 4.96180097350182
5.04020100502513 4.91742636491677
5.07035175879397 4.86244614212113
5.10050251256281 4.79711046477054
5.13065326633166 4.72175952615977
5.1608040201005 4.63682031680768
5.19095477386935 4.54280206162497
5.22110552763819 4.44029044586371
5.25125628140704 4.32994077162627
5.28140703517588 4.21247020761322
5.31155778894472 4.08864930969449
5.34170854271357 3.95929299882672
5.37185929648241 3.82525118611832
5.40201005025126 3.68739923296395
5.4321608040201 3.54662842774105
5.46231155778894 3.40383665024346
5.49246231155779 3.25991938142784
5.52261306532663 3.11576119973461
5.55276381909548 2.97222788668452
5.58291457286432 2.83015924404796
5.61306532663317 2.6903627029798
5.64321608040201 2.55360778245394
5.67336683417085 2.42062143048298
5.7035175879397 2.29208425740776
5.73366834170854 2.1686276465471
5.76381909547739 2.05083170436973
5.79396984924623 1.93922399088747
5.82412060301508 1.83427895203984
5.85427135678392 1.7364179603643
5.88442211055276 1.64600985907893
5.91457286432161 1.5633718985711
5.94472361809045 1.48877095366896
5.9748743718593 1.4224249151265
6.00502512562814 1.36450415924543
6.03517587939698 1.31513301484674
6.06532663316583 1.27439116586367
6.09547738693467 1.24231494931916
6.12562814070352 1.21889853084599
6.15577889447236 1.20409496162194
6.18592964824121 1.19781714015279
6.21608040201005 1.19993871848458
6.24623115577889 1.21029500428059
6.27638190954774 1.22868391723404
6.30653266331658 1.25486706043854
6.33668341708543 1.28857096487652
6.36683417085427 1.3294885587169
6.39698492462312 1.37728090344873
6.42713567839196 1.43157922693226
6.4572864321608 1.49198727018459
6.48743718592965 1.55808395100223
6.51758793969849 1.62942633414799
6.54773869346734 1.70555288540382
6.57788944723618 1.78598697578407
6.60804020100502 1.87024059291802
6.63819095477387 1.957818209206
6.66834170854271 2.04822075088323
6.69849246231156 2.14094960854384
6.7286432160804 2.23551062788462
6.75879396984925 2.33141801928431
6.78894472361809 2.42819812618228
6.81909547738693 2.52539299490027
6.84924623115578 2.62256369241611
6.87939698492462 2.71929332349798
6.90954773869347 2.81518970442453
6.93969849246231 2.90988765712457
6.96984924623116 3.00305089484879
7 3.09437347832965
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=0, xmax=52,
ymin=-5, ymax=20,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {0 6.27321080123449
0.261306532663317 6.41890963248464
0.522613065326633 6.58405707386374
0.78391959798995 6.76563657834966
1.04522613065327 6.96035126890682
1.30653266331658 7.16469114638267
1.5678391959799 7.37500484154456
1.82914572864322 7.58757427024583
2.09045226130653 7.79869048553605
2.35175879396985 8.00472899694564
2.61306532663317 8.20222284560063
2.87437185929648 8.38793178363452
3.1356783919598 8.55890600590433
3.39698492462312 8.71254301862388
3.65829145728643 8.84663639964146
3.91959798994975 8.95941540433534
4.18090452261307 9.04957459437698
4.44221105527638 9.11629290829773
4.7035175879397 9.15924184679441
4.96482412060301 9.17858270570527
5.22613065326633 9.17495304913792
5.48743718592965 9.14944286796321
5.74874371859296 9.10356110864505
6.01005025125628 9.03919347837024
6.2713567839196 8.9585526294133
6.53266331658291 8.86412199397909
6.79396984924623 8.75859467654345
7.05527638190955 8.64480891091511
7.31658291457286 8.5256816517494
7.57788944723618 8.40414189387678
7.8391959798995 8.28306529737074
8.10050251256281 8.16521164253274
8.36180904522613 8.05316654863527
8.62311557788945 7.94928876592412
8.88442211055276 7.85566419546245
9.14572864321608 7.77406761003136
9.4070351758794 7.70593284624113
9.66834170854271 7.65233201848519
9.92964824120603 7.61396407499903
10.1909547738693 7.59115278085149
10.4522613065327 7.58385397810149
10.713567839196 7.59167174537946
10.9748743718593 7.61388286338715
11.2361809045226 7.64946879447738
11.4974874371859 7.69715420831817
11.7587939698492 7.75545093581114
12.0201005025126 7.82270611339425
12.2814070351759 7.89715319229141
12.5427135678392 7.97696443405389
12.8040201005025 8.06030349586019
13.0653266331658 8.14537672662557
13.3266331658291 8.23048184724336
13.5879396984925 8.31405277363874
13.8492462311558 8.39469945731426
14.1105527638191 8.47124176156853
14.3718592964824 8.54273655872302
14.6331658291457 8.60849742014188
14.894472361809 8.66810647172523
15.1557788944724 8.72141819775057
15.4170854271357 8.7685551900736
15.678391959799 8.80989605234644
15.9396984924623 8.84605587472848
16.2010050251256 8.8778598883776
16.4623115577889 8.90631108599437
16.7236180904523 8.93255275044808
16.9849246231156 8.95782696419383
17.2462311557789 8.98343027458038
17.5075376884422 9.01066776175598
17.7688442211055 9.04080679497635
18.0301507537688 9.07503176880105
18.2914572864322 9.11440108284963
18.5527638190955 9.1598075682432
18.8140703517588 9.21194347215352
19.0753768844221 9.27127099136562
19.3366834170854 9.337999199508
19.5979899497487 9.41206804431887
19.8592964824121 9.49313990525952
20.1206030150754 9.58059900267641
20.3819095477387 9.67355874256827
20.643216080402 9.77087687110939
20.9045226130653 9.87117810572133
21.1658291457286 9.97288370996096
21.427135678392 10.0742472928912
21.6884422110553 10.1733959447147
21.9497487437186 10.2683756736356
22.2110552763819 10.357199987999
22.4723618090452 10.4379003759275
22.7336683417085 10.5085773744148
22.9949748743719 10.5674508928374
23.2562814070352 10.6129084629833
23.5175879396985 10.6435501289954
23.7788944723618 10.6582287652431
24.0402010050251 10.6560847164012
24.3015075376884 10.6365737894386
24.5628140703518 10.5994877885776
24.8241206030151 10.5449669676675
25.0854271356784 10.4735039753389
25.3467336683417 10.3859390818112
25.608040201005 10.2834466969984
25.8693467336683 10.1675134120576
26.1306532663317 10.039908015142
26.391959798995 9.90264414126175
26.6532663316583 9.75793641046164
26.9145728643216 9.60815108294556
27.1758793969849 9.45575240971097
27.4371859296482 9.30324597870512
27.6984924623116 9.15312044615103
27.9597989949749 9.00778909795169
28.2211055276382 8.86953270527808
28.4824120603015 8.74044512075379
28.7437185929648 8.62238300719109
29.0050251256281 8.51692100066324
29.2663316582915 8.42531348576003
29.5276381909548 8.34846400601882
29.7889447236181 8.28690315038503
30.0502512562814 8.24077555150007
30.3115577889447 8.20983640863239
30.572864321608 8.19345771264483
30.8341708542714 8.19064410836675
31.0954773869347 8.20005808720672
31.356783919598 8.2200539659052
31.6180904522613 8.24871988205904
31.8793969849246 8.28392682923371
32.1407035175879 8.3233835695315
32.4020100502513 8.36469610426098
32.6633165829146 8.40543025806926
32.9246231155779 8.44317584196725
33.1859296482412 8.47561080864401
33.4472361809045 8.50056380094142
33.7085427135678 8.5160735219336
33.9698492462312 8.52044342232277
34.2311557788945 8.51229030638747
34.4924623115578 8.49058559907819
34.7537688442211 8.45468819070021
35.0150753768844 8.40436797774477
35.2763819095477 8.33981944387199
35.5376884422111 8.26166486822548
35.7989949748744 8.17094700310303
36.0603015075377 8.06911132310697
36.321608040201 7.95797820668916
36.5829145728643 7.83970566190262
36.8442211055276 7.71674344478861
37.105527638191 7.59177963508352
37.3668341708543 7.4676809242734
37.6281407035176 7.34742803053003
37.8894472361809 7.23404777958301
38.1507537688442 7.13054347687271
38.4120603015075 7.03982524210077
38.6733668341709 6.96464198131572
38.9346733668342 6.90751663377339
39.1959798994975 6.87068625191979
39.4572864321608 6.85604835493741
39.7185929648241 6.86511484236529
39.9798994974874 6.89897456829532
40.2412060301508 6.95826546329794
40.5025125628141 7.04315685605335
40.7638190954774 7.15334239566058
41.0251256281407 7.2880437152495
41.286432160804 7.44602471449239
41.5477386934673 7.62561607965925
41.8090452261307 7.82474941161107
42.070351758794 8.04100010090816
42.3316582914573 8.27163788089714
42.5929648241206 8.51368380949073
42.8542713567839 8.76397228285627
43.1155778894472 9.01921657301188
43.3768844221106 9.2760763090443
43.6381909547739 9.53122528992029
43.8994974874372 9.78141802621628
44.1608040201005 10.0235534579637
44.4221105527638 10.2547343846137
44.6834170854271 10.4723212681933
44.9447236180904 10.6739792284906
45.2060301507538 10.8577172351372
45.4673366834171 11.0219187105932
45.7286432160804 11.1653629845781
45.9899497487437 11.2872372782768
46.251256281407 11.3871391392929
46.5125628140703 11.4650694893812
46.7738693467337 11.5214166800928
47.035175879397 11.5569321705426
47.2964824120603 11.5726986409298
47.5577889447236 11.570091530157
47.8190954773869 11.5507351316007
48.0804020100502 11.5164544942915
48.3417085427136 11.4692244549497
48.6030150753769 11.4111171678933
48.8643216080402 11.3442495042873
49.1256281407035 11.2707316600158
49.3869346733668 11.1926182441126
49.6482412060301 11.111863019651
49.9095477386935 11.0302783395558
50.1708542713568 10.9495001650692
50.4321608040201 10.8709593792836
50.6934673366834 10.7958599174933
50.9547738693467 10.7251640356845
51.21608040201 10.6595848340593
51.4773869346734 10.5995859498421
51.7386934673367 10.5453881384187
52 10.4969822794219
};
\addplot [blue538]
table {0 13.7588146832989
0.261306532663317 13.9091766238174
0.522613065326633 14.0782174278357
0.78391959798995 14.2629477561902
1.04522613065327 14.4601157039324
1.30653266331658 14.6662704915769
1.5678391959799 14.877830532642
1.82914572864322 15.0911544108474
2.09045226130653 15.3026132183482
2.35175879396985 15.5086626588499
2.61306532663317 15.7059133087733
2.87437185929648 15.8911974574496
3.1356783919598 16.0616310142584
3.39698492462312 16.2146690761885
3.65829145728643 16.3481538918484
3.91959798994975 16.460354134547
4.18090452261307 16.5499946035504
4.44221105527638 16.6162757037239
4.7035175879397 16.6588823032148
4.96482412060301 16.6779818296213
5.22613065326633 16.6742117297553
5.48743718592965 16.6486566790133
5.74874371859296 16.6028161760459
6.01005025125628 16.5385633898333
6.2713567839196 16.4580963331344
6.53266331658291 16.3638826131679
6.79396984924623 16.2585991530084
7.05527638190955 16.1450683823496
7.31658291457286 16.0261924620478
7.57788944723618 15.9048871323811
7.8391959798995 15.7840167605333
8.10050251256281 15.666332109728
8.36180904522613 15.5544122628801
8.62311557788945 15.4506120105493
8.88442211055276 15.3570158600005
9.14572864321608 15.2753996434507
9.4070351758794 15.207200503726
9.66834170854271 15.1534958195247
9.92964824120603 15.1149914055243
10.1909547738693 15.0920190900798
10.4522613065327 15.0845435407685
10.713567839196 15.0921779810602
10.9748743718593 15.1142082253354
11.2361809045226 15.1496242595735
11.4974874371859 15.1971584161373
11.7587939698492 15.2553290376066
12.0201005025126 15.3224884003678
12.2814070351759 15.3968735767263
12.5427135678392 15.4766588569302
12.8040201005025 15.5600083309997
13.0653266331658 15.6451272450147
13.3266331658291 15.7303107968607
13.5879396984925 15.8139891207855
13.8492462311558 15.8947673258975
14.1105527638191 15.9714595976175
14.3718592964824 16.0431165389674
14.6331658291457 16.1090451158261
14.894472361809 16.1688207718391
15.1557788944724 16.2222914892231
15.4170854271357 16.26957378586
15.678391959799 16.3110408514308
15.9396984924623 16.3473032307053
16.2010050251256 16.379182655518
16.4623115577889 16.4076798038475
16.7236180904523 16.433936920609
16.9849246231156 16.459196366618
17.2462311557789 16.4847562665573
17.5075376884422 16.5119245011726
17.7688442211055 16.5419723314459
18.0301507537688 16.5760889519881
18.2914572864322 16.6153382468792
18.5527638190955 16.6606189640363
18.8140703517588 16.712629435031
19.0753768844221 16.7718378481021
19.3366834170854 16.8384589357227
19.5979899497487 16.9124377680905
19.8592964824121 16.9934411546364
20.1206030150754 17.0808569520864
20.3819095477387 17.1738013651851
20.643216080402 17.2711341107407
20.9045226130653 17.3714811030852
21.1658291457286 17.4732641152637
21.427135678392 17.5747366808876
21.6884422110553 17.6740253317713
21.9497487437186 17.7691751207525
22.2110552763819 17.8581982612368
22.4723618090452 17.9391246278906
22.7336683417085 18.0100528084971
22.9949748743719 18.0692003763105
23.2562814070352 18.1149520653903
23.5175879396985 18.1459045776422
23.7788944723618 18.1609068281156
24.0402010050251 18.1590945423501
24.3015075376884 18.1399182534961
24.5628140703518 18.1031639043646
24.8241206030151 18.048965436931
25.0854271356784 17.9778089452375
25.3467336683417 17.8905281729607
25.608040201005 17.7882913497613
25.8693467336683 17.6725795762999
26.1306532663317 17.5451571817211
26.391959798995 17.4080346845378
26.6532663316583 17.2634251831646
26.9145728643216 17.1136951808314
27.1758793969849 16.9613110063172
27.4371859296482 16.8087821222112
27.6984924623116 16.6586027119858
27.9597989949749 16.5131930024
28.2211055276382 16.3748418058163
28.4824120603015 16.2456517560479
28.7437185929648 16.1274886606317
29.0050251256281 16.0219363025094
29.2663316582915 15.9302578968028
29.5276381909548 15.8533652468638
29.7889447236181 15.7917964524083
30.0502512562814 15.7457028067327
30.3115577889447 15.7148452860457
30.572864321608 15.6986007886841
30.8341708542714 15.695978032571
31.0954773869347 15.7056427728829
31.356783919598 15.7259517653347
31.6180904522613 15.7549946800787
31.8793969849246 15.7906429724357
32.1407035175879 15.8306045441533
32.4020100502513 15.8724828862051
32.6633165829146 15.9138392839293
32.9246231155779 15.9522565891929
33.1859296482412 15.9854030230517
33.4472361809045 16.0110944661263
33.7085427135678 16.0273537220767
33.9698492462312 16.0324653011354
34.2311557788945 16.0250243642563
34.4924623115578 16.0039785923562
34.7537688442211 15.9686618973473
35.0150753768844 15.9188190698344
35.2763819095477 15.8546206597012
35.5376884422111 15.7766676070641
35.7989949748744 15.6859853783634
36.0603015075377 15.5840076111535
36.321608040201 15.4725495262501
36.5829145728643 15.3537716214035
36.8442211055276 15.2301344101897
37.105527638191 15.1043452064918
37.3668341708543 14.979298171773
37.6281407035176 14.8580090323709
37.8894472361809 14.7435460306897
38.1507537688442 14.6389587915431
38.4120603015075 14.5472068581148
38.6733668341709 14.471089677449
38.9346733668342 14.4131797910038
39.1959798994975 14.3757609112803
39.4572864321608 14.360772442402
39.7185929648241 14.3697618341495
39.9798994974874 14.403845950535
40.2412060301508 14.4636823922204
40.5025125628141 14.5494514449781
40.7638190954774 14.660849042798
41.0251256281407 14.7970908434995
41.286432160804 14.9569272261174
41.5477386934673 15.1386687417638
41.8090452261307 15.3402212912022
42.070351758794 15.5591300699477
42.3316582914573 15.7926311209758
42.5929648241206 16.0377091703261
42.8542713567839 16.291160294831
43.1155778894472 16.5496578853465
43.3768844221106 16.8098203234404
43.6381909547739 17.068278783676
43.8994974874372 17.3217436056875
44.1608040201005 17.567067747752
44.4221105527638 17.8013059335689
44.6834170854271 18.021768233074
44.9447236180904 18.2260669726927
45.2060301507538 18.4121560465885
45.4673366834171 18.5783618941158
45.7286432160804 18.7234056156103
45.9899497487437 18.8464159144536
46.251256281407 18.9469327734456
46.5125628140703 19.0249019932191
46.7738693467337 19.0806609348566
47.035175879397 19.1149160131443
47.2964824120603 19.1287126761421
47.5577889447236 19.1233987762842
47.8190954773869 19.10058238368
48.0804020100502 19.0620852098075
48.3417085427136 19.0098928961961
48.6030150753769 18.9461034755993
48.8643216080402 18.8728753311703
49.1256281407035 18.7923759618782
49.3869346733668 18.7067328105463
49.6482412060301 18.6179873262078
49.9095477386935 18.5280533177289
50.1708542713568 18.4386805144944
50.4321608040201 18.3514240868106
50.6934673366834 18.2676206985518
50.9547738693467 18.1883714728771
51.21608040201 18.114532054194
51.4773869346734 18.0467097515938
51.7386934673367 17.9852675562655
52 17.930334643095
};
\addplot [blue538]
table {0 -1.21239308082989
0.261306532663317 -1.07135735884811
0.522613065326633 -0.910103280108185
0.78391959798995 -0.731674599490837
1.04522613065327 -0.539413166118804
1.30653266331658 -0.336888198811536
1.5678391959799 -0.12782084955286
1.82914572864322 0.0839941296443012
2.09045226130653 0.294767752723881
2.35175879396985 0.500795335041341
2.61306532663317 0.698532382428014
2.87437185929648 0.884666109819468
3.1356783919598 1.05618099755028
3.39698492462312 1.21041696105926
3.65829145728643 1.34511890743457
3.91959798994975 1.45847667412369
4.18090452261307 1.54915458520354
4.44221105527638 1.61631011287153
4.7035175879397 1.65960139037401
4.96482412060301 1.67918358178924
5.22613065326633 1.67569436852053
5.48743718592965 1.65022905691309
5.74874371859296 1.60430604124418
6.01005025125628 1.53982356690713
6.2713567839196 1.45900892569223
6.53266331658291 1.36436137479028
6.79396984924623 1.25859020007846
7.05527638190955 1.14454943948064
7.31658291457286 1.02517084145099
7.57788944723618 0.903396655372465
7.8391959798995 0.782113834208219
8.10050251256281 0.664091175337493
8.36180904522613 0.551920834390436
8.62311557788945 0.447965521298954
8.88442211055276 0.354312530924363
9.14572864321608 0.272735576611985
9.4070351758794 0.204665188756232
9.66834170854271 0.151168217445724
9.92964824120603 0.112936744473707
10.1909547738693 0.0902864716231679
10.4522613065327 0.0831644154344637
10.713567839196 0.0911655096987189
10.9748743718593 0.113557501438878
11.2361809045226 0.149313329381285
11.4974874371859 0.197150000499057
11.7587939698492 0.255572834015675
12.0201005025126 0.322923826420713
12.2814070351759 0.397432807856526
12.5427135678392 0.477270011177623
12.8040201005025 0.560598660720657
13.0653266331658 0.645626208236451
13.3266331658291 0.730652897626022
13.5879396984925 0.814116426491974
13.8492462311558 0.89463158873106
14.1105527638191 0.97102392551959
14.3718592964824 1.04235657847867
14.6331658291457 1.10794972445762
14.894472361809 1.16739217161132
15.1557788944724 1.22054490627809
15.4170854271357 1.26753659428724
15.678391959799 1.30875125326205
15.9396984924623 1.34480851875166
16.2010050251256 1.37653712123717
16.4623115577889 1.40494236814123
16.7236180904523 1.43116858028716
16.9849246231156 1.45645756176971
17.2462311557789 1.48210428260343
17.5075376884422 1.5094110223394
17.7688442211055 1.53964125850678
18.0301507537688 1.57397458561398
18.2914572864322 1.61346391882005
18.5527638190955 1.65899617245012
18.8140703517588 1.71125750927599
19.0753768844221 1.77070413462913
19.3366834170854 1.83753946329326
19.5979899497487 1.91169832054725
19.8592964824121 1.99283865588261
20.1206030150754 2.08034105326638
20.3819095477387 2.17331611995146
20.643216080402 2.27061963147809
20.9045226130653 2.3708751083575
21.1658291457286 2.47250330465827
21.427135678392 2.57375790489478
21.6884422110553 2.67276655765795
21.9497487437186 2.76757622651864
22.2110552763819 2.85620171476109
22.4723618090452 2.93667612396439
22.7336683417085 3.00710194033249
22.9949748743719 3.06570140936431
23.2562814070352 3.11086486057634
23.5175879396985 3.14119568034858
23.7788944723618 3.1555507023707
24.0402010050251 3.15307489045232
24.3015075376884 3.13322932538107
24.5628140703518 3.09581167279073
24.8241206030151 3.04096849840397
25.0854271356784 2.96919900544017
25.3467336683417 2.88134999066167
25.608040201005 2.77860204423536
25.8693467336683 2.66244724781518
26.1306532663317 2.53465884856291
26.391959798995 2.39725359798573
26.6532663316583 2.2524476377587
26.9145728643216 2.10260698505975
27.1758793969849 1.95019381310477
27.4371859296482 1.79770983519907
27.6984924623116 1.64763818031623
27.9597989949749 1.50238519350343
28.2211055276382 1.3642236047399
28.4824120603015 1.2352384854597
28.7437185929648 1.11727735375047
29.0050251256281 1.01190569881707
29.2663316582915 0.920369074717284
29.5276381909548 0.843562765173818
29.7889447236181 0.782009848361734
30.0502512562814 0.735848296267426
30.3115577889447 0.704827531219093
30.572864321608 0.688314636605572
30.8341708542714 0.685310184162454
31.0954773869347 0.694473401530519
31.356783919598 0.714156166475687
31.6180904522613 0.742445084039399
31.8793969849246 0.777210686031744
32.1407035175879 0.816162594909741
32.4020100502513 0.856909322316884
32.6633165829146 0.897021232209218
32.9246231155779 0.934095094741578
33.1859296482412 0.9658185942363
33.4472361809045 0.990033135756564
33.7085427135678 1.00479332179047
33.9698492462312 1.00842154351013
34.2311557788945 0.999556248518597
34.4924623115578 0.977192605800147
34.7537688442211 0.940714484053077
35.0150753768844 0.889916885655122
35.2763819095477 0.825018228042812
35.5376884422111 0.746662129386855
35.7989949748744 0.655908627842677
36.0603015075377 0.554215035060456
36.321608040201 0.443406887128184
36.5829145728643 0.325639702401754
36.8442211055276 0.203352479387561
37.105527638191 0.0792140636752432
37.3668341708543 -0.043936323226184
37.6281407035176 -0.16315297131087
37.8894472361809 -0.275450471523703
38.1507537688442 -0.377871837797642
38.4120603015075 -0.467556373913215
38.6733668341709 -0.541805714817533
38.9346733668342 -0.598146523456998
39.1959798994975 -0.634388407440756
39.4572864321608 -0.648675732527183
39.7185929648241 -0.639532149418869
39.9798994974874 -0.605896813944389
40.2412060301508 -0.547151465624534
40.5025125628141 -0.463137732871443
40.7638190954774 -0.354164251476812
41.0251256281407 -0.221003413000494
41.286432160804 -0.064877797132656
41.5477386934673 0.112563417554725
41.8090452261307 0.309277532019992
42.070351758794 0.522870131868585
42.3316582914573 0.750644640818431
42.5929648241206 0.989658448655407
42.8542713567839 1.23678427088151
43.1155778894472 1.48877526067727
43.3768844221106 1.74233229464818
43.6381909547739 1.99417179616455
43.8994974874372 2.24109244674504
44.1608040201005 2.4800391681754
44.4221105527638 2.70816283565856
44.6834170854271 2.9228743033125
44.9447236180904 3.12189148428859
45.2060301507538 3.30327842368599
45.4673366834171 3.46547552707058
45.7286432160804 3.60732035354581
45.9899497487437 3.72805864210006
46.251256281407 3.82734550514028
46.5125628140703 3.90523698554332
46.7738693467337 3.96217242532892
47.035175879397 3.99894832794092
47.2964824120603 4.01668460571748
47.5577889447236 4.01678428402986
47.8190954773869 4.00088787952145
48.0804020100502 3.97082377877544
48.3417085427136 3.9285560137034
48.6030150753769 3.87613086018726
48.8643216080402 3.81562367740437
49.1256281407035 3.74908735815333
49.3869346733668 3.67850367767893
49.6482412060301 3.60573871309425
49.9095477386935 3.53250336138273
50.1708542713568 3.46031981564397
50.4321608040201 3.39049467175668
50.6934673366834 3.3240991364349
50.9547738693467 3.2619565984918
51.21608040201 3.20463761392453
51.4773869346734 3.15246214809043
51.7386934673367 3.10550872057189
52 3.06362991574889
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=0, xmax=1350,
ymin=-300, ymax=400,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {0 -208.137304097284
6.78391959798995 -202.245961617795
13.5678391959799 -196.317975869396
20.3517587939699 -190.377581852597
27.1356783919598 -184.447287769798
33.9195979899498 -178.547543616018
40.7035175879397 -172.696477024297
47.4874371859297 -166.909701774729
54.2713567839196 -161.200202123469
61.0552763819096 -155.578293789973
67.8391959798995 -150.051660129461
74.6231155778895 -144.625459784786
81.4070351758794 -139.302500025853
88.1909547738694 -134.083468109374
94.9748743718593 -128.967211383402
101.758793969849 -123.951055567553
108.542713567839 -119.03114969851
115.326633165829 -114.202825667571
122.110552763819 -109.460960106245
128.894472361809 -104.800326598846
135.678391959799 -100.21592680613
142.462311557789 -95.7032900482753
149.246231155779 -91.2587321837397
156.030150753769 -86.8795661883656
162.814070351759 -82.5642586325353
169.597989949749 -78.3125282129775
176.381909547739 -74.1253845544679
183.165829145729 -70.0051075866897
189.949748743719 -65.9551698544213
196.733668341709 -61.9801060671813
203.517587939699 -58.0853359744773
210.301507537688 -54.2769482068361
217.085427135678 -50.5614540010848
223.869346733668 -46.9455206899398
230.653266331658 -43.4356954509687
237.437185929648 -40.038130059423
244.221105527638 -36.7583172671525
251.005025125628 -33.6008489411275
257.788944723618 -30.5692052581708
264.572864321608 -27.6655830962956
271.356783919598 -24.8907703275722
278.140703517588 -22.2440710513168
284.924623115578 -19.7232849664263
291.708542713568 -17.3247421297307
298.492462311558 -15.0433923494024
305.276381909548 -12.8729464859423
312.060301507538 -10.8060650449202
318.844221105528 -8.83458770906797
325.628140703518 -6.94979593161856
332.412060301508 -5.14269944973554
339.195979899497 -3.40433662001485
345.979899497487 -1.72607786066723
352.763819095477 -0.0999212294724519
359.547738693467 1.48123071673118
366.331658291457 3.02332314807196
373.115577889447 4.53093979661789
379.899497487437 6.00714074923401
386.683417085427 7.4533540786882
393.467336683417 8.86932647694931
400.251256281407 10.253136145276
407.035175879397 11.6012691544131
413.819095477387 12.9087583810331
420.603015075377 14.1693820216464
427.386934673367 15.3759166511271
434.170854271357 16.5204378964196
440.954773869347 17.5946600993986
447.738693467337 18.590304902643
454.522613065327 19.4994875566409
461.306532663317 20.3151089555316
468.090452261307 21.0312409891703
474.874371859297 21.6434927685246
481.658291457286 22.14934564334
488.442211055276 22.5484456774703
495.226130653266 22.8428433576901
502.010050251256 23.0371717541522
508.793969849246 23.138756082271
515.577889447236 23.1576495846098
522.361809045226 23.1065927977985
529.145728643216 23.0008955279584
535.929648241206 22.8582431595527
542.713567839196 22.6984311959575
549.497487437186 22.5430341053664
556.281407035176 22.4150165553763
563.065326633166 22.3382969015346
569.849246231156 22.3372742935227
576.633165829146 22.4363319308893
583.417085427136 22.6593298013888
590.201005025126 23.0291006436783
596.984924623116 23.5669628788983
603.768844221105 24.2922638515686
610.552763819096 25.2219659208645
617.336683417085 26.3702867723358
624.120603015075 27.7484038126244
630.904522613065 29.364230711078
637.688442211055 31.2222721165165
644.472361809045 33.3235603663393
651.256281407035 35.665675685147
658.040201005025 38.2428490110486
664.824120603015 41.0461442606862
671.608040201005 44.0637146183288
678.391959798995 47.2811253766134
685.175879396985 50.6817340275413
691.959798994975 54.2471167559742
698.743718592965 57.9575292689772
705.527638190955 61.7923890375885
712.311557788945 65.73076555649
719.095477386935 69.7518651529845
725.879396984925 73.8354971992766
732.663316582915 77.9625092882272
739.447236180905 82.1151799984673
746.231155778895 86.277559264515
753.015075376884 90.4357480367037
759.798994974874 94.5781108111867
766.582914572864 98.6954166723625
773.366834170854 102.780906654914
780.150753768844 106.830287433198
786.934673366834 110.841653514961
793.718592964824 114.81534218868
800.502512562814 118.753727387047
807.286432160804 122.660960327026
814.070351758794 126.542666220098
820.854271356784 130.40560747432
827.638190954774 134.257324602025
834.422110552764 138.105766483493
841.206030150754 141.958921709108
847.989949748744 145.82446243315
854.773869346734 149.709411535662
861.557788944724 153.619842929235
868.341708542714 157.560623599794
875.125628140704 161.535204477519
881.909547738694 165.545465546178
888.693467336683 169.591618772055
895.477386934673 173.672170526884
902.261306532663 177.783943253657
909.045226130653 181.92215424106
915.829145728643 186.080547590282
922.613065326633 190.251573831911
929.396984924623 194.426610229783
936.180904522613 198.59621363507
942.964824120603 202.750396861003
949.748743718593 206.878918960844
956.532663316583 210.971579523083
963.316582914573 215.018507152086
970.100502512563 219.01043267309
976.884422110553 222.938938270669
983.668341708543 226.796674713684
990.452261306533 230.577540002724
997.236180904523 234.276814156291
1004.02010050251 237.891246382216
1010.8040201005 241.419092508926
1017.58793969849 244.860102223252
1024.37185929648 248.215457322437
1031.15577889447 251.487663784014
1037.93969849246 254.680401937333
1044.72361809045 257.798340338
1051.50753768844 260.846920060808
1058.29145728643 263.832117004156
1065.07537688442 266.760190414267
1071.85929648241 269.637426173974
1078.6432160804 272.469883451451
1085.42713567839 275.263153071083
1092.21105527638 278.022135463306
1098.99497487437 280.750845292836
1105.77889447236 283.452248883623
1112.56281407035 286.128139389243
1119.34673366834 288.779053340414
1126.13065326633 291.404230782041
1132.91457286432 294.001619739009
1139.69849246231 296.567924272026
1146.4824120603 299.098693951124
1153.26633165829 301.58845123179
1160.05025125628 304.030852010373
1166.83417085427 306.418873599706
1173.61809045226 308.745023535025
1180.40201005025 311.00156201906
1187.18592964824 313.180730461054
1193.96984924623 315.274978465751
1200.75376884422 317.27718178557
1207.53768844221 319.180844153735
1214.3216080402 320.980276551589
1221.10552763819 322.670748305852
1227.88944723618 324.248605430508
1234.67336683417 325.711352787313
1241.45728643216 327.057697898186
1248.24120603015 328.2875555588
1255.02512562814 329.4020137308
1261.80904522613 330.403262485686
1268.59296482412 331.294488993502
1275.37688442211 332.079742653982
1282.1608040201 332.763775421075
1288.94472361809 333.351863143347
1295.72864321608 333.849614308833
1302.51256281407 334.262772926639
1309.29648241206 334.597022389833
1316.08040201005 334.85779704354
1322.86432160804 335.050107835237
1329.64824120603 335.178387865024
1336.43216080402 335.246362903175
1343.21608040201 335.256951027729
1350 335.212194488886
};
\addplot [blue538]
table {0 -178.208507659235
6.78391959798995 -172.302490039003
13.5678391959799 -166.362415202638
20.3517587939699 -160.412347762411
27.1356783919598 -154.47458098502
33.9195979899498 -148.569318188491
40.7035175879397 -142.714421157583
47.4874371859297 -136.925230463838
54.2713567839196 -131.21446041449
61.0552763819096 -125.592169142432
67.8391959798995 -120.065802151585
74.6231155778895 -114.640305512115
81.4070351758794 -109.318302919102
88.1909547738694 -104.10032904423
94.9748743718593 -98.9851100748742
101.758793969849 -93.9698810936057
108.542713567839 -89.0507290406058
115.326633165829 -84.2229494489152
122.110552763819 -79.4814049643252
128.894472361809 -74.8208738632668
135.678391959799 -70.2363773561891
142.462311557789 -65.7234753921046
149.246231155779 -61.2785219311895
156.030150753769 -56.8988721855823
162.814070351759 -52.5830360923844
169.597989949749 -48.3307742183246
176.381909547739 -44.1431343375096
183.165829145729 -40.0224290029454
189.949748743719 -35.9721564792305
196.733668341709 -31.9968693482983
203.517587939699 -28.1019968773571
210.301507537688 -24.2936287883201
217.085427135678 -20.5782693398397
223.869346733668 -16.9625715847144
230.653266331658 -13.4530622668657
237.437185929648 -10.0558680548217
244.221105527638 -6.77645366775036
251.005025125628 -3.61938194257283
257.788944723618 -0.58810503677741
264.572864321608 2.31520520768206
271.356783919598 5.08978115657705
278.140703517588 7.73633261453091
284.924623115578 10.2570663088919
291.708542713568 12.6556504742846
298.492462311558 14.9371253574689
305.276381909548 17.1077624055548
312.060301507538 19.1748767509269
318.844221105528 21.1465993024604
325.628140703518 23.0316162385898
332.412060301508 24.8388849248034
339.195979899497 26.5773362055291
345.979899497487 28.2555736173369
352.763819095477 29.8815803163748
359.547738693467 31.4624443987144
366.331658291457 33.0041128196347
373.115577889447 34.5111833001798
379.899497487437 35.9867424705095
386.683417085427 37.4322570741067
393.467336683417 38.8475233881107
400.251256281407 40.2306781545909
407.035175879397 41.5782723231107
413.819095477387 42.8854068392939
420.603015075377 44.1459276426995
427.386934673367 45.3526750265443
434.170854271357 46.4977806269775
440.954773869347 47.5730036127303
447.738693467337 48.5700961938602
454.522613065327 49.4811874108594
461.306532663317 50.2991733434925
468.090452261307 51.0181014231503
474.874371859297 51.6335364625206
481.658291457286 52.1428963389633
488.442211055276 52.5457459774868
495.226130653266 52.8440393571596
502.010050251256 53.0423006805078
508.793969849246 53.1477375569273
515.577889447236 53.1702810062204
522.361809045226 53.1225492267397
529.145728643216 53.0197343274348
535.929648241206 52.8794135238016
542.713567839196 52.7212885717628
549.497487437186 52.5668593895245
556.281407035176 52.4390398270598
563.065326633166 52.3617253234955
569.849246231156 52.359323688921
576.633165829146 52.4562614133337
583.417085427136 52.6764787061133
590.201005025126 53.0429268811015
596.984924623116 53.5770817135241
603.768844221105 54.2984860065226
610.552763819096 55.2243338299528
617.336683417085 56.369107756703
624.120603015075 57.7442789570277
630.904522613065 59.3580782634354
637.688442211055 61.2153443394049
644.472361809045 63.3174529329478
651.256281407035 65.6623289332515
658.040201005025 68.2445406407891
664.824120603015 71.0554733746654
671.608040201005 74.083577340983
678.391959798995 77.3146826357585
685.175879396985 80.7323724141972
691.959798994975 84.3184036782102
698.743718592965 88.0531638620155
705.527638190955 91.9161504691098
712.311557788945 95.8864604608802
719.095477386935 99.9432759346502
725.879396984925 104.066332862988
732.663316582915 108.236360289905
739.447236180905 112.43547837493
746.231155778895 116.647545012114
753.015075376884 120.85844238644
759.798994974874 125.056296713078
766.582914572864 129.231626475529
773.366834170854 133.377416670869
780.150753768844 137.489118813738
786.934673366834 141.564578673849
793.718592964824 145.603895854245
800.502512562814 149.609221292212
807.286432160804 153.584500521007
814.070351758794 157.535172015189
820.854271356784 161.467831112466
827.638190954774 165.389870828165
834.422110552764 169.309111334662
841.206030150754 173.233429959311
847.989949748744 177.17040326497
854.773869346734 181.126972133287
861.557788944724 185.109139799479
868.341708542714 189.12171152541
875.125628140704 193.168083090404
881.909547738694 197.250083578389
888.693467336683 201.367876102267
895.477386934673 205.519918191788
902.261306532663 209.702981640336
909.045226130653 213.91222971936
915.829145728643 218.141347884221
922.613065326633 222.382722465841
929.396984924623 226.62766041655
936.180904522613 230.866641997392
942.964824120603 235.08959739073
949.748743718593 239.286197620748
956.532663316583 243.446149879959
963.316582914573 247.559487396892
970.100502512563 251.616844333392
976.884422110553 255.609706854238
983.668341708543 259.530632442483
990.452261306533 263.373430707725
997.236180904523 267.133300310706
1004.02010050251 270.806918159078
1010.8040201005 274.392478664109
1017.58793969849 277.889682531797
1024.37185929648 281.299676238403
1031.15577889447 284.624944954718
1037.93969849246 287.869163182927
1044.72361809045 291.037008706615
1051.50753768844 294.133946586289
1058.29145728643 297.165990824957
1065.07537688442 300.139451954864
1071.85929648241 303.060679140249
1078.6432160804 305.935805445157
1085.42713567839 308.770504682243
1092.21105527638 311.569767750512
1098.99497487437 314.337705608104
1105.77889447236 317.077385039766
1112.56281407035 319.790702203531
1119.34673366834 322.478297619229
1126.13065326633 325.139514838283
1132.91457286432 327.772403558256
1139.69849246231 330.373766465937
1146.4824120603 332.939247657827
1153.26633165829 335.463459143168
1160.05025125628 337.94014072461
1166.83417085427 340.362347513174
1173.61809045226 342.722658499042
1180.40201005025 345.013398992553
1187.18592964824 347.226869388031
1193.96984924623 349.355572595461
1200.75376884422 351.392432632574
1207.53768844221 353.330997264726
1214.3216080402 355.165618206681
1221.10552763819 356.891603235711
1227.88944723618 358.505335579601
1234.67336683417 360.004357100552
1241.45728643216 361.38741305649
1248.24120603015 362.654457541765
1255.02512562814 363.806620044449
1261.80904522613 364.846134862484
1268.59296482412 365.776236351883
1275.37688442211 366.601024096114
1282.1608040201 367.325303050262
1288.94472361809 367.954404495205
1295.72864321608 368.493994211534
1302.51256281407 368.949874632965
1309.29648241206 369.327787855232
1316.08040201005 369.633226257674
1322.86432160804 369.871257147693
1329.64824120603 370.046367277473
1336.43216080402 370.162332329324
1343.21608040201 370.222115548516
1350 370.227798653458
};
\addplot [blue538]
table {0 -238.066100535333
6.78391959798995 -232.189433196587
13.5678391959799 -226.273536536153
20.3517587939699 -220.342815942784
27.1356783919598 -214.419994554576
33.9195979899498 -208.525769043545
40.7035175879397 -202.678532891011
47.4874371859297 -196.89417308562
54.2713567839196 -191.185943832449
61.0552763819096 -185.564418437514
67.8391959798995 -180.037518107337
74.6231155778895 -174.610614057457
81.4070351758794 -169.286697132605
88.1909547738694 -164.066607174517
94.9748743718593 -158.94931269193
101.758793969849 -153.9322300415
108.542713567839 -149.011570356415
115.326633165829 -144.182701886228
122.110552763819 -139.440515248164
128.894472361809 -134.779779334425
135.678391959799 -130.195476256072
142.462311557789 -125.683104704446
149.246231155779 -121.23894243629
156.030150753769 -116.860260191149
162.814070351759 -112.545481172686
169.597989949749 -108.29428220763
176.381909547739 -104.107634771426
183.165829145729 -99.987786170434
189.949748743719 -95.938183229612
196.733668341709 -91.9633427860643
203.517587939699 -88.0686750715976
210.301507537688 -84.2602676253521
217.085427135678 -80.54463866233
223.869346733668 -76.9284697951651
230.653266331658 -73.4183286350717
237.437185929648 -70.0203920640243
244.221105527638 -66.7401808665546
251.005025125628 -63.5823159396821
257.788944723618 -60.5503054795643
264.572864321608 -57.6463714002733
271.356783919598 -54.8713218117216
278.140703517588 -52.2244747171645
284.924623115578 -49.7036362417445
291.708542713568 -47.3051347337459
298.492462311558 -45.0239100562737
305.276381909548 -42.8536553774393
312.060301507538 -40.7870068407674
318.844221105528 -38.8157747205963
325.628140703518 -36.9312081018269
332.412060301508 -35.1242838242744
339.195979899497 -33.3860094455588
345.979899497487 -31.7077293386713
352.763819095477 -30.0814227753197
359.547738693467 -28.499982965252
366.331658291457 -26.9574665234908
373.115577889447 -25.4493037069441
379.899497487437 -23.9724609720414
386.683417085427 -22.5255489167303
393.467336683417 -21.1088704342121
400.251256281407 -19.7244058640389
407.035175879397 -18.3757340142846
413.819095477387 -17.0678900772277
420.603015075377 -15.8071635994068
427.386934673367 -14.6008417242902
434.170854271357 -13.4569048341383
440.954773869347 -12.3836834139332
447.738693467337 -11.3894863885742
454.522613065327 -10.4822122975775
461.306532663317 -9.66895543242932
468.090452261307 -8.95561944480969
474.874371859297 -8.34655092547138
481.658291457286 -7.84420505228341
488.442211055276 -7.44885462254626
495.226130653266 -7.15835264177947
502.010050251256 -6.96795717220333
508.793969849246 -6.87022539238531
515.577889447236 -6.85498183700084
522.361809045226 -6.90936363114279
529.145728643216 -7.01794327151793
535.929648241206 -7.16292720469625
542.713567839196 -7.32442617984786
549.497487437186 -7.48079117879176
556.281407035176 -7.60900671630729
563.065326633166 -7.68513152042624
569.849246231156 -7.68477510187566
576.633165829146 -7.5835975515552
583.417085427136 -7.35781910333565
590.201005025126 -6.98472559374488
596.984924623116 -6.44315595572757
603.768844221105 -5.71395830338533
610.552763819096 -4.78040198822383
617.336683417085 -3.62853421203143
624.120603015075 -2.24747133177883
630.904522613065 -0.629616841279327
637.688442211055 1.22919989362809
644.472361809045 3.32966779973083
651.256281407035 5.66902243704252
658.040201005025 8.24115738130822
664.824120603015 11.036815146707
671.608040201005 14.0438518956745
678.391959798995 17.2475681174682
685.175879396985 20.6310956408854
691.959798994975 24.1758298337381
698.743718592965 27.8618946759389
705.527638190955 31.6686276060673
712.311557788945 35.5750706520997
719.095477386935 39.5604543713188
725.879396984925 43.6046615355656
732.663316582915 47.6886582865494
739.447236180905 51.7948816220045
746.231155778895 55.9075735169156
753.015075376884 60.0130536869677
759.798994974874 64.099924909295
766.582914572864 68.1592068691955
773.366834170854 72.1843966389593
780.150753768844 76.1714560526573
786.934673366834 80.1187283560729
793.718592964824 84.0267885231163
800.502512562814 87.8982334818812
807.286432160804 91.7374201330445
814.070351758794 95.5501604250077
820.854271356784 99.3433838361749
827.638190954774 103.124778375884
834.422110552764 106.902421632324
841.206030150754 110.684413458905
847.989949748744 114.478521601329
854.773869346734 118.291850938036
861.557788944724 122.130546058991
868.341708542714 125.999535674178
875.125628140704 129.902325864635
881.909547738694 133.840847513967
888.693467336683 137.815361441843
895.477386934673 141.824422861981
902.261306532663 145.864904866977
909.045226130653 149.932078762759
915.829145728643 154.019747296342
922.613065326633 158.12042519798
929.396984924623 162.225560043016
936.180904522613 166.325785272749
942.964824120603 170.411196331276
949.748743718593 174.47164030094
956.532663316583 178.497009166207
963.316582914573 182.47752690728
970.100502512563 186.404021012789
976.884422110553 190.268169687099
983.668341708543 194.062716984885
990.452261306533 197.781649297722
997.236180904523 201.420328001875
1004.02010050251 204.975574605354
1010.8040201005 208.445706353744
1017.58793969849 211.830521914708
1024.37185929648 215.131238406471
1031.15577889447 218.350382613309
1037.93969849246 221.491640691738
1044.72361809045 224.559671969384
1051.50753768844 227.559893535328
1058.29145728643 230.498243183355
1065.07537688442 233.38092887367
1071.85929648241 236.2141732077
1078.6432160804 239.003961457745
1085.42713567839 241.755801459923
1092.21105527638 244.4745031761
1098.99497487437 247.163984977568
1105.77889447236 249.827112727479
1112.56281407035 252.465576574955
1119.34673366834 255.0798090616
1126.13065326633 257.6689467258
1132.91457286432 260.230835919761
1139.69849246231 262.762082078115
1146.4824120603 265.258140244421
1153.26633165829 267.713443320412
1160.05025125628 270.121563296135
1166.83417085427 272.475399686239
1173.61809045226 274.767388571008
1180.40201005025 276.989725045566
1187.18592964824 279.134591534078
1193.96984924623 281.194384336041
1200.75376884422 283.161930938565
1207.53768844221 285.030691042744
1214.3216080402 286.794934896497
1221.10552763819 288.449893375993
1227.88944723618 289.991875281414
1234.67336683417 291.418348474074
1241.45728643216 292.727982739882
1248.24120603015 293.920653575834
1255.02512562814 294.99740741715
1261.80904522613 295.960390108888
1268.59296482412 296.812741635122
1275.37688442211 297.55846121185
1282.1608040201 298.202247791887
1288.94472361809 298.749321791489
1295.72864321608 299.205234406131
1302.51256281407 299.575671220313
1309.29648241206 299.866256924435
1316.08040201005 300.082367829406
1322.86432160804 300.228958522781
1329.64824120603 300.310408452576
1336.43216080402 300.330393477027
1343.21608040201 300.291786506942
1350 300.196590324315
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=11, xmax=4962,
ymin=-150, ymax=150,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {11 117.469824722804
35.8793969849246 114.390068179911
60.7587939698493 111.319368265903
85.6381909547739 108.265077536584
110.517587939699 105.233734500446
135.396984924623 102.231007797659
160.276381909548 99.2616593893585
185.155778894472 96.3295268848323
210.035175879397 93.4375246843122
234.914572864322 90.587663186414
259.793969849246 87.7810849123639
284.673366834171 85.0181160434105
309.552763819095 82.2983315613979
334.43216080402 79.6206319317121
359.311557788945 76.9833290776741
384.190954773869 74.3842392687509
409.070351758794 71.8207804830155
433.949748743719 69.2900718063537
458.829145728643 66.7890324946249
483.708542713568 64.3144784464031
508.587939698493 61.8632140074585
533.467336683417 59.4321172472512
558.346733668342 57.0182171044617
583.226130653266 54.6187610846926
608.105527638191 52.2312724997595
632.984924623115 49.8535965554063
657.86432160804 47.4839349135694
682.743718592965 45.1208686676926
707.623115577889 42.7633699668579
732.502512562814 40.410802799103
757.381909547739 38.0629136898207
782.261306532663 35.7198132822184
807.140703517588 33.3819499393527
832.020100502512 31.0500766384723
856.899497487437 28.7252125168376
881.778894472362 26.4086004737873
906.658291457287 24.1016622376851
931.537688442211 21.805952270955
956.417085427136 19.5231118149809
981.29648241206 17.2548242736913
1006.17587939699 15.0027730050371
1031.05527638191 12.7686024389879
1055.93467336683 10.5538832750275
1080.81407035176 8.36008233734531
1105.69346733668 6.18853748809698
1130.57286432161 4.04043782386495
1155.45226130653 1.91680921304191
1180.33165829146 -0.181494922972051
1205.21105527638 -2.25379782019413
1230.09045226131 -4.29959892819041
1254.96984924623 -6.31856926264625
1279.84924623116 -8.31054307835659
1304.72864321608 -10.2755064359909
1329.608040201 -12.2135832617969
1354.48743718593 -14.1250195028308
1379.36683417085 -16.010165963302
1404.24623115578 -17.8694603725279
1429.1256281407 -19.7034091849795
1454.00502512563 -21.5125695511597
1478.88442211055 -23.2975318281916
1503.76381909548 -25.0589029245784
1528.6432160804 -26.7972906981776
1553.52261306533 -28.5132895532814
1578.40201005025 -30.2074673148044
1603.28140703518 -31.8803533975201
1628.1608040201 -33.5324282380145
1653.04020100502 -35.1641139181073
1677.91959798995 -36.7757658817
1702.79899497487 -38.3676656326305
1727.6783919598 -39.9400142988242
1752.55778894472 -41.4929269568615
1777.43718592965 -43.0264276297318
1802.31658291457 -44.5404448971501
1827.1959798995 -46.0348080901855
1852.07537688442 -47.5092440779118
1876.95477386935 -48.9633746907041
1901.83417085427 -50.3967148602785
1926.7135678392 -51.8086715883533
1951.59296482412 -53.1985438816155
1976.47236180905 -54.5655238088216
2001.35175879397 -55.9086988448715
2026.23115577889 -57.2270556655595
2051.11055276382 -58.5194855449862
2075.98994974874 -59.7847914852806
2100.86934673367 -61.0216971758834
2125.74874371859 -62.2288578381362
2150.62814070352 -63.4048729618607
2175.50753768844 -64.5483008856548
2200.38693467337 -65.6576751141355
2225.26633165829 -66.7315222054633
2250.14572864322 -67.7683810038233
2275.02512562814 -68.7668229365065
2299.90452261307 -69.7254730463088
2324.78391959799 -70.6430313892666
2349.66331658291 -71.5182943973339
2374.54271356784 -72.3501757869173
2399.42211055276 -73.1377265883856
2424.30150753769 -73.8801538795263
2449.18090452261 -74.5768378272756
2474.06030150754 -75.2273466768095
2498.93969849246 -75.8314493740287
2523.81909547739 -76.3891255653284
2548.69849246231 -76.9005727853648
2573.57788944724 -77.3662107169918
2598.45728643216 -77.7866824851977
2623.33668341709 -78.1628530257312
2648.21608040201 -78.4958046465885
2673.09547738693 -78.7868299733897
2697.97487437186 -79.0374225355738
2722.85427135678 -79.2492653064069
2747.73366834171 -79.4242175540636
2772.61306532663 -79.5643003917319
2797.49246231156 -79.671681430376
2822.37185929648 -79.7486589380517
2847.25125628141 -79.7976458940525
2872.13065326633 -79.8211542955171
2897.01005025126 -79.8217800292372
2921.88944723618 -79.8021885641572
2946.76884422111 -79.7651016525661
2971.64824120603 -79.7132851528623
2996.52763819096 -79.6495380070581
3021.40703517588 -79.5766823251328
3046.2864321608 -79.4975544493208
3071.16582914573 -79.4149967977652
3096.04522613065 -79.3318502220451
3120.92462311558 -79.2509465598617
3145.8040201005 -79.1751010252687
3170.68341708543 -79.107104056557
3195.56281407035 -79.0497122376956
3220.44221105528 -79.0056379242063
3245.3216080402 -78.9775372387151
3270.20100502513 -78.9679961546135
3295.08040201005 -78.9795144573052
3319.95979899497 -79.0144874592102
3344.8391959799 -79.0751854446813
3369.71859296482 -79.1637309309641
3394.59798994975 -79.2820739476282
3419.47738693467 -79.4319656555099
3444.3567839196 -79.6149307427248
3469.23618090452 -79.8322391453723
3494.11557788945 -80.0848777397959
3518.99497487437 -80.3735227374107
3543.8743718593 -80.6985135784201
3568.75376884422 -81.0598291638406
3593.63316582915 -81.4570672833839
3618.51256281407 -81.8894280879894
3643.39195979899 -82.3557024189481
3668.27135678392 -82.8542657403075
3693.15075376884 -83.3830783284156
3718.03015075377 -83.9396922533376
3742.90954773869 -84.521265544346
3767.78894472362 -85.1245837687028
3792.66834170854 -85.7460890739655
3817.54773869347 -86.3819165536461
3842.42713567839 -87.0279375995828
3867.30653266332 -87.6798097075958
3892.18592964824 -88.3330320116607
3917.06532663317 -88.9830056419007
3941.94472361809 -89.6250978389079
3966.82412060302 -90.2547086165468
3991.70351758794 -90.8673386524557
4016.58291457286 -91.4586570039514
4041.46231155779 -92.0245672003857
4066.34170854271 -92.5612702535688
4091.22110552764 -93.0653231568996
4116.10050251256 -93.5336915116717
4140.97989949749 -93.9637950246021
4165.85929648241 -94.3535447620373
4190.73869346734 -94.7013712202496
4215.61809045226 -95.0062424737158
4240.49748743719 -95.2676718891487
4265.37688442211 -95.4857151364643
4290.25628140704 -95.6609564825172
4315.13567839196 -95.7944846123048
4340.01507537688 -95.8878584784851
4364.89447236181 -95.9430639263369
4389.77386934673 -95.9624620707848
4414.65326633166 -95.9487306084157
4439.53266331658 -95.904799424527
4464.41206030151 -95.8337819981361
4489.29145728643 -95.7389042123455
4514.17085427136 -95.6234322403165
4539.05025125628 -95.4906011965292
4563.92964824121 -95.3435462181482
4588.80904522613 -95.1852375728034
4613.68844221106 -95.0184212786458
4638.56783919598 -94.8455665731992
4663.4472361809 -94.6688213833524
4688.32663316583 -94.4899767349206
4713.20603015075 -94.3104408025737
4738.08542713568 -94.1312230461201
4762.9648241206 -93.9529286143061
4787.84422110553 -93.7757629298812
4812.72361809045 -93.599546107012
4837.60301507538 -93.423736601646
4862.4824120603 -93.2474632638792
4887.36180904523 -93.0695647552429
4912.24120603015 -92.8886351185408
4937.12060301508 -92.7030741481607
4962 -92.5111411082192
};
\addplot [blue538]
table {11 137.384932443261
35.8793969849246 134.314230966167
60.7587939698493 131.251090987067
85.6381909547739 128.202972781686
110.517587939699 125.176543025795
135.396984924623 122.177612070148
160.276381909548 119.211090632742
185.155778894472 116.280966256165
210.035175879397 113.39029936908
234.914572864322 110.541238302035
259.793969849246 107.735052153196
284.673366834171 104.972179992304
309.552763819095 102.252294541657
334.43216080402 99.5743781893061
359.311557788945 96.9368089773609
384.190954773869 94.3374540698347
409.070351758794 91.77376813991
433.949748743719 89.2428941234522
458.829145728643 86.7417638595574
483.708542713568 84.2671962738614
508.587939698493 81.8159909486747
533.467336683417 79.385015157586
558.346733668342 76.9712827118815
583.226130653266 74.5720232629891
608.105527638191 72.1847410198224
632.984924623115 69.8072621635318
657.86432160804 67.4377705660271
682.743718592965 65.0748317346131
707.623115577889 62.7174052056684
732.502512562814 60.364845888572
757.381909547739 58.0168951110351
782.261306532663 55.6736623334739
807.140703517588 53.3355986788838
832.020100502512 51.0034635628031
856.899497487437 48.678285803461
881.778894472362 46.3613206444853
906.658291457287 44.0540041321094
931.537688442211 41.7579062576118
956.417085427136 39.4746842066176
981.29648241206 37.2060369541584
1006.17587939699 34.9536623128406
1031.05527638191 32.7192173869754
1055.93467336683 30.5042832142729
1080.81407035176 28.310334195077
1105.69346733668 26.1387127237177
1130.57286432161 23.9906092535153
1155.45226130653 21.8670478520411
1180.33165829146 19.7688771415557
1205.21105527638 17.6967663753517
1230.09045226131 15.6512062773885
1254.96984924623 13.6325141725196
1279.84924623116 11.640842859171
1304.72864321608 9.67619262591937
1329.608040201 7.73842578760312
1354.48743718593 5.82728311405411
1379.36683417085 3.94240154316059
1404.24623115578 2.08333260729404
1429.1256281407 0.249561054897813
1454.00502512563 -1.55947678606435
1478.88442211055 -3.34437528271085
1503.76381909548 -5.10574271160097
1528.6432160804 -6.84418563514058
1553.52261306533 -8.56029458509517
1578.40201005025 -10.2546311263308
1603.28140703518 -11.9277163099734
1628.1608040201 -13.5800204713699
1653.04020100502 -15.2119542862786
1677.91959798995 -16.8238609695197
1702.79899497487 -18.4160094842814
1727.6783919598 -19.9885886271485
1752.55778894472 -21.5417018627455
1777.43718592965 -23.0753628013337
1802.31658291457 -24.589491240825
1827.1959798995 -26.0839097291697
1852.07537688442 -27.5583406416201
1876.95477386935 -29.0124038071866
1901.83417085427 -30.4456147571695
1926.7135678392 -31.8573837035909
1951.59296482412 -33.2470153843157
1976.47236180905 -34.6137099328988
2001.35175879397 -35.9565649432219
2026.23115577889 -37.2745789007746
2051.11055276382 -38.5666561435262
2075.98994974874 -39.8316134956746
2100.86934673367 -41.0681886876436
2125.74874371859 -42.2750506363809
2150.62814070352 -43.450811612734
2175.50753768844 -44.5940412689478
2200.38693467337 -45.7032824413291
2225.26633165829 -46.7770685828731
2250.14572864322 -47.8139426206427
2275.02512562814 -48.8124769752905
2299.90452261307 -49.771294427809
2324.78391959799 -50.6890894736055
2349.66331658291 -51.5646497686015
2374.54271356784 -52.3968772479309
2399.42211055276 -53.1848084864663
2424.30150753769 -53.9276338729393
2449.18090452261 -54.6247151860209
2474.06030150754 -55.275601191584
2498.93969849246 -55.8800409244769
2523.81909547739 -56.4379943743311
2548.69849246231 -56.9496403612622
2573.57788944724 -57.4153814613903
2598.45728643216 -57.8358459212503
2623.33668341709 -58.211886581196
2648.21608040201 -58.544576907941
2673.09547738693 -58.8352043119925
2697.97487437186 -59.0852609943922
2722.85427135678 -59.2964326259363
2747.73366834171 -59.470585208953
2772.61306532663 -59.6097505051126
2797.49246231156 -59.7161104313706
2822.37185929648 -59.7919808298106
2847.25125628141 -59.8397950055754
2872.13065326633 -59.8620874012279
2897.01005025126 -59.8614777365335
2921.88944723618 -59.8406558915189
2946.76884422111 -59.8023677494996
2971.64824120603 -59.7494021476633
2996.52763819096 -59.6845790081332
3021.40703517588 -59.6107386447294
3046.2864321608 -59.5307321625574
3071.16582914573 -59.4474127918054
3096.04522613065 -59.3636279266797
3120.92462311558 -59.2822115781068
3145.8040201005 -59.2059768975358
3170.68341708543 -59.1377083918124
3195.56281407035 -59.0801534281018
3220.44221105528 -59.0360126256381
3245.3216080402 -59.0079287494004
3270.20100502513 -58.9984737607142
3295.08040201005 -59.0101337417798
3319.95979899497 -59.0452914943346
3344.8391959799 -59.1062067155344
3369.71859296482 -59.1949937737095
3394.59798994975 -59.3135972389141
3419.47738693467 -59.4637654631546
3444.3567839196 -59.6470226468267
3469.23618090452 -59.8646399647584
3494.11557788945 -60.117606450521
3518.99497487437 -60.4066004445258
3543.8743718593 -60.7319624937081
3568.75376884422 -61.0936706429184
3593.63316582915 -61.4913190763352
3618.51256281407 -61.9241010487508
3643.39195979899 -62.3907969905369
3668.27135678392 -62.8897685773962
3693.15075376884 -63.4189594295459
3718.03015075377 -63.9759029488763
3742.90954773869 -64.5577376230718
3767.78894472362 -65.1612299291838
3792.66834170854 -65.7828047635693
3817.54773869347 -66.4185831180649
3842.42713567839 -67.0644265213637
3867.30653266332 -67.7159875768149
3892.18592964824 -68.3687657591592
3917.06532663317 -69.0181674878611
3941.94472361809 -69.6595693770948
3966.82412060302 -70.2883834740212
3991.70351758794 -70.900123238583
4016.58291457286 -71.490468989062
4041.46231155779 -72.0553315368829
4066.34170854271 -72.590912759674
4091.22110552764 -73.0937619110668
4116.10050251256 -73.5608265369129
4140.97989949749 -73.9894969581564
4165.85929648241 -74.377643388673
4190.73869346734 -74.7236448801773
4215.61809045226 -75.0264094245926
4240.49748743719 -75.2853846959555
4265.37688442211 -75.5005590780372
4290.25628140704 -75.6724527996408
4315.13567839196 -75.8020991857261
4340.01507537688 -75.8910162277522
4364.89447236181 -75.9411688787612
4389.77386934673 -75.9549226847815
4414.65326633166 -75.9349895702835
4439.53266331658 -75.8843667966329
4464.41206030151 -75.8062703028607
4489.29145728643 -75.7040638108073
4514.17085427136 -75.5811852244172
4539.05025125628 -75.4410719683414
4563.92964824121 -75.2870869869576
4588.80904522613 -75.1224471554904
4613.68844221106 -74.9501558355409
4638.56783919598 -74.7729412355212
4663.4472361809 -74.5932021118887
4688.32663316583 -74.4129621717775
4713.20603015075 -74.2338343161345
4738.08542713568 -74.0569956012632
4762.9648241206 -73.883173504131
4787.84422110553 -73.7126437626349
4812.72361809045 -73.545239736631
4837.60301507538 -73.3803729099665
4862.4824120603 -73.2170638386188
4887.36180904523 -73.0539825558147
4912.24120603015 -72.8894971810335
4937.12060301508 -72.7217292546045
4962 -72.5486141402952
};
\addplot [blue538]
table {11 97.5547170023467
35.8793969849246 94.4659053936546
60.7587939698493 91.3876455447392
85.6381909547739 88.3271822914821
110.517587939699 85.2909259750977
135.396984924623 82.2844035251702
160.276381909548 79.3122281459748
185.155778894472 76.3780875135001
210.035175879397 73.4847499995443
234.914572864322 70.634088070793
259.793969849246 67.8271176715318
284.673366834171 65.0640520945171
309.552763819095 62.3443685811385
334.43216080402 59.6668856741181
359.311557788945 57.0298491779873
384.190954773869 54.4310244676671
409.070351758794 51.8677928261209
433.949748743719 49.3372494892552
458.829145728643 46.8363011296925
483.708542713568 44.3617606189447
508.587939698493 41.9104370662423
533.467336683417 39.4792193369164
558.346733668342 37.0651514970418
583.226130653266 34.6654989063961
608.105527638191 32.2778039796966
632.984924623115 29.8999309472808
657.86432160804 27.5300992611117
682.743718592965 25.1669056007722
707.623115577889 22.8093347280473
732.502512562814 20.456759709634
757.381909547739 18.1089322686064
782.261306532663 15.765964230963
807.140703517588 13.4283011998215
832.020100502512 11.0966897141415
856.899497487437 8.77213923021427
881.778894472362 6.45588030308924
906.658291457287 4.14932034326074
931.537688442211 1.85399828429833
956.417085427136 -0.428460576655848
981.29648241206 -2.69638840677588
1006.17587939699 -4.94811630276641
1031.05527638191 -7.18201250899972
1055.93467336683 -9.39651666421793
1080.81407035176 -11.5901695203864
1105.69346733668 -13.7616377475238
1130.57286432161 -15.9097336057854
1155.45226130653 -18.0334294259573
1180.33165829146 -20.1318669874998
1205.21105527638 -22.20436201574
1230.09045226131 -24.2504041337694
1254.96984924623 -26.2696526978121
1279.84924623116 -28.2619290158841
1304.72864321608 -30.2272054979012
1329.608040201 -32.1655923111968
1354.48743718593 -34.0773221197157
1379.36683417085 -35.9627334697645
1404.24623115578 -37.8222533523499
1429.1256281407 -39.6563794248567
1454.00502512563 -41.465662316255
1478.88442211055 -43.2506883736723
1503.76381909548 -45.0120631375558
1528.6432160804 -46.7503957612146
1553.52261306533 -48.4662845214677
1578.40201005025 -50.160303503278
1603.28140703518 -51.8329904850668
1628.1608040201 -53.4848360046591
1653.04020100502 -55.116273549936
1677.91959798995 -56.7276707938803
1702.79899497487 -58.3193217809795
1727.6783919598 -59.8914399704998
1752.55778894472 -61.4441520509774
1777.43718592965 -62.9774924581299
1802.31658291457 -64.4913985534752
1827.1959798995 -65.9857064512013
1852.07537688442 -67.4601475142035
1876.95477386935 -68.9143455742217
1901.83417085427 -70.3478149633875
1926.7135678392 -71.7599594731156
1951.59296482412 -73.1500723789152
1976.47236180905 -74.5173376847444
2001.35175879397 -75.8608327465212
2026.23115577889 -77.1795324303444
2051.11055276382 -78.4723149464463
2075.98994974874 -79.7379694748867
2100.86934673367 -80.9752056641232
2125.74874371859 -82.1826650398916
2150.62814070352 -83.3589343109874
2175.50753768844 -84.5025605023618
2200.38693467337 -85.6120677869419
2225.26633165829 -86.6859758280534
2250.14572864322 -87.722819387004
2275.02512562814 -88.7211688977225
2299.90452261307 -89.6796516648085
2324.78391959799 -90.5969733049277
2349.66331658291 -91.4719390260663
2374.54271356784 -92.3034743259036
2399.42211055276 -93.0906446903049
2424.30150753769 -93.8326738861133
2449.18090452261 -94.5289604685303
2474.06030150754 -95.1790921620351
2498.93969849246 -95.7828578235804
2523.81909547739 -96.3402567563258
2548.69849246231 -96.8515052094673
2573.57788944724 -97.3170399725933
2598.45728643216 -97.7375190491451
2623.33668341709 -98.1138194702664
2648.21608040201 -98.4470323852359
2673.09547738693 -98.7384556347868
2697.97487437186 -98.9895840767552
2722.85427135678 -99.2020979868775
2747.73366834171 -99.3778498991741
2772.61306532663 -99.5188502783512
2797.49246231156 -99.6272524293814
2822.37185929648 -99.7053370462929
2847.25125628141 -99.7554967825297
2872.13065326633 -99.7802211898063
2897.01005025126 -99.782082321941
2921.88944723618 -99.7637212367955
2946.76884422111 -99.7278355556326
2971.64824120603 -99.6771681580613
2996.52763819096 -99.614497005983
3021.40703517588 -99.5426260055362
3046.2864321608 -99.4643767360842
3071.16582914573 -99.3825808037249
3096.04522613065 -99.3000725174106
3120.92462311558 -99.2196815416167
3145.8040201005 -99.1442251530017
3170.68341708543 -99.0764997213016
3195.56281407035 -99.0192710472893
3220.44221105528 -98.9752632227746
3245.3216080402 -98.9471457280299
3270.20100502513 -98.9375185485128
3295.08040201005 -98.9488951728306
3319.95979899497 -98.9836834240859
3344.8391959799 -99.0441641738282
3369.71859296482 -99.1324680882188
3394.59798994975 -99.2505506563422
3419.47738693467 -99.4001658478652
3444.3567839196 -99.5828388386229
3469.23618090452 -99.7998383259862
3494.11557788945 -100.052149029071
3518.99497487437 -100.340445030296
3543.8743718593 -100.665064663132
3568.75376884422 -101.025987684763
3593.63316582915 -101.422815490433
3618.51256281407 -101.854755127228
3643.39195979899 -102.320607847359
3668.27135678392 -102.818762903219
3693.15075376884 -103.347197227285
3718.03015075377 -103.903481557799
3742.90954773869 -104.48479346562
3767.78894472362 -105.087937608222
3792.66834170854 -105.709373384362
3817.54773869347 -106.345249989227
3842.42713567839 -106.991448677802
3867.30653266332 -107.643631838377
3892.18592964824 -108.297298264162
3917.06532663317 -108.94784379594
3941.94472361809 -109.590626300721
3966.82412060302 -110.221033759072
3991.70351758794 -110.834554066328
4016.58291457286 -111.426845018841
4041.46231155779 -111.993802863888
4066.34170854271 -112.531627747464
4091.22110552764 -113.036884402732
4116.10050251256 -113.50655648643
4140.97989949749 -113.938093091048
4165.85929648241 -114.329446135402
4190.73869346734 -114.679097560322
4215.61809045226 -114.986075522839
4240.49748743719 -115.249959082342
4265.37688442211 -115.470871194891
4290.25628140704 -115.649460165394
4315.13567839196 -115.786870038884
4340.01507537688 -115.884700729218
4364.89447236181 -115.944958973913
4389.77386934673 -115.970001456788
4414.65326633166 -115.962471646548
4439.53266331658 -115.925232052421
4464.41206030151 -115.861293693412
4489.29145728643 -115.773744613884
4514.17085427136 -115.665679256216
4539.05025125628 -115.540130424717
4563.92964824121 -115.400005449339
4588.80904522613 -115.248027990116
4613.68844221106 -115.086686721751
4638.56783919598 -114.918191910877
4663.4472361809 -114.744440654816
4688.32663316583 -114.566991298064
4713.20603015075 -114.387047289013
4738.08542713568 -114.205450490977
4762.9648241206 -114.022683724481
4787.84422110553 -113.838882097127
4812.72361809045 -113.653852477393
4837.60301507538 -113.467100293326
4862.4824120603 -113.27786268914
4887.36180904523 -113.085146954671
4912.24120603015 -112.887773056048
4937.12060301508 -112.684419041717
4962 -112.473668076143
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=1, xmax=1440,
ymin=50, ymax=250,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {1 138.813296546355
8.23115577889447 142.518107607423
15.4623115577889 146.765109426486
22.6934673366834 151.478568745412
29.9246231155779 156.57315653577
37.1557788944724 161.955835513283
44.3869346733668 167.527907931047
51.6180904522613 173.18717194807
58.8492462311558 178.830132847485
66.0804020100502 184.35421480286
73.3115577889447 189.659919753498
80.5427135678392 194.652882202363
87.7738693467337 199.245772307684
95.0050251256282 203.360004380494
102.236180904523 206.927213674113
109.467336683417 209.890470980542
116.698492462312 212.205211835399
123.929648241206 213.839864865584
131.1608040201 214.776171772484
138.391959798995 215.009199407156
145.623115577889 214.547052145992
152.854271356784 213.410300110664
160.085427135678 211.631145505642
167.316582914573 209.252355303176
174.547738693467 206.325993547869
181.778894472362 202.911990568777
189.010050251256 199.076589296114
196.241206030151 194.890710634958
203.472361809045 190.428280436749
210.70351758794 185.764560050579
217.934673366834 180.974520782197
225.165829145729 176.131299920203
232.396984924623 171.304772413322
239.628140703518 166.560267929575
246.859296482412 161.957458044824
254.090452261307 157.549432855236
261.321608040201 153.381980553959
268.552763819096 149.493077628082
275.78391959799 145.912591486789
283.015075376884 142.66219168722
290.246231155779 139.755460631264
297.477386934673 137.198189798739
304.708542713568 134.988843375649
311.939698492462 133.119167624082
319.170854271357 131.574921592528
326.402010050251 130.336702826927
333.633165829146 129.380840632765
340.86432160804 128.68032915162
348.095477386935 128.205773021851
355.326633165829 127.926319641296
362.557788944724 127.810553968233
369.788944723618 127.827334297615
377.020100502513 127.946550431096
384.251256281407 128.139789010412
391.482412060301 128.380894386965
398.713567839196 128.646417136649
405.94472361809 128.915946080068
413.175879396985 129.172323321858
420.407035175879 129.401745274201
427.638190954774 129.593755786023
434.869346733668 129.741140281074
442.100502512563 129.839732151154
449.331658291457 129.888144507923
456.562814070352 129.887441738102
463.793969849246 129.840766120295
471.025125628141 129.752935051922
478.256281407035 129.630024222916
485.48743718593 129.478951394728
492.718592964824 129.307074347215
499.949748743719 129.121815101592
507.180904522613 128.930320782194
514.412060301507 128.739169516435
521.643216080402 128.554127667225
528.874371859297 128.379962521663
536.105527638191 128.220312398378
543.336683417086 128.077614053278
550.56783919598 127.953085323142
557.798994974874 127.846759203283
565.030150753769 127.757564055084
572.261306532663 127.683443416108
579.492462311558 127.621507963421
586.723618090452 127.568211571762
593.954773869347 127.519543113307
601.185929648241 127.471225655343
608.417085427136 127.418915006925
615.64824120603 127.358390117734
622.879396984925 127.28572860725
630.110552763819 127.197461659472
637.341708542714 127.090703614141
644.572864321608 126.963252773374
651.804020100502 126.813661176784
659.035175879397 126.641272333304
666.266331658292 126.44622709199
673.497487437186 126.229438948772
680.72864321608 125.992541088648
687.959798994975 125.73780832602
695.190954773869 125.468057809446
702.422110552764 125.186532887463
709.653266331658 124.89677488247
716.884422110553 124.602487690175
724.115577889447 124.307400118625
731.346733668342 124.015130715343
738.577889447236 123.729059519821
745.809045226131 123.4522107419
753.040201005025 123.187149827326
760.271356783919 122.935897754909
767.502512562814 122.699864740434
774.733668341708 122.479804826347
781.964824120603 122.275792136845
789.195979899498 122.087218897757
796.427135678392 121.912814678835
803.658291457286 121.750685729079
810.889447236181 121.598372756787
818.120603015075 121.452925064302
825.35175879397 121.310988589176
832.582914572864 121.168905131078
839.814070351759 121.022819856999
847.045226130653 120.868794072905
854.276381909548 120.702920222846
861.507537688442 120.521436119746
868.738693467337 120.320835517663
875.969849246231 120.097972294908
883.201005025126 119.850155722344
890.43216080402 119.575234533552
897.663316582915 119.271667785842
904.894472361809 118.938580797133
912.125628140703 118.575804758187
919.356783919598 118.183898948784
926.587939698493 117.764154827063
933.819095477387 117.318581611651
941.050251256282 116.849873335005
948.281407035176 116.361357712589
955.51256281407 115.856927545204
962.743718592965 115.340955749418
969.974874371859 114.818195491443
977.206030150754 114.293667279547
984.437185929648 113.77253524423
991.668341708543 113.259975197629
998.899497487437 112.761037405589
1006.13065326633 112.280507317892
1013.36180904523 111.822767772689
1020.59296482412 111.391666407969
1027.82412060301 110.990392162343
1035.05527638191 110.621364816134
1042.2864321608 110.286141498499
1049.5175879397 109.985343955044
1056.74874371859 109.718610122918
1063.97989949749 109.484573189031
1071.21105527638 109.280870807704
1078.44221105528 109.104186526189
1085.67336683417 108.95032471464
1092.90452261307 108.814319430276
1100.13567839196 108.69057667815
1107.36683417085 108.573048482839
1114.59798994975 108.455436081282
1121.82914572864 108.331418416326
1129.06030150754 108.194900987112
1136.29145728643 108.040279032876
1143.52261306533 107.862708030376
1150.75376884422 107.658373612024
1157.98492462312 107.424752301665
1165.21608040201 107.160853955947
1172.4472361809 106.867436525835
1179.6783919598 106.54718374513
1186.90954773869 106.204836634301
1194.14070351759 105.847270294582
1201.37185929648 105.48350836636
1208.60301507538 105.124668734952
1215.83417085427 104.783835573075
1223.06532663317 104.475854589319
1230.29648241206 104.217050371497
1237.52763819095 104.024866928608
1244.75879396985 103.917434891337
1251.98994974874 103.913071266419
1259.22110552764 104.029720085587
1266.45226130653 104.284344671244
1273.68341708543 104.692284481226
1280.91457286432 105.266591516464
1288.14572864322 106.017363002171
1295.37688442211 106.951088413809
1302.608040201 108.070029849177
1309.8391959799 109.37165519231
1317.07035175879 110.848143429959
1324.30150753769 112.485980837724
1331.53266331658 114.265665535649
1338.76381909548 116.161536124892
1345.99497487437 118.14173777716
1353.22613065327 120.168336294608
1360.45728643216 122.197587344218
1367.68844221106 124.180364368769
1374.91959798995 126.06274467267
1382.15075376884 127.786748974669
1389.38190954774 129.291225421299
1396.61306532663 130.512864782856
1403.84422110553 131.387329430711
1411.07537688442 131.850474844648
1418.30653266332 131.839638943063
1425.53768844221 131.294971582119
1432.76884422111 130.160774237263
1440 128.386818253038
};
\addplot [blue538]
table {1 173.267275813453
8.23115577889447 176.988697675527
15.4623115577889 181.249736889877
22.6934673366834 185.974560929462
29.9246231155779 191.077863102781
37.1557788944724 196.466731794409
44.3869346733668 202.042678193324
51.6180904522613 207.703771795224
58.8492462311558 213.346830894162
66.0804020100502 218.869614615369
73.3115577889447 224.172963783272
80.5427135678392 229.162840025862
87.7738693467337 233.752215911575
95.0050251256282 237.862773485839
102.236180904523 241.426374179499
109.467336683417 244.386269531804
116.698492462312 246.698029316958
123.929648241206 248.330171279885
131.1608040201 249.264484558622
138.391959798995 249.496046778923
145.623115577889 249.032942535103
152.854271356784 247.895698312772
160.085427135678 246.116455671691
167.316582914573 243.737910518418
174.547738693467 240.812051411715
181.778894472362 237.398733940685
189.010050251256 233.564131209964
196.241206030151 229.379102305274
203.472361809045 224.917521278227
210.70351758794 220.254608697218
217.934673366834 215.465306210668
225.165829145729 210.622731938861
232.396984924623 205.796750957988
239.628140703518 201.052690794657
246.859296482412 196.450226859889
254.090452261307 192.042457281085
261.321608040201 187.875180809758
268.552763819096 183.986385566147
275.78391959799 180.405950501385
283.015075376884 177.155555778333
290.246231155779 174.248792946381
297.477386934673 171.69146095018
304.708542713568 169.482029784255
311.939698492462 167.612250079324
319.170854271357 166.067884151842
326.402010050251 164.829532110245
333.633165829146 163.873525507836
340.86432160804 163.172860756421
348.095477386935 162.698145035238
355.326633165829 162.418528693311
362.557788944724 162.302600076929
369.788944723618 162.319221228177
377.020100502513 162.438285892649
384.251256281407 162.631384632833
391.482412060301 162.87236545041
398.713567839196 163.137782056908
405.94472361809 163.40722567999
413.175879396985 163.663539940574
420.407035175879 163.892921780145
427.638190954774 164.084914566142
434.869346733668 164.232302277389
442.100502512563 164.330916007983
449.331658291457 164.37936588008
456.562814070352 164.378712794223
463.793969849246 164.332095257929
471.025125628141 164.244326824086
478.256281407035 164.121479460972
485.48743718593 163.970467500708
492.718592964824 163.798645720829
499.949748743719 163.613433663202
507.180904522613 163.4219765527
514.412060301507 163.23085121779
521.643216080402 163.045823312257
528.874371859297 162.871659968193
536.105527638191 162.711999849406
543.336683417086 162.569280491505
550.56783919598 162.444720873744
557.798994974874 162.33835542336
565.030150753769 162.249114151386
572.261306532663 162.174942394626
579.492462311558 162.11295271538
586.723618090452 162.059600900774
593.954773869347 162.010877708258
601.185929648241 161.962508013242
608.417085427136 161.910149309704
615.64824120603 161.84958206697
622.879396984925 161.776885221012
630.110552763819 161.688591036012
637.341708542714 161.58181466781
644.572864321608 161.454354948889
651.804020100502 161.304764148676
659.035175879397 161.132385697958
666.266331658292 160.937360060063
673.497487437186 160.720600045993
680.72864321608 160.483737872962
687.959798994975 160.229047128886
695.190954773869 159.959343508774
702.422110552764 159.677868719263
709.653266331658 159.388162297782
716.884422110553 159.093926263206
724.115577889447 158.798887511261
731.346733668342 158.506662702215
738.577889447236 158.220630076858
745.809045226131 157.943812199766
753.040201005025 157.678773089256
760.271356783919 157.427532576241
767.502512562814 157.191500064735
774.733668341708 156.97142917037
781.964824120603 156.767394013948
789.195979899498 156.578787266921
796.427135678392 156.404339404188
803.658291457286 156.242158033141
810.889447236181 156.089785649464
818.120603015075 155.94427372926
825.35175879397 155.802270709523
832.582914572864 155.660121137434
839.814070351759 155.513973082907
847.045226130653 155.359890805177
854.276381909548 155.193969637738
861.507537688442 155.01245009971
868.738693467337 154.811828347776
875.969849246231 154.588960242802
883.201005025126 154.341156510394
890.43216080402 154.066266717153
897.663316582915 153.762750056561
904.894472361809 153.429731234217
912.125628140703 153.067040056122
919.356783919598 152.675233651959
926.587939698493 152.25560060502
933.819095477387 151.810146609442
941.050251256282 151.34156163271
948.281407035176 150.853168925908
955.51256281407 150.34885659504
962.743718592965 149.832992822707
969.974874371859 149.310326208145
977.206030150754 148.785873072089
984.437185929648 148.264793946114
991.668341708543 147.752261827905
998.899497487437 147.25332512592
1006.13065326633 146.772768529584
1013.36180904523 146.314975312844
1020.59296482412 145.883794797213
1027.82412060301 145.482418851801
1035.05527638191 145.113271378595
1042.2864321608 144.777914708238
1049.5175879397 144.476976702462
1056.74874371859 144.210102113954
1063.97989949749 143.975931385139
1071.21105527638 143.772109569783
1078.44221105528 143.595327435231
1085.67336683417 143.441396052728
1092.90452261307 143.30535531792
1100.13567839196 143.181615877564
1107.36683417085 143.064132891517
1114.59798994975 142.946608955735
1121.82914572864 142.822722381778
1129.06030150754 142.686375904572
1136.29145728643 142.531959809655
1143.52261306533 142.35462247273
1150.75376884422 142.150540428199
1157.98492462312 141.91717936909
1165.21608040201 141.653536966646
1172.4472361809 141.360358118582
1179.6783919598 141.040313220943
1186.90954773869 140.698130333514
1194.14070351759 140.340672689402
1201.37185929648 139.976953893393
1208.60301507538 139.618084358916
1215.83417085427 139.277144037449
1223.06532663317 138.968978273649
1230.29648241206 138.709915640135
1237.52763819095 138.517408823059
1244.75879396985 138.40960198914
1251.98994974874 138.404830503804
1259.22110552764 138.521061319008
1266.45226130653 138.775284733586
1273.68341708543 139.182870471323
1280.91457286432 139.756903044876
1288.14572864322 140.507513101794
1295.37688442211 141.441222811669
1302.608040201 142.560324287718
1309.8391959799 143.862310488085
1317.07035175879 145.339377970037
1324.30150753769 146.978020245515
1331.53266331658 148.758729295576
1338.76381909548 150.655821046474
1345.99497487437 152.637398310126
1353.22613065327 154.665461881866
1360.45728643216 156.696177220106
1367.68844221106 158.680300472775
1374.91959798995 160.563763645701
1382.15075376884 162.288414522233
1389.38190954774 163.792902646592
1396.61306532663 165.013698389018
1403.84422110553 165.886227938205
1411.07537688442 166.346103138025
1418.30653266332 166.330421523043
1425.53768844221 165.779108828821
1432.76884422111 164.636273768687
1440 162.851543077715
};
\addplot [blue538]
table {1 104.359317279257
8.23115577889447 108.04751753932
15.4623115577889 112.280481963095
22.6934673366834 116.982576561362
29.9246231155779 122.068449968758
37.1557788944724 127.444939232157
44.3869346733668 133.013137668771
51.6180904522613 138.670572100916
58.8492462311558 144.313434800807
66.0804020100502 149.83881499035
73.3115577889447 155.146875723725
80.5427135678392 160.142924378864
87.7738693467337 164.739328703793
95.0050251256282 168.857235275148
102.236180904523 172.428053168726
109.467336683417 175.394672429279
116.698492462312 177.71239435384
123.929648241206 179.349558451282
131.1608040201 180.287858986347
138.391959798995 180.522352035389
145.623115577889 180.061161756881
152.854271356784 178.924901908557
160.085427135678 177.145835339593
167.316582914573 174.766800087935
174.547738693467 171.839935684022
181.778894472362 168.425247196868
189.010050251256 164.589047382263
196.241206030151 160.402318964642
203.472361809045 155.939039595272
210.70351758794 151.27451140394
217.934673366834 146.483735353726
225.165829145729 141.639867901545
232.396984924623 136.812793868657
239.628140703518 132.067845064492
246.859296482412 127.464689229759
254.090452261307 123.056408429388
261.321608040201 118.888780298161
268.552763819096 114.999769690018
275.78391959799 111.419232472193
283.015075376884 108.168827596106
290.246231155779 105.262128316147
297.477386934673 102.704918647297
304.708542713568 100.495656967042
311.939698492462 98.6260851688394
319.170854271357 97.0819590332145
326.402010050251 95.8438735436087
333.633165829146 94.8881557576943
340.86432160804 94.1877975468193
348.095477386935 93.7134010084642
355.326633165829 93.4341105892818
362.557788944724 93.3185078595372
369.788944723618 93.335447367054
377.020100502513 93.4548149695429
384.251256281407 93.6481933879904
391.482412060301 93.88942332352
398.713567839196 94.1550522163893
405.94472361809 94.4246664801455
413.175879396985 94.6811067031422
420.407035175879 94.9105687682571
427.638190954774 95.1025970059047
434.869346733668 95.2499782847584
442.100502512563 95.3485482943256
449.331658291457 95.3969231357665
456.562814070352 95.39617068198
463.793969849246 95.3494369826616
471.025125628141 95.2615432797579
478.256281407035 95.1385689848588
485.48743718593 94.9874352887472
492.718592964824 94.8155029736
499.949748743719 94.630196539982
507.180904522613 94.4386650116888
514.412060301507 94.2474878150799
521.643216080402 94.0624320221924
528.874371859297 93.888265075133
536.105527638191 93.7286249473494
543.336683417086 93.5859476150509
550.56783919598 93.4614497725391
557.798994974874 93.3551629832055
565.030150753769 93.2660139587814
572.261306532663 93.1919444375893
579.492462311558 93.1300632114618
586.723618090452 93.0768222427491
593.954773869347 93.0282085183549
601.185929648241 92.9799432974444
608.417085427136 92.9276807041459
615.64824120603 92.8671981684983
622.879396984925 92.7945719934878
630.110552763819 92.7063322829319
637.341708542714 92.599592560472
644.572864321608 92.4721505978594
651.804020100502 92.3225582048911
659.035175879397 92.1501589686506
666.266331658292 91.9550941239167
673.497487437186 91.7382778515508
680.72864321608 91.5013443043337
687.959798994975 91.2465695231531
695.190954773869 90.9767721101185
702.422110552764 90.6951970556628
709.653266331658 90.4053874671582
716.884422110553 90.1110491171437
724.115577889447 89.8159127259882
731.346733668342 89.5235987284708
738.577889447236 89.2374889627849
745.809045226131 88.9606092840328
753.040201005025 88.6955265653968
760.271356783919 88.4442629335769
767.502512562814 88.2082294161327
774.733668341708 87.9881804823248
781.964824120603 87.7841902597412
789.195979899498 87.5956505285938
796.427135678392 87.4212899534817
803.658291457286 87.2592134250169
810.889447236181 87.106959864109
818.120603015075 86.9615763993437
825.35175879397 86.8197064688281
832.582914572864 86.6776891247212
839.814070351759 86.5316666310918
847.045226130653 86.3776973406341
854.276381909548 86.2118708079546
861.507537688442 86.0304221397828
868.738693467337 85.8298426875503
875.969849246231 85.6069843470144
883.201005025126 85.3591549342942
890.43216080402 85.0842023499502
897.663316582915 84.7805855151244
904.894472361809 84.4474303600484
912.125628140703 84.0845694602515
919.356783919598 83.6925642456093
926.587939698493 83.2727090491055
933.819095477387 82.8270166138604
941.050251256282 82.3581850372989
948.281407035176 81.8695464992701
955.51256281407 81.3649984953687
962.743718592965 80.8489186761284
969.974874371859 80.3260647747396
977.206030150754 79.8014614870046
984.437185929648 79.2802765423469
991.668341708543 78.7676885673531
998.899497487437 78.2687496852584
1006.13065326633 77.7882461062004
1013.36180904523 77.3305602325349
1020.59296482412 76.899538018724
1027.82412060301 76.4983654728838
1035.05527638191 76.1294582536728
1042.2864321608 75.7943682887596
1049.5175879397 75.4937112076273
1056.74874371859 75.2271181318815
1063.97989949749 74.9932149929231
1071.21105527638 74.7896320456251
1078.44221105528 74.6130456171474
1085.67336683417 74.4592533765518
1092.90452261307 74.3232835426329
1100.13567839196 74.1995374787357
1107.36683417085 74.0819640741614
1114.59798994975 73.9642632068285
1121.82914572864 73.8401144508742
1129.06030150754 73.7034260696524
1136.29145728643 73.5485982560977
1143.52261306533 73.3707935880234
1150.75376884422 73.1662067958485
1157.98492462312 72.9323252342394
1165.21608040201 72.6681709452487
1172.4472361809 72.3745149330882
1179.6783919598 72.0540542693164
1186.90954773869 71.7115429350889
1194.14070351759 71.3538678997626
1201.37185929648 70.9900628393271
1208.60301507538 70.6312531109875
1215.83417085427 70.2905271087013
1223.06532663317 69.9827309049885
1230.29648241206 69.7241851028594
1237.52763819095 69.5323250341565
1244.75879396985 69.425267793534
1251.98994974874 69.4213120290334
1259.22110552764 69.5383788521652
1266.45226130653 69.7934046089029
1273.68341708543 70.2016984911291
1280.91457286432 70.7762799880516
1288.14572864322 71.5272129025483
1295.37688442211 72.4609540159483
1302.608040201 73.5797354106366
1309.8391959799 74.8809998965339
1317.07035175879 76.356908889882
1324.30150753769 77.9939414299339
1331.53266331658 79.7726017757224
1338.76381909548 81.6672512033088
1345.99497487437 83.6460772441946
1353.22613065327 85.6712107073502
1360.45728643216 87.6989974683289
1367.68844221106 89.6804282647629
1374.91959798995 91.5617256996394
1382.15075376884 93.2850834271054
1389.38190954774 94.7895481960066
1396.61306532663 96.0120311766949
1403.84422110553 96.8884309232164
1411.07537688442 97.3548465512719
1418.30653266332 97.348856363083
1425.53768844221 96.8108343354172
1432.76884422111 95.6852747058395
1440 93.9220934283613
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[
xlabel shift=0.8ex,
xmin=1, xmax=1440,
ymin=-100, ymax=200,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, blue538]
table {1 42.0115889369386
8.23115577889447 44.9895774262341
15.4623115577889 48.5271443435388
22.6934673366834 52.5929773194165
29.9246231155779 57.1425765609895
37.1557788944724 62.1189804415869
44.3869346733668 67.453798948849
51.6180904522613 73.0685303816991
58.8492462311558 78.8761293183871
66.0804020100502 84.7827873922116
73.3115577889447 90.6898829830455
80.5427135678392 96.4960517050844
87.7738693467337 102.099326653267
95.0050251256282 107.399295833351
102.236180904523 112.299224075241
109.467336683417 116.708088007374
116.698492462312 120.542475303307
123.929648241206 123.728303314747
131.1608040201 126.202317257135
138.391959798995 127.91333416292
145.623115577889 128.823205686015
152.854271356784 128.907480329557
160.085427135678 128.155753564498
167.316582914573 126.571702386355
174.547738693467 124.172808897565
181.778894472362 120.98978528354
189.010050251256 117.065719862743
196.241206030151 112.454970542703
203.472361809045 107.221837834411
210.70351758794 101.439054423301
217.934673366834 95.186132052223
225.165829145729 88.547609060117
232.396984924623 81.6112432934899
239.628140703518 74.4661952558809
246.859296482412 67.2012453080583
254.090452261307 59.9030865369079
261.321608040201 52.6547316634644
268.552763819096 45.5340681779898
275.78391959799 38.612590913782
283.015075376884 31.9543356626022
290.246231155779 25.6150313679614
297.477386934673 19.6414820918817
304.708542713568 14.0711835225949
311.939698492462 8.93217245933382
319.170854271357 4.24310165179116
326.402010050251 0.0135267494967515
333.633165829146 -3.75561292434583
340.86432160804 -7.07134239448223
348.095477386935 -9.94785399933981
355.326633165829 -12.405594099366
362.557788944724 -14.4702640529984
369.788944723618 -16.1717667726953
377.020100502513 -17.5431300344472
384.251256281407 -18.6194366888929
391.482412060301 -19.4367900757559
398.713567839196 -20.0313403636977
405.94472361809 -20.4383943315568
413.175879396985 -20.6916273966148
420.407035175879 -20.8224126138715
427.638190954774 -20.8592770570386
434.869346733668 -20.8274915884691
442.100502512563 -20.7487956704789
449.331658291457 -20.6412546966562
456.562814070352 -20.5192434500093
463.793969849246 -20.3935458323587
471.025125628141 -20.2715580460867
478.256281407035 -20.1575800156528
485.48743718593 -20.0531780616481
492.718592964824 -19.9576007120257
499.949748743719 -19.8682290589512
507.180904522613 -19.7810432296845
514.412060301507 -19.6910872996501
521.643216080402 -19.5929162812505
528.874371859297 -19.4810106027444
536.105527638191 -19.3501456645497
543.336683417086 -19.1957065329182
550.56783919598 -19.0139405040795
557.798994974874 -18.8021430439163
565.030150753769 -18.558775378249
572.261306532663 -18.2835146803567
579.492462311558 -17.9772402862365
586.723618090452 -17.6419615853065
593.954773869347 -17.2806951186526
601.185929648241 -16.8972999161792
608.417085427136 -16.4962811822908
615.64824120603 -16.0825730770461
622.879396984925 -15.6613115328962
630.110552763819 -15.2376078092574
637.341708542714 -14.8163328461918
644.572864321608 -14.4019214760949
651.804020100502 -13.998204242071
659.035175879397 -13.6082730160138
666.266331658292 -13.2343848782072
673.497487437186 -12.8779068868455
680.72864321608 -12.5393025052529
687.959798994975 -12.2181586399357
695.190954773869 -11.9132505432192
702.422110552764 -11.6226403123985
709.653266331658 -11.3438034270636
716.884422110553 -11.0737767506318
724.115577889447 -10.8093207125907
731.346733668342 -10.5470880034313
738.577889447236 -10.2837910601366
745.809045226131 -10.0163608893429
753.040201005025 -9.74209034813795
760.271356783919 -9.45875584789102
767.502512562814 -9.16471252382297
774.733668341708 -8.85895917300563
781.964824120603 -8.54117065115934
789.195979899498 -8.21169687513293
796.427135678392 -7.87152904266426
803.658291457286 -7.52223509451119
810.889447236181 -7.16586774962227
818.120603015075 -6.80484959052594
825.35175879397 -6.44184061929576
832.582914572864 -6.07959440889887
839.814070351759 -5.72080941487256
847.045226130653 -5.36798217350791
854.276381909548 -5.02326899145272
861.507537688442 -4.6883623357422
868.738693467337 -4.36438748120438
875.969849246231 -4.05182409250569
883.201005025126 -3.750456348118
890.43216080402 -3.45935399762952
897.663316582915 -3.17688543213145
904.894472361809 -2.90076249329781
912.125628140703 -2.62811540497813
919.356783919598 -2.3555949358399
926.587939698493 -2.07949774386223
933.819095477387 -1.79590985984186
941.050251256282 -1.50086247722404
948.281407035176 -1.19049366129232
955.51256281407 -0.861209294356991
962.743718592965 -0.509836547465099
969.974874371859 -0.133763414761463
977.206030150754 0.268941644863642
984.437185929648 0.699435162203178
991.668341708543 1.15803344497841
998.899497487437 1.64417979064029
1006.13065326633 2.15644594056498
1013.36180904523 2.6925682312178
1020.59296482412 3.24951750753135
1027.82412060301 3.82360049770482
1035.05527638191 4.41058906101243
1042.2864321608 5.00587256190655
1049.5175879397 5.60462764139846
1056.74874371859 6.20199889022273
1063.97989949749 6.79328340969247
1071.21105527638 7.3741119979511
1078.44221105528 7.94061973403774
1085.67336683417 8.48959905138722
1092.90452261307 9.01862898684655
1100.13567839196 9.52617514122181
1107.36683417085 10.0116559627879
1114.59798994975 10.4754722274814
1121.82914572864 10.9189979923208
1129.06030150754 11.3445327897901
1136.29145728643 11.7552163543946
1143.52261306533 12.1549086703418
1150.75376884422 12.5480395435467
1157.98492462312 12.9394331766117
1165.21608040201 13.334114311122
1172.4472361809 13.737103353388
1179.6783919598 14.1532084811034
1186.90954773869 14.5868230130027
1194.14070351759 15.0417362953052
1201.37185929648 15.5209660133061
1208.60301507538 16.0266191810126
1215.83417085427 16.5597881153528
1223.06532663317 17.1204864939331
1230.29648241206 17.7076291671242
1237.52763819095 18.3190577950179
1244.75879396985 18.9516126639363
1251.98994974874 19.6012492668848
1259.22110552764 20.2631964720965
1266.45226130653 20.9321514187791
1273.68341708543 21.602504732978
1280.91457286432 22.2685883088187
1288.14572864322 22.9249368049046
1295.37688442211 23.5665532078226
1302.608040201 24.1891683502002
1309.8391959799 24.7894841638207
1317.07035175879 25.3653907109117
1324.30150753769 25.9161476679469
1331.53266331658 26.442521921796
1338.76381909548 26.9468742510287
1345.99497487437 27.4331896662438
1353.22613065327 27.9070478226439
1360.45728643216 28.3755319360166
1367.68844221106 28.847076763265
1374.91959798995 29.3312583783147
1382.15075376884 29.8385306090283
1389.38190954774 30.379915025516
1396.61306532663 30.9666532122381
1403.84422110553 31.609831647937
1411.07537688442 32.3199907981964
1418.30653266332 33.1067309444965
1425.53768844221 33.9783277916606
1432.76884422111 34.9413709860252
1440 36.0004383272365
};
\addplot [blue538]
table {1 71.2971815821638
8.23115577889447 74.2860910368255
15.4623115577889 77.831969602874
22.6934673366834 81.9037048676388
29.9246231155779 86.4570543841326
37.1557788944724 91.4353528907975
44.3869346733668 96.7705283677394
51.6180904522613 102.384402956013
58.8492462311558 108.190247237514
66.0804020100502 114.094549719598
73.3115577889447 119.998957776409
80.5427135678392 125.802341921742
87.7738693467337 131.402932243024
95.0050251256282 136.700474188951
102.236180904523 141.598350708793
109.467336683417 146.005618980896
116.698492462312 149.838912590515
123.929648241206 153.024163933076
131.1608040201 155.498106701523
138.391959798995 157.209524407877
145.623115577889 158.120217805374
152.854271356784 158.205671614423
160.085427135678 157.45540889526
167.316582914573 155.873029527573
174.547738693467 153.475937327051
181.778894472362 150.294768131048
189.010050251256 146.372538512403
196.241206030151 141.763541441379
203.472361809045 136.532021042386
210.70351758794 130.750663442804
217.934673366834 124.498944473744
225.165829145729 117.861377577717
232.396984924623 110.92570666034
239.628140703518 103.781088781912
246.859296482412 96.5163105438811
254.090452261307 89.2180798421373
261.321608040201 81.9694314219413
268.552763819096 74.8482804946466
275.78391959799 67.9261537045264
283.015075376884 61.2671211254102
290.246231155779 54.9269468959895
297.477386934673 48.9524697536908
304.708542713568 43.3812182870792
311.939698492462 38.2412593812324
319.170854271357 33.5512722565178
326.402010050251 29.3208348635184
333.633165829146 25.5509043420296
340.86432160804 22.2344689056983
348.095477386935 19.3573449761423
355.326633165829 16.8990907347478
362.557788944724 14.8340055312078
369.788944723618 13.1321838006984
377.020100502513 11.7605922831217
384.251256281407 10.6841403672513
391.482412060301 9.86671523396979
398.713567839196 9.27215605752346
405.94472361809 8.86514473457538
413.175879396985 8.61199432513344
420.407035175879 8.48132047412623
427.638190954774 8.4445853977934
434.869346733668 8.47650842390774
442.100502512563 8.55534143047241
449.331658291457 8.66301170206821
456.562814070352 8.78513859553053
463.793969849246 8.91093387013983
471.025125628141 9.03299850228402
478.256281407035 9.14703120015649
485.48743718593 9.25146561090742
492.718592964824 9.34705434314072
499.949748743719 9.43641840605807
507.180904522613 9.52358050842365
514.412060301507 9.61349990199808
521.643216080402 9.71162514914296
528.874371859297 9.8234794131013
536.105527638191 9.95429069514629
543.336683417086 10.1086769681684
550.56783919598 10.2903934805076
557.798994974874 10.5021467289152
565.030150753769 10.7454768264653
572.261306532663 11.0207073167899
579.492462311558 11.3269589996085
586.723618090452 11.6622221133198
593.954773869347 12.0234793346512
601.185929648241 12.406870555373
608.417085427136 12.8078893177149
615.64824120603 13.2216001532411
622.879396984925 13.6428658776426
630.110552763819 14.0665741329516
637.341708542714 14.4878531110417
644.572864321608 14.9022673961297
651.804020100502 15.3059861757055
659.035175879397 15.6959176264261
666.266331658292 16.0698050140791
673.497487437186 16.4262818813927
680.72864321608 16.7648855592124
687.959798994975 17.0860300521803
695.190954773869 17.3909410502225
702.422110552764 17.6815573395348
709.653266331658 17.9604041773235
716.884422110553 18.2304452101878
724.115577889447 18.4949202252166
731.346733668342 18.7571764067114
738.577889447236 19.0205008245468
745.809045226131 19.2879616096099
753.040201005025 19.5622646973864
760.271356783919 19.8456321736774
767.502512562814 20.13970717746
774.733668341708 20.4454890543857
781.964824120603 20.7633010654262
789.195979899498 21.0927914976904
796.427135678392 21.4329675591499
803.658291457286 21.7822600253856
810.889447236181 22.1386153011756
818.120603015075 22.499610413919
825.35175879397 22.8625855137032
832.582914572864 23.2247877516018
839.814070351759 23.5835199690102
847.045226130653 23.9362874710007
854.276381909548 24.2809362793174
861.507537688442 24.6157766578257
868.738693467337 24.9396863564596
875.969849246231 25.2521889004245
883.201005025126 25.5535033222939
890.43216080402 25.8445629512587
897.663316582915 26.1270021861074
904.894472361809 26.4031115331159
912.125628140703 26.6757625321346
919.356783919598 26.9483054695479
926.587939698493 27.2244439343509
933.819095477387 27.5080912667448
941.050251256282 27.8032147376477
948.281407035176 28.1136738505384
955.51256281407 28.4430594517965
962.743718592965 28.7945403598041
969.974874371859 29.170723975178
977.206030150754 29.5735368235494
984.437185929648 30.0041302278471
991.668341708543 30.462815338127
998.899497487437 30.9490306010295
1006.13065326633 31.4613434725716
1013.36180904523 31.9974868168607
1020.59296482412 32.5544290428145
1027.82412060301 33.1284756654838
1035.05527638191 33.7153986921966
1042.2864321608 34.3105890772883
1049.5175879397 34.9092265092549
1056.74874371859 35.5064600304223
1063.97989949749 36.0975924736071
1071.21105527638 36.6782614551275
1078.44221105528 37.2446097013099
1085.67336683417 37.7934378078178
1092.90452261307 38.3223331283919
1100.13567839196 38.8297693420923
1107.36683417085 39.3151723258344
1114.59798994975 39.7789492232186
1121.82914572864 40.2224790049637
1129.06030150754 40.6480643083722
1136.29145728643 41.0588458669793
1143.52261306533 41.4586823386956
1150.75376884422 41.8519997534605
1157.98492462312 42.2436160742541
1165.21608040201 42.6385474472772
1172.4472361809 43.0418035640811
1179.6783919598 43.4581801340042
1186.90954773869 43.8920567434096
1194.14070351759 44.3472083430735
1201.37185929648 44.8266382528392
1208.60301507538 45.3324399108471
1215.83417085427 45.8656936428561
1223.06532663317 46.4264035154492
1230.29648241206 47.0134779060596
1237.52763819095 47.6247558214435
1244.75879396985 48.2570792808113
1251.98994974874 48.9064103112517
1259.22110552764 49.5679893454731
1266.45226130653 50.2365301299793
1273.68341708543 50.9064447088477
1280.91457286432 51.5720907037356
1288.14572864322 52.2280320181756
1295.37688442211 52.8693032993842
1302.608040201 53.491668029906
1309.8391959799 54.0918600195757
1317.07035175879 54.6677983385775
1324.30150753769 55.21876637507
1331.53266331658 55.7455467027052
1338.76381909548 56.2505047783987
1345.99497487437 56.7376161197986
1353.22613065327 57.2124334847679
1360.45728643216 57.6819926307471
1367.68844221106 58.1546574011909
1374.91959798995 58.6399070937277
1382.15075376884 59.1480712315891
1389.38190954774 59.6900189064749
1396.61306532663 60.2768117100099
1403.84422110553 60.9193308504565
1411.07537688442 61.6278902975535
1418.30653266332 62.4118486585599
1425.53768844221 63.2792329233054
1432.76884422111 64.2363872007261
1440 65.2876590957207
};
\addplot [blue538]
table {1 12.7259962917133
8.23115577889447 15.6930638156428
15.4623115577889 19.2223190842035
22.6934673366834 23.2822497711942
29.9246231155779 27.8280987378464
37.1557788944724 32.8026079923763
44.3869346733668 38.1370695299586
51.6180904522613 43.7526578073856
58.8492462311558 49.5620113992606
66.0804020100502 55.4710250648251
73.3115577889447 61.3808081896819
80.5427135678392 67.1897614884269
87.7738693467337 72.7957210635106
95.0050251256282 78.0981174777513
102.236180904523 83.0000974416888
109.467336683417 87.4105570338527
116.698492462312 91.2460380160981
123.929648241206 94.4324426964185
131.1608040201 96.9065278127474
138.391959798995 98.6171439179634
145.623115577889 99.5261935666562
152.854271356784 99.6092890446919
160.085427135678 98.8560982337364
167.316582914573 97.2703752451361
174.547738693467 94.8696804680789
181.778894472362 91.6848024360323
189.010050251256 87.7589012130834
196.241206030151 83.1463996440265
203.472361809045 77.9116546264352
210.70351758794 72.1274454037978
217.934673366834 65.8733196307018
225.165829145729 59.2338405425174
232.396984924623 52.2967799266401
239.628140703518 45.1513017298498
246.859296482412 37.8861800722355
254.090452261307 30.5880932316785
261.321608040201 23.3400319049875
268.552763819096 16.219855861333
275.78391959799 9.29902812303754
283.015075376884 2.64155019979421
290.246231155779 -3.6968841600667
297.477386934673 -9.66950556992739
304.708542713568 -15.2388512418894
311.939698492462 -20.3769144625647
319.170854271357 -25.0650689529355
326.402010050251 -29.2937813645249
333.633165829146 -33.0621301907212
340.86432160804 -36.3771536946628
348.095477386935 -39.2530529748219
355.326633165829 -41.7102789334797
362.557788944724 -43.7745336372047
369.788944723618 -45.475717346089
377.020100502513 -46.8468523520161
384.251256281407 -47.9230137450372
391.482412060301 -48.7402953854817
398.713567839196 -49.3348367849188
405.94472361809 -49.741933397689
413.175879396985 -49.9952491183631
420.407035175879 -50.1261457018692
427.638190954774 -50.1631395118705
434.869346733668 -50.131491600846
442.100502512563 -50.0529327714303
449.331658291457 -49.9455210953806
456.562814070352 -49.8236254955491
463.793969849246 -49.6980255348573
471.025125628141 -49.5761145944575
478.256281407035 -49.4621912314621
485.48743718593 -49.3578217342036
492.718592964824 -49.2622557671921
499.949748743719 -49.1728765239605
507.180904522613 -49.0856669677926
514.412060301507 -48.9956745012983
521.643216080402 -48.897457711644
528.874371859297 -48.7855006185901
536.105527638191 -48.6545820242456
543.336683417086 -48.5000900340048
550.56783919598 -48.3182744886667
557.798994974874 -48.1064328167478
565.030150753769 -47.8630275829632
572.261306532663 -47.5877366775033
579.492462311558 -47.2814395720814
586.723618090452 -46.9461452839328
593.954773869347 -46.5848695719564
601.185929648241 -46.2014703877313
608.417085427136 -45.8004516822964
615.64824120603 -45.3867463073332
622.879396984925 -44.965488943435
630.110552763819 -44.5417897514664
637.341708542714 -44.1205188034252
644.572864321608 -43.7061103483194
651.804020100502 -43.3023946598475
659.035175879397 -42.9124636584537
666.266331658292 -42.5385747704935
673.497487437186 -42.1820956550837
680.72864321608 -41.8434905697182
687.959798994975 -41.5223473320516
695.190954773869 -41.217442136661
702.422110552764 -40.9268379643318
709.653266331658 -40.6480110314507
716.884422110553 -40.3779987114515
724.115577889447 -40.1135616503979
731.346733668342 -39.851352413574
738.577889447236 -39.58808294482
745.809045226131 -39.3206833882957
753.040201005025 -39.0464453936623
760.271356783919 -38.7631438694595
767.502512562814 -38.469132225106
774.733668341708 -38.163407400397
781.964824120603 -37.8456423677449
789.195979899498 -37.5161852479562
796.427135678392 -37.1760256444784
803.658291457286 -36.826730214408
810.889447236181 -36.4703508004201
818.120603015075 -36.1093095949708
825.35175879397 -35.7462667522947
832.582914572864 -35.3839765693995
839.814070351759 -35.0251387987553
847.045226130653 -34.6722518180165
854.276381909548 -34.3274742622228
861.507537688442 -33.9925013293101
868.738693467337 -33.6684613188683
875.969849246231 -33.3558370854358
883.201005025126 -33.0544160185299
890.43216080402 -32.7632709465177
897.663316582915 -32.4807730503703
904.894472361809 -32.2046365197115
912.125628140703 -31.9319933420909
919.356783919598 -31.6594953412277
926.587939698493 -31.3834394220754
933.819095477387 -31.0999109864285
941.050251256282 -30.8049396920957
948.281407035176 -30.494661173123
955.51256281407 -30.1654780405105
962.743718592965 -29.8142134547343
969.974874371859 -29.4382508047009
977.206030150754 -29.0356535338221
984.437185929648 -28.6052599034407
991.668341708543 -28.1467484481702
998.899497487437 -27.6606710197489
1006.13065326633 -27.1484515914416
1013.36180904523 -26.6123503544251
1020.59296482412 -26.0553940277518
1027.82412060301 -25.4812746700742
1035.05527638191 -24.8942205701718
1042.2864321608 -24.2988439534752
1049.5175879397 -23.699971226458
1056.74874371859 -23.1024622499769
1063.97989949749 -22.5110256542222
1071.21105527638 -21.9300374592253
1078.44221105528 -21.3633702332344
1085.67336683417 -20.8142397050434
1092.90452261307 -20.2850751546988
1100.13567839196 -19.7774190596487
1107.36683417085 -19.2918604002586
1114.59798994975 -18.8280047682558
1121.82914572864 -18.3844830203221
1129.06030150754 -17.958998728792
1136.29145728643 -17.5484131581901
1143.52261306533 -17.148864998012
1150.75376884422 -16.755920666367
1157.98492462312 -16.3647497210308
1165.21608040201 -15.9703188250333
1172.4472361809 -15.5675968573051
1179.6783919598 -15.1517631717975
1186.90954773869 -14.7184107174042
1194.14070351759 -14.2637357524631
1201.37185929648 -13.784706226227
1208.60301507538 -13.2792015488219
1215.83417085427 -12.7461174121505
1223.06532663317 -12.185430527583
1230.29648241206 -11.5982195718111
1237.52763819095 -10.9866402314077
1244.75879396985 -10.3538539529387
1251.98994974874 -9.70391177748208
1259.22110552764 -9.04159640128013
1266.45226130653 -8.37222729242108
1273.68341708543 -7.70143524289179
1280.91457286432 -7.03491408609822
1288.14572864322 -6.37815840836637
1295.37688442211 -5.73619688373906
1302.608040201 -5.11333132950554
1309.8391959799 -4.51289169193424
1317.07035175879 -3.93701691675409
1324.30150753769 -3.38647103917613
1331.53266331658 -2.86050285911323
1338.76381909548 -2.35675627634136
1345.99497487437 -1.87123678731098
1353.22613065327 -1.39833783948015
1360.45728643216 -0.930928758713909
1367.68844221106 -0.46050387466083
1374.91959798995 0.0226096629015942
1382.15075376884 0.528989986467428
1389.38190954774 1.06981114455714
1396.61306532663 1.65649471446633
1403.84422110553 2.30033244541761
1411.07537688442 3.01209129883923
1418.30653266332 3.80161323043316
1425.53768844221 4.6774226600157
1432.76884422111 5.64635477132437
1440 6.71321755875226
};
\end{axis}

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3, xticklabels at=edge bottom, yticklabels at=edge left}]
\nextgroupplot[
axis lines=box,
title={VFF (2)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,1.66528924033708)
--(axis cs:-2.44949494949495,1.64708813893403)
--(axis cs:-2.43386197798348,1.64141414141414)
--(axis cs:-2.3989898989899,1.62899984790796)
--(axis cs:-2.34848484848485,1.61095378028697)
--(axis cs:-2.2979797979798,1.59288750155242)
--(axis cs:-2.29249491593502,1.59090909090909)
--(axis cs:-2.24747474747475,1.57494371849877)
--(axis cs:-2.1969696969697,1.55699123068804)
--(axis cs:-2.15041563640688,1.54040404040404)
--(axis cs:-2.14646464646465,1.5390173145354)
--(axis cs:-2.0959595959596,1.5211431754947)
--(axis cs:-2.04545454545455,1.50322905418417)
--(axis cs:-2.00802310455326,1.48989898989899)
--(axis cs:-1.99494949494949,1.48530218400437)
--(axis cs:-1.94444444444444,1.46742320938068)
--(axis cs:-1.89393939393939,1.44948992819772)
--(axis cs:-1.86565323798397,1.43939393939394)
--(axis cs:-1.84343434343434,1.43154620672242)
--(axis cs:-1.79292929292929,1.4136035063861)
--(axis cs:-1.74242424242424,1.39559116272688)
--(axis cs:-1.72374290113245,1.38888888888889)
--(axis cs:-1.69191919191919,1.37756534100706)
--(axis cs:-1.64141414141414,1.35949746248288)
--(axis cs:-1.59090909090909,1.34134353095851)
--(axis cs:-1.58272628596788,1.33838383838384)
--(axis cs:-1.54040404040404,1.32316811083105)
--(axis cs:-1.48989898989899,1.30491069208555)
--(axis cs:-1.44305147656357,1.28787878787879)
--(axis cs:-1.43939393939394,1.28655459535254)
--(axis cs:-1.38888888888889,1.26815382629441)
--(axis cs:-1.33838383838384,1.24963911450127)
--(axis cs:-1.30513546175521,1.23737373737374)
--(axis cs:-1.28787878787879,1.2310203638127)
--(axis cs:-1.23737373737374,1.21231041403425)
--(axis cs:-1.18686868686869,1.19346666509066)
--(axis cs:-1.16929178103125,1.18686868686869)
--(axis cs:-1.13636363636364,1.1745057965854)
--(axis cs:-1.08585858585859,1.15541188669799)
--(axis cs:-1.03587922657591,1.13636363636364)
--(axis cs:-1.03535353535354,1.13616287679886)
--(axis cs:-0.984848484848485,1.11677338510814)
--(axis cs:-0.934343434343434,1.09721546204106)
--(axis cs:-0.905226141109847,1.08585858585859)
--(axis cs:-0.883838383838384,1.07748139562155)
--(axis cs:-0.833333333333333,1.05756648525709)
--(axis cs:-0.782828282828283,1.03745833161222)
--(axis cs:-0.777567169112176,1.03535353535354)
--(axis cs:-0.732323232323232,1.0171371366163)
--(axis cs:-0.681818181818182,0.996605837117632)
--(axis cs:-0.653119444300952,0.984848484848485)
--(axis cs:-0.631313131313131,0.975841208018742)
--(axis cs:-0.580808080808081,0.954832305271051)
--(axis cs:-0.532090907482363,0.934343434343434)
--(axis cs:-0.53030303030303,0.933583925131149)
--(axis cs:-0.47979797979798,0.912039849847688)
--(axis cs:-0.42929292929293,0.890239634040047)
--(axis cs:-0.414549458866452,0.883838383838384)
--(axis cs:-0.378787878787879,0.868120653953877)
--(axis cs:-0.328282828282828,0.845704407734818)
--(axis cs:-0.300641224238198,0.833333333333333)
--(axis cs:-0.277777777777778,0.822955869383881)
--(axis cs:-0.227272727272728,0.799857275378237)
--(axis cs:-0.190426605780433,0.782828282828283)
--(axis cs:-0.176767676767677,0.776414447184327)
--(axis cs:-0.126262626262626,0.752562893846315)
--(axis cs:-0.0839197913535552,0.732323232323232)
--(axis cs:-0.0757575757575757,0.728351905399595)
--(axis cs:-0.0252525252525251,0.703672124299361)
--(axis cs:0.0188953820421299,0.681818181818182)
--(axis cs:0.0252525252525251,0.678609046479754)
--(axis cs:0.0757575757575757,0.653020766834463)
--(axis cs:0.118056697043874,0.631313131313131)
--(axis cs:0.126262626262626,0.627010646177578)
--(axis cs:0.176767676767677,0.600428285162399)
--(axis cs:0.21361477332849,0.580808080808081)
--(axis cs:0.227272727272727,0.573364148805455)
--(axis cs:0.277777777777778,0.545696563521532)
--(axis cs:0.305624374598971,0.53030303030303)
--(axis cs:0.328282828282828,0.517458421540845)
--(axis cs:0.378787878787879,0.488608758099091)
--(axis cs:0.394135823706055,0.47979797979798)
--(axis cs:0.429292929292929,0.459062644383942)
--(axis cs:0.479197064518102,0.429292929292929)
--(axis cs:0.47979797979798,0.428924089644661)
--(axis cs:0.53030303030303,0.397925443990806)
--(axis cs:0.56117623622608,0.378787878787879)
--(axis cs:0.580808080808081,0.366243072155885)
--(axis cs:0.631313131313131,0.333774420840049)
--(axis cs:0.639842657692789,0.328282828282828)
--(axis cs:0.681818181818182,0.300371599664779)
--(axis cs:0.715542146015513,0.277777777777778)
--(axis cs:0.732323232323232,0.266148883716996)
--(axis cs:0.782828282828283,0.230999928433597)
--(axis cs:0.788188306354008,0.227272727272727)
--(axis cs:0.833333333333333,0.194741286371056)
--(axis cs:0.858165507135274,0.176767676767677)
--(axis cs:0.883838383838384,0.157482045924267)
--(axis cs:0.925270418450727,0.126262626262626)
--(axis cs:0.934343434343434,0.119156309938334)
--(axis cs:0.984848484848485,0.0796160728546522)
--(axis cs:0.989792030281459,0.0757575757575757)
--(axis cs:1.03535353535354,0.0387249849444188)
--(axis cs:1.05194138526044,0.0252525252525251)
--(axis cs:1.08585858585859,-0.00347844199948984)
--(axis cs:1.11162500856711,-0.0252525252525251)
--(axis cs:1.13636363636364,-0.0470901608197682)
--(axis cs:1.16897358260558,-0.0757575757575757)
--(axis cs:1.18686868686869,-0.0922161242995834)
--(axis cs:1.22410672588958,-0.126262626262626)
--(axis cs:1.23737373737374,-0.13897293298805)
--(axis cs:1.27713266541427,-0.176767676767677)
--(axis cs:1.28787878787879,-0.187488493296592)
--(axis cs:1.32814791301498,-0.227272727272728)
--(axis cs:1.33838383838384,-0.237902671224238)
--(axis cs:1.37723690319742,-0.277777777777778)
--(axis cs:1.38888888888889,-0.290367922608834)
--(axis cs:1.4244715474291,-0.328282828282828)
--(axis cs:1.43939393939394,-0.345049875495936)
--(axis cs:1.46991065478172,-0.378787878787879)
--(axis cs:1.48989898989899,-0.402127834012016)
--(axis cs:1.51359916029797,-0.42929292929293)
--(axis cs:1.54040404040404,-0.461795166012098)
--(axis cs:1.55556708934032,-0.47979797979798)
--(axis cs:1.59090909090909,-0.5242595288045)
--(axis cs:1.59582816670528,-0.53030303030303)
--(axis cs:1.63468213429684,-0.580808080808081)
--(axis cs:1.64141414141414,-0.590091338904586)
--(axis cs:1.67213172349569,-0.631313131313131)
--(axis cs:1.69191919191919,-0.659593515408932)
--(axis cs:1.70794589076198,-0.681818181818182)
--(axis cs:1.74208983610347,-0.732323232323232)
--(axis cs:1.74242424242424,-0.732848451626778)
--(axis cs:1.77534962043714,-0.782828282828283)
--(axis cs:1.79292929292929,-0.811408809735773)
--(axis cs:1.80693002640182,-0.833333333333333)
--(axis cs:1.83706345204911,-0.883838383838384)
--(axis cs:1.84343434343434,-0.895263241268373)
--(axis cs:1.86616009401641,-0.934343434343434)
--(axis cs:1.89341301026145,-0.984848484848485)
--(axis cs:1.89393939393939,-0.985894977258329)
--(axis cs:1.92000763485358,-1.03535353535354)
--(axis cs:1.94444444444444,-1.08558954126364)
--(axis cs:1.94458218549632,-1.08585858585859)
--(axis cs:1.96855438008111,-1.13636363636364)
--(axis cs:1.99056236391965,-1.18686868686869)
--(axis cs:1.99494949494949,-1.19784057130881)
--(axis cs:2.01169827285408,-1.23737373737374)
--(axis cs:2.03120371697596,-1.28787878787879)
--(axis cs:2.04545454545454,-1.3285869723841)
--(axis cs:2.04911220161511,-1.33838383838384)
--(axis cs:2.06608918818874,-1.38888888888889)
--(axis cs:2.08123294029282,-1.43939393939394)
--(axis cs:2.09458918104375,-1.48989898989899)
--(axis cs:2.0959595959596,-1.49589497060693)
--(axis cs:2.1069189934076,-1.54040404040404)
--(axis cs:2.11747729699908,-1.59090909090909)
--(axis cs:2.12617014729557,-1.64141414141414)
--(axis cs:2.13298454316045,-1.69191919191919)
--(axis cs:2.13788933249948,-1.74242424242424)
--(axis cs:2.14083388617402,-1.79292929292929)
--(axis cs:2.14174622617644,-1.84343434343434)
--(axis cs:2.14053050220629,-1.89393939393939)
--(axis cs:2.13706367056074,-1.94444444444444)
--(axis cs:2.13119117543929,-1.99494949494949)
--(axis cs:2.1227213592667,-2.04545454545455)
--(axis cs:2.11141822642055,-2.0959595959596)
--(axis cs:2.09699204015993,-2.14646464646465)
--(axis cs:2.0959595959596,-2.14946796322858)
--(axis cs:2.08028341560513,-2.1969696969697)
--(axis cs:2.06005259749209,-2.24747474747475)
--(axis cs:2.04545454545454,-2.27826545523639)
--(axis cs:2.03640534620246,-2.2979797979798)
--(axis cs:2.00944796526126,-2.34848484848485)
--(axis cs:1.99494949494949,-2.37198794140928)
--(axis cs:1.9786923469478,-2.3989898989899)
--(axis cs:1.94444444444444,-2.44833223623323)
--(axis cs:1.94365226243848,-2.44949494949495)
--(axis cs:1.90500551609259,-2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\nextgroupplot[
axis lines=box,
title={VFF (4)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.0938634067490446)
--(axis cs:-2.44949494949495,0.0907949170396331)
--(axis cs:-2.3989898989899,0.0885958911148863)
--(axis cs:-2.34848484848485,0.0872882540600919)
--(axis cs:-2.2979797979798,0.0869022439707591)
--(axis cs:-2.24747474747475,0.0874762650686236)
--(axis cs:-2.1969696969697,0.0890570264386481)
--(axis cs:-2.14646464646465,0.0917001992270053)
--(axis cs:-2.0959595959596,0.0954718925032436)
--(axis cs:-2.04545454545455,0.100451310411478)
--(axis cs:-1.99494949494949,0.106735007349054)
--(axis cs:-1.94444444444444,0.11444320542472)
--(axis cs:-1.89393939393939,0.123728688926447)
--(axis cs:-1.88226830752244,0.126262626262626)
--(axis cs:-1.84343434343434,0.134600894376769)
--(axis cs:-1.79292929292929,0.14714306057335)
--(axis cs:-1.74242424242424,0.161591170701942)
--(axis cs:-1.69628953096912,0.176767676767677)
--(axis cs:-1.69191919191919,0.178205236626716)
--(axis cs:-1.64141414141414,0.196716272797738)
--(axis cs:-1.59090909090909,0.217521557729055)
--(axis cs:-1.56965073392705,0.227272727272727)
--(axis cs:-1.54040404040404,0.240661330879942)
--(axis cs:-1.48989898989899,0.265997901022722)
--(axis cs:-1.46844639317927,0.277777777777778)
--(axis cs:-1.43939393939394,0.293706755820641)
--(axis cs:-1.38888888888889,0.323583965569219)
--(axis cs:-1.38145710990521,0.328282828282828)
--(axis cs:-1.33838383838384,0.355388169443272)
--(axis cs:-1.30339021537937,0.378787878787879)
--(axis cs:-1.28787878787879,0.389161643241227)
--(axis cs:-1.23737373737374,0.424345729129119)
--(axis cs:-1.23052899615491,0.429292929292929)
--(axis cs:-1.18686868686869,0.460659762642135)
--(axis cs:-1.16094674864595,0.47979797979798)
--(axis cs:-1.13636363636364,0.497898248338407)
--(axis cs:-1.09290799391455,0.53030303030303)
--(axis cs:-1.08585858585859,0.535563105171178)
--(axis cs:-1.03535353535354,0.573123385968974)
--(axis cs:-1.02497644913614,0.580808080808081)
--(axis cs:-0.984848484848485,0.610389699508945)
--(axis cs:-0.95599163206167,0.631313131313131)
--(axis cs:-0.934343434343434,0.64701571267873)
--(axis cs:-0.88488309839781,0.681818181818182)
--(axis cs:-0.883838383838384,0.682558083503191)
--(axis cs:-0.833333333333333,0.716751532367019)
--(axis cs:-0.809233979721763,0.732323232323232)
--(axis cs:-0.782828282828283,0.749485859983283)
--(axis cs:-0.732323232323232,0.780321361944077)
--(axis cs:-0.727925293018465,0.782828282828283)
--(axis cs:-0.681818181818182,0.80931771641847)
--(axis cs:-0.636420484468071,0.833333333333333)
--(axis cs:-0.631313131313131,0.836092728040764)
--(axis cs:-0.580808080808081,0.860706428389)
--(axis cs:-0.53030303030303,0.882762338538695)
--(axis cs:-0.527491828704819,0.883838383838384)
--(axis cs:-0.47979797979798,0.90256601506613)
--(axis cs:-0.42929292929293,0.919551778679811)
--(axis cs:-0.378787878787879,0.933738663744956)
--(axis cs:-0.376048745650291,0.934343434343434)
--(axis cs:-0.328282828282828,0.945349055250307)
--(axis cs:-0.277777777777778,0.953883086194133)
--(axis cs:-0.227272727272728,0.959261238173114)
--(axis cs:-0.176767676767677,0.961373948601695)
--(axis cs:-0.126262626262626,0.960071102219153)
--(axis cs:-0.0757575757575757,0.955157768568345)
--(axis cs:-0.0252525252525251,0.946376389304167)
--(axis cs:0.0216270730089877,0.934343434343434)
--(axis cs:0.0252525252525251,0.933418064225109)
--(axis cs:0.0757575757575757,0.916672926301626)
--(axis cs:0.126262626262626,0.8952047867402)
--(axis cs:0.148255112079368,0.883838383838384)
--(axis cs:0.176767676767677,0.869101610205565)
--(axis cs:0.227272727272727,0.83803851181687)
--(axis cs:0.233940152994995,0.833333333333333)
--(axis cs:0.277777777777778,0.802284431353236)
--(axis cs:0.301863181133684,0.782828282828283)
--(axis cs:0.328282828282828,0.761315243729699)
--(axis cs:0.360253350126681,0.732323232323232)
--(axis cs:0.378787878787879,0.715339242305962)
--(axis cs:0.41226961837224,0.681818181818182)
--(axis cs:0.429292929292929,0.664579265351601)
--(axis cs:0.45984684567163,0.631313131313131)
--(axis cs:0.47979797979798,0.609343172511344)
--(axis cs:0.504243151094237,0.580808080808081)
--(axis cs:0.53030303030303,0.550065742618965)
--(axis cs:0.54631254639437,0.53030303030303)
--(axis cs:0.580808080808081,0.487325239853362)
--(axis cs:0.586652370495454,0.47979797979798)
--(axis cs:0.625692377102232,0.429292929292929)
--(axis cs:0.631313131313131,0.422003055511233)
--(axis cs:0.663940834134922,0.378787878787879)
--(axis cs:0.681818181818182,0.35503349407321)
--(axis cs:0.701738161878494,0.328282828282828)
--(axis cs:0.732323232323232,0.287183591102408)
--(axis cs:0.739317807424101,0.277777777777778)
--(axis cs:0.776962369991241,0.227272727272727)
--(axis cs:0.782828282828283,0.219446030697794)
--(axis cs:0.815071633434494,0.176767676767677)
--(axis cs:0.833333333333333,0.152777857377153)
--(axis cs:0.853847362168027,0.126262626262626)
--(axis cs:0.883838383838384,0.0878779707588481)
--(axis cs:0.893532482665975,0.0757575757575757)
--(axis cs:0.934343434343434,0.0253355563154745)
--(axis cs:0.934412641295157,0.0252525252525251)
--(axis cs:0.97695431253675,-0.0252525252525251)
--(axis cs:0.984848484848485,-0.0344835221172343)
--(axis cs:1.02139104908782,-0.0757575757575757)
--(axis cs:1.03535353535354,-0.0912821852389222)
--(axis cs:1.06804473531226,-0.126262626262626)
--(axis cs:1.08585858585859,-0.14502882436532)
--(axis cs:1.11723900815549,-0.176767676767677)
--(axis cs:1.13636363636364,-0.195826943016065)
--(axis cs:1.16926284031847,-0.227272727272728)
--(axis cs:1.18686868686869,-0.243880690665804)
--(axis cs:1.22432533749511,-0.277777777777778)
--(axis cs:1.23737373737374,-0.289460394813945)
--(axis cs:1.28250458089708,-0.328282828282828)
--(axis cs:1.28787878787879,-0.332871719650585)
--(axis cs:1.33838383838384,-0.374514208726757)
--(axis cs:1.34372097334278,-0.378787878787879)
--(axis cs:1.38888888888889,-0.414813550278988)
--(axis cs:1.4075437249798,-0.42929292929293)
--(axis cs:1.43939393939394,-0.454037594630661)
--(axis cs:1.47329152427172,-0.47979797979798)
--(axis cs:1.48989898989899,-0.492499991357199)
--(axis cs:1.540145301056,-0.53030303030303)
--(axis cs:1.54040404040404,-0.530500099014089)
--(axis cs:1.59090909090909,-0.568653227328109)
--(axis cs:1.60707000281653,-0.580808080808081)
--(axis cs:1.64141414141414,-0.607105930664476)
--(axis cs:1.67301007647944,-0.631313131313131)
--(axis cs:1.69191919191919,-0.646155645853511)
--(axis cs:1.73712704140305,-0.681818181818182)
--(axis cs:1.74242424242424,-0.686125986120666)
--(axis cs:1.79292929292929,-0.727511275116703)
--(axis cs:1.7987416095066,-0.732323232323232)
--(axis cs:1.84343434343434,-0.770712953071795)
--(axis cs:1.85736522377612,-0.782828282828283)
--(axis cs:1.89393939393939,-0.816030655176528)
--(axis cs:1.91276395731744,-0.833333333333333)
--(axis cs:1.94444444444444,-0.863906451469977)
--(axis cs:1.96486818389088,-0.883838383838384)
--(axis cs:1.99494949494949,-0.914833015730903)
--(axis cs:2.01372086554899,-0.934343434343434)
--(axis cs:2.04545454545454,-0.969352771170595)
--(axis cs:2.05943154589764,-0.984848484848485)
--(axis cs:2.0959595959596,-1.02805346636836)
--(axis cs:2.10213241083524,-1.03535353535354)
--(axis cs:2.14203420461779,-1.08585858585859)
--(axis cs:2.14646464646465,-1.09187097257719)
--(axis cs:2.17944105400777,-1.13636363636364)
--(axis cs:2.1969696969697,-1.16188412180728)
--(axis cs:2.21436179366386,-1.18686868686869)
--(axis cs:2.24682453360315,-1.23737373737374)
--(axis cs:2.24747474747475,-1.2384682089317)
--(axis cs:2.27746348726985,-1.28787878787879)
--(axis cs:2.2979797979798,-1.3246484955437)
--(axis cs:2.30588661000025,-1.33838383838384)
--(axis cs:2.3325173798751,-1.38888888888889)
--(axis cs:2.34848484848485,-1.42193813263535)
--(axis cs:2.35727530211981,-1.43939393939394)
--(axis cs:2.38040002263929,-1.48989898989899)
--(axis cs:2.3989898989899,-1.53434195765024)
--(axis cs:2.40166254163093,-1.54040404040404)
--(axis cs:2.42163892975114,-1.59090909090909)
--(axis cs:2.43975815359545,-1.64141414141414)
--(axis cs:2.44949494949495,-1.67173473718298)
--(axis cs:2.45641029317838,-1.69191919191919)
--(axis cs:2.47163478243988,-1.74242424242424)
--(axis cs:2.48514043825665,-1.79292929292929)
--(axis cs:2.4969914453638,-1.84343434343434)
--(axis cs:2.5,-1.85878465466745);

\path [draw=blue538, very thick] (axis cs:1.48067758490775,-2.5)
--(axis cs:1.44797481680024,-2.44949494949495)
--(axis cs:1.43939393939394,-2.43731998658664)
--(axis cs:1.41633557903371,-2.3989898989899)
--(axis cs:1.38888888888889,-2.35628399303853)
--(axis cs:1.38455257383738,-2.34848484848485)
--(axis cs:1.35416606461693,-2.2979797979798)
--(axis cs:1.33838383838384,-2.27337081631865)
--(axis cs:1.32382245318879,-2.24747474747475)
--(axis cs:1.29366428074908,-2.1969696969697)
--(axis cs:1.28787878787879,-2.18791004267424)
--(axis cs:1.26437924473927,-2.14646464646465)
--(axis cs:1.23737373737374,-2.10123053545293)
--(axis cs:1.23454432138312,-2.0959595959596)
--(axis cs:1.20570338417497,-2.04545454545455)
--(axis cs:1.18686868686869,-2.01414497636903)
--(axis cs:1.17635784695229,-1.99494949494949)
--(axis cs:1.14720828895998,-1.94444444444444)
--(axis cs:1.13636363636364,-1.92664353662311)
--(axis cs:1.11800546203423,-1.89393939393939)
--(axis cs:1.08820904240798,-1.84343434343434)
--(axis cs:1.08585858585859,-1.83965184770857)
--(axis cs:1.05877783286488,-1.79292929292929)
--(axis cs:1.03535353535354,-1.75455232749183)
--(axis cs:1.02835139339676,-1.74242424242424)
--(axis cs:0.997781766286939,-1.69191919191919)
--(axis cs:0.984848484848485,-1.67163639362945)
--(axis cs:0.96639382917751,-1.64141414141414)
--(axis cs:0.934343434343434,-1.59169893151986)
--(axis cs:0.933848872466711,-1.59090909090909)
--(axis cs:0.900853760921239,-1.54040404040404)
--(axis cs:0.883838383838384,-1.51579331389551)
--(axis cs:0.866236990979613,-1.48989898989899)
--(axis cs:0.833333333333333,-1.44415347108912)
--(axis cs:0.829922855594321,-1.43939393939394)
--(axis cs:0.792022408161192,-1.38888888888889)
--(axis cs:0.782828282828283,-1.37728053847661)
--(axis cs:0.751728852927641,-1.33838383838384)
--(axis cs:0.732323232323232,-1.31544448884048)
--(axis cs:0.7084855778578,-1.28787878787879)
--(axis cs:0.681818181818182,-1.25868518940921)
--(axis cs:0.661674110221309,-1.23737373737374)
--(axis cs:0.631313131313131,-1.20690273949799)
--(axis cs:0.610403190889605,-1.18686868686869)
--(axis cs:0.580808080808081,-1.15989266602868)
--(axis cs:0.553416338796625,-1.13636363636364)
--(axis cs:0.53030303030303,-1.11739742633744)
--(axis cs:0.488921423672886,-1.08585858585859)
--(axis cs:0.47979797979798,-1.07917559116906)
--(axis cs:0.429292929292929,-1.04479389531703)
--(axis cs:0.414290036954263,-1.03535353535354)
--(axis cs:0.378787878787879,-1.01380195911484)
--(axis cs:0.328282828282828,-0.986287824635554)
--(axis cs:0.325446997174972,-0.984848484848485)
--(axis cs:0.277777777777778,-0.961376421587467)
--(axis cs:0.227272727272727,-0.939431429964285)
--(axis cs:0.214477366329648,-0.934343434343434)
--(axis cs:0.176767676767677,-0.919635320245107)
--(axis cs:0.126262626262626,-0.902274312325929)
--(axis cs:0.0757575757575757,-0.887046989230753)
--(axis cs:0.0638527373113684,-0.883838383838384)
--(axis cs:0.0252525252525251,-0.87350220512499)
--(axis cs:-0.0252525252525251,-0.86189937148802)
--(axis cs:-0.0757575757575757,-0.852116361316082)
--(axis cs:-0.126262626262626,-0.844017070163848)
--(axis cs:-0.176767676767677,-0.837530112893396)
--(axis cs:-0.22002409001841,-0.833333333333333)
--(axis cs:-0.227272727272728,-0.8326166879039)
--(axis cs:-0.277777777777778,-0.829264455412478)
--(axis cs:-0.328282828282828,-0.827601857778386)
--(axis cs:-0.378787878787879,-0.82766547693795)
--(axis cs:-0.42929292929293,-0.829530316153027)
--(axis cs:-0.47979797979798,-0.833313386400245)
--(axis cs:-0.479973048568059,-0.833333333333333)
--(axis cs:-0.53030303030303,-0.83900833884478)
--(axis cs:-0.580808080808081,-0.846836045758641)
--(axis cs:-0.631313131313131,-0.857007608131843)
--(axis cs:-0.681818181818182,-0.869827012832601)
--(axis cs:-0.726498053821832,-0.883838383838384)
--(axis cs:-0.732323232323232,-0.885697062693277)
--(axis cs:-0.782828282828283,-0.904549431204544)
--(axis cs:-0.833333333333333,-0.927117012799541)
--(axis cs:-0.847285592999158,-0.934343434343434)
--(axis cs:-0.883838383838384,-0.953783276866573)
--(axis cs:-0.93393991604682,-0.984848484848485)
--(axis cs:-0.934343434343434,-0.985109366756247)
--(axis cs:-0.984848484848485,-1.02154446519584)
--(axis cs:-1.00177884270226,-1.03535353535354)
--(axis cs:-1.03535353535354,-1.06405344238103)
--(axis cs:-1.05837461982544,-1.08585858585859)
--(axis cs:-1.08585858585859,-1.11335689296805)
--(axis cs:-1.10697792703107,-1.13636363636364)
--(axis cs:-1.13636363636364,-1.1704025647087)
--(axis cs:-1.14964045212209,-1.18686868686869)
--(axis cs:-1.18686868686869,-1.23629360168597)
--(axis cs:-1.18764224437594,-1.23737373737374)
--(axis cs:-1.22176550198092,-1.28787878787879)
--(axis cs:-1.23737373737374,-1.31269914413908)
--(axis cs:-1.25298854955439,-1.33838383838384)
--(axis cs:-1.28145108547265,-1.38888888888889)
--(axis cs:-1.28787878787879,-1.40104135928173)
--(axis cs:-1.3078046743829,-1.43939393939394)
--(axis cs:-1.33201260953874,-1.48989898989899)
--(axis cs:-1.33838383838384,-1.50412733397668)
--(axis cs:-1.35463638348168,-1.54040404040404)
--(axis cs:-1.37544720472133,-1.59090909090909)
--(axis cs:-1.38888888888889,-1.62606624158066)
--(axis cs:-1.39489110927367,-1.64141414141414)
--(axis cs:-1.4129324182807,-1.69191919191919)
--(axis cs:-1.42949883259307,-1.74242424242424)
--(axis cs:-1.43939393939394,-1.77533235636176)
--(axis cs:-1.44491304040024,-1.79292929292929)
--(axis cs:-1.45912148584912,-1.84343434343434)
--(axis cs:-1.47195452031915,-1.89393939393939)
--(axis cs:-1.48350298825366,-1.94444444444444)
--(axis cs:-1.48989898989899,-1.9762315943143)
--(axis cs:-1.49391356475252,-1.99494949494949)
--(axis cs:-1.50313948207756,-2.04545454545455)
--(axis cs:-1.51097497453646,-2.0959595959596)
--(axis cs:-1.5174138410599,-2.14646464646465)
--(axis cs:-1.52242244076171,-2.1969696969697)
--(axis cs:-1.52594622183404,-2.24747474747475)
--(axis cs:-1.52791370101968,-2.2979797979798)
--(axis cs:-1.52823816695393,-2.34848484848485)
--(axis cs:-1.52681743550755,-2.3989898989899)
--(axis cs:-1.52353201723795,-2.44949494949495)
--(axis cs:-1.51824205985408,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,-2.4262207059238)
--(axis cs:2.49357120284064,-2.44949494949495)
--(axis cs:2.47704183170473,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.568519592895374)
--(axis cs:2.48478402768731,0.580808080808081)
--(axis cs:2.44949494949495,0.608455598422966)
--(axis cs:2.42149444355801,0.631313131313131)
--(axis cs:2.3989898989899,0.649178241119876)
--(axis cs:2.35931714972391,0.681818181818182)
--(axis cs:2.34848484848485,0.690505900289199)
--(axis cs:2.2979797979798,0.732256036567305)
--(axis cs:2.29790075077923,0.732323232323232)
--(axis cs:2.24747474747475,0.77406609985684)
--(axis cs:2.2371364663424,0.782828282828283)
--(axis cs:2.1969696969697,0.816061235818499)
--(axis cs:2.17646915865184,0.833333333333333)
--(axis cs:2.14646464646465,0.858076772320119)
--(axis cs:2.11562026017081,0.883838383838384)
--(axis cs:2.0959595959596,0.899958181058838)
--(axis cs:2.0543271162615,0.934343434343434)
--(axis cs:2.04545454545454,0.941560552106661)
--(axis cs:1.99494949494949,0.982709115457161)
--(axis cs:1.992325053717,0.984848484848485)
--(axis cs:1.94444444444444,1.02326927781479)
--(axis cs:1.92933554922083,1.03535353535354)
--(axis cs:1.89393939393939,1.06332874727044)
--(axis cs:1.865200683252,1.08585858585859)
--(axis cs:1.84343434343434,1.10279359957942)
--(axis cs:1.79972649721766,1.13636363636364)
--(axis cs:1.79292929292929,1.14156990770074)
--(axis cs:1.74242424242424,1.1795150183077)
--(axis cs:1.73246847752807,1.18686868686869)
--(axis cs:1.69191919191919,1.21675077474616)
--(axis cs:1.66336940490859,1.23737373737374)
--(axis cs:1.64141414141414,1.2532881214993)
--(axis cs:1.59253373246355,1.28787878787879)
--(axis cs:1.59090909090909,1.289039683416)
--(axis cs:1.54040404040404,1.32397426339383)
--(axis cs:1.51905472889788,1.33838383838384)
--(axis cs:1.48989898989899,1.35828432357591)
--(axis cs:1.44381857670687,1.38888888888889)
--(axis cs:1.43939393939394,1.39188165984906)
--(axis cs:1.38888888888889,1.42478634111523)
--(axis cs:1.365864661745,1.43939393939394)
--(axis cs:1.33838383838384,1.45718831561729)
--(axis cs:1.28787878787879,1.48899292228955)
--(axis cs:1.28638851021582,1.48989898989899)
--(axis cs:1.23737373737374,1.52038520141672)
--(axis cs:1.20446471922691,1.54040404040404)
--(axis cs:1.18686868686869,1.55143524182522)
--(axis cs:1.13636363636364,1.58213497153648)
--(axis cs:1.12155767732265,1.59090909090909)
--(axis cs:1.08585858585859,1.61275942687631)
--(axis cs:1.03828799460678,1.64141414141414)
--(axis cs:1.03535353535354,1.64325171093339)
--(axis cs:0.984848484848485,1.67386319618541)
--(axis cs:0.954782351754104,1.69191919191919)
--(axis cs:0.934343434343434,1.70469172827863)
--(axis cs:0.883838383838384,1.73578803271945)
--(axis cs:0.87292584196575,1.74242424242424)
--(axis cs:0.833333333333333,1.76747395475212)
--(axis cs:0.793116503374683,1.79292929292929)
--(axis cs:0.782828282828283,1.79973006948777)
--(axis cs:0.732323232323232,1.8327556284072)
--(axis cs:0.716013311603434,1.84343434343434)
--(axis cs:0.681818181818182,1.86674806223061)
--(axis cs:0.642138426708037,1.89393939393939)
--(axis cs:0.631313131313131,1.90167758999491)
--(axis cs:0.580808080808081,1.93767607323177)
--(axis cs:0.571344073697315,1.94444444444444)
--(axis cs:0.53030303030303,1.97488557284445)
--(axis cs:0.503373886152757,1.99494949494949)
--(axis cs:0.47979797979798,2.0131710478622)
--(axis cs:0.438009811721833,2.04545454545454)
--(axis cs:0.429292929292929,2.05243961424549)
--(axis cs:0.378787878787879,2.09264811891317)
--(axis cs:0.374614708622255,2.0959595959596)
--(axis cs:0.328282828282828,2.13379781335671)
--(axis cs:0.312652427375234,2.14646464646465)
--(axis cs:0.277777777777778,2.17555246535705)
--(axis cs:0.25173683560511,2.1969696969697)
--(axis cs:0.227272727272727,2.217686865918)
--(axis cs:0.191373345689211,2.24747474747475)
--(axis cs:0.176767676767677,2.25996620705121)
--(axis cs:0.131117987178206,2.2979797979798)
--(axis cs:0.126262626262626,2.30215443088592)
--(axis cs:0.0757575757575757,2.344265063012)
--(axis cs:0.0705455414861743,2.34848484848485)
--(axis cs:0.0252525252525251,2.38621269935821)
--(axis cs:0.00932080734878573,2.3989898989899)
--(axis cs:-0.0252525252525251,2.42763050557857)
--(axis cs:-0.0528331404426707,2.44949494949495)
--(axis cs:-0.0757575757575757,2.46835891074702)
--(axis cs:-0.116172494755446,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\nextgroupplot[
axis lines=box,
title={VFF (8)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.0706063901410821)
--(axis cs:-2.44949494949495,0.073937898342635)
--(axis cs:-2.42230919352671,0.0757575757575757)
--(axis cs:-2.3989898989899,0.0772035391545401)
--(axis cs:-2.34848484848485,0.0804444093963978)
--(axis cs:-2.2979797979798,0.0837585686805297)
--(axis cs:-2.24747474747475,0.0872327153334785)
--(axis cs:-2.1969696969697,0.090965952259624)
--(axis cs:-2.14646464646465,0.0950683243284367)
--(axis cs:-2.0959595959596,0.0996601935481529)
--(axis cs:-2.04545454545455,0.104872935217488)
--(axis cs:-1.99494949494949,0.110851680227593)
--(axis cs:-1.94444444444444,0.117761187842244)
--(axis cs:-1.89393939393939,0.125796417023392)
--(axis cs:-1.8914964709331,0.126262626262626)
--(axis cs:-1.84343434343434,0.134900714682813)
--(axis cs:-1.79292929292929,0.145256526373923)
--(axis cs:-1.74242424242424,0.157067999369734)
--(axis cs:-1.69191919191919,0.170619638491284)
--(axis cs:-1.67218774907541,0.176767676767677)
--(axis cs:-1.64141414141414,0.185999383736562)
--(axis cs:-1.59090909090909,0.202973510094227)
--(axis cs:-1.54040404040404,0.222045801134213)
--(axis cs:-1.52819691822044,0.227272727272727)
--(axis cs:-1.48989898989899,0.24322352616529)
--(axis cs:-1.43939393939394,0.266203445215777)
--(axis cs:-1.41649046325421,0.277777777777778)
--(axis cs:-1.38888888888889,0.29154655391241)
--(axis cs:-1.33838383838384,0.318513220256043)
--(axis cs:-1.32154892681506,0.328282828282828)
--(axis cs:-1.28787878787879,0.347645428629148)
--(axis cs:-1.23737373737374,0.378235708518182)
--(axis cs:-1.23651433312808,0.378787878787879)
--(axis cs:-1.18686868686869,0.410296637175965)
--(axis cs:-1.1580391725089,0.429292929292929)
--(axis cs:-1.13636363636364,0.44366685683008)
--(axis cs:-1.08585858585859,0.477521784614614)
--(axis cs:-1.08253870182337,0.47979797979798)
--(axis cs:-1.03535353535354,0.512049306611511)
--(axis cs:-1.00862143829246,0.53030303030303)
--(axis cs:-0.984848484848485,0.546736525451294)
--(axis cs:-0.934343434343434,0.580792645678384)
--(axis cs:-0.934320262594197,0.580808080808081)
--(axis cs:-0.883838383838384,0.614563609047157)
--(axis cs:-0.857882077698417,0.631313131313131)
--(axis cs:-0.833333333333333,0.647511927750414)
--(axis cs:-0.782828282828283,0.678939765268008)
--(axis cs:-0.77799743902104,0.681818181818182)
--(axis cs:-0.732323232323232,0.70961648586549)
--(axis cs:-0.692295262336256,0.732323232323232)
--(axis cs:-0.681818181818182,0.738556108026269)
--(axis cs:-0.631313131313131,0.766114079527021)
--(axis cs:-0.598078826521189,0.782828282828283)
--(axis cs:-0.580808080808081,0.792050200758611)
--(axis cs:-0.53030303030303,0.816287399807026)
--(axis cs:-0.490896044804127,0.833333333333333)
--(axis cs:-0.47979797979798,0.838544608127121)
--(axis cs:-0.42929292929293,0.859281947183819)
--(axis cs:-0.378787878787879,0.877200659850481)
--(axis cs:-0.356522271825288,0.883838383838384)
--(axis cs:-0.328282828282828,0.893223426722136)
--(axis cs:-0.277777777777778,0.906492765722185)
--(axis cs:-0.227272727272728,0.916196751382392)
--(axis cs:-0.176767676767677,0.92206905369353)
--(axis cs:-0.126262626262626,0.923731259990702)
--(axis cs:-0.0757575757575757,0.92074653793095)
--(axis cs:-0.0252525252525251,0.912635138930651)
--(axis cs:0.0252525252525251,0.89883417630724)
--(axis cs:0.06305909259649,0.883838383838384)
--(axis cs:0.0757575757575757,0.879273595402037)
--(axis cs:0.126262626262626,0.855786256874515)
--(axis cs:0.164475087186767,0.833333333333333)
--(axis cs:0.176767676767677,0.826667247997414)
--(axis cs:0.227272727272727,0.794258806988423)
--(axis cs:0.24253766424432,0.782828282828283)
--(axis cs:0.277777777777778,0.758153493508565)
--(axis cs:0.31024992402774,0.732323232323232)
--(axis cs:0.328282828282828,0.71860724876429)
--(axis cs:0.371971623223409,0.681818181818182)
--(axis cs:0.378787878787879,0.676223172476867)
--(axis cs:0.429213114014595,0.631313131313131)
--(axis cs:0.429292929292929,0.631242710894758)
--(axis cs:0.47979797979798,0.583753622077195)
--(axis cs:0.48275783590975,0.580808080808081)
--(axis cs:0.53030303030303,0.533424661919743)
--(axis cs:0.533306102215494,0.53030303030303)
--(axis cs:0.580808080808081,0.480193071725945)
--(axis cs:0.581172123618285,0.47979797979798)
--(axis cs:0.626680457467613,0.429292929292929)
--(axis cs:0.631313131313131,0.42401136825444)
--(axis cs:0.670222224671743,0.378787878787879)
--(axis cs:0.681818181818182,0.364891727233336)
--(axis cs:0.712141370421013,0.328282828282828)
--(axis cs:0.732323232323232,0.303127751024293)
--(axis cs:0.75276796518831,0.277777777777778)
--(axis cs:0.782828282828283,0.239330171716835)
--(axis cs:0.792428086507624,0.227272727272727)
--(axis cs:0.83153864220496,0.176767676767677)
--(axis cs:0.833333333333333,0.174424197584057)
--(axis cs:0.871043605808226,0.126262626262626)
--(axis cs:0.883838383838384,0.109801216633006)
--(axis cs:0.911211123012632,0.0757575757575757)
--(axis cs:0.934343434343434,0.0469171245198128)
--(axis cs:0.952488608142303,0.0252525252525251)
--(axis cs:0.984848484848485,-0.0133179181852048)
--(axis cs:0.995371102133803,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0704087771684754)
--(axis cs:1.04034587184217,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.124311629241657)
--(axis cs:1.08778598686368,-0.126262626262626)
--(axis cs:1.13636363636364,-0.17537148740143)
--(axis cs:1.1378145491939,-0.176767676767677)
--(axis cs:1.18686868686869,-0.224206874641742)
--(axis cs:1.19018013681272,-0.227272727272728)
--(axis cs:1.23737373737374,-0.271597221828571)
--(axis cs:1.24419507521446,-0.277777777777778)
--(axis cs:1.28787878787879,-0.318413008370114)
--(axis cs:1.2987813968107,-0.328282828282828)
--(axis cs:1.33838383838384,-0.365603253931122)
--(axis cs:1.35263465481033,-0.378787878787879)
--(axis cs:1.38888888888889,-0.414233999657696)
--(axis cs:1.40445943613928,-0.42929292929293)
--(axis cs:1.43939393939394,-0.465562261170372)
--(axis cs:1.45318604768709,-0.47979797979798)
--(axis cs:1.48989898989899,-0.521131659871184)
--(axis cs:1.49808194959526,-0.53030303030303)
--(axis cs:1.5387961099201,-0.580808080808081)
--(axis cs:1.54040404040404,-0.583005310142929)
--(axis cs:1.5757844109197,-0.631313131313131)
--(axis cs:1.59090909090909,-0.654527662901545)
--(axis cs:1.60887774581099,-0.681818181818182)
--(axis cs:1.63822188697537,-0.732323232323232)
--(axis cs:1.64141414141414,-0.73840230483648)
--(axis cs:1.6652088850543,-0.782828282828283)
--(axis cs:1.68922089664732,-0.833333333333333)
--(axis cs:1.69191919191919,-0.83949983648081)
--(axis cs:1.71204294307796,-0.883838383838384)
--(axis cs:1.73306011000131,-0.934343434343434)
--(axis cs:1.74242424242424,-0.958060413197306)
--(axis cs:1.75364330429623,-0.984848484848485)
--(axis cs:1.77396382349298,-1.03535353535354)
--(axis cs:1.79292929292929,-1.08305806857312)
--(axis cs:1.79413910029544,-1.08585858585859)
--(axis cs:1.81593302825912,-1.13636363636364)
--(axis cs:1.83815380980474,-1.18686868686869)
--(axis cs:1.84343434343434,-1.19857926010652)
--(axis cs:1.86279160262834,-1.23737373737374)
--(axis cs:1.88874737430251,-1.28787878787879)
--(axis cs:1.89393939393939,-1.29776387790229)
--(axis cs:1.91800299300518,-1.33838383838384)
--(axis cs:1.94444444444444,-1.38212852354779)
--(axis cs:1.94914701073173,-1.38888888888889)
--(axis cs:1.98415064018539,-1.43939393939394)
--(axis cs:1.99494949494949,-1.45514405102022)
--(axis cs:2.0227550103254,-1.48989898989899)
--(axis cs:2.04545454545454,-1.5191422119845)
--(axis cs:2.06502646484044,-1.54040404040404)
--(axis cs:2.0959595959596,-1.57582707593793)
--(axis cs:2.11181470017222,-1.59090909090909)
--(axis cs:2.14646464646465,-1.62645815926415)
--(axis cs:2.16426442292585,-1.64141414141414)
--(axis cs:2.1969696969697,-1.67175342801341)
--(axis cs:2.22386757214842,-1.69191919191919)
--(axis cs:2.24747474747475,-1.71193500274524)
--(axis cs:2.29251019048525,-1.74242424242424)
--(axis cs:2.2979797979798,-1.74671825756728)
--(axis cs:2.34848484848485,-1.77787804258273)
--(axis cs:2.37989839689108,-1.79292929292929)
--(axis cs:2.3989898989899,-1.80386589795751)
--(axis cs:2.44949494949495,-1.82587106117887)
--(axis cs:2.5,-1.84259084253759);

\path [draw=blue538, very thick] (axis cs:0.665116808810036,-2.5)
--(axis cs:0.65329972782314,-2.44949494949495)
--(axis cs:0.644403004836663,-2.3989898989899)
--(axis cs:0.638934360866942,-2.34848484848485)
--(axis cs:0.637161770104774,-2.2979797979798)
--(axis cs:0.639109084895716,-2.24747474747475)
--(axis cs:0.644571521713559,-2.1969696969697)
--(axis cs:0.653151723939694,-2.14646464646465)
--(axis cs:0.664313579468269,-2.0959595959596)
--(axis cs:0.677446658517813,-2.04545454545455)
--(axis cs:0.681818181818182,-2.03097408008484)
--(axis cs:0.691922415280667,-1.99494949494949)
--(axis cs:0.706958948071008,-1.94444444444444)
--(axis cs:0.721917413674096,-1.89393939393939)
--(axis cs:0.732323232323232,-1.85800262445543)
--(axis cs:0.736330500992098,-1.84343434343434)
--(axis cs:0.74965651134171,-1.79292929292929)
--(axis cs:0.761201034950305,-1.74242424242424)
--(axis cs:0.77058256474035,-1.69191919191919)
--(axis cs:0.77744350785306,-1.64141414141414)
--(axis cs:0.781432963766527,-1.59090909090909)
--(axis cs:0.782208950761794,-1.54040404040404)
--(axis cs:0.779454446304913,-1.48989898989899)
--(axis cs:0.772884554920331,-1.43939393939394)
--(axis cs:0.76220873859784,-1.38888888888889)
--(axis cs:0.747011569813526,-1.33838383838384)
--(axis cs:0.732323232323232,-1.30190015905365)
--(axis cs:0.726782325010519,-1.28787878787879)
--(axis cs:0.701861727851089,-1.23737373737374)
--(axis cs:0.681818181818182,-1.20446987506499)
--(axis cs:0.670977833831975,-1.18686868686869)
--(axis cs:0.634054847069131,-1.13636363636364)
--(axis cs:0.631313131313131,-1.13311523499941)
--(axis cs:0.589941858749397,-1.08585858585859)
--(axis cs:0.580808080808081,-1.07668545270852)
--(axis cs:0.53701866130906,-1.03535353535354)
--(axis cs:0.53030303030303,-1.02963124604419)
--(axis cs:0.47979797979798,-0.98994021911422)
--(axis cs:0.472780221073007,-0.984848484848485)
--(axis cs:0.429292929292929,-0.955917143664453)
--(axis cs:0.392927679657209,-0.934343434343434)
--(axis cs:0.378787878787879,-0.926413491896161)
--(axis cs:0.328282828282828,-0.901296503889663)
--(axis cs:0.288507801918914,-0.883838383838384)
--(axis cs:0.277777777777778,-0.87928248362732)
--(axis cs:0.227272727272727,-0.860510791041796)
--(axis cs:0.176767676767677,-0.844453419832369)
--(axis cs:0.136957034566805,-0.833333333333333)
--(axis cs:0.126262626262626,-0.830385957147176)
--(axis cs:0.0757575757575757,-0.81849788318478)
--(axis cs:0.0252525252525251,-0.80860868944663)
--(axis cs:-0.0252525252525251,-0.800359834129469)
--(axis cs:-0.0757575757575757,-0.793524273748905)
--(axis cs:-0.126262626262626,-0.787962566021351)
--(axis cs:-0.176767676767677,-0.783592704477913)
--(axis cs:-0.188815202286583,-0.782828282828283)
--(axis cs:-0.227272727272728,-0.780397913529872)
--(axis cs:-0.277777777777778,-0.778363261067685)
--(axis cs:-0.328282828282828,-0.777437175205433)
--(axis cs:-0.378787878787879,-0.777607448458552)
--(axis cs:-0.42929292929293,-0.778899942108998)
--(axis cs:-0.47979797979798,-0.781380586368579)
--(axis cs:-0.499400776666373,-0.782828282828283)
--(axis cs:-0.53030303030303,-0.785181719366669)
--(axis cs:-0.580808080808081,-0.790389346944711)
--(axis cs:-0.631313131313131,-0.797126062913916)
--(axis cs:-0.681818181818182,-0.805608937876141)
--(axis cs:-0.732323232323232,-0.816157279560388)
--(axis cs:-0.782828282828283,-0.829241677304883)
--(axis cs:-0.796078242851401,-0.833333333333333)
--(axis cs:-0.833333333333333,-0.845844386382742)
--(axis cs:-0.883838383838384,-0.866016188790029)
--(axis cs:-0.920908078335199,-0.883838383838384)
--(axis cs:-0.934343434343434,-0.891237962320726)
--(axis cs:-0.984848484848485,-0.92340671250161)
--(axis cs:-0.999649530452208,-0.934343434343434)
--(axis cs:-1.03535353535354,-0.966132224539165)
--(axis cs:-1.05384306928193,-0.984848484848485)
--(axis cs:-1.08585858585859,-1.02632841642547)
--(axis cs:-1.0921880954102,-1.03535353535354)
--(axis cs:-1.11873610757811,-1.08585858585859)
--(axis cs:-1.13636363636364,-1.1357870313619)
--(axis cs:-1.13655721658466,-1.13636363636364)
--(axis cs:-1.14714576826209,-1.18686868686869)
--(axis cs:-1.15182432372004,-1.23737373737374)
--(axis cs:-1.15164458975006,-1.28787878787879)
--(axis cs:-1.14742948480995,-1.33838383838384)
--(axis cs:-1.13984195320561,-1.38888888888889)
--(axis cs:-1.13636363636364,-1.40599945415839)
--(axis cs:-1.12949566223478,-1.43939393939394)
--(axis cs:-1.11709145710684,-1.48989898989899)
--(axis cs:-1.10305894767301,-1.54040404040404)
--(axis cs:-1.08771915946012,-1.59090909090909)
--(axis cs:-1.08585858585859,-1.59696385618964)
--(axis cs:-1.07153519579843,-1.64141414141414)
--(axis cs:-1.05506409407518,-1.69191919191919)
--(axis cs:-1.03853520746949,-1.74242424242424)
--(axis cs:-1.03535353535354,-1.75287964715784)
--(axis cs:-1.02224560058425,-1.79292929292929)
--(axis cs:-1.00675706959081,-1.84343434343434)
--(axis cs:-0.992361565280949,-1.89393939393939)
--(axis cs:-0.984848484848485,-1.92415928291901)
--(axis cs:-0.979315586434032,-1.94444444444444)
--(axis cs:-0.968023040593711,-1.99494949494949)
--(axis cs:-0.958882678081038,-2.04545454545455)
--(axis cs:-0.952144477264459,-2.0959595959596)
--(axis cs:-0.947998676103003,-2.14646464646465)
--(axis cs:-0.946534278422558,-2.1969696969697)
--(axis cs:-0.947705238549911,-2.24747474747475)
--(axis cs:-0.951307561333439,-2.2979797979798)
--(axis cs:-0.956970847589939,-2.34848484848485)
--(axis cs:-0.964167424899708,-2.3989898989899)
--(axis cs:-0.972240428334851,-2.44949494949495)
--(axis cs:-0.980448996127248,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.476080074027939)
--(axis cs:2.48776145044602,0.47979797979798)
--(axis cs:2.44949494949495,0.490500600966555)
--(axis cs:2.3989898989899,0.505982620792935)
--(axis cs:2.34848484848485,0.522992393474555)
--(axis cs:2.32917757769156,0.53030303030303)
--(axis cs:2.2979797979798,0.541335780263542)
--(axis cs:2.24747474747475,0.56123054281801)
--(axis cs:2.20297416596317,0.580808080808081)
--(axis cs:2.1969696969697,0.583315884065368)
--(axis cs:2.14646464646465,0.607054757312508)
--(axis cs:2.10024409012621,0.631313131313131)
--(axis cs:2.0959595959596,0.633478231732031)
--(axis cs:2.04545454545454,0.662060882730045)
--(axis cs:2.01423067533049,0.681818181818182)
--(axis cs:1.99494949494949,0.693695252473126)
--(axis cs:1.94444444444444,0.728269459072312)
--(axis cs:1.93911828006192,0.732323232323232)
--(axis cs:1.89393939393939,0.766097923548272)
--(axis cs:1.87368305105657,0.782828282828283)
--(axis cs:1.84343434343434,0.807624127323779)
--(axis cs:1.81482417026328,0.833333333333333)
--(axis cs:1.79292929292929,0.853002507519194)
--(axis cs:1.76134659938214,0.883838383838384)
--(axis cs:1.74242424242424,0.902385639804201)
--(axis cs:1.71213091366947,0.934343434343434)
--(axis cs:1.69191919191919,0.955782852102406)
--(axis cs:1.66616687104145,0.984848484848485)
--(axis cs:1.64141414141414,1.01292690255114)
--(axis cs:1.62257920708671,1.03535353535354)
--(axis cs:1.59090909090909,1.07318297636214)
--(axis cs:1.58063720166819,1.08585858585859)
--(axis cs:1.54040404040404,1.13552633905492)
--(axis cs:1.53973558717586,1.13636363636364)
--(axis cs:1.49928144169073,1.18686868686869)
--(axis cs:1.48989898989899,1.19844154196496)
--(axis cs:1.45831738862914,1.23737373737374)
--(axis cs:1.43939393939394,1.2603803503417)
--(axis cs:1.41627511669602,1.28787878787879)
--(axis cs:1.38888888888889,1.32000357525258)
--(axis cs:1.37251581493607,1.33838383838384)
--(axis cs:1.33838383838384,1.37626387786902)
--(axis cs:1.32622666489464,1.38888888888889)
--(axis cs:1.28787878787879,1.42849574939786)
--(axis cs:1.27633814955906,1.43939393939394)
--(axis cs:1.23737373737374,1.4763935303444)
--(axis cs:1.22143267441275,1.48989898989899)
--(axis cs:1.18686868686869,1.51986878484129)
--(axis cs:1.15961206519996,1.54040404040404)
--(axis cs:1.13636363636364,1.55880056025786)
--(axis cs:1.08831386208839,1.59090909090909)
--(axis cs:1.08585858585859,1.59269480453048)
--(axis cs:1.03535353535354,1.62329656891062)
--(axis cs:0.998056736408183,1.64141414141414)
--(axis cs:0.984848484848485,1.64873787987463)
--(axis cs:0.934343434343434,1.67063290828725)
--(axis cs:0.883838383838384,1.6869762994584)
--(axis cs:0.861972197018557,1.69191919191919)
--(axis cs:0.833333333333333,1.69994141624313)
--(axis cs:0.782828282828283,1.7087082641096)
--(axis cs:0.732323232323232,1.7127176942007)
--(axis cs:0.681818181818182,1.71240453872705)
--(axis cs:0.631313131313131,1.70814314334137)
--(axis cs:0.580808080808081,1.7003015430364)
--(axis cs:0.541710586889178,1.69191919191919)
--(axis cs:0.53030303030303,1.68989904044134)
--(axis cs:0.47979797979798,1.67962125822218)
--(axis cs:0.429292929292929,1.66836822804101)
--(axis cs:0.378787878787879,1.65706956449687)
--(axis cs:0.328282828282828,1.64694368525703)
--(axis cs:0.289689953787668,1.64141414141414)
--(axis cs:0.277777777777778,1.63992558807394)
--(axis cs:0.227272727272727,1.63780679886786)
--(axis cs:0.176767676767677,1.6412718045314)
--(axis cs:0.176062422514984,1.64141414141414)
--(axis cs:0.126262626262626,1.65517638512556)
--(axis cs:0.0757575757575757,1.68133453483854)
--(axis cs:0.0619417654900989,1.69191919191919)
--(axis cs:0.0252525252525251,1.73836096823692)
--(axis cs:0.0227656108638759,1.74242424242424)
--(axis cs:0.0113048580681969,1.79292929292929)
--(axis cs:0.0200701754648093,1.84343434343434)
--(axis cs:0.0252525252525251,1.85234680337956)
--(axis cs:0.0538987138562773,1.89393939393939)
--(axis cs:0.0757575757575757,1.91255612421821)
--(axis cs:0.12072627478534,1.94444444444444)
--(axis cs:0.126262626262626,1.94728761835527)
--(axis cs:0.176767676767677,1.96891147192786)
--(axis cs:0.227272727272727,1.98691078928274)
--(axis cs:0.254079852258867,1.99494949494949)
--(axis cs:0.277777777777778,2.00073831322652)
--(axis cs:0.328282828282828,2.01119962878882)
--(axis cs:0.378787878787879,2.02047324882435)
--(axis cs:0.429292929292929,2.029218492486)
--(axis cs:0.47979797979798,2.03816866221967)
--(axis cs:0.51707630860564,2.04545454545454)
--(axis cs:0.53030303030303,2.04769879316586)
--(axis cs:0.580808080808081,2.05745928454027)
--(axis cs:0.631313131313131,2.06948863240904)
--(axis cs:0.681818181818182,2.08471799550587)
--(axis cs:0.711676258386698,2.0959595959596)
--(axis cs:0.732323232323232,2.10296604595906)
--(axis cs:0.782828282828283,2.12367204982227)
--(axis cs:0.828647879683214,2.14646464646465)
--(axis cs:0.833333333333333,2.14866217112671)
--(axis cs:0.883838383838384,2.17580157746455)
--(axis cs:0.918330056676587,2.1969696969697)
--(axis cs:0.934343434343434,2.2065652894176)
--(axis cs:0.984848484848485,2.23984279869553)
--(axis cs:0.995562687734811,2.24747474747475)
--(axis cs:1.03535353535354,2.27594902543469)
--(axis cs:1.06454425378234,2.2979797979798)
--(axis cs:1.08585858585859,2.31466475542639)
--(axis cs:1.12781480698958,2.34848484848485)
--(axis cs:1.13636363636364,2.35583109100124)
--(axis cs:1.18616155564379,2.3989898989899)
--(axis cs:1.18686868686869,2.39965919661341)
--(axis cs:1.23737373737374,2.44703743724298)
--(axis cs:1.24004850586811,2.44949494949495)
--(axis cs:1.28787878787879,2.49818079428071)
--(axis cs:1.28973406108818,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\nextgroupplot[
axis lines=box,
title={VFF (16)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.076716257940211)
--(axis cs:-2.44949494949495,0.0791588796032539)
--(axis cs:-2.3989898989899,0.0818113117830387)
--(axis cs:-2.34848484848485,0.0847334408360135)
--(axis cs:-2.2979797979798,0.0879984298108728)
--(axis cs:-2.24747474747475,0.0916826556368733)
--(axis cs:-2.1969696969697,0.0958552187321189)
--(axis cs:-2.14646464646465,0.100569879949835)
--(axis cs:-2.0959595959596,0.105861911426103)
--(axis cs:-2.04545454545455,0.111751430093244)
--(axis cs:-1.99494949494949,0.118253550363458)
--(axis cs:-1.94444444444444,0.125394549920586)
--(axis cs:-1.9390292885497,0.126262626262626)
--(axis cs:-1.89393939393939,0.132970462856896)
--(axis cs:-1.84343434343434,0.141033226726652)
--(axis cs:-1.79292929292929,0.149665031138319)
--(axis cs:-1.74242424242424,0.159000628708152)
--(axis cs:-1.69191919191919,0.169270874940042)
--(axis cs:-1.65927874700211,0.176767676767677)
--(axis cs:-1.64141414141414,0.18076690255462)
--(axis cs:-1.59090909090909,0.193360598265652)
--(axis cs:-1.54040404040404,0.207326725987294)
--(axis cs:-1.48989898989899,0.223228174610816)
--(axis cs:-1.47875068404595,0.227272727272727)
--(axis cs:-1.43939393939394,0.241624467711061)
--(axis cs:-1.38888888888889,0.262062980274348)
--(axis cs:-1.35478049560442,0.277777777777778)
--(axis cs:-1.33838383838384,0.285738374997983)
--(axis cs:-1.28787878787879,0.312521401102996)
--(axis cs:-1.26116975275696,0.328282828282828)
--(axis cs:-1.23737373737374,0.343440858622703)
--(axis cs:-1.18686868686869,0.378177505926486)
--(axis cs:-1.18604308898162,0.378787878787879)
--(axis cs:-1.13636363636364,0.418771113309745)
--(axis cs:-1.1239686634554,0.429292929292929)
--(axis cs:-1.08585858585859,0.464646282293327)
--(axis cs:-1.06994120576545,0.47979797979798)
--(axis cs:-1.03535353535354,0.514916180463462)
--(axis cs:-1.02015818357039,0.53030303030303)
--(axis cs:-0.984848484848485,0.566655459124287)
--(axis cs:-0.970654548786708,0.580808080808081)
--(axis cs:-0.934343434343434,0.615641592594884)
--(axis cs:-0.916995535494424,0.631313131313131)
--(axis cs:-0.883838383838384,0.658990013073909)
--(axis cs:-0.854017880875635,0.681818181818182)
--(axis cs:-0.833333333333333,0.696292041497291)
--(axis cs:-0.782828282828283,0.727924997707156)
--(axis cs:-0.775150191530458,0.732323232323232)
--(axis cs:-0.732323232323232,0.754831521460708)
--(axis cs:-0.681818181818182,0.77822155610593)
--(axis cs:-0.670941427378304,0.782828282828283)
--(axis cs:-0.631313131313131,0.798757225253437)
--(axis cs:-0.580808080808081,0.816658320803139)
--(axis cs:-0.53030303030303,0.832907340718939)
--(axis cs:-0.528856443062227,0.833333333333333)
--(axis cs:-0.47979797979798,0.847664901363148)
--(axis cs:-0.42929292929293,0.86068431315182)
--(axis cs:-0.378787878787879,0.87224218198119)
--(axis cs:-0.328282828282828,0.882377151820518)
--(axis cs:-0.319517093233133,0.883838383838384)
--(axis cs:-0.277777777777778,0.891229783321252)
--(axis cs:-0.227272727272727,0.897980771927959)
--(axis cs:-0.176767676767677,0.902291988183641)
--(axis cs:-0.126262626262626,0.9038300747787)
--(axis cs:-0.0757575757575757,0.902234498048689)
--(axis cs:-0.0252525252525251,0.89715519430188)
--(axis cs:0.0252525252525251,0.888245860056526)
--(axis cs:0.0425309459724773,0.883838383838384)
--(axis cs:0.0757575757575757,0.875919720059506)
--(axis cs:0.126262626262626,0.860404189339706)
--(axis cs:0.176767676767677,0.84110894948447)
--(axis cs:0.193791293890964,0.833333333333333)
--(axis cs:0.227272727272727,0.8183775986326)
--(axis cs:0.277777777777778,0.792641337325491)
--(axis cs:0.29477918446063,0.782828282828283)
--(axis cs:0.328282828282828,0.762933628984462)
--(axis cs:0.374863732896582,0.732323232323232)
--(axis cs:0.378787878787879,0.729508562673634)
--(axis cs:0.429292929292929,0.690680291430361)
--(axis cs:0.439986543845942,0.681818181818182)
--(axis cs:0.47979797979798,0.644305939114343)
--(axis cs:0.49279738117316,0.631313131313131)
--(axis cs:0.53030303030303,0.587006491651274)
--(axis cs:0.535334494296495,0.580808080808081)
--(axis cs:0.569849638265531,0.53030303030303)
--(axis cs:0.580808080808081,0.511916616148303)
--(axis cs:0.599421667921796,0.47979797979798)
--(axis cs:0.626563317448599,0.429292929292929)
--(axis cs:0.631313131313131,0.420796046860644)
--(axis cs:0.654393862939281,0.378787878787879)
--(axis cs:0.681818181818182,0.333454937583583)
--(axis cs:0.684951005051471,0.328282828282828)
--(axis cs:0.719717253861275,0.277777777777778)
--(axis cs:0.732323232323232,0.261850414959562)
--(axis cs:0.759558893783583,0.227272727272727)
--(axis cs:0.782828282828283,0.200843776176733)
--(axis cs:0.804031852921692,0.176767676767677)
--(axis cs:0.833333333333333,0.145924966685517)
--(axis cs:0.852102869655579,0.126262626262626)
--(axis cs:0.883838383838384,0.0942137342323177)
--(axis cs:0.902328933046132,0.0757575757575757)
--(axis cs:0.934343434343434,0.0436987642754989)
--(axis cs:0.953177177969486,0.0252525252525251)
--(axis cs:0.984848484848485,-0.00705977452226968)
--(axis cs:1.00333280850242,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0591261641970263)
--(axis cs:1.05191005529038,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.113169202340648)
--(axis cs:1.09857223202775,-0.126262626262626)
--(axis cs:1.13636363636364,-0.169189022038015)
--(axis cs:1.14359986289798,-0.176767676767677)
--(axis cs:1.18686868686869,-0.226172707634676)
--(axis cs:1.18792145185309,-0.227272727272728)
--(axis cs:1.23340444553017,-0.277777777777778)
--(axis cs:1.23737373737374,-0.282259764553409)
--(axis cs:1.28122334586579,-0.328282828282828)
--(axis cs:1.28787878787879,-0.335221224149339)
--(axis cs:1.33217133942016,-0.378787878787879)
--(axis cs:1.33838383838384,-0.384806152412935)
--(axis cs:1.38590754882263,-0.42929292929293)
--(axis cs:1.38888888888889,-0.432063964646528)
--(axis cs:1.43939393939394,-0.478646866961451)
--(axis cs:1.44063035564134,-0.47979797979798)
--(axis cs:1.48989898989899,-0.526744360695672)
--(axis cs:1.493509891467,-0.53030303030303)
--(axis cs:1.54040404040404,-0.579196253532204)
--(axis cs:1.54188686721502,-0.580808080808081)
--(axis cs:1.58440744270222,-0.631313131313131)
--(axis cs:1.59090909090909,-0.640155793756141)
--(axis cs:1.62057135909498,-0.681818181818182)
--(axis cs:1.64141414141414,-0.717179296061735)
--(axis cs:1.65025132572585,-0.732323232323232)
--(axis cs:1.6740559945466,-0.782828282828283)
--(axis cs:1.69191919191919,-0.831489851640176)
--(axis cs:1.69261499434753,-0.833333333333333)
--(axis cs:1.70777617727867,-0.883838383838384)
--(axis cs:1.72039363031158,-0.934343434343434)
--(axis cs:1.73242738013908,-0.984848484848485)
--(axis cs:1.74242424242424,-1.02265971353008)
--(axis cs:1.7460209730052,-1.03535353535354)
--(axis cs:1.76323815243648,-1.08585858585859)
--(axis cs:1.78468847349255,-1.13636363636364)
--(axis cs:1.79292929292929,-1.15236901690655)
--(axis cs:1.81238148787872,-1.18686868686869)
--(axis cs:1.84343434343434,-1.23460160047602)
--(axis cs:1.84546705262824,-1.23737373737374)
--(axis cs:1.88556856613923,-1.28787878787879)
--(axis cs:1.89393939393939,-1.29809917338279)
--(axis cs:1.93190101566832,-1.33838383838384)
--(axis cs:1.94444444444444,-1.35202715142475)
--(axis cs:1.98435338284801,-1.38888888888889)
--(axis cs:1.99494949494949,-1.39944891333119)
--(axis cs:2.04308601894438,-1.43939393939394)
--(axis cs:2.04545454545454,-1.44161717863841)
--(axis cs:2.0959595959596,-1.48054280606352)
--(axis cs:2.11088136352571,-1.48989898989899)
--(axis cs:2.14646464646465,-1.51624980949142)
--(axis cs:2.18662776283436,-1.54040404040404)
--(axis cs:2.1969696969697,-1.54804069169567)
--(axis cs:2.24747474747475,-1.57841444478382)
--(axis cs:2.27255721957299,-1.59090909090909)
--(axis cs:2.2979797979798,-1.60696556358101)
--(axis cs:2.34848484848485,-1.6337905474288)
--(axis cs:2.36523183331165,-1.64141414141414)
--(axis cs:2.3989898989899,-1.66134231262659)
--(axis cs:2.44949494949495,-1.68738288215681)
--(axis cs:2.45953176732349,-1.69191919191919)
--(axis cs:2.5,-1.71584629354608);

\path [draw=blue538, very thick] (axis cs:0.729967916004369,-2.5)
--(axis cs:0.732146716962039,-2.44949494949495)
--(axis cs:0.732323232323232,-2.44451630547469)
--(axis cs:0.733814375147421,-2.3989898989899)
--(axis cs:0.73462436630665,-2.34848484848485)
--(axis cs:0.734527317337186,-2.2979797979798)
--(axis cs:0.733742057743532,-2.24747474747475)
--(axis cs:0.73267020338357,-2.1969696969697)
--(axis cs:0.732323232323232,-2.17835183924304)
--(axis cs:0.731780633557672,-2.14646464646465)
--(axis cs:0.73147021274061,-2.0959595959596)
--(axis cs:0.73197293766958,-2.04545454545455)
--(axis cs:0.732323232323232,-2.03308150669915)
--(axis cs:0.733324094499391,-1.99494949494949)
--(axis cs:0.735348482874522,-1.94444444444444)
--(axis cs:0.737723621424742,-1.89393939393939)
--(axis cs:0.740084295938595,-1.84343434343434)
--(axis cs:0.742116460614837,-1.79292929292929)
--(axis cs:0.743628701203371,-1.74242424242424)
--(axis cs:0.744580554177645,-1.69191919191919)
--(axis cs:0.745062531577424,-1.64141414141414)
--(axis cs:0.745232328944592,-1.59090909090909)
--(axis cs:0.745217739100299,-1.54040404040404)
--(axis cs:0.745000464033797,-1.48989898989899)
--(axis cs:0.744297521032789,-1.43939393939394)
--(axis cs:0.742457322617031,-1.38888888888889)
--(axis cs:0.738381400046528,-1.33838383838384)
--(axis cs:0.732323232323232,-1.29966779493877)
--(axis cs:0.730536822850689,-1.28787878787879)
--(axis cs:0.717485672537817,-1.23737373737374)
--(axis cs:0.696924811812867,-1.18686868686869)
--(axis cs:0.681818181818182,-1.16168829952478)
--(axis cs:0.66651314567767,-1.13636363636364)
--(axis cs:0.631313131313131,-1.09364086672149)
--(axis cs:0.624675500297979,-1.08585858585859)
--(axis cs:0.580808080808081,-1.04532959766557)
--(axis cs:0.569438187394423,-1.03535353535354)
--(axis cs:0.53030303030303,-1.0066545400794)
--(axis cs:0.498289734831798,-0.984848484848485)
--(axis cs:0.47979797979798,-0.973632533489341)
--(axis cs:0.429292929292929,-0.945877055849338)
--(axis cs:0.406752020965102,-0.934343434343434)
--(axis cs:0.378787878787879,-0.921040539577987)
--(axis cs:0.328282828282828,-0.899866574186535)
--(axis cs:0.286363899940736,-0.883838383838384)
--(axis cs:0.277777777777778,-0.880600604447038)
--(axis cs:0.227272727272727,-0.863891660112163)
--(axis cs:0.176767676767677,-0.849493230983245)
--(axis cs:0.126262626262626,-0.836644672536041)
--(axis cs:0.111779003267183,-0.833333333333333)
--(axis cs:0.0757575757575757,-0.825147955438953)
--(axis cs:0.0252525252525251,-0.815592106071098)
--(axis cs:-0.0252525252525251,-0.807657495407482)
--(axis cs:-0.0757575757575757,-0.801076746512841)
--(axis cs:-0.126262626262626,-0.795673923587001)
--(axis cs:-0.176767676767677,-0.791323265761374)
--(axis cs:-0.227272727272728,-0.787926394821864)
--(axis cs:-0.277777777777778,-0.785404438779749)
--(axis cs:-0.328282828282828,-0.783700713220103)
--(axis cs:-0.376622981127571,-0.782828282828283)
--(axis cs:-0.378787878787879,-0.782788595997056)
--(axis cs:-0.42929292929293,-0.782681052483653)
--(axis cs:-0.439209311579675,-0.782828282828283)
--(axis cs:-0.47979797979798,-0.783434686812274)
--(axis cs:-0.53030303030303,-0.785147585196408)
--(axis cs:-0.580808080808081,-0.787955586560377)
--(axis cs:-0.631313131313131,-0.792022677930821)
--(axis cs:-0.681818181818182,-0.797538103738252)
--(axis cs:-0.732323232323232,-0.804725133463106)
--(axis cs:-0.782828282828283,-0.813868129276963)
--(axis cs:-0.833333333333333,-0.825361260649637)
--(axis cs:-0.86204029938092,-0.833333333333333)
--(axis cs:-0.883838383838384,-0.84024611058792)
--(axis cs:-0.934343434343434,-0.858900746005632)
--(axis cs:-0.984848484848485,-0.881519340041931)
--(axis cs:-0.989399746883484,-0.883838383838384)
--(axis cs:-1.03535353535354,-0.914000474633842)
--(axis cs:-1.06185274026052,-0.934343434343434)
--(axis cs:-1.08585858585859,-0.962150665077719)
--(axis cs:-1.10332777164207,-0.984848484848485)
--(axis cs:-1.12364248825582,-1.03535353535354)
--(axis cs:-1.12944161884171,-1.08585858585859)
--(axis cs:-1.12552927398585,-1.13636363636364)
--(axis cs:-1.11584159622766,-1.18686868686869)
--(axis cs:-1.10345695941897,-1.23737373737374)
--(axis cs:-1.09058503993488,-1.28787878787879)
--(axis cs:-1.08585858585859,-1.30820604858487)
--(axis cs:-1.07886085341768,-1.33838383838384)
--(axis cs:-1.06929591037509,-1.38888888888889)
--(axis cs:-1.06193630565643,-1.43939393939394)
--(axis cs:-1.0563783698211,-1.48989898989899)
--(axis cs:-1.05189601619657,-1.54040404040404)
--(axis cs:-1.04762304224266,-1.59090909090909)
--(axis cs:-1.04275125413962,-1.64141414141414)
--(axis cs:-1.03670142364473,-1.69191919191919)
--(axis cs:-1.03535353535354,-1.70157944478745)
--(axis cs:-1.02927900900662,-1.74242424242424)
--(axis cs:-1.02065804603517,-1.79292929292929)
--(axis cs:-1.01129513609443,-1.84343434343434)
--(axis cs:-1.00185963972382,-1.89393939393939)
--(axis cs:-0.993085676516483,-1.94444444444444)
--(axis cs:-0.985609171483237,-1.99494949494949)
--(axis cs:-0.984848484848485,-2.00207661558505)
--(axis cs:-0.979789140559231,-2.04545454545455)
--(axis cs:-0.975709387721049,-2.0959595959596)
--(axis cs:-0.973046195743631,-2.14646464646465)
--(axis cs:-0.971192100968724,-2.1969696969697)
--(axis cs:-0.969404750803481,-2.24747474747475)
--(axis cs:-0.966990926823202,-2.2979797979798)
--(axis cs:-0.963485154012495,-2.34848484848485)
--(axis cs:-0.9587767907959,-2.3989898989899)
--(axis cs:-0.953151309253885,-2.44949494949495)
--(axis cs:-0.947231084917732,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.483201238232129)
--(axis cs:2.44949494949495,0.497439017339377)
--(axis cs:2.3989898989899,0.512890888205711)
--(axis cs:2.34848484848485,0.529596506311087)
--(axis cs:2.34654795473975,0.53030303030303)
--(axis cs:2.2979797979798,0.547096503037102)
--(axis cs:2.24747474747475,0.565510533231474)
--(axis cs:2.20782027590691,0.580808080808081)
--(axis cs:2.1969696969697,0.584887021345126)
--(axis cs:2.14646464646465,0.604985263653528)
--(axis cs:2.0959595959596,0.625911925409563)
--(axis cs:2.08368430408971,0.631313131313131)
--(axis cs:2.04545454545454,0.648065739155691)
--(axis cs:1.99494949494949,0.671449713812019)
--(axis cs:1.97421417080749,0.681818181818182)
--(axis cs:1.94444444444444,0.696988601617975)
--(axis cs:1.89393939393939,0.72511594269915)
--(axis cs:1.88232352431344,0.732323232323232)
--(axis cs:1.84343434343434,0.75733100433178)
--(axis cs:1.8084941718324,0.782828282828283)
--(axis cs:1.79292929292929,0.794677486693709)
--(axis cs:1.7485816389706,0.833333333333333)
--(axis cs:1.74242424242424,0.838911663032171)
--(axis cs:1.69917444562922,0.883838383838384)
--(axis cs:1.69191919191919,0.891587253964834)
--(axis cs:1.6567751483257,0.934343434343434)
--(axis cs:1.64141414141414,0.953296900209244)
--(axis cs:1.61863370900373,0.984848484848485)
--(axis cs:1.59090909090909,1.02330773783583)
--(axis cs:1.58299568895464,1.03535353535354)
--(axis cs:1.54942080681335,1.08585858585859)
--(axis cs:1.54040404040404,1.09899796182398)
--(axis cs:1.51654532645056,1.13636363636364)
--(axis cs:1.48989898989899,1.17670641204113)
--(axis cs:1.48344229722781,1.18686868686869)
--(axis cs:1.45013965711693,1.23737373737374)
--(axis cs:1.43939393939394,1.2527587589808)
--(axis cs:1.4151517561457,1.28787878787879)
--(axis cs:1.38888888888889,1.32366143123212)
--(axis cs:1.37777819068043,1.33838383838384)
--(axis cs:1.33838383838384,1.38743079174948)
--(axis cs:1.33712963539064,1.38888888888889)
--(axis cs:1.29120912380097,1.43939393939394)
--(axis cs:1.28787878787879,1.44290884075425)
--(axis cs:1.23761437062499,1.48989898989899)
--(axis cs:1.23737373737374,1.49012176579671)
--(axis cs:1.18686868686869,1.52987822850506)
--(axis cs:1.17023442319972,1.54040404040404)
--(axis cs:1.13636363636364,1.56257230101975)
--(axis cs:1.08585858585859,1.58724159494238)
--(axis cs:1.07537993404783,1.59090909090909)
--(axis cs:1.03535353535354,1.60645542740248)
--(axis cs:0.984848484848485,1.61872111571309)
--(axis cs:0.934343434343434,1.62498917841766)
--(axis cs:0.883838383838384,1.62652107233114)
--(axis cs:0.833333333333333,1.62446038512063)
--(axis cs:0.782828282828283,1.61983820732609)
--(axis cs:0.732323232323232,1.61353447181669)
--(axis cs:0.681818181818182,1.60624642029305)
--(axis cs:0.631313131313131,1.59847808137924)
--(axis cs:0.583027090705032,1.59090909090909)
--(axis cs:0.580808080808081,1.59060909150482)
--(axis cs:0.53030303030303,1.58414110157381)
--(axis cs:0.47979797979798,1.57789797375274)
--(axis cs:0.429292929292929,1.57183008595516)
--(axis cs:0.378787878787879,1.56590556187033)
--(axis cs:0.328282828282828,1.5601932382476)
--(axis cs:0.277777777777778,1.55494777646505)
--(axis cs:0.227272727272727,1.55068199500451)
--(axis cs:0.176767676767677,1.54820466363224)
--(axis cs:0.126262626262626,1.54860085317318)
--(axis cs:0.0757575757575757,1.55314307981739)
--(axis cs:0.0252525252525251,1.56314799824362)
--(axis cs:-0.0252525252525251,1.57982732921218)
--(axis cs:-0.0487140767104608,1.59090909090909)
--(axis cs:-0.0757575757575757,1.60886253953699)
--(axis cs:-0.113743868086919,1.64141414141414)
--(axis cs:-0.126262626262626,1.6609487326828)
--(axis cs:-0.143138325194452,1.69191919191919)
--(axis cs:-0.147323539483857,1.74242424242424)
--(axis cs:-0.126498563410567,1.79292929292929)
--(axis cs:-0.126262626262626,1.79319095851959)
--(axis cs:-0.0757575757575757,1.83940477089944)
--(axis cs:-0.070294686489453,1.84343434343434)
--(axis cs:-0.0252525252525251,1.86584682640944)
--(axis cs:0.0252525252525251,1.88575166352938)
--(axis cs:0.0507319989109064,1.89393939393939)
--(axis cs:0.0757575757575757,1.900424821695)
--(axis cs:0.126262626262626,1.91140515742025)
--(axis cs:0.176767676767677,1.92109286733074)
--(axis cs:0.227272727272727,1.93030837935139)
--(axis cs:0.277777777777778,1.93970989155928)
--(axis cs:0.301778523391878,1.94444444444444)
--(axis cs:0.328282828282828,1.94916035514969)
--(axis cs:0.378787878787879,1.95868837074887)
--(axis cs:0.429292929292929,1.96878752808478)
--(axis cs:0.47979797979798,1.9793089494549)
--(axis cs:0.53030303030303,1.98999482535618)
--(axis cs:0.554517321143837,1.99494949494949)
--(axis cs:0.580808080808081,2.00018604139871)
--(axis cs:0.631313131313131,2.00947904762678)
--(axis cs:0.681818181818182,2.0180226429535)
--(axis cs:0.732323232323232,2.02592183747874)
--(axis cs:0.782828282828283,2.03355049324653)
--(axis cs:0.833333333333333,2.04158759204051)
--(axis cs:0.85457504875428,2.04545454545454)
--(axis cs:0.883838383838384,2.05095475981969)
--(axis cs:0.934343434343434,2.06267081715341)
--(axis cs:0.984848484848485,2.07783938377057)
--(axis cs:1.03186363462242,2.0959595959596)
--(axis cs:1.03535353535354,2.09743060068771)
--(axis cs:1.08585858585859,2.12320724638642)
--(axis cs:1.12474001747943,2.14646464646465)
--(axis cs:1.13636363636364,2.15444515744523)
--(axis cs:1.18686868686869,2.1927903882236)
--(axis cs:1.19201304147723,2.1969696969697)
--(axis cs:1.23737373737374,2.24061409350202)
--(axis cs:1.24439135696394,2.24747474747475)
--(axis cs:1.28649705125431,2.2979797979798)
--(axis cs:1.28787878787879,2.30011096603002)
--(axis cs:1.32032656200933,2.34848484848485)
--(axis cs:1.33838383838384,2.38245240427412)
--(axis cs:1.34781227915841,2.3989898989899)
--(axis cs:1.37035374877335,2.44949494949495)
--(axis cs:1.38888888888889,2.49850654402743)
--(axis cs:1.38951614684694,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\nextgroupplot[
axis lines=box,
title={IP (4)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.510888178911082)
--(axis cs:-2.44949494949495,0.510394091475473)
--(axis cs:-2.3989898989899,0.509876027095054)
--(axis cs:-2.34848484848485,0.509332199555214)
--(axis cs:-2.2979797979798,0.508760641110469)
--(axis cs:-2.24747474747475,0.50815917883697)
--(axis cs:-2.1969696969697,0.507525407176947)
--(axis cs:-2.14646464646465,0.50685665593501)
--(axis cs:-2.0959595959596,0.506149952816006)
--(axis cs:-2.04545454545455,0.505401979378416)
--(axis cs:-1.99494949494949,0.504609019002029)
--(axis cs:-1.94444444444444,0.503766895115209)
--(axis cs:-1.89393939393939,0.502870897469886)
--(axis cs:-1.84343434343434,0.501915693656631)
--(axis cs:-1.79292929292929,0.50089522226957)
--(axis cs:-1.74242424242424,0.499802563094404)
--(axis cs:-1.69191919191919,0.49862977830759)
--(axis cs:-1.64141414141414,0.497379798930161)
--(axis cs:-1.59090909090909,0.496116029753282)
--(axis cs:-1.54040404040404,0.494911203925472)
--(axis cs:-1.48989898989899,0.493826226740385)
--(axis cs:-1.43939393939394,0.492912792073152)
--(axis cs:-1.38888888888889,0.492215611709433)
--(axis cs:-1.33838383838384,0.491774371044536)
--(axis cs:-1.28787878787879,0.4916255131286)
--(axis cs:-1.23737373737374,0.491803937107125)
--(axis cs:-1.18686868686869,0.492344692887645)
--(axis cs:-1.13636363636364,0.493284760250225)
--(axis cs:-1.08585858585859,0.494665018453339)
--(axis cs:-1.03535353535354,0.496532544693248)
--(axis cs:-0.984848484848485,0.498943432566061)
--(axis cs:-0.934343434343434,0.501966405610077)
--(axis cs:-0.883838383838384,0.505687634520388)
--(axis cs:-0.833333333333333,0.510217381960069)
--(axis cs:-0.782828282828283,0.515681632402773)
--(axis cs:-0.732323232323232,0.521950849024708)
--(axis cs:-0.681818181818182,0.528685014167208)
--(axis cs:-0.669880839854188,0.53030303030303)
--(axis cs:-0.631313131313131,0.535601708351687)
--(axis cs:-0.580808080808081,0.542321222239009)
--(axis cs:-0.53030303030303,0.54846213121094)
--(axis cs:-0.47979797979798,0.553857129186402)
--(axis cs:-0.42929292929293,0.558622903830882)
--(axis cs:-0.378787878787879,0.562864503297553)
--(axis cs:-0.328282828282828,0.566664415383513)
--(axis cs:-0.277777777777778,0.570088389960672)
--(axis cs:-0.227272727272728,0.573189545090396)
--(axis cs:-0.176767676767677,0.576011315212667)
--(axis cs:-0.126262626262626,0.578589603337805)
--(axis cs:-0.0787679554668973,0.580808080808081)
--(axis cs:-0.0757575757575757,0.580957269490915)
--(axis cs:-0.0252525252525251,0.583176886996657)
--(axis cs:0.0252525252525251,0.585226746540746)
--(axis cs:0.0757575757575757,0.587125745855203)
--(axis cs:0.126262626262626,0.588890050451153)
--(axis cs:0.176767676767677,0.590533574174334)
--(axis cs:0.227272727272727,0.592068361458457)
--(axis cs:0.277777777777778,0.593504893917479)
--(axis cs:0.328282828282828,0.594852338179334)
--(axis cs:0.378787878787879,0.596118747700659)
--(axis cs:0.429292929292929,0.597311228251071)
--(axis cs:0.47979797979798,0.598436074498067)
--(axis cs:0.53030303030303,0.59949888343812)
--(axis cs:0.580808080808081,0.600504649150457)
--(axis cs:0.631313131313131,0.60145784238665)
--(axis cs:0.681818181818182,0.602362477772279)
--(axis cs:0.732323232323232,0.60322217082922)
--(axis cs:0.782828282828283,0.604040186586587)
--(axis cs:0.833333333333333,0.604819481204286)
--(axis cs:0.883838383838384,0.605562737762729)
--(axis cs:0.934343434343434,0.606272397158291)
--(axis cs:0.984848484848485,0.606950684873967)
--(axis cs:1.03535353535354,0.607599634258511)
--(axis cs:1.08585858585859,0.608221106837826)
--(axis cs:1.13636363636364,0.608816810093795)
--(axis cs:1.18686868686869,0.60938831307379)
--(axis cs:1.23737373737374,0.609937060135298)
--(axis cs:1.28787878787879,0.610464383081896)
--(axis cs:1.33838383838384,0.610971511907046)
--(axis cs:1.38888888888889,0.611459584329316)
--(axis cs:1.43939393939394,0.611929654275272)
--(axis cs:1.48989898989899,0.6123826994435)
--(axis cs:1.54040404040404,0.612819628064092)
--(axis cs:1.59090909090909,0.613241284951886)
--(axis cs:1.64141414141414,0.613648456938193)
--(axis cs:1.69191919191919,0.614041877754272)
--(axis cs:1.74242424242424,0.614422232430084)
--(axis cs:1.79292929292929,0.614790161263536)
--(axis cs:1.84343434343434,0.615146263408353)
--(axis cs:1.89393939393939,0.615491100122625)
--(axis cs:1.94444444444444,0.615825197714862)
--(axis cs:1.99494949494949,0.616149050219867)
--(axis cs:2.04545454545454,0.616463121832875)
--(axis cs:2.0959595959596,0.616767849127009)
--(axis cs:2.14646464646465,0.617063643076201)
--(axis cs:2.1969696969697,0.617350890903158)
--(axis cs:2.24747474747475,0.617629957769755)
--(axis cs:2.2979797979798,0.61790118832527)
--(axis cs:2.34848484848485,0.618164908126205)
--(axis cs:2.3989898989899,0.618421424939909)
--(axis cs:2.44949494949495,0.618671029942957)
--(axis cs:2.5,0.618913998824011);

\path [draw=blue538, very thick] (axis cs:2.5,-0.846308423278854)
--(axis cs:2.44949494949495,-0.846449336651108)
--(axis cs:2.3989898989899,-0.846594295370275)
--(axis cs:2.34848484848485,-0.846743476151046)
--(axis cs:2.2979797979798,-0.84689706614692)
--(axis cs:2.24747474747475,-0.847055263731482)
--(axis cs:2.1969696969697,-0.847218279350791)
--(axis cs:2.14646464646465,-0.847386336454497)
--(axis cs:2.0959595959596,-0.847559672514309)
--(axis cs:2.04545454545454,-0.84773854013949)
--(axis cs:1.99494949494949,-0.847923208300354)
--(axis cs:1.94444444444444,-0.84811396367213)
--(axis cs:1.89393939393939,-0.848311112113215)
--(axis cs:1.84343434343434,-0.848514980293803)
--(axis cs:1.79292929292929,-0.848725917492984)
--(axis cs:1.74242424242424,-0.848944297585055)
--(axis cs:1.69191919191919,-0.849170521238688)
--(axis cs:1.64141414141414,-0.849405018356105)
--(axis cs:1.59090909090909,-0.849648250783431)
--(axis cs:1.54040404040404,-0.849900715328139)
--(axis cs:1.48989898989899,-0.850162947125098)
--(axis cs:1.43939393939394,-0.850435523399278)
--(axis cs:1.38888888888889,-0.850719067680984)
--(axis cs:1.33838383838384,-0.851014254538701)
--(axis cs:1.28787878787879,-0.851321814905662)
--(axis cs:1.23737373737374,-0.85164254208942)
--(axis cs:1.18686868686869,-0.851977298569523)
--(axis cs:1.13636363636364,-0.85232702370744)
--(axis cs:1.08585858585859,-0.852692742515974)
--(axis cs:1.03535353535354,-0.853075575663465)
--(axis cs:0.984848484848485,-0.853476750922307)
--(axis cs:0.934343434343434,-0.853897616313394)
--(axis cs:0.883838383838384,-0.854339655249877)
--(axis cs:0.833333333333333,-0.854804504047893)
--(axis cs:0.782828282828283,-0.855293972251899)
--(axis cs:0.732323232323232,-0.855810066322509)
--(axis cs:0.681818181818182,-0.856355017361011)
--(axis cs:0.631313131313131,-0.85693131370481)
--(axis cs:0.580808080808081,-0.857541739432292)
--(axis cs:0.53030303030303,-0.858189420077707)
--(axis cs:0.47979797979798,-0.858877877195671)
--(axis cs:0.429292929292929,-0.859611093856154)
--(axis cs:0.378787878787879,-0.860393593729818)
--(axis cs:0.328282828282828,-0.861230537189078)
--(axis cs:0.277777777777778,-0.86212783887099)
--(axis cs:0.227272727272727,-0.863092312520891)
--(axis cs:0.176767676767677,-0.864131850799487)
--(axis cs:0.126262626262626,-0.865255650291249)
--(axis cs:0.0757575757575757,-0.866474495492383)
--(axis cs:0.0252525252525251,-0.867801120518006)
--(axis cs:-0.0252525252525251,-0.869250674306702)
--(axis cs:-0.0757575757575757,-0.870841325220357)
--(axis cs:-0.126262626262626,-0.872595055701491)
--(axis cs:-0.176767676767677,-0.874538719541519)
--(axis cs:-0.227272727272728,-0.87670546735756)
--(axis cs:-0.277777777777778,-0.879136696758048)
--(axis cs:-0.328282828282828,-0.881884763790861)
--(axis cs:-0.359600839601561,-0.883838383838384)
--(axis cs:-0.378787878787879,-0.885046143504306)
--(axis cs:-0.42929292929293,-0.888725682008686)
--(axis cs:-0.47979797979798,-0.892979854012795)
--(axis cs:-0.53030303030303,-0.89795779448139)
--(axis cs:-0.580808080808081,-0.903888902103845)
--(axis cs:-0.631313131313131,-0.911413382813258)
--(axis cs:-0.681818181818182,-0.921013268735601)
--(axis cs:-0.732323232323232,-0.93288863282371)
--(axis cs:-0.737623193241083,-0.934343434343434)
--(axis cs:-0.782828282828283,-0.947766657736771)
--(axis cs:-0.833333333333333,-0.96560356307879)
--(axis cs:-0.879197692665965,-0.984848484848485)
--(axis cs:-0.883838383838384,-0.987034096217841)
--(axis cs:-0.934343434343434,-1.01384405014846)
--(axis cs:-0.969098185001851,-1.03535353535354)
--(axis cs:-0.984848484848485,-1.04671203832926)
--(axis cs:-1.03274135832593,-1.08585858585859)
--(axis cs:-1.03535353535354,-1.08844760310588)
--(axis cs:-1.07928450632399,-1.13636363636364)
--(axis cs:-1.08585858585859,-1.14551180431248)
--(axis cs:-1.11367922271672,-1.18686868686869)
--(axis cs:-1.13636363636364,-1.23285160058231)
--(axis cs:-1.13852387493614,-1.23737373737374)
--(axis cs:-1.1561761118845,-1.28787878787879)
--(axis cs:-1.16952896272154,-1.33838383838384)
--(axis cs:-1.18000265453243,-1.38888888888889)
--(axis cs:-1.18686868686869,-1.43030713649335)
--(axis cs:-1.18845493111832,-1.43939393939394)
--(axis cs:-1.19543953869909,-1.48989898989899)
--(axis cs:-1.20127892583287,-1.54040404040404)
--(axis cs:-1.20623547236381,-1.59090909090909)
--(axis cs:-1.21049641971208,-1.64141414141414)
--(axis cs:-1.21419913224085,-1.69191919191919)
--(axis cs:-1.21744679127357,-1.74242424242424)
--(axis cs:-1.22031848913328,-1.79292929292929)
--(axis cs:-1.22287592420101,-1.84343434343434)
--(axis cs:-1.22516796479015,-1.89393939393939)
--(axis cs:-1.22723383701492,-1.94444444444444)
--(axis cs:-1.22910540037513,-1.99494949494949)
--(axis cs:-1.23080880382922,-2.04545454545455)
--(axis cs:-1.2323657119606,-2.0959595959596)
--(axis cs:-1.23379422692259,-2.14646464646465)
--(axis cs:-1.23510959127022,-2.1969696969697)
--(axis cs:-1.23632473044255,-2.24747474747475)
--(axis cs:-1.23737373737374,-2.2948481326272)
--(axis cs:-1.23745182342233,-2.2979797979798)
--(axis cs:-1.2385136348728,-2.34848484848485)
--(axis cs:-1.23950282130006,-2.3989898989899)
--(axis cs:-1.24042659447688,-2.44949494949495)
--(axis cs:-1.24129124003402,-2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\addplot [blue538, mark=*, mark size=1.5, mark options={solid}, only marks]
table {-1.68668610658785 -1.24542763756275
-0.598788913678725 -1.23509606925004
-0.5520472201543 -0.283572974572984
-0.811680502474198 1.10861444157557
};
\nextgroupplot[
axis lines=box,
title={IP (8)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.250579127388019)
--(axis cs:-2.44949494949495,0.252497186138423)
--(axis cs:-2.3989898989899,0.254522511456641)
--(axis cs:-2.34848484848485,0.25666468215354)
--(axis cs:-2.2979797979798,0.258934551991418)
--(axis cs:-2.24747474747475,0.261344491339341)
--(axis cs:-2.1969696969697,0.263908688714757)
--(axis cs:-2.14646464646465,0.266643529681547)
--(axis cs:-2.0959595959596,0.269568076038195)
--(axis cs:-2.04545454545455,0.272704675368355)
--(axis cs:-1.99494949494949,0.276079740279707)
--(axis cs:-1.97186138218246,0.277777777777778)
--(axis cs:-1.94444444444444,0.279659680877113)
--(axis cs:-1.89393939393939,0.283452633841001)
--(axis cs:-1.84343434343434,0.287540166929667)
--(axis cs:-1.79292929292929,0.291960403245493)
--(axis cs:-1.74242424242424,0.296759716388003)
--(axis cs:-1.69191919191919,0.301995328421952)
--(axis cs:-1.64141414141414,0.307738828457781)
--(axis cs:-1.59090909090909,0.314082898865654)
--(axis cs:-1.54040404040404,0.32126219126656)
--(axis cs:-1.49857743562554,0.328282828282828)
--(axis cs:-1.48989898989899,0.329659431248567)
--(axis cs:-1.43939393939394,0.339319352803051)
--(axis cs:-1.38888888888889,0.350950182779656)
--(axis cs:-1.33838383838384,0.364875583047391)
--(axis cs:-1.29510046801976,0.378787878787879)
--(axis cs:-1.28787878787879,0.381043873910098)
--(axis cs:-1.23737373737374,0.398602485782897)
--(axis cs:-1.18686868686869,0.417918913265757)
--(axis cs:-1.15956601357472,0.429292929292929)
--(axis cs:-1.13636363636364,0.438856040250537)
--(axis cs:-1.08585858585859,0.460817587173851)
--(axis cs:-1.04473528985014,0.47979797979798)
--(axis cs:-1.03535353535354,0.484177651248779)
--(axis cs:-0.984848484848485,0.508335372194502)
--(axis cs:-0.940514382896511,0.53030303030303)
--(axis cs:-0.934343434343434,0.533450758916446)
--(axis cs:-0.883838383838384,0.559269821101623)
--(axis cs:-0.842230483465261,0.580808080808081)
--(axis cs:-0.833333333333333,0.585620201263103)
--(axis cs:-0.782828282828283,0.612486166526307)
--(axis cs:-0.74710066491095,0.631313131313131)
--(axis cs:-0.732323232323232,0.639561904376562)
--(axis cs:-0.681818181818182,0.666783461337655)
--(axis cs:-0.653014153141962,0.681818181818182)
--(axis cs:-0.631313131313131,0.693988985235277)
--(axis cs:-0.580808080808081,0.720770127553564)
--(axis cs:-0.557712036630466,0.732323232323232)
--(axis cs:-0.53030303030303,0.747300376398805)
--(axis cs:-0.47979797979798,0.772668245339607)
--(axis cs:-0.457577064111616,0.782828282828283)
--(axis cs:-0.42929292929293,0.797249789952689)
--(axis cs:-0.378787878787879,0.819894921326236)
--(axis cs:-0.343811631934436,0.833333333333333)
--(axis cs:-0.328282828282828,0.840078002163545)
--(axis cs:-0.277777777777778,0.857773554994675)
--(axis cs:-0.227272727272728,0.870875447340644)
--(axis cs:-0.176767676767677,0.878864671901691)
--(axis cs:-0.126262626262626,0.880874249688688)
--(axis cs:-0.0757575757575757,0.876893716145011)
--(axis cs:-0.0252525252525251,0.867212458127707)
--(axis cs:0.0252525252525251,0.851991733463785)
--(axis cs:0.0708118775143169,0.833333333333333)
--(axis cs:0.0757575757575757,0.831444210559978)
--(axis cs:0.126262626262626,0.807696221901177)
--(axis cs:0.17001302853245,0.782828282828283)
--(axis cs:0.176767676767677,0.779169965806484)
--(axis cs:0.227272727272727,0.747943498286316)
--(axis cs:0.249576962367862,0.732323232323232)
--(axis cs:0.277777777777778,0.713083470904956)
--(axis cs:0.318986415137804,0.681818181818182)
--(axis cs:0.328282828282828,0.674841684509114)
--(axis cs:0.378787878787879,0.63356529785019)
--(axis cs:0.381362254061853,0.631313131313131)
--(axis cs:0.429292929292929,0.589407678704118)
--(axis cs:0.438510294943456,0.580808080808081)
--(axis cs:0.47979797979798,0.542121394035391)
--(axis cs:0.491685314605864,0.53030303030303)
--(axis cs:0.53030303030303,0.491720308459327)
--(axis cs:0.541556728942158,0.47979797979798)
--(axis cs:0.580808080808081,0.43816458767065)
--(axis cs:0.588704985201836,0.429292929292929)
--(axis cs:0.631313131313131,0.381742530956578)
--(axis cs:0.633817680708819,0.378787878787879)
--(axis cs:0.67762643385625,0.328282828282828)
--(axis cs:0.681818181818182,0.323606341245187)
--(axis cs:0.720964871242271,0.277777777777778)
--(axis cs:0.732323232323232,0.265096389420249)
--(axis cs:0.764776588610681,0.227272727272727)
--(axis cs:0.782828282828283,0.207587925925069)
--(axis cs:0.810101840754903,0.176767676767677)
--(axis cs:0.833333333333333,0.152548324335102)
--(axis cs:0.857895119732158,0.126262626262626)
--(axis cs:0.883838383838384,0.0999499763134977)
--(axis cs:0.907291192382059,0.0757575757575757)
--(axis cs:0.934343434343434,0.0481070748286721)
--(axis cs:0.956591537757137,0.0252525252525251)
--(axis cs:0.984848484848485,-0.00484627782326012)
--(axis cs:1.00437648685543,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0599469727382067)
--(axis cs:1.05015114052156,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.116408972737731)
--(axis cs:1.09520031723219,-0.126262626262626)
--(axis cs:1.13636363636364,-0.172090947766507)
--(axis cs:1.14104138741152,-0.176767676767677)
--(axis cs:1.18686868686869,-0.224851167428156)
--(axis cs:1.18953103859164,-0.227272727272728)
--(axis cs:1.23737373737374,-0.272848582348367)
--(axis cs:1.2436068553063,-0.277777777777778)
--(axis cs:1.28787878787879,-0.314506350908846)
--(axis cs:1.3087056484163,-0.328282828282828)
--(axis cs:1.33838383838384,-0.34897619569005)
--(axis cs:1.38888888888889,-0.376812765782358)
--(axis cs:1.39343590264709,-0.378787878787879)
--(axis cs:1.43939393939394,-0.400056353811683)
--(axis cs:1.48989898989899,-0.418352203386925)
--(axis cs:1.52878079038584,-0.42929292929293)
--(axis cs:1.54040404040404,-0.432815128060975)
--(axis cs:1.59090909090909,-0.44435766633577)
--(axis cs:1.64141414141414,-0.45292843401842)
--(axis cs:1.69191919191919,-0.459020960718651)
--(axis cs:1.74242424242424,-0.463029268399523)
--(axis cs:1.79292929292929,-0.465286123344107)
--(axis cs:1.84343434343434,-0.466090021755559)
--(axis cs:1.89393939393939,-0.465725852485145)
--(axis cs:1.94444444444444,-0.464482123046216)
--(axis cs:1.99494949494949,-0.462666340014438)
--(axis cs:2.04545454545454,-0.460619200567179)
--(axis cs:2.0959595959596,-0.458636487335666)
--(axis cs:2.14646464646465,-0.456761362065344)
--(axis cs:2.1969696969697,-0.454985355343224)
--(axis cs:2.24747474747475,-0.453300878175603)
--(axis cs:2.2979797979798,-0.451701104638538)
--(axis cs:2.34848484848485,-0.450179874139328)
--(axis cs:2.3989898989899,-0.448731609360952)
--(axis cs:2.44949494949495,-0.447351246848292)
--(axis cs:2.5,-0.446034177869144);

\path [draw=blue538, very thick] (axis cs:0.914777754582909,-2.5)
--(axis cs:0.910801058177259,-2.44949494949495)
--(axis cs:0.906565672071859,-2.3989898989899)
--(axis cs:0.902045308934647,-2.34848484848485)
--(axis cs:0.897209919077305,-2.2979797979798)
--(axis cs:0.892024969793107,-2.24747474747475)
--(axis cs:0.886450546716506,-2.1969696969697)
--(axis cs:0.883838383838384,-2.17556934604486)
--(axis cs:0.880909119426688,-2.14646464646465)
--(axis cs:0.875321389458602,-2.0959595959596)
--(axis cs:0.86928161940505,-2.04545454545455)
--(axis cs:0.862732226804595,-1.99494949494949)
--(axis cs:0.855605061839712,-1.94444444444444)
--(axis cs:0.847818719866704,-1.89393939393939)
--(axis cs:0.839274946810052,-1.84343434343434)
--(axis cs:0.833333333333333,-1.81206624337989)
--(axis cs:0.830251425347317,-1.79292929292929)
--(axis cs:0.821035605296118,-1.74242424242424)
--(axis cs:0.810820833959075,-1.69191919191919)
--(axis cs:0.799430658173222,-1.64141414141414)
--(axis cs:0.786640306060475,-1.59090909090909)
--(axis cs:0.782828282828283,-1.57795244277594)
--(axis cs:0.773173346828233,-1.54040404040404)
--(axis cs:0.758318362480661,-1.48989898989899)
--(axis cs:0.741335479830055,-1.43939393939394)
--(axis cs:0.732323232323232,-1.41656235475733)
--(axis cs:0.722492082827086,-1.38888888888889)
--(axis cs:0.701409323326065,-1.33838383838384)
--(axis cs:0.681818181818182,-1.29862208119913)
--(axis cs:0.676907769096685,-1.28787878787879)
--(axis cs:0.649170030095067,-1.23737373737374)
--(axis cs:0.631313131313131,-1.21038432170515)
--(axis cs:0.616414434495495,-1.18686868686869)
--(axis cs:0.580808080808081,-1.14077918253508)
--(axis cs:0.577451417301269,-1.13636363636364)
--(axis cs:0.53030303030303,-1.08634333302187)
--(axis cs:0.529841530629773,-1.08585858585859)
--(axis cs:0.47979797979798,-1.04214960072455)
--(axis cs:0.471722736694856,-1.03535353535354)
--(axis cs:0.429292929292929,-1.00349975283326)
--(axis cs:0.402717054765743,-0.984848484848485)
--(axis cs:0.378787878787879,-0.968978572657265)
--(axis cs:0.328282828282828,-0.938540827423072)
--(axis cs:0.320802669241631,-0.934343434343434)
--(axis cs:0.277777777777778,-0.911325100264594)
--(axis cs:0.227272727272727,-0.887690097701888)
--(axis cs:0.218298801771807,-0.883838383838384)
--(axis cs:0.176767676767677,-0.866772890907088)
--(axis cs:0.126262626262626,-0.84886753187806)
--(axis cs:0.0757575757575757,-0.833383942124905)
--(axis cs:0.0755743563613646,-0.833333333333333)
--(axis cs:0.0252525252525251,-0.819893565298995)
--(axis cs:-0.0252525252525251,-0.808653339930955)
--(axis cs:-0.0757575757575757,-0.799356744040219)
--(axis cs:-0.126262626262626,-0.791822896187263)
--(axis cs:-0.176767676767677,-0.785980351672994)
--(axis cs:-0.217540541943587,-0.782828282828283)
--(axis cs:-0.227272727272728,-0.782061796665518)
--(axis cs:-0.277777777777778,-0.780447589232394)
--(axis cs:-0.328282828282828,-0.780996195264032)
--(axis cs:-0.364490309931757,-0.782828282828283)
--(axis cs:-0.378787878787879,-0.783557806087848)
--(axis cs:-0.42929292929293,-0.788007288966722)
--(axis cs:-0.47979797979798,-0.794353476259923)
--(axis cs:-0.53030303030303,-0.802655675648235)
--(axis cs:-0.580808080808081,-0.813064206614019)
--(axis cs:-0.631313131313131,-0.825840022870886)
--(axis cs:-0.656476472555243,-0.833333333333333)
--(axis cs:-0.681818181818182,-0.841268380942834)
--(axis cs:-0.732323232323232,-0.859440912644202)
--(axis cs:-0.782828282828283,-0.881009802053806)
--(axis cs:-0.788742744342963,-0.883838383838384)
--(axis cs:-0.833333333333333,-0.906637778411025)
--(axis cs:-0.879844278481722,-0.934343434343434)
--(axis cs:-0.883838383838384,-0.936947896587261)
--(axis cs:-0.934343434343434,-0.973303720468169)
--(axis cs:-0.948617465743071,-0.984848484848485)
--(axis cs:-0.984848484848485,-1.01776989484788)
--(axis cs:-1.00239078277446,-1.03535353535354)
--(axis cs:-1.03535353535354,-1.07449413170823)
--(axis cs:-1.04421724266736,-1.08585858585859)
--(axis cs:-1.07563182473198,-1.13636363636364)
--(axis cs:-1.08585858585859,-1.15730891288792)
--(axis cs:-1.09972425301382,-1.18686868686869)
--(axis cs:-1.1193221903951,-1.23737373737374)
--(axis cs:-1.13583119918851,-1.28787878787879)
--(axis cs:-1.13636363636364,-1.28981221464349)
--(axis cs:-1.14977385738677,-1.33838383838384)
--(axis cs:-1.16176046057599,-1.38888888888889)
--(axis cs:-1.17220843689282,-1.43939393939394)
--(axis cs:-1.18140815554506,-1.48989898989899)
--(axis cs:-1.18686868686869,-1.52412949967555)
--(axis cs:-1.18957196048561,-1.54040404040404)
--(axis cs:-1.19684851401324,-1.59090909090909)
--(axis cs:-1.20337302782793,-1.64141414141414)
--(axis cs:-1.20925924336492,-1.69191919191919)
--(axis cs:-1.21459748836856,-1.74242424242424)
--(axis cs:-1.21946087992776,-1.79292929292929)
--(axis cs:-1.22390956746173,-1.84343434343434)
--(axis cs:-1.22799370181684,-1.89393939393939)
--(axis cs:-1.23175556449597,-1.94444444444444)
--(axis cs:-1.23523113260931,-1.99494949494949)
--(axis cs:-1.23737373737374,-2.02911632210423)
--(axis cs:-1.23847154434059,-2.04545454545455)
--(axis cs:-1.24152012701477,-2.0959595959596)
--(axis cs:-1.24436078736819,-2.14646464646465)
--(axis cs:-1.2470141750912,-2.1969696969697)
--(axis cs:-1.24949824432157,-2.24747474747475)
--(axis cs:-1.25182869435014,-2.2979797979798)
--(axis cs:-1.25401932297654,-2.34848484848485)
--(axis cs:-1.25608231285082,-2.3989898989899)
--(axis cs:-1.25802846575367,-2.44949494949495)
--(axis cs:-1.25986739595689,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.687261260973886)
--(axis cs:2.44949494949495,0.700191875562676)
--(axis cs:2.3989898989899,0.714327257089053)
--(axis cs:2.34848484848485,0.729872228539499)
--(axis cs:2.34141059991491,0.732323232323232)
--(axis cs:2.2979797979798,0.746175423971356)
--(axis cs:2.24747474747475,0.764046642407569)
--(axis cs:2.19992894174935,0.782828282828283)
--(axis cs:2.1969696969697,0.783915173601146)
--(axis cs:2.14646464646465,0.804966676139112)
--(axis cs:2.0959595959596,0.828663840690261)
--(axis cs:2.08723678142294,0.833333333333333)
--(axis cs:2.04545454545454,0.854375147745229)
--(axis cs:1.99494949494949,0.883306739622502)
--(axis cs:1.99411826071399,0.883838383838384)
--(axis cs:1.94444444444444,0.914158105827283)
--(axis cs:1.91433990496006,0.934343434343434)
--(axis cs:1.89393939393939,0.947551516381934)
--(axis cs:1.84343434343434,0.982889038756942)
--(axis cs:1.84079637692272,0.984848484848485)
--(axis cs:1.79292929292929,1.0195439437658)
--(axis cs:1.77226161738069,1.03535353535354)
--(axis cs:1.74242424242424,1.05783108468084)
--(axis cs:1.70676811794163,1.08585858585859)
--(axis cs:1.69191919191919,1.09745232043597)
--(axis cs:1.64361955884048,1.13636363636364)
--(axis cs:1.64141414141414,1.13814288271939)
--(axis cs:1.59090909090909,1.17950733885882)
--(axis cs:1.58201643281572,1.18686868686869)
--(axis cs:1.54040404040404,1.22153681762128)
--(axis cs:1.52139005571435,1.23737373737374)
--(axis cs:1.48989898989899,1.26394752433544)
--(axis cs:1.46113955254306,1.28787878787879)
--(axis cs:1.43939393939394,1.30640088084707)
--(axis cs:1.40071099369381,1.33838383838384)
--(axis cs:1.38888888888889,1.34861404088189)
--(axis cs:1.3401005358462,1.38888888888889)
--(axis cs:1.33838383838384,1.39041294793259)
--(axis cs:1.28787878787879,1.43223869983071)
--(axis cs:1.27851455637124,1.43939393939394)
--(axis cs:1.23737373737374,1.4741239249942)
--(axis cs:1.21705949961908,1.48989898989899)
--(axis cs:1.18686868686869,1.51682905153623)
--(axis cs:1.15824851388954,1.54040404040404)
--(axis cs:1.13636363636364,1.56195701666366)
--(axis cs:1.10461792968674,1.59090909090909)
--(axis cs:1.08585858585859,1.61155821030378)
--(axis cs:1.05665351382026,1.64141414141414)
--(axis cs:1.03535353535354,1.66761791705968)
--(axis cs:1.01414571535598,1.69191919191919)
--(axis cs:0.984848484848485,1.73205102367662)
--(axis cs:0.976738566241082,1.74242424242424)
--(axis cs:0.943524427217064,1.79292929292929)
--(axis cs:0.934343434343434,1.80944030004799)
--(axis cs:0.914041836456677,1.84343434343434)
--(axis cs:0.888143149441426,1.89393939393939)
--(axis cs:0.883838383838384,1.90378297588863)
--(axis cs:0.864600662436101,1.94444444444444)
--(axis cs:0.843739944632221,1.99494949494949)
--(axis cs:0.833333333333333,2.02384458823767)
--(axis cs:0.824840400770102,2.04545454545454)
--(axis cs:0.807519158420449,2.0959595959596)
--(axis cs:0.792034101351518,2.14646464646465)
--(axis cs:0.782828282828283,2.18027504279455)
--(axis cs:0.777821041905753,2.1969696969697)
--(axis cs:0.764478847958107,2.24747474747475)
--(axis cs:0.752383921832056,2.2979797979798)
--(axis cs:0.741370934351352,2.34848484848485)
--(axis cs:0.732323232323232,2.39405295950632)
--(axis cs:0.731233040213787,2.3989898989899)
--(axis cs:0.721373695103949,2.44949494949495)
--(axis cs:0.712306917093972,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\addplot [blue538, mark=*, mark size=1.5, mark options={solid}, only marks]
table {-1.40381365335103 0.809591953902013
0.929690454751634 -0.969921498502545
1.27704599775666 0.165243708573014
-1.60784737904678 -1.17097243935045
-0.202915827996103 -1.10734479164958
2.04138949113873 1.54055812403988
-0.17259326740605 -0.0177275044753503
0.456353502733404 1.28263953246792
};
\nextgroupplot[
axis lines=box,
title={IP (16)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.138810750884347)
--(axis cs:-2.44949494949495,0.141784272017827)
--(axis cs:-2.3989898989899,0.144932528726584)
--(axis cs:-2.34848484848485,0.148272017950007)
--(axis cs:-2.2979797979798,0.151821767989154)
--(axis cs:-2.24747474747475,0.155603985687279)
--(axis cs:-2.1969696969697,0.159644942788445)
--(axis cs:-2.14646464646465,0.163976207748528)
--(axis cs:-2.0959595959596,0.168636379827761)
--(axis cs:-2.04545454545455,0.173673556500732)
--(axis cs:-2.01745105535808,0.176767676767677)
--(axis cs:-1.99494949494949,0.179040631110784)
--(axis cs:-1.94444444444444,0.184682793877292)
--(axis cs:-1.89393939393939,0.190767060966977)
--(axis cs:-1.84343434343434,0.197358361738019)
--(axis cs:-1.79292929292929,0.204543848513289)
--(axis cs:-1.74242424242424,0.212444534929759)
--(axis cs:-1.69191919191919,0.221232686816645)
--(axis cs:-1.66146471879273,0.227272727272727)
--(axis cs:-1.64141414141414,0.230918111854739)
--(axis cs:-1.59090909090909,0.241252679440766)
--(axis cs:-1.54040404040404,0.252838292561338)
--(axis cs:-1.48989898989899,0.266319805970756)
--(axis cs:-1.45425229037249,0.277777777777778)
--(axis cs:-1.43939393939394,0.282369130640907)
--(axis cs:-1.38888888888889,0.300502538420911)
--(axis cs:-1.33838383838384,0.321395190622608)
--(axis cs:-1.32358418788049,0.328282828282828)
--(axis cs:-1.28787878787879,0.344955426279389)
--(axis cs:-1.23737373737374,0.370503361055342)
--(axis cs:-1.22217698938745,0.378787878787879)
--(axis cs:-1.18686868686869,0.398870322148167)
--(axis cs:-1.13636363636364,0.428939309406928)
--(axis cs:-1.13578792387154,0.429292929292929)
--(axis cs:-1.08585858585859,0.462041815392027)
--(axis cs:-1.05917685455103,0.47979797979798)
--(axis cs:-1.03535353535354,0.497154631799725)
--(axis cs:-0.98901504537406,0.53030303030303)
--(axis cs:-0.984848484848485,0.533503647605424)
--(axis cs:-0.934343434343434,0.570832898279593)
--(axis cs:-0.920412397932426,0.580808080808081)
--(axis cs:-0.883838383838384,0.607498026444734)
--(axis cs:-0.849383390400866,0.631313131313131)
--(axis cs:-0.833333333333333,0.642517543907166)
--(axis cs:-0.782828282828283,0.675324653460615)
--(axis cs:-0.772179447718395,0.681818181818182)
--(axis cs:-0.732323232323232,0.706133361852872)
--(axis cs:-0.684834332040675,0.732323232323232)
--(axis cs:-0.681818181818182,0.734010598638884)
--(axis cs:-0.631313131313131,0.759078416741677)
--(axis cs:-0.580808080808081,0.78084682390473)
--(axis cs:-0.575659239293446,0.782828282828283)
--(axis cs:-0.53030303030303,0.800476686766251)
--(axis cs:-0.47979797979798,0.81764225678509)
--(axis cs:-0.42929292929293,0.832753274163105)
--(axis cs:-0.427066562964264,0.833333333333333)
--(axis cs:-0.378787878787879,0.846318644826912)
--(axis cs:-0.328282828282828,0.857704456524973)
--(axis cs:-0.277777777777778,0.86695920834179)
--(axis cs:-0.227272727272728,0.874056264569834)
--(axis cs:-0.176767676767677,0.87890234395267)
--(axis cs:-0.126262626262626,0.881357921075397)
--(axis cs:-0.0757575757575757,0.881246721860255)
--(axis cs:-0.0252525252525251,0.878353357191423)
--(axis cs:0.0252525252525251,0.872405041400826)
--(axis cs:0.0757575757575757,0.863029261019173)
--(axis cs:0.126262626262626,0.849674480286771)
--(axis cs:0.171742330211909,0.833333333333333)
--(axis cs:0.176767676767677,0.831631122090317)
--(axis cs:0.227272727272727,0.809891524903007)
--(axis cs:0.277627412512638,0.782828282828283)
--(axis cs:0.277777777777778,0.782748527502862)
--(axis cs:0.328282828282828,0.752192216721689)
--(axis cs:0.356993354807353,0.732323232323232)
--(axis cs:0.378787878787879,0.716838331969803)
--(axis cs:0.423234033032033,0.681818181818182)
--(axis cs:0.429292929292929,0.676686800369134)
--(axis cs:0.478871974514281,0.631313131313131)
--(axis cs:0.47979797979798,0.630360583439178)
--(axis cs:0.525300883307124,0.580808080808081)
--(axis cs:0.53030303030303,0.574598205476974)
--(axis cs:0.564599926247972,0.53030303030303)
--(axis cs:0.580808080808081,0.507362556598284)
--(axis cs:0.599919162727375,0.47979797979798)
--(axis cs:0.631313131313131,0.432413474034067)
--(axis cs:0.633370708228551,0.429292929292929)
--(axis cs:0.666247640550237,0.378787878787879)
--(axis cs:0.681818181818182,0.355224697682871)
--(axis cs:0.699393042291425,0.328282828282828)
--(axis cs:0.732323232323232,0.27922262661796)
--(axis cs:0.733284217200784,0.277777777777778)
--(axis cs:0.768638093714315,0.227272727272727)
--(axis cs:0.782828282828283,0.208540766563095)
--(axis cs:0.806601142123241,0.176767676767677)
--(axis cs:0.833333333333333,0.144241902138142)
--(axis cs:0.848083394311527,0.126262626262626)
--(axis cs:0.883838383838384,0.0861428747634055)
--(axis cs:0.893236778925469,0.0757575757575757)
--(axis cs:0.934343434343434,0.031655861704291)
--(axis cs:0.940523162093151,0.0252525252525251)
--(axis cs:0.984848484848485,-0.0206883671065813)
--(axis cs:0.989494310262671,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0709276782747951)
--(axis cs:1.04055005479317,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.1190233956447)
--(axis cs:1.09407642433595,-0.126262626262626)
--(axis cs:1.13636363636364,-0.164991959559438)
--(axis cs:1.15029355136104,-0.176767676767677)
--(axis cs:1.18686868686869,-0.209210504784326)
--(axis cs:1.20835659229196,-0.227272727272728)
--(axis cs:1.23737373737374,-0.253000806299738)
--(axis cs:1.26627711834707,-0.277777777777778)
--(axis cs:1.28787878787879,-0.297358004774101)
--(axis cs:1.32265829511556,-0.328282828282828)
--(axis cs:1.33838383838384,-0.343087521543865)
--(axis cs:1.37658006047139,-0.378787878787879)
--(axis cs:1.38888888888889,-0.390991221130127)
--(axis cs:1.42746539699555,-0.42929292929293)
--(axis cs:1.43939393939394,-0.441902314387528)
--(axis cs:1.47503405893043,-0.47979797979798)
--(axis cs:1.48989898989899,-0.496734248159439)
--(axis cs:1.51923417980788,-0.53030303030303)
--(axis cs:1.54040404040404,-0.556498139419625)
--(axis cs:1.56015785352471,-0.580808080808081)
--(axis cs:1.59090909090909,-0.622320384929001)
--(axis cs:1.59774635435861,-0.631313131313131)
--(axis cs:1.63029552055594,-0.681818181818182)
--(axis cs:1.64141414141414,-0.702855883733566)
--(axis cs:1.65804819626741,-0.732323232323232)
--(axis cs:1.68259967137958,-0.782828282828283)
--(axis cs:1.69191919191919,-0.803947187027623)
--(axis cs:1.70625683945033,-0.833333333333333)
--(axis cs:1.73058506248766,-0.883838383838384)
--(axis cs:1.74242424242424,-0.907012734526517)
--(axis cs:1.75829396373802,-0.934343434343434)
--(axis cs:1.79129978171724,-0.984848484848485)
--(axis cs:1.79292929292929,-0.987097342851432)
--(axis cs:1.83339729313098,-1.03535353535354)
--(axis cs:1.84343434343434,-1.04638020012245)
--(axis cs:1.8861539328732,-1.08585858585859)
--(axis cs:1.89393939393939,-1.09273593129564)
--(axis cs:1.94444444444444,-1.13005632578627)
--(axis cs:1.95457778073064,-1.13636363636364)
--(axis cs:1.99494949494949,-1.16140740522962)
--(axis cs:2.04254043432409,-1.18686868686869)
--(axis cs:2.04545454545454,-1.18845597264843)
--(axis cs:2.0959595959596,-1.21225014733395)
--(axis cs:2.14646464646465,-1.2332714914355)
--(axis cs:2.15773848969274,-1.23737373737374)
--(axis cs:2.1969696969697,-1.25233904561698)
--(axis cs:2.24747474747475,-1.2695369497935)
--(axis cs:2.2979797979798,-1.28509082370706)
--(axis cs:2.3081786060527,-1.28787878787879)
--(axis cs:2.34848484848485,-1.3001716281221)
--(axis cs:2.3989898989899,-1.31412777876773)
--(axis cs:2.44949494949495,-1.32692125677605)
--(axis cs:2.49864923328102,-1.33838383838384)
--(axis cs:2.5,-1.33876178299575);

\path [draw=blue538, very thick] (axis cs:0.760199163730469,-2.5)
--(axis cs:0.759486976727802,-2.44949494949495)
--(axis cs:0.758729516571562,-2.3989898989899)
--(axis cs:0.757922340270322,-2.34848484848485)
--(axis cs:0.757060405869547,-2.2979797979798)
--(axis cs:0.756137968091852,-2.24747474747475)
--(axis cs:0.755148451256368,-2.1969696969697)
--(axis cs:0.754084293388916,-2.14646464646465)
--(axis cs:0.752936753427733,-2.0959595959596)
--(axis cs:0.751695670602226,-2.04545454545455)
--(axis cs:0.75034916099981,-1.99494949494949)
--(axis cs:0.748883230368299,-1.94444444444444)
--(axis cs:0.747281273225962,-1.89393939393939)
--(axis cs:0.745523414521571,-1.84343434343434)
--(axis cs:0.743585628282151,-1.79292929292929)
--(axis cs:0.741438532650531,-1.74242424242424)
--(axis cs:0.739045703813056,-1.69191919191919)
--(axis cs:0.736361259235481,-1.64141414141414)
--(axis cs:0.733326315606021,-1.59090909090909)
--(axis cs:0.732323232323232,-1.57685594108264)
--(axis cs:0.730016756356689,-1.54040404040404)
--(axis cs:0.726310198145189,-1.48989898989899)
--(axis cs:0.722050032829072,-1.43939393939394)
--(axis cs:0.717103407684181,-1.38888888888889)
--(axis cs:0.711280915080808,-1.33838383838384)
--(axis cs:0.703707565521672,-1.28787878787879)
--(axis cs:0.690696224382671,-1.23737373737374)
--(axis cs:0.681818181818182,-1.21617714275413)
--(axis cs:0.669909437118701,-1.18686868686869)
--(axis cs:0.640784338788606,-1.13636363636364)
--(axis cs:0.631313131313131,-1.1238109409498)
--(axis cs:0.602569889132059,-1.08585858585859)
--(axis cs:0.580808080808081,-1.06295118583545)
--(axis cs:0.553779205389718,-1.03535353535354)
--(axis cs:0.53030303030303,-1.01542671135912)
--(axis cs:0.492156894044267,-0.984848484848485)
--(axis cs:0.47979797979798,-0.976345833116518)
--(axis cs:0.429292929292929,-0.944239908027639)
--(axis cs:0.412165317757009,-0.934343434343434)
--(axis cs:0.378787878787879,-0.917110944916487)
--(axis cs:0.328282828282828,-0.89472002617193)
--(axis cs:0.299430998758595,-0.883838383838384)
--(axis cs:0.277777777777778,-0.876071724795155)
--(axis cs:0.227272727272727,-0.861274771016819)
--(axis cs:0.176767676767677,-0.849009704082234)
--(axis cs:0.126262626262626,-0.8385062902025)
--(axis cs:0.0975219032278658,-0.833333333333333)
--(axis cs:0.0757575757575757,-0.829416626869078)
--(axis cs:0.0252525252525251,-0.821797603265162)
--(axis cs:-0.0252525252525251,-0.815473646643257)
--(axis cs:-0.0757575757575757,-0.810251039118364)
--(axis cs:-0.126262626262626,-0.805999956076868)
--(axis cs:-0.176767676767677,-0.802634967201022)
--(axis cs:-0.227272727272728,-0.800102566964278)
--(axis cs:-0.277777777777778,-0.798373313871001)
--(axis cs:-0.328282828282828,-0.797437068063623)
--(axis cs:-0.378787878787879,-0.797300458817392)
--(axis cs:-0.42929292929293,-0.797986222326119)
--(axis cs:-0.47979797979798,-0.799534537153746)
--(axis cs:-0.53030303030303,-0.802006941388944)
--(axis cs:-0.580808080808081,-0.805480356097809)
--(axis cs:-0.631313131313131,-0.810044243850834)
--(axis cs:-0.681818181818182,-0.815845255752889)
--(axis cs:-0.732323232323232,-0.823356549770962)
--(axis cs:-0.781855457109955,-0.833333333333333)
--(axis cs:-0.782828282828283,-0.833542512661767)
--(axis cs:-0.833333333333333,-0.846813173003448)
--(axis cs:-0.883838383838384,-0.863139718841688)
--(axis cs:-0.934343434343434,-0.883302583584195)
--(axis cs:-0.93552903239825,-0.883838383838384)
--(axis cs:-0.984848484848485,-0.909868512061907)
--(axis cs:-1.02425577686829,-0.934343434343434)
--(axis cs:-1.03535353535354,-0.943339488883048)
--(axis cs:-1.08135864310576,-0.984848484848485)
--(axis cs:-1.08585858585859,-0.990642773839368)
--(axis cs:-1.11806633815935,-1.03535353535354)
--(axis cs:-1.13636363636364,-1.07497988100526)
--(axis cs:-1.14114461175814,-1.08585858585859)
--(axis cs:-1.15435435698554,-1.13636363636364)
--(axis cs:-1.16019655828938,-1.18686868686869)
--(axis cs:-1.16037880715465,-1.23737373737374)
--(axis cs:-1.15613152540442,-1.28787878787879)
--(axis cs:-1.14963096389071,-1.33838383838384)
--(axis cs:-1.1434338336541,-1.38888888888889)
--(axis cs:-1.1380996212864,-1.43939393939394)
--(axis cs:-1.13636363636364,-1.45883543839758)
--(axis cs:-1.13338264364992,-1.48989898989899)
--(axis cs:-1.12922379299473,-1.54040404040404)
--(axis cs:-1.12556481168977,-1.59090909090909)
--(axis cs:-1.12231909665342,-1.64141414141414)
--(axis cs:-1.11941874838886,-1.69191919191919)
--(axis cs:-1.11681004018035,-1.74242424242424)
--(axis cs:-1.11445000679203,-1.79292929292929)
--(axis cs:-1.11230390359344,-1.84343434343434)
--(axis cs:-1.1103433220757,-1.89393939393939)
--(axis cs:-1.10854478962448,-1.94444444444444)
--(axis cs:-1.10688872248468,-1.99494949494949)
--(axis cs:-1.10535863557906,-2.04545454545455)
--(axis cs:-1.10394053972339,-2.0959595959596)
--(axis cs:-1.10262247655378,-2.14646464646465)
--(axis cs:-1.10139415563062,-2.1969696969697)
--(axis cs:-1.10024666817728,-2.24747474747475)
--(axis cs:-1.09917225894576,-2.2979797979798)
--(axis cs:-1.09816414266542,-2.34848484848485)
--(axis cs:-1.09721635505617,-2.3989898989899)
--(axis cs:-1.09632363091275,-2.44949494949495)
--(axis cs:-1.09548130359462,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.578813822167091)
--(axis cs:2.49012406271356,0.580808080808081)
--(axis cs:2.44949494949495,0.588751849099886)
--(axis cs:2.3989898989899,0.599721827242138)
--(axis cs:2.34848484848485,0.61193612154607)
--(axis cs:2.2979797979798,0.625653781260129)
--(axis cs:2.27972924018156,0.631313131313131)
--(axis cs:2.24747474747475,0.641095554890277)
--(axis cs:2.1969696969697,0.658619653053221)
--(axis cs:2.14646464646465,0.678851493092758)
--(axis cs:2.1400949012119,0.681818181818182)
--(axis cs:2.0959595959596,0.702003401015315)
--(axis cs:2.04545454545454,0.729341522870872)
--(axis cs:2.04077155966075,0.732323232323232)
--(axis cs:1.9949494949495,0.761091509292448)
--(axis cs:1.96619711644548,0.782828282828283)
--(axis cs:1.94444444444444,0.798973399622445)
--(axis cs:1.90555804630511,0.833333333333333)
--(axis cs:1.89393939393939,0.843349840911875)
--(axis cs:1.85333568238032,0.883838383838384)
--(axis cs:1.84343434343434,0.893382386395536)
--(axis cs:1.80587290997595,0.934343434343434)
--(axis cs:1.79292929292929,0.947814032326387)
--(axis cs:1.76087114550677,0.984848484848485)
--(axis cs:1.74242424242424,1.00485190262247)
--(axis cs:1.71653600771704,1.03535353535354)
--(axis cs:1.69191919191919,1.06205176159861)
--(axis cs:1.67123548907575,1.08585858585859)
--(axis cs:1.64141414141414,1.11682492279981)
--(axis cs:1.62323439171254,1.13636363636364)
--(axis cs:1.59090909090909,1.16764711570663)
--(axis cs:1.57121456752414,1.18686868686869)
--(axis cs:1.54040404040404,1.21552275637315)
--(axis cs:1.5165041806315,1.23737373737374)
--(axis cs:1.48989898989899,1.2617360868987)
--(axis cs:1.46017807467472,1.28787878787879)
--(axis cs:1.43939393939394,1.30644050231477)
--(axis cs:1.40145811084671,1.33838383838384)
--(axis cs:1.38888888888889,1.34921977090091)
--(axis cs:1.33929822321525,1.38888888888889)
--(axis cs:1.33838383838384,1.38964766124546)
--(axis cs:1.28787878787879,1.42837116658166)
--(axis cs:1.27218662612595,1.43939393939394)
--(axis cs:1.23737373737374,1.46489846217802)
--(axis cs:1.19930982317958,1.48989898989899)
--(axis cs:1.18686868686869,1.49863947211876)
--(axis cs:1.13636363636364,1.53002165207521)
--(axis cs:1.11715502005047,1.54040404040404)
--(axis cs:1.08585858585859,1.5589840652239)
--(axis cs:1.03535353535354,1.58414649149744)
--(axis cs:1.01917789680531,1.59090909090909)
--(axis cs:0.984848484848485,1.60751491172244)
--(axis cs:0.934343434343434,1.62684286319376)
--(axis cs:0.883838383838384,1.64119181798599)
--(axis cs:0.882665486795045,1.64141414141414)
--(axis cs:0.833333333333333,1.65346782986017)
--(axis cs:0.782828282828283,1.65894523239878)
--(axis cs:0.732323232323232,1.65709097240407)
--(axis cs:0.681818181818182,1.64869495857542)
--(axis cs:0.653302570689384,1.64141414141414)
--(axis cs:0.631313131313131,1.63709092476657)
--(axis cs:0.580808080808081,1.62563615528664)
--(axis cs:0.53030303030303,1.61458703753328)
--(axis cs:0.47979797979798,1.60591665794245)
--(axis cs:0.429292929292929,1.60008616573133)
--(axis cs:0.378787878787879,1.59716228028553)
--(axis cs:0.328282828282828,1.59730697298529)
--(axis cs:0.277777777777778,1.60077643174692)
--(axis cs:0.227272727272727,1.60818018983533)
--(axis cs:0.176767676767677,1.62122812095967)
--(axis cs:0.1265581505801,1.64141414141414)
--(axis cs:0.126262626262626,1.64162150170294)
--(axis cs:0.0757575757575757,1.688066244766)
--(axis cs:0.0723496330830454,1.69191919191919)
--(axis cs:0.0645061672955511,1.74242424242424)
--(axis cs:0.0757575757575757,1.76580866052797)
--(axis cs:0.0895430441729238,1.79292929292929)
--(axis cs:0.126262626262626,1.82772549250842)
--(axis cs:0.144104002412191,1.84343434343434)
--(axis cs:0.176767676767677,1.86349095238129)
--(axis cs:0.227272727272727,1.89178816051316)
--(axis cs:0.231389757775246,1.89393939393939)
--(axis cs:0.277777777777778,1.91350823783749)
--(axis cs:0.328282828282828,1.93393089248777)
--(axis cs:0.356143606981742,1.94444444444444)
--(axis cs:0.378787878787879,1.95206239552228)
--(axis cs:0.429292929292929,1.96705101538793)
--(axis cs:0.47979797979798,1.97940294748138)
--(axis cs:0.53030303030303,1.98813718435727)
--(axis cs:0.580808080808081,1.99273661499328)
--(axis cs:0.628556393146134,1.99494949494949)
--(axis cs:0.631313131313131,1.99507639305618)
--(axis cs:0.681818181818182,1.99770409856324)
--(axis cs:0.732323232323232,2.00376056044311)
--(axis cs:0.782828282828283,2.0165670950943)
--(axis cs:0.833333333333333,2.03814129744979)
--(axis cs:0.846040334325997,2.04545454545454)
--(axis cs:0.883838383838384,2.0672955883099)
--(axis cs:0.924213408889008,2.0959595959596)
--(axis cs:0.934343434343434,2.10349231544724)
--(axis cs:0.984848484848485,2.14616347439963)
--(axis cs:0.985173101898193,2.14646464646465)
--(axis cs:1.03535353535354,2.19654741988137)
--(axis cs:1.03575106572219,2.1969696969697)
--(axis cs:1.07813844001691,2.24747474747475)
--(axis cs:1.08585858585859,2.25830498553804)
--(axis cs:1.11345604981741,2.2979797979798)
--(axis cs:1.13636363636364,2.33619503613382)
--(axis cs:1.14368751551033,2.34848484848485)
--(axis cs:1.16976245990331,2.3989898989899)
--(axis cs:1.18686868686869,2.43642510536548)
--(axis cs:1.19294719823042,2.44949494949495)
--(axis cs:1.21355214249548,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\addplot [blue538, mark=*, mark size=1.5, mark options={solid}, only marks]
table {0.260784242551102 2.24176742939531
0.528074742003581 1.69994625174526
-0.518672162969238 1.33929423667798
-1.49142209647096 -0.570841015866807
1.96585318086328 1.22804985967008
-0.668264849049664 0.058038303912157
-1.45452448017354 0.464558043261076
1.87125371174087 -0.593355967901151
1.13149694432113 0.140063077208402
1.190642541461 -1.33162114049009
0.748018152276695 -0.646956781088023
0.200014612293783 0.598778129276006
-0.733691755106045 -0.954407145474744
-1.61452676261252 -1.35052912046113
0.761452768784719 1.13653804192328
0.304476548055348 -1.25842220445827
};
\nextgroupplot[
axis lines=box,
title={IP (32)},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.0996938583023098)
--(axis cs:-2.44949494949495,0.101989929202298)
--(axis cs:-2.3989898989899,0.104442211191644)
--(axis cs:-2.34848484848485,0.107067698110743)
--(axis cs:-2.2979797979798,0.109886277448889)
--(axis cs:-2.24747474747475,0.112921519618568)
--(axis cs:-2.1969696969697,0.116201779306105)
--(axis cs:-2.14646464646465,0.11976175766949)
--(axis cs:-2.0959595959596,0.123644746618778)
--(axis cs:-2.06553563958627,0.126262626262626)
--(axis cs:-2.04545454545455,0.127856259204406)
--(axis cs:-1.99494949494949,0.132369870143317)
--(axis cs:-1.94444444444444,0.137300539576676)
--(axis cs:-1.89393939393939,0.142736336907378)
--(axis cs:-1.84343434343434,0.148788825280536)
--(axis cs:-1.79292929292929,0.155600205180802)
--(axis cs:-1.74242424242424,0.163398753890524)
--(axis cs:-1.69191919191919,0.172716132876776)
--(axis cs:-1.67434246463567,0.176767676767677)
--(axis cs:-1.64141414141414,0.183957405816938)
--(axis cs:-1.59090909090909,0.197386934411648)
--(axis cs:-1.54040404040404,0.213461013573576)
--(axis cs:-1.50360215662509,0.227272727272727)
--(axis cs:-1.48989898989899,0.232387991531621)
--(axis cs:-1.43939393939394,0.25308287437183)
--(axis cs:-1.38888888888889,0.276087054678206)
--(axis cs:-1.38548923388264,0.277777777777778)
--(axis cs:-1.33838383838384,0.30111160324032)
--(axis cs:-1.28838258014189,0.328282828282828)
--(axis cs:-1.28787878787879,0.328567846645263)
--(axis cs:-1.23737373737374,0.358635926861483)
--(axis cs:-1.20649309210294,0.378787878787879)
--(axis cs:-1.18686868686869,0.392179054388215)
--(axis cs:-1.13636363636364,0.428807246625554)
--(axis cs:-1.13573448594612,0.429292929292929)
--(axis cs:-1.08585858585859,0.470054410388978)
--(axis cs:-1.0743732922303,0.47979797979798)
--(axis cs:-1.03535353535354,0.514958351769718)
--(axis cs:-1.01823459426318,0.53030303030303)
--(axis cs:-0.984848484848485,0.560950070108658)
--(axis cs:-0.962497942352119,0.580808080808081)
--(axis cs:-0.934343434343434,0.605456506732028)
--(axis cs:-0.903442348414928,0.631313131313131)
--(axis cs:-0.883838383838384,0.646919887803125)
--(axis cs:-0.837546486558509,0.681818181818182)
--(axis cs:-0.833333333333333,0.684767820822155)
--(axis cs:-0.782828282828283,0.718208971704104)
--(axis cs:-0.76065147776962,0.732323232323232)
--(axis cs:-0.732323232323232,0.748641287778648)
--(axis cs:-0.681818181818182,0.775619890086964)
--(axis cs:-0.66774691082731,0.782828282828283)
--(axis cs:-0.631313131313131,0.80045539314554)
--(axis cs:-0.580808080808081,0.821991104901288)
--(axis cs:-0.551117987111705,0.833333333333333)
--(axis cs:-0.53030303030303,0.841521449038488)
--(axis cs:-0.47979797979798,0.858384762093276)
--(axis cs:-0.42929292929293,0.872946273472704)
--(axis cs:-0.385527974196642,0.883838383838384)
--(axis cs:-0.378787878787879,0.88567547992164)
--(axis cs:-0.328282828282828,0.896609143107366)
--(axis cs:-0.277777777777778,0.905013314401955)
--(axis cs:-0.227272727272728,0.91088689246034)
--(axis cs:-0.176767676767677,0.914151441977988)
--(axis cs:-0.126262626262626,0.914648670550677)
--(axis cs:-0.0757575757575757,0.912152112717538)
--(axis cs:-0.0252525252525251,0.906381476470896)
--(axis cs:0.0252525252525251,0.897192581183731)
--(axis cs:0.0757575757575757,0.884424467319133)
--(axis cs:0.0775586356748868,0.883838383838384)
--(axis cs:0.126262626262626,0.868972819981831)
--(axis cs:0.176767676767677,0.850036309478026)
--(axis cs:0.213179931838222,0.833333333333333)
--(axis cs:0.227272727272727,0.826956547058338)
--(axis cs:0.277777777777778,0.800458285426742)
--(axis cs:0.306807944333114,0.782828282828283)
--(axis cs:0.328282828282828,0.769406862966924)
--(axis cs:0.378787878787879,0.733763619722213)
--(axis cs:0.380626742919762,0.732323232323232)
--(axis cs:0.429292929292929,0.691320873497183)
--(axis cs:0.439641012134651,0.681818181818182)
--(axis cs:0.47979797979798,0.641246829179935)
--(axis cs:0.489129976563792,0.631313131313131)
--(axis cs:0.53030303030303,0.581908805146121)
--(axis cs:0.531207355383951,0.580808080808081)
--(axis cs:0.56755346345321,0.53030303030303)
--(axis cs:0.580808080808081,0.509129798542199)
--(axis cs:0.599558734622985,0.47979797979798)
--(axis cs:0.629487701075835,0.429292929292929)
--(axis cs:0.631313131313131,0.426279112567429)
--(axis cs:0.660025758631596,0.378787878787879)
--(axis cs:0.681818181818182,0.344692897169724)
--(axis cs:0.692151100262811,0.328282828282828)
--(axis cs:0.727079685140153,0.277777777777778)
--(axis cs:0.732323232323232,0.271270800285065)
--(axis cs:0.766556772769104,0.227272727272727)
--(axis cs:0.782828282828283,0.208941418060082)
--(axis cs:0.810663988418811,0.176767676767677)
--(axis cs:0.833333333333333,0.15274152682726)
--(axis cs:0.858109005164182,0.126262626262626)
--(axis cs:0.883838383838384,0.0997998692457796)
--(axis cs:0.907467490677,0.0757575757575757)
--(axis cs:0.934343434343434,0.0481496799312686)
--(axis cs:0.957210533733132,0.0252525252525251)
--(axis cs:0.984848484848485,-0.00365421086809542)
--(axis cs:1.00617441968155,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0561466564123845)
--(axis cs:1.05448716283781,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.108822192559388)
--(axis cs:1.10291314386608,-0.126262626262626)
--(axis cs:1.13636363636364,-0.160912429043242)
--(axis cs:1.15227719971645,-0.176767676767677)
--(axis cs:1.18686868686869,-0.211782462672586)
--(axis cs:1.20317802025566,-0.227272727272728)
--(axis cs:1.23737373737374,-0.261111590618432)
--(axis cs:1.2556281365742,-0.277777777777778)
--(axis cs:1.28787878787879,-0.309129514351498)
--(axis cs:1.30917943447029,-0.328282828282828)
--(axis cs:1.33838383838384,-0.356475398235054)
--(axis cs:1.36259334736842,-0.378787878787879)
--(axis cs:1.38888888888889,-0.404762447487009)
--(axis cs:1.41396981363309,-0.42929292929293)
--(axis cs:1.43939393939394,-0.455806271906089)
--(axis cs:1.46222262202343,-0.47979797979798)
--(axis cs:1.48989898989899,-0.510687053295987)
--(axis cs:1.5072215772168,-0.53030303030303)
--(axis cs:1.54040404040404,-0.570200975208459)
--(axis cs:1.5491465797703,-0.580808080808081)
--(axis cs:1.58729897114495,-0.631313131313131)
--(axis cs:1.59090909090909,-0.636853424827358)
--(axis cs:1.62035408388642,-0.681818181818182)
--(axis cs:1.64141414141414,-0.721639891788482)
--(axis cs:1.64720235314031,-0.732323232323232)
--(axis cs:1.66813634554881,-0.782828282828283)
--(axis cs:1.68495483112931,-0.833333333333333)
--(axis cs:1.69191919191919,-0.857859264840459)
--(axis cs:1.69948285557851,-0.883838383838384)
--(axis cs:1.7129847359635,-0.934343434343434)
--(axis cs:1.72617694719856,-0.984848484848485)
--(axis cs:1.73963105151016,-1.03535353535354)
--(axis cs:1.74242424242424,-1.04416725989535)
--(axis cs:1.7560904316152,-1.08585858585859)
--(axis cs:1.77848182526797,-1.13636363636364)
--(axis cs:1.79292929292929,-1.16014584965185)
--(axis cs:1.81035512506899,-1.18686868686869)
--(axis cs:1.84343434343434,-1.22755921342491)
--(axis cs:1.85226465579876,-1.23737373737374)
--(axis cs:1.89393939393939,-1.27807246686323)
--(axis cs:1.9053340050136,-1.28787878787879)
--(axis cs:1.94444444444444,-1.32081024572683)
--(axis cs:1.96877459518516,-1.33838383838384)
--(axis cs:1.99494949494949,-1.35914808026846)
--(axis cs:2.03951782258589,-1.38888888888889)
--(axis cs:2.04545454545454,-1.39375322753105)
--(axis cs:2.0959595959596,-1.42830441934877)
--(axis cs:2.11521676495151,-1.43939393939394)
--(axis cs:2.14646464646465,-1.46275483171498)
--(axis cs:2.18975414402773,-1.48989898989899)
--(axis cs:2.1969696969697,-1.49574615760069)
--(axis cs:2.24747474747475,-1.53003012974839)
--(axis cs:2.26550915859266,-1.54040404040404)
--(axis cs:2.2979797979798,-1.56401355574459)
--(axis cs:2.34152802449897,-1.59090909090909)
--(axis cs:2.34848484848485,-1.5962765144416)
--(axis cs:2.3989898989899,-1.62945374592075)
--(axis cs:2.42014893644449,-1.64141414141414)
--(axis cs:2.44949494949495,-1.66194268811158)
--(axis cs:2.49913246313789,-1.69191919191919)
--(axis cs:2.5,-1.69256483695844);

\path [draw=blue538, very thick] (axis cs:0.738907322418357,-2.5)
--(axis cs:0.73898054980322,-2.44949494949495)
--(axis cs:0.739058681718111,-2.3989898989899)
--(axis cs:0.739142227387541,-2.34848484848485)
--(axis cs:0.739231769009574,-2.2979797979798)
--(axis cs:0.739327975310847,-2.24747474747475)
--(axis cs:0.739431618234478,-2.1969696969697)
--(axis cs:0.739543593636005,-2.14646464646465)
--(axis cs:0.739664947151253,-2.0959595959596)
--(axis cs:0.739796906799864,-2.04545454545455)
--(axis cs:0.739940924447546,-1.99494949494949)
--(axis cs:0.740098729042989,-1.94444444444444)
--(axis cs:0.740272395684981,-1.89393939393939)
--(axis cs:0.740464436242322,-1.84343434343434)
--(axis cs:0.740677439728665,-1.79292929292929)
--(axis cs:0.74086319101031,-1.74242424242424)
--(axis cs:0.740881801220588,-1.69191919191919)
--(axis cs:0.740588413762427,-1.64141414141414)
--(axis cs:0.739834937313828,-1.59090909090909)
--(axis cs:0.73847071975662,-1.54040404040404)
--(axis cs:0.736719290064051,-1.48989898989899)
--(axis cs:0.735261719992296,-1.43939393939394)
--(axis cs:0.734750875116592,-1.38888888888889)
--(axis cs:0.733976078140223,-1.33838383838384)
--(axis cs:0.732323232323232,-1.31883912028736)
--(axis cs:0.729841566532571,-1.28787878787879)
--(axis cs:0.718950114930843,-1.23737373737374)
--(axis cs:0.698457108820212,-1.18686868686869)
--(axis cs:0.681818181818182,-1.15991572327819)
--(axis cs:0.667028810060451,-1.13636363636364)
--(axis cs:0.631313131313131,-1.09406226750258)
--(axis cs:0.624037855989746,-1.08585858585859)
--(axis cs:0.580808080808081,-1.04599409469801)
--(axis cs:0.568408850065305,-1.03535353535354)
--(axis cs:0.53030303030303,-1.00692045556311)
--(axis cs:0.497785157964654,-0.984848484848485)
--(axis cs:0.47979797979798,-0.973711865066749)
--(axis cs:0.429292929292929,-0.945672935332138)
--(axis cs:0.407348362432377,-0.934343434343434)
--(axis cs:0.378787878787879,-0.920765333261096)
--(axis cs:0.328282828282828,-0.899317336104024)
--(axis cs:0.288851083839409,-0.883838383838384)
--(axis cs:0.277777777777778,-0.879689166442895)
--(axis cs:0.227272727272727,-0.862757567376219)
--(axis cs:0.176767676767677,-0.847939757307286)
--(axis cs:0.126262626262626,-0.834602692634144)
--(axis cs:0.120940695334112,-0.833333333333333)
--(axis cs:0.0757575757575757,-0.822937163135688)
--(axis cs:0.0252525252525251,-0.813535911049687)
--(axis cs:-0.0252525252525251,-0.806131094050711)
--(axis cs:-0.0757575757575757,-0.800236849624673)
--(axis cs:-0.126262626262626,-0.795470716427889)
--(axis cs:-0.176767676767677,-0.791704705488847)
--(axis cs:-0.227272727272728,-0.788876828057927)
--(axis cs:-0.277777777777778,-0.78695814898244)
--(axis cs:-0.328282828282828,-0.785942991078057)
--(axis cs:-0.378787878787879,-0.785851466466867)
--(axis cs:-0.42929292929293,-0.786720306966304)
--(axis cs:-0.47979797979798,-0.788598928164477)
--(axis cs:-0.53030303030303,-0.791533743406553)
--(axis cs:-0.580808080808081,-0.795458634624709)
--(axis cs:-0.631313131313131,-0.800268791841954)
--(axis cs:-0.681818181818182,-0.805999319460359)
--(axis cs:-0.732323232323232,-0.812871654362271)
--(axis cs:-0.782828282828283,-0.821165247487303)
--(axis cs:-0.833333333333333,-0.83137224902995)
--(axis cs:-0.841544728461788,-0.833333333333333)
--(axis cs:-0.883838383838384,-0.844698515682265)
--(axis cs:-0.934343434343434,-0.860739264760208)
--(axis cs:-0.984848484848485,-0.880306740976962)
--(axis cs:-0.992761445378006,-0.883838383838384)
--(axis cs:-1.03535353535354,-0.908512221902619)
--(axis cs:-1.07260047833471,-0.934343434343434)
--(axis cs:-1.08585858585859,-0.94845454851476)
--(axis cs:-1.11558403628397,-0.984848484848485)
--(axis cs:-1.13636363636364,-1.03502862555079)
--(axis cs:-1.13648542056486,-1.03535353535354)
--(axis cs:-1.14303447387629,-1.08585858585859)
--(axis cs:-1.14058413566133,-1.13636363636364)
--(axis cs:-1.13636363636364,-1.16427174624322)
--(axis cs:-1.13301521997787,-1.18686868686869)
--(axis cs:-1.12351786304034,-1.23737373737374)
--(axis cs:-1.11460434576833,-1.28787878787879)
--(axis cs:-1.10708391773672,-1.33838383838384)
--(axis cs:-1.10088634714304,-1.38888888888889)
--(axis cs:-1.0960287876896,-1.43939393939394)
--(axis cs:-1.09212149487047,-1.48989898989899)
--(axis cs:-1.08828620661917,-1.54040404040404)
--(axis cs:-1.08585858585859,-1.56761150290794)
--(axis cs:-1.0836605209093,-1.59090909090909)
--(axis cs:-1.07805532312524,-1.64141414141414)
--(axis cs:-1.07182299397432,-1.69191919191919)
--(axis cs:-1.06532505615588,-1.74242424242424)
--(axis cs:-1.05895109849982,-1.79292929292929)
--(axis cs:-1.05309759361789,-1.84343434343434)
--(axis cs:-1.04784547523539,-1.89393939393939)
--(axis cs:-1.04310868958459,-1.94444444444444)
--(axis cs:-1.03881575568902,-1.99494949494949)
--(axis cs:-1.03535353535354,-2.0400589074298)
--(axis cs:-1.03490189068915,-2.04545454545455)
--(axis cs:-1.03128498687401,-2.0959595959596)
--(axis cs:-1.02796883501819,-2.14646464646465)
--(axis cs:-1.02491695723588,-2.1969696969697)
--(axis cs:-1.02209868919754,-2.24747474747475)
--(axis cs:-1.01948802097113,-2.2979797979798)
--(axis cs:-1.01706271871563,-2.34848484848485)
--(axis cs:-1.01480364675243,-2.3989898989899)
--(axis cs:-1.01269423595427,-2.44949494949495)
--(axis cs:-1.01072006120808,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.515282741419566)
--(axis cs:2.44949494949495,0.522797793737682)
--(axis cs:2.40398088214838,0.53030303030303)
--(axis cs:2.3989898989899,0.531082389939646)
--(axis cs:2.34848484848485,0.540062859693945)
--(axis cs:2.2979797979798,0.550046004968416)
--(axis cs:2.24747474747475,0.561232246556218)
--(axis cs:2.1969696969697,0.573888569255449)
--(axis cs:2.17307230802312,0.580808080808081)
--(axis cs:2.14646464646465,0.588230621167218)
--(axis cs:2.0959595959596,0.604554347319861)
--(axis cs:2.04545454545454,0.623549746058362)
--(axis cs:2.02802783370121,0.631313131313131)
--(axis cs:1.99494949494949,0.645850445059307)
--(axis cs:1.94444444444444,0.672408832166838)
--(axis cs:1.929624102934,0.681818181818182)
--(axis cs:1.89393939393939,0.704898015090734)
--(axis cs:1.8587643259556,0.732323232323232)
--(axis cs:1.84343434343434,0.74480265504328)
--(axis cs:1.8037649770196,0.782828282828283)
--(axis cs:1.79292929292929,0.793738758328439)
--(axis cs:1.75876516875993,0.833333333333333)
--(axis cs:1.74242424242424,0.853042923193899)
--(axis cs:1.71975770475549,0.883838383838384)
--(axis cs:1.69191919191919,0.922494537397595)
--(axis cs:1.6841609856692,0.934343434343434)
--(axis cs:1.6502176581125,0.984848484848485)
--(axis cs:1.64141414141414,0.997022989452534)
--(axis cs:1.61565802843245,1.03535353535354)
--(axis cs:1.59090909090909,1.06903149683663)
--(axis cs:1.57907911794098,1.08585858585859)
--(axis cs:1.54121456118871,1.13636363636364)
--(axis cs:1.54040404040404,1.13741542732921)
--(axis cs:1.50287312737927,1.18686868686869)
--(axis cs:1.48989898989899,1.20426359758681)
--(axis cs:1.46496320411032,1.23737373737374)
--(axis cs:1.43939393939394,1.27145146554314)
--(axis cs:1.42668929016118,1.28787878787879)
--(axis cs:1.38888888888889,1.33540243489371)
--(axis cs:1.38640072066144,1.33838383838384)
--(axis cs:1.34194490125622,1.38888888888889)
--(axis cs:1.33838383838384,1.39269671378828)
--(axis cs:1.29046995385801,1.43939393939394)
--(axis cs:1.28787878787879,1.44178141591007)
--(axis cs:1.23737373737374,1.48268533980571)
--(axis cs:1.2270200014337,1.48989898989899)
--(axis cs:1.18686868686869,1.5172561201394)
--(axis cs:1.14437366170118,1.54040404040404)
--(axis cs:1.13636363636364,1.54501380332037)
--(axis cs:1.08585858585859,1.56791929669521)
--(axis cs:1.03535353535354,1.58389929536787)
--(axis cs:1.00098861199635,1.59090909090909)
--(axis cs:0.984848484848485,1.59468354774868)
--(axis cs:0.934343434343434,1.60125169406386)
--(axis cs:0.883838383838384,1.60380554706597)
--(axis cs:0.833333333333333,1.6034873984584)
--(axis cs:0.782828282828283,1.60118368900755)
--(axis cs:0.732323232323232,1.59773455644419)
--(axis cs:0.681818181818182,1.59397896367679)
--(axis cs:0.636083675024709,1.59090909090909)
--(axis cs:0.631313131313131,1.59062025908362)
--(axis cs:0.580808080808081,1.5873553586629)
--(axis cs:0.53030303030303,1.58289488050681)
--(axis cs:0.47979797979798,1.57738537305836)
--(axis cs:0.429292929292929,1.57128533539406)
--(axis cs:0.378787878787879,1.56514511013112)
--(axis cs:0.328282828282828,1.55956316252134)
--(axis cs:0.277777777777778,1.55491980434617)
--(axis cs:0.227272727272727,1.55178072509549)
--(axis cs:0.176767676767677,1.55161985859946)
--(axis cs:0.126262626262626,1.55542082798511)
--(axis cs:0.0757575757575757,1.56360754914208)
--(axis cs:0.0252525252525251,1.5766080954385)
--(axis cs:-0.0144348769709595,1.59090909090909)
--(axis cs:-0.0252525252525251,1.59596443079505)
--(axis cs:-0.0757575757575757,1.6259626429061)
--(axis cs:-0.0967002324209382,1.64141414141414)
--(axis cs:-0.126262626262626,1.674756306989)
--(axis cs:-0.139167632259634,1.69191919191919)
--(axis cs:-0.152060727219124,1.74242424242424)
--(axis cs:-0.133484831348287,1.79292929292929)
--(axis cs:-0.126262626262626,1.80024226596929)
--(axis cs:-0.0757575757575757,1.84310701666507)
--(axis cs:-0.0752983169912833,1.84343434343434)
--(axis cs:-0.0252525252525251,1.86796383778135)
--(axis cs:0.0252525252525251,1.8885779594489)
--(axis cs:0.0405133700485363,1.89393939393939)
--(axis cs:0.0757575757575757,1.90420543047404)
--(axis cs:0.126262626262626,1.91676859127438)
--(axis cs:0.176767676767677,1.92759739561533)
--(axis cs:0.227272727272727,1.93706325494788)
--(axis cs:0.269772939364729,1.94444444444444)
--(axis cs:0.277777777777778,1.94570398738256)
--(axis cs:0.328282828282828,1.95376691179369)
--(axis cs:0.378787878787879,1.96204542894046)
--(axis cs:0.429292929292929,1.97049700727929)
--(axis cs:0.47979797979798,1.97927404801369)
--(axis cs:0.53030303030303,1.98856218719995)
--(axis cs:0.56307235481373,1.9949494949495)
--(axis cs:0.580808080808081,1.99834915570397)
--(axis cs:0.631313131313131,2.00831475790691)
--(axis cs:0.681818181818182,2.01764104022093)
--(axis cs:0.732323232323232,2.02553076143625)
--(axis cs:0.782828282828283,2.03263731660808)
--(axis cs:0.833333333333333,2.03987800010631)
--(axis cs:0.86773417485825,2.04545454545454)
--(axis cs:0.883838383838384,2.04827006369014)
--(axis cs:0.934343434343434,2.05883840896952)
--(axis cs:0.984848484848485,2.07247162931216)
--(axis cs:1.03535353535354,2.09018370867697)
--(axis cs:1.04860881318517,2.0959595959596)
--(axis cs:1.08585858585859,2.11390378596511)
--(axis cs:1.13636363636364,2.14252236520169)
--(axis cs:1.14265656982907,2.14646464646465)
--(axis cs:1.18686868686869,2.17805489926048)
--(axis cs:1.21186167529011,2.1969696969697)
--(axis cs:1.23737373737374,2.22009261833835)
--(axis cs:1.26704074548653,2.24747474747475)
--(axis cs:1.28787878787879,2.27100209374411)
--(axis cs:1.31200424667806,2.2979797979798)
--(axis cs:1.33838383838384,2.33332546263426)
--(axis cs:1.3500677885634,2.34848484848485)
--(axis cs:1.38309288117508,2.3989898989899)
--(axis cs:1.38888888888889,2.40940309428707)
--(axis cs:1.41240079294916,2.44949494949495)
--(axis cs:1.43857688864178,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\addplot [blue538, mark=*, mark size=1.5, mark options={solid}, only marks]
table {0.381200120027682 0.542555442522078
0.534979968353492 -1.25698875047013
-0.717799926760309 -0.660573386681188
-0.0562567904424731 0.01611810843972
0.21229459831964 1.43739063031371
0.579684537810017 1.0436648622629
-0.683167845301204 1.20642514837487
0.538202281920712 -0.708438203319464
-1.32663818823778 -0.899700079623163
0.959883863102911 0.604475607286644
0.826426834983766 0.113333868385461
-0.857969348429895 -1.05900128253075
-0.281470717191207 1.76731246532832
1.92558572961155 1.19972992664495
0.899625852574884 -0.987349229750807
-0.4904914708563 -1.56259275212509
1.29389681088871 0.257805965043216
1.04861428937069 1.44442717949257
1.9734522388634 -1.1363525504408
-1.61860332071651 0.446712100612936
-1.34217470269939 -0.0501815385384281
-0.612022372616056 0.74443690707537
1.7895497014846 -0.555458175636931
0.0158178623040064 -0.977340899330413
0.272379721364333 2.22383677153501
1.38221910458791 -1.41571403555573
-1.40492411196542 -1.25688334806427
-1.06240430150491 0.485224023919402
-1.78568533592158 -0.640599878784081
0.67373427988677 1.77016020930424
1.19302087456457 -0.180415673219867
-1.99506996795536 -1.80606793913901
};
\nextgroupplot[
axis lines=box,
title={Full},
title style={yshift=-0.8em},
xmin=-2.5, xmax=2.5,
ymin=-2.5, ymax=2.5,
axis on top, 
width=0.333\textwidth
]
\path [draw=blue538, very thick] (axis cs:-2.5,0.0517642997177226)
--(axis cs:-2.44949494949495,0.0558533594967634)
--(axis cs:-2.3989898989899,0.0602390198315672)
--(axis cs:-2.34848484848485,0.0649563399003661)
--(axis cs:-2.2979797979798,0.070047567011401)
--(axis cs:-2.24747474747475,0.0755647360447859)
--(axis cs:-2.24593914077468,0.0757575757575757)
--(axis cs:-2.1969696969697,0.0812840033901929)
--(axis cs:-2.14646464646465,0.0874579090903968)
--(axis cs:-2.0959595959596,0.0941480080531073)
--(axis cs:-2.04545454545455,0.101423818124576)
--(axis cs:-1.99494949494949,0.109374949433382)
--(axis cs:-1.94444444444444,0.118106251862109)
--(axis cs:-1.90223008195004,0.126262626262626)
--(axis cs:-1.89393939393939,0.127735416540779)
--(axis cs:-1.84343434343434,0.137918613142739)
--(axis cs:-1.79292929292929,0.148834763452417)
--(axis cs:-1.74242424242424,0.160567378549382)
--(axis cs:-1.69191919191919,0.17345625440997)
--(axis cs:-1.68050674045329,0.176767676767677)
--(axis cs:-1.64141414141414,0.18741260796939)
--(axis cs:-1.59090909090909,0.202318397465242)
--(axis cs:-1.54040404040404,0.218524481587998)
--(axis cs:-1.51555328066375,0.227272727272727)
--(axis cs:-1.48989898989899,0.236195946761989)
--(axis cs:-1.43939393939394,0.254606689625819)
--(axis cs:-1.38888888888889,0.274563782318471)
--(axis cs:-1.3815403616808,0.277777777777778)
--(axis cs:-1.33838383838384,0.296989627430262)
--(axis cs:-1.28787878787879,0.321532537855918)
--(axis cs:-1.27540533761413,0.328282828282828)
--(axis cs:-1.23737373737374,0.350083866459973)
--(axis cs:-1.19166364039255,0.378787878787879)
--(axis cs:-1.18686868686869,0.38211903296937)
--(axis cs:-1.13636363636364,0.419731651519446)
--(axis cs:-1.12452626705094,0.429292929292929)
--(axis cs:-1.08585858585859,0.463880871305165)
--(axis cs:-1.06883769013056,0.47979797979798)
--(axis cs:-1.03535353535354,0.514525447858443)
--(axis cs:-1.02009479144974,0.53030303030303)
--(axis cs:-0.984848484848485,0.569222259002135)
--(axis cs:-0.973800136230127,0.580808080808081)
--(axis cs:-0.934343434343434,0.621702997769095)
--(axis cs:-0.924199355668539,0.631313131313131)
--(axis cs:-0.883838383838384,0.66626974411979)
--(axis cs:-0.863867716410855,0.681818181818182)
--(axis cs:-0.833333333333333,0.702436910112191)
--(axis cs:-0.783787329127757,0.732323232323232)
--(axis cs:-0.782828282828283,0.732831589473364)
--(axis cs:-0.732323232323232,0.757158262163797)
--(axis cs:-0.681818181818182,0.779557346316901)
--(axis cs:-0.674076145297053,0.782828282828283)
--(axis cs:-0.631313131313131,0.799042111939516)
--(axis cs:-0.580808080808081,0.816368483398288)
--(axis cs:-0.53030303030303,0.832408336908358)
--(axis cs:-0.527131434181504,0.833333333333333)
--(axis cs:-0.47979797979798,0.846755169881217)
--(axis cs:-0.42929292929293,0.859423749654609)
--(axis cs:-0.378787878787879,0.870741328267214)
--(axis cs:-0.328282828282828,0.880843369745332)
--(axis cs:-0.310997679123344,0.883838383838384)
--(axis cs:-0.277777777777778,0.889987875693247)
--(axis cs:-0.227272727272727,0.89756692365387)
--(axis cs:-0.176767676767677,0.902947025295983)
--(axis cs:-0.126262626262626,0.905748875731536)
--(axis cs:-0.0757575757575757,0.905850143983671)
--(axis cs:-0.0252525252525251,0.903098984616741)
--(axis cs:0.0252525252525251,0.897262278280679)
--(axis cs:0.0757575757575757,0.887991833805853)
--(axis cs:0.0918631594661848,0.883838383838384)
--(axis cs:0.126262626262626,0.875475927522787)
--(axis cs:0.176767676767677,0.859475967525653)
--(axis cs:0.227272727272727,0.838933602516782)
--(axis cs:0.238326227824795,0.833333333333333)
--(axis cs:0.277777777777778,0.813262007321583)
--(axis cs:0.327502852155873,0.782828282828283)
--(axis cs:0.328282828282828,0.782302198460421)
--(axis cs:0.378787878787879,0.743973610951672)
--(axis cs:0.392815396919263,0.732323232323232)
--(axis cs:0.429292929292929,0.69750740183102)
--(axis cs:0.445014307049069,0.681818181818182)
--(axis cs:0.47979797979798,0.641117721441164)
--(axis cs:0.488069284838073,0.631313131313131)
--(axis cs:0.524566522337051,0.580808080808081)
--(axis cs:0.53030303030303,0.57166134273023)
--(axis cs:0.556356071796695,0.53030303030303)
--(axis cs:0.580808080808081,0.484878488690438)
--(axis cs:0.583616034399663,0.47979797979798)
--(axis cs:0.608735310152697,0.429292929292929)
--(axis cs:0.631313131313131,0.384422095013326)
--(axis cs:0.634218415018402,0.378787878787879)
--(axis cs:0.664469622512987,0.328282828282828)
--(axis cs:0.681818181818182,0.305401068143919)
--(axis cs:0.702578121560093,0.277777777777778)
--(axis cs:0.732323232323232,0.245900901364269)
--(axis cs:0.74906429829526,0.227272727272727)
--(axis cs:0.782828282828283,0.195440461776781)
--(axis cs:0.801739278459061,0.176767676767677)
--(axis cs:0.833333333333333,0.148419694035264)
--(axis cs:0.857360507895913,0.126262626262626)
--(axis cs:0.883838383838384,0.102144460992227)
--(axis cs:0.91290605382718,0.0757575757575757)
--(axis cs:0.934343434343434,0.0548941096187655)
--(axis cs:0.965700464551107,0.0252525252525251)
--(axis cs:0.984848484848485,0.00452977246177689)
--(axis cs:1.01361827269925,-0.0252525252525251)
--(axis cs:1.03535353535354,-0.0512866516799053)
--(axis cs:1.05685887899469,-0.0757575757575757)
--(axis cs:1.08585858585859,-0.112810723874522)
--(axis cs:1.09697371871951,-0.126262626262626)
--(axis cs:1.13636363636364,-0.176128305033729)
--(axis cs:1.13690616406571,-0.176767676767677)
--(axis cs:1.18102297205259,-0.227272727272728)
--(axis cs:1.18686868686869,-0.233656342104227)
--(axis cs:1.23103537164105,-0.277777777777778)
--(axis cs:1.23737373737374,-0.28408976654711)
--(axis cs:1.28690550218004,-0.328282828282828)
--(axis cs:1.28787878787879,-0.329203998852452)
--(axis cs:1.33838383838384,-0.371859297423969)
--(axis cs:1.34742543025561,-0.378787878787879)
--(axis cs:1.38888888888889,-0.414631957318796)
--(axis cs:1.40665818433243,-0.42929292929293)
--(axis cs:1.43939393939394,-0.459017861710057)
--(axis cs:1.46169360856199,-0.47979797979798)
--(axis cs:1.48989898989899,-0.507701452209619)
--(axis cs:1.51112406719687,-0.53030303030303)
--(axis cs:1.54040404040404,-0.563264846682631)
--(axis cs:1.55457122838623,-0.580808080808081)
--(axis cs:1.59090909090909,-0.629039693795186)
--(axis cs:1.59249106014375,-0.631313131313131)
--(axis cs:1.62546463199163,-0.681818181818182)
--(axis cs:1.64141414141414,-0.709729054301543)
--(axis cs:1.65392466416839,-0.732323232323232)
--(axis cs:1.67670930267986,-0.782828282828283)
--(axis cs:1.69191919191919,-0.827226404174307)
--(axis cs:1.6940571159218,-0.833333333333333)
--(axis cs:1.7072009468787,-0.883838383838384)
--(axis cs:1.71716205303103,-0.934343434343434)
--(axis cs:1.72525037366415,-0.984848484848485)
--(axis cs:1.73322121995153,-1.03535353535354)
--(axis cs:1.74242424242424,-1.07809145191855)
--(axis cs:1.74421285860069,-1.08585858585859)
--(axis cs:1.76157759048678,-1.13636363636364)
--(axis cs:1.78713650277809,-1.18686868686869)
--(axis cs:1.79292929292929,-1.19568955371844)
--(axis cs:1.82347458899136,-1.23737373737374)
--(axis cs:1.84343434343434,-1.2616197796903)
--(axis cs:1.8687539272607,-1.28787878787879)
--(axis cs:1.89393939393939,-1.31427721691996)
--(axis cs:1.92155746920592,-1.33838383838384)
--(axis cs:1.94444444444444,-1.36105017837911)
--(axis cs:1.97837360318007,-1.38888888888889)
--(axis cs:1.99494949494949,-1.40556753202324)
--(axis cs:2.03574604772665,-1.43939393939394)
--(axis cs:2.04545454545454,-1.44919705912923)
--(axis cs:2.09435890207896,-1.48989898989899)
--(axis cs:2.0959595959596,-1.49149254626042)
--(axis cs:2.14646464646465,-1.53310277604539)
--(axis cs:2.15711618680811,-1.54040404040404)
--(axis cs:2.1969696969697,-1.5729964345726)
--(axis cs:2.22318949963235,-1.59090909090909)
--(axis cs:2.24747474747475,-1.61076877813611)
--(axis cs:2.292053211217,-1.64141414141414)
--(axis cs:2.2979797979798,-1.64634406627956)
--(axis cs:2.34848484848485,-1.68184642384811)
--(axis cs:2.36528280483616,-1.69191919191919)
--(axis cs:2.3989898989899,-1.71667071490467)
--(axis cs:2.4399159958904,-1.74242424242424)
--(axis cs:2.44949494949495,-1.74984817715065)
--(axis cs:2.5,-1.78345269344666);

\path [draw=blue538, very thick] (axis cs:0.739653528326584,-2.5)
--(axis cs:0.739684134050472,-2.44949494949495)
--(axis cs:0.739716921441873,-2.3989898989899)
--(axis cs:0.739752131812186,-2.34848484848485)
--(axis cs:0.73979004315042,-2.2979797979798)
--(axis cs:0.739830977222443,-2.24747474747475)
--(axis cs:0.739875308291354,-2.1969696969697)
--(axis cs:0.739923473849811,-2.14646464646465)
--(axis cs:0.73997598782943,-2.0959595959596)
--(axis cs:0.740033456815895,-2.04545454545455)
--(axis cs:0.74009659982413,-1.99494949494949)
--(axis cs:0.740166464251763,-1.94444444444444)
--(axis cs:0.740253075478241,-1.89393939393939)
--(axis cs:0.740377772944812,-1.84343434343434)
--(axis cs:0.740561252698589,-1.79292929292929)
--(axis cs:0.74078013892353,-1.74242424242424)
--(axis cs:0.740869857347327,-1.69191919191919)
--(axis cs:0.74057363884664,-1.64141414141414)
--(axis cs:0.739575572618915,-1.59090909090909)
--(axis cs:0.737604835147632,-1.54040404040404)
--(axis cs:0.734569731821888,-1.48989898989899)
--(axis cs:0.732323232323232,-1.46281307867503)
--(axis cs:0.730544561597948,-1.43939393939394)
--(axis cs:0.726353115639543,-1.38888888888889)
--(axis cs:0.72269862174159,-1.33838383838384)
--(axis cs:0.71774900300772,-1.28787878787879)
--(axis cs:0.708187066717921,-1.23737373737374)
--(axis cs:0.690535811863874,-1.18686868686869)
--(axis cs:0.681818181818182,-1.1708691825135)
--(axis cs:0.663221365644622,-1.13636363636364)
--(axis cs:0.631313131313131,-1.09332170023031)
--(axis cs:0.625527362391196,-1.08585858585859)
--(axis cs:0.580808080808081,-1.03921160704685)
--(axis cs:0.576758607708087,-1.03535353535354)
--(axis cs:0.53030303030303,-0.99761288445401)
--(axis cs:0.512325660211912,-0.984848484848485)
--(axis cs:0.47979797979798,-0.964124631636112)
--(axis cs:0.429292929292929,-0.937383689176481)
--(axis cs:0.42278802880683,-0.934343434343434)
--(axis cs:0.378787878787879,-0.915669799052267)
--(axis cs:0.328282828282828,-0.897433592914685)
--(axis cs:0.287518062958228,-0.883838383838384)
--(axis cs:0.277777777777778,-0.880737422737567)
--(axis cs:0.227272727272727,-0.865744542850094)
--(axis cs:0.176767676767677,-0.851879888012046)
--(axis cs:0.126262626262626,-0.838894258065064)
--(axis cs:0.102985384681204,-0.833333333333333)
--(axis cs:0.0757575757575757,-0.826952953419608)
--(axis cs:0.0252525252525251,-0.81719859869514)
--(axis cs:-0.0252525252525251,-0.809793558500155)
--(axis cs:-0.0757575757575757,-0.80436238725072)
--(axis cs:-0.126262626262626,-0.80034509678286)
--(axis cs:-0.176767676767677,-0.79723626289497)
--(axis cs:-0.227272727272728,-0.794612488781986)
--(axis cs:-0.277777777777778,-0.79219106325233)
--(axis cs:-0.328282828282828,-0.789880510847744)
--(axis cs:-0.378787878787879,-0.787643617625235)
--(axis cs:-0.42929292929293,-0.785459896280361)
--(axis cs:-0.47979797979798,-0.783541293560015)
--(axis cs:-0.50838357167759,-0.782828282828283)
--(axis cs:-0.53030303030303,-0.782288278575729)
--(axis cs:-0.580808080808081,-0.782243031468596)
--(axis cs:-0.597458606854029,-0.782828282828283)
--(axis cs:-0.631313131313131,-0.784068626267367)
--(axis cs:-0.681818181818182,-0.788433704717045)
--(axis cs:-0.732323232323232,-0.795877012532351)
--(axis cs:-0.782828282828283,-0.806551129168942)
--(axis cs:-0.833333333333333,-0.820115055414076)
--(axis cs:-0.875082395885267,-0.833333333333333)
--(axis cs:-0.883838383838384,-0.836602893707297)
--(axis cs:-0.934343434343434,-0.856764043405073)
--(axis cs:-0.984848484848485,-0.87961400181674)
--(axis cs:-0.993339526086302,-0.883838383838384)
--(axis cs:-1.03535353535354,-0.912714497289782)
--(axis cs:-1.06317177800865,-0.934343434343434)
--(axis cs:-1.08585858585859,-0.964536199166085)
--(axis cs:-1.09983237963906,-0.984848484848485)
--(axis cs:-1.11573182964089,-1.03535353535354)
--(axis cs:-1.1201821557065,-1.08585858585859)
--(axis cs:-1.11921840810455,-1.13636363636364)
--(axis cs:-1.11557867401431,-1.18686868686869)
--(axis cs:-1.11078667740982,-1.23737373737374)
--(axis cs:-1.10556852058403,-1.28787878787879)
--(axis cs:-1.10027074979343,-1.33838383838384)
--(axis cs:-1.09486111826507,-1.38888888888889)
--(axis cs:-1.08942936885694,-1.43939393939394)
--(axis cs:-1.08585858585859,-1.46958286367955)
--(axis cs:-1.08340887139176,-1.48989898989899)
--(axis cs:-1.07638995254231,-1.54040404040404)
--(axis cs:-1.06826717396851,-1.59090909090909)
--(axis cs:-1.05913339801002,-1.64141414141414)
--(axis cs:-1.04944481571852,-1.69191919191919)
--(axis cs:-1.03969971411291,-1.74242424242424)
--(axis cs:-1.03535353535354,-1.76740535752304)
--(axis cs:-1.030643311989,-1.79292929292929)
--(axis cs:-1.0228189329261,-1.84343434343434)
--(axis cs:-1.01608145979749,-1.89393939393939)
--(axis cs:-1.0101877242025,-1.94444444444444)
--(axis cs:-1.00492533917797,-1.99494949494949)
--(axis cs:-1.00016372030717,-2.04545454545455)
--(axis cs:-0.995834268137405,-2.0959595959596)
--(axis cs:-0.991881216293293,-2.14646464646465)
--(axis cs:-0.988258015674782,-2.1969696969697)
--(axis cs:-0.984925447684986,-2.24747474747475)
--(axis cs:-0.984848484848485,-2.24882918586846)
--(axis cs:-0.981853522041269,-2.2979797979798)
--(axis cs:-0.979010347897693,-2.34848484848485)
--(axis cs:-0.976371027336908,-2.3989898989899)
--(axis cs:-0.97391428304849,-2.44949494949495)
--(axis cs:-0.971621745226197,-2.5);

\path [draw=blue538, very thick] (axis cs:2.5,0.584867261816277)
--(axis cs:2.44949494949495,0.597227127007311)
--(axis cs:2.3989898989899,0.610861777952143)
--(axis cs:2.34848484848485,0.62587563261458)
--(axis cs:2.33192491292782,0.631313131313131)
--(axis cs:2.2979797979798,0.64187866341134)
--(axis cs:2.24747474747475,0.658973881021168)
--(axis cs:2.1969696969697,0.67736368731598)
--(axis cs:2.18556632656976,0.681818181818182)
--(axis cs:2.14646464646465,0.696535575222958)
--(axis cs:2.0959595959596,0.716787468081499)
--(axis cs:2.05964398983489,0.732323232323232)
--(axis cs:2.04545454545454,0.738244492778549)
--(axis cs:1.9949494949495,0.76064390639557)
--(axis cs:1.948468552437,0.782828282828283)
--(axis cs:1.94444444444444,0.784716842480664)
--(axis cs:1.89393939393939,0.810305170662695)
--(axis cs:1.85347108298,0.833333333333333)
--(axis cs:1.84343434343434,0.838894449113406)
--(axis cs:1.79292929292929,0.870557469058145)
--(axis cs:1.77483111114942,0.883838383838384)
--(axis cs:1.74242424242424,0.906834343320004)
--(axis cs:1.70987994048844,0.934343434343434)
--(axis cs:1.69191919191919,0.94906135548047)
--(axis cs:1.65534518331498,0.984848484848485)
--(axis cs:1.64141414141414,0.998165372804918)
--(axis cs:1.60851737244767,1.03535353535354)
--(axis cs:1.59090909090909,1.05494669148986)
--(axis cs:1.56648495441302,1.08585858585859)
--(axis cs:1.54040404040404,1.11912802883697)
--(axis cs:1.52795666625998,1.13636363636364)
--(axis cs:1.49184006754136,1.18686868686869)
--(axis cs:1.48989898989899,1.18951441419292)
--(axis cs:1.45614210898177,1.23737373737374)
--(axis cs:1.43939393939394,1.26024267963395)
--(axis cs:1.41921273494155,1.28787878787879)
--(axis cs:1.38888888888889,1.32764791049307)
--(axis cs:1.3804263317802,1.33838383838384)
--(axis cs:1.33970587236839,1.38888888888889)
--(axis cs:1.33838383838384,1.39054533043413)
--(axis cs:1.29654061911953,1.43939393939394)
--(axis cs:1.28787878787879,1.44954222307007)
--(axis cs:1.24927069360887,1.48989898989899)
--(axis cs:1.23737373737374,1.50197017236794)
--(axis cs:1.19266982596902,1.54040404040404)
--(axis cs:1.18686868686869,1.54532967177562)
--(axis cs:1.13636363636364,1.58018313047939)
--(axis cs:1.11621517240024,1.59090909090909)
--(axis cs:1.08585858585859,1.60755701754042)
--(axis cs:1.03535353535354,1.62709529349806)
--(axis cs:0.984848484848485,1.63886827607747)
--(axis cs:0.958964522622797,1.64141414141414)
--(axis cs:0.934343434343434,1.644180455279)
--(axis cs:0.883838383838384,1.64295089876155)
--(axis cs:0.871630807218458,1.64141414141414)
--(axis cs:0.833333333333333,1.63736185055702)
--(axis cs:0.782828282828283,1.62977968986682)
--(axis cs:0.732323232323232,1.6219849581337)
--(axis cs:0.681818181818182,1.61494754359324)
--(axis cs:0.631313131313131,1.60843871944877)
--(axis cs:0.580808080808081,1.60224215621406)
--(axis cs:0.53030303030303,1.59649917049835)
--(axis cs:0.479990018405188,1.59090909090909)
--(axis cs:0.47979797979798,1.59088880948268)
--(axis cs:0.429292929292929,1.58510788318126)
--(axis cs:0.378787878787879,1.57826570758417)
--(axis cs:0.328282828282828,1.57087868550079)
--(axis cs:0.277777777777778,1.56428958157929)
--(axis cs:0.227272727272727,1.55958302831675)
--(axis cs:0.176767676767677,1.55754412844556)
--(axis cs:0.126262626262626,1.55898484512981)
--(axis cs:0.0757575757575757,1.56473141387343)
--(axis cs:0.0252525252525251,1.57547984465773)
--(axis cs:-0.0216175375986179,1.59090909090909)
--(axis cs:-0.0252525252525251,1.59229016697018)
--(axis cs:-0.0757575757575757,1.61802370910609)
--(axis cs:-0.11123115825982,1.64141414141414)
--(axis cs:-0.126262626262626,1.65485894059924)
--(axis cs:-0.160295801229686,1.69191919191919)
--(axis cs:-0.176767676767677,1.733732057728)
--(axis cs:-0.179712495901936,1.74242424242424)
--(axis cs:-0.176767676767677,1.75552502263527)
--(axis cs:-0.166829697814535,1.79292929292929)
--(axis cs:-0.126262626262626,1.83701198056497)
--(axis cs:-0.11911881918156,1.84343434343434)
--(axis cs:-0.0757575757575757,1.86828443716598)
--(axis cs:-0.0252525252525251,1.89200708441298)
--(axis cs:-0.0202861460499205,1.89393939393939)
--(axis cs:0.0252525252525251,1.90813332411057)
--(axis cs:0.0757575757575757,1.92096172361552)
--(axis cs:0.126262626262626,1.93163496642902)
--(axis cs:0.176767676767677,1.94069224920477)
--(axis cs:0.200673042377335,1.94444444444444)
--(axis cs:0.227272727272727,1.94829314854722)
--(axis cs:0.277777777777778,1.95489214157004)
--(axis cs:0.328282828282828,1.96118353511032)
--(axis cs:0.378787878787879,1.96776638376333)
--(axis cs:0.429292929292929,1.97554729058404)
--(axis cs:0.47979797979798,1.98479715709868)
--(axis cs:0.53030303030303,1.99485489954039)
--(axis cs:0.530813380868866,1.99494949494949)
--(axis cs:0.580808080808081,2.00430808199868)
--(axis cs:0.631313131313131,2.0126638559545)
--(axis cs:0.681818181818182,2.01983042854399)
--(axis cs:0.732323232323232,2.0254247732989)
--(axis cs:0.782828282828283,2.02899255364963)
--(axis cs:0.833333333333333,2.03141795720964)
--(axis cs:0.883838383838384,2.03490902168499)
--(axis cs:0.934343434343434,2.04191615711877)
--(axis cs:0.949194763748115,2.04545454545454)
--(axis cs:0.984848484848485,2.05461766172367)
--(axis cs:1.03535353535354,2.07353716141544)
--(axis cs:1.08111896207256,2.0959595959596)
--(axis cs:1.08585858585859,2.09859111880641)
--(axis cs:1.13636363636364,2.1311424723663)
--(axis cs:1.15776897248585,2.14646464646465)
--(axis cs:1.18686868686869,2.17110562772563)
--(axis cs:1.21586419598128,2.1969696969697)
--(axis cs:1.23737373737374,2.22024697536415)
--(axis cs:1.26238675263465,2.24747474747475)
--(axis cs:1.28787878787879,2.28058737525448)
--(axis cs:1.3016570346172,2.2979797979798)
--(axis cs:1.33581911768274,2.34848484848485)
--(axis cs:1.33838383838384,2.35296200267951)
--(axis cs:1.3662657237741,2.3989898989899)
--(axis cs:1.38888888888889,2.44137818744983)
--(axis cs:1.39354622021831,2.44949494949495)
--(axis cs:1.41829906424537,2.5);

\addplot [yellow538, mark=x, mark size=3, mark options={solid}, only marks]
table {0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [red538, mark=o, mark size=2, mark options={}, only marks]
table {0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\end{groupplot}

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=1 by 5,
             xticklabels at=edge bottom}
]
\nextgroupplot[
title={(a) Variational inducing points ($M=50$)},
title style={yshift=-0.8em},
xmin=1610.5, xmax=2000.5,
ymin=-2, ymax=3,
axis on top,
width=\textwidth,
height=0.3\textwidth
]
\addplot [very thick, blue538]
table {1610.5 0.316952238380526
1611.80434782609 0.26534215449041
1613.10869565217 0.21014121576286
1614.41304347826 0.151566545462461
1615.71739130435 0.089995603167416
1617.02173913043 0.0259839910456914
1618.32608695652 -0.0398150862301353
1619.63043478261 -0.106756143965044
1620.9347826087 -0.174270401289943
1622.23913043478 -0.241871454913075
1623.54347826087 -0.3091450255982
1624.84782608696 -0.375739504602913
1626.15217391304 -0.441357529944254
1627.45652173913 -0.505748499265641
1628.76086956522 -0.568701936484171
1630.0652173913 -0.630041638415276
1631.36956521739 -0.689620536452799
1632.67391304348 -0.747316216559007
1633.97826086957 -0.803027048230858
1635.28260869565 -0.856668868273685
1636.58695652174 -0.908172049058269
1637.89130434783 -0.957478847839957
1639.19565217391 -1.00454117942754
1640.5 -1.04931883802512
1641.80434782609 -1.09177815209436
1643.10869565217 -1.13189106069092
1644.41304347826 -1.16963456290953
1645.71739130435 -1.20499034883846
1647.02173913043 -1.2379446612731
1648.32608695652 -1.26848855971098
1649.63043478261 -1.29661861650163
1650.9347826087 -1.32233806116126
1652.23913043478 -1.34565839503179
1653.54347826087 -1.3666015035798
1654.84782608696 -1.38520220148542
1656.15217391304 -1.40151089704316
1657.45652173913 -1.41559656476503
1658.76086956522 -1.4275503528224
1660.0652173913 -1.43748988844876
1661.36956521739 -1.44556289231503
1662.67391304348 -1.45194431114245
1663.97826086957 -1.4568288032691
1665.28260869565 -1.46042334282259
1666.58695652174 -1.46294033328559
1667.89130434783 -1.46459111560094
1669.19565217391 -1.46557989320111
1670.5 -1.46609813730395
1671.80434782609 -1.46631915782536
1673.10869565217 -1.46639263541636
1674.41304347826 -1.46643901297932
1675.71739130435 -1.46654381998385
1677.02173913043 -1.46675418157851
1678.32608695652 -1.46707929648714
1679.63043478261 -1.46749167675712
1680.9347826087 -1.46792803410303
1682.23913043478 -1.46828980668271
1683.54347826087 -1.46844343921265
1684.84782608696 -1.46822182925832
1686.15217391304 -1.46742812049664
1687.45652173913 -1.46583998266196
1688.76086956522 -1.46321375890615
1690.0652173913 -1.45928854820532
1691.36956521739 -1.4537905087134
1692.67391304348 -1.44644014467641
1693.97826086957 -1.43696469637787
1695.28260869565 -1.42511223614606
1696.58695652174 -1.41066647844329
1697.89130434783 -1.39346249698997
1699.19565217391 -1.37340075283309
1700.5 -1.35044843360566
1701.80434782609 -1.32463195577883
1703.10869565217 -1.29602983657639
1704.41304347826 -1.26476678624845
1705.71739130435 -1.23100892027719
1707.02173913043 -1.19495998239914
1708.32608695652 -1.15685780848223
1709.63043478261 -1.11696954049357
1710.9347826087 -1.0755866406608
1712.23913043478 -1.0330205358004
1713.54347826087 -0.989598843745405
1714.84782608696 -0.945662093156797
1716.15217391304 -0.901560891361529
1717.45652173913 -0.8576536544752
1718.76086956522 -0.814304802514723
1720.0652173913 -0.771883179986215
1721.36956521739 -0.73076061830681
1722.67391304348 -0.691310570463027
1723.97826086957 -0.653904701951761
1725.28260869565 -0.618896192298826
1726.58695652174 -0.586590558655506
1727.89130434783 -0.557214107782944
1729.19565217391 -0.53088121791099
1730.5 -0.50756842738747
1731.80434782609 -0.487116716221016
1733.10869565217 -0.46924795247111
1734.41304347826 -0.453580351413198
1735.71739130435 -0.439642190456099
1737.02173913043 -0.426884020104797
1738.32608695652 -0.414689697255161
1739.63043478261 -0.402390306124339
1740.9347826087 -0.389290025105963
1742.23913043478 -0.374697984840411
1743.54347826087 -0.357960671229062
1744.84782608696 -0.33849507955158
1746.15217391304 -0.315823152272024
1747.45652173913 -0.289603660208319
1748.76086956522 -0.259640082996939
1750.0652173913 -0.225868274872828
1751.36956521739 -0.18834385406978
1752.67391304348 -0.147231780496835
1753.97826086957 -0.102797957357911
1755.28260869565 -0.0554026794612993
1756.58695652174 -0.00549440359933297
1757.89130434783 0.046400099859176
1759.19565217391 0.0996871195741304
1760.5 0.153716373607282
1761.80434782609 0.207790398992724
1763.10869565217 0.26117316518879
1764.41304347826 0.313098244690176
1765.71739130435 0.362779255974023
1767.02173913043 0.409425742464275
1768.32608695652 0.452261028828084
1769.63043478261 0.490540633777274
1770.9347826087 0.523571542226319
1772.23913043478 0.550732511941446
1773.54347826087 0.571490477832668
1774.84782608696 0.585403877271536
1776.15217391304 0.592121650783989
1777.45652173913 0.591383997923861
1778.76086956522 0.583025148770828
1780.0652173913 0.566976506138823
1781.36956521739 0.54326678459252
1782.67391304348 0.512021977953104
1783.97826086957 0.473467407868584
1785.28260869565 0.427931313925206
1786.58695652174 0.37584329907691
1787.89130434783 0.317724583722274
1789.19565217391 0.254178078859605
1790.5 0.18588023180217
1791.80434782609 0.113574487878583
1793.10869565217 0.0380662041530764
1794.41304347826 -0.0397811296311289
1795.71739130435 -0.119048300253479
1797.02173913043 -0.19876085450012
1798.32608695652 -0.277888042053432
1799.63043478261 -0.355340819704442
1800.9347826087 -0.42996902715434
1802.23913043478 -0.500557788442513
1803.54347826087 -0.565824391886969
1804.84782608696 -0.624436630542907
1806.15217391304 -0.675075640692981
1807.45652173913 -0.716513535251651
1808.76086956522 -0.747693532512651
1810.0652173913 -0.767813425900837
1811.36956521739 -0.776400022829404
1812.67391304348 -0.773317803589207
1813.97826086957 -0.758728791399964
1815.28260869565 -0.733052544453751
1816.58695652174 -0.696931154534174
1817.89130434783 -0.651198681552338
1819.19565217391 -0.596854495850514
1820.5 -0.535039895012234
1821.80434782609 -0.467013244612578
1823.10869565217 -0.394115303077552
1824.41304347826 -0.317731118122511
1825.71739130435 -0.239252830889293
1827.02173913043 -0.160042922645002
1828.32608695652 -0.0813972133359872
1829.63043478261 -0.00450717372035656
1830.9347826087 0.0695723097542711
1832.23913043478 0.139938622784757
1833.54347826087 0.205851971291142
1834.84782608696 0.266748439383192
1836.15217391304 0.322256145662056
1837.45652173913 0.372214802055753
1838.76086956522 0.416698496268027
1840.0652173913 0.456020677383313
1841.36956521739 0.490669440484547
1842.67391304348 0.521207621588831
1843.97826086957 0.548172238751774
1845.28260869565 0.571974815099648
1846.58695652174 0.592831046122594
1847.89130434783 0.610781532081911
1849.19565217391 0.625754076537238
1850.5 0.637625627591964
1851.80434782609 0.646266109376679
1853.10869565217 0.651550692410106
1854.41304347826 0.653363711354884
1855.71739130435 0.651602898954985
1857.02173913043 0.646184194638034
1858.32608695652 0.637047203003409
1859.63043478261 0.624161059827744
1860.9347826087 0.607529917381376
1862.23913043478 0.587198685215679
1863.54347826087 0.563259744326989
1864.84782608696 0.535860775410363
1866.15217391304 0.505213812394753
1867.45652173913 0.471605646365877
1868.76086956522 0.435409720149298
1870.0652173913 0.397099670655884
1871.36956521739 0.35726469427794
1872.67391304348 0.316625438340765
1873.97826086957 0.276022362273758
1875.28260869565 0.23634246761696
1876.58695652174 0.198425754771342
1877.89130434783 0.162970508958686
1879.19565217391 0.130454511578968
1880.5 0.101142945528962
1881.80434782609 0.0751593656039003
1883.10869565217 0.0525605864516233
1884.41304347826 0.0334058170839827
1885.71739130435 0.0177786251172468
1887.02173913043 0.00574527987378026
1888.32608695652 -0.00270033214180671
1889.63043478261 -0.00769305498001835
1890.9347826087 -0.00953534095693588
1892.23913043478 -0.00865273844393877
1893.54347826087 -0.00549465326926965
1894.84782608696 -0.000431475689098268
1896.15217391304 0.00632611004606589
1897.45652173913 0.0147225960863715
1898.76086956522 0.0248049390847094
1900.0652173913 0.0366679335095622
1901.36956521739 0.0504058623722269
1902.67391304348 0.0660919212185061
1903.97826086957 0.0837776551371458
1905.28260869565 0.103493853842755
1906.58695652174 0.125250976517776
1907.89130434783 0.149039111019344
1909.19565217391 0.174827468928686
1910.5 0.202563505616167
1911.80434782609 0.232173898232448
1913.10869565217 0.263570850127813
1914.41304347826 0.296660268644593
1915.71739130435 0.331349816301294
1917.02173913043 0.367556890428502
1918.32608695652 0.405216666158342
1919.63043478261 0.444290129675582
1920.9347826087 0.484765639738221
1922.23913043478 0.526641081865086
1923.54347826087 0.569897222672715
1924.84782608696 0.614470333296534
1926.15217391304 0.660224728241573
1927.45652173913 0.706940904389084
1928.76086956522 0.754344919830569
1930.0652173913 0.802153598564414
1931.36956521739 0.850113265435784
1932.67391304348 0.898010409209555
1933.97826086957 0.945665347046546
1935.28260869565 0.992925200197887
1936.58695652174 1.03965742692097
1937.89130434783 1.08574383206563
1939.19565217391 1.131074977343
1940.5 1.17554492172593
1941.80434782609 1.21904622569816
1943.10869565217 1.26146515649955
1944.41304347826 1.3026770350922
1945.71739130435 1.34254166735426
1947.02173913043 1.38089872108372
1948.32608695652 1.4175624474074
1949.63043478261 1.45231565244236
1950.9347826087 1.48490340880608
1952.23913043478 1.51502652990352
1953.54347826087 1.54233473244782
1954.84782608696 1.56642274963309
1956.15217391304 1.58687037382293
1957.45652173913 1.60335432610759
1958.76086956522 1.61577946895585
1960.0652173913 1.6243896203536
1961.36956521739 1.62975138085772
1962.67391304348 1.63263854143515
1963.97826086957 1.63390921926675
1965.28260869565 1.6343899023405
1966.58695652174 1.63480611943496
1967.89130434783 1.63576827724303
1969.19565217391 1.63776590518837
1970.5 1.64116028862289
1971.80434782609 1.64617525810173
1973.10869565217 1.65288596418665
1974.41304347826 1.66120544621287
1975.71739130435 1.67086916952714
1977.02173913043 1.68143313180346
1978.32608695652 1.69232377462675
1979.63043478261 1.70291420777593
1980.9347826087 1.71260145288701
1982.23913043478 1.72088430150691
1983.54347826087 1.72743713272309
1984.84782608696 1.73213474112883
1986.15217391304 1.73501894629369
1987.45652173913 1.73625751650784
1988.76086956522 1.73610534626338
1990.0652173913 1.73486735290471
1991.36956521739 1.73286249749951
1992.67391304348 1.73038834870577
1993.97826086957 1.72768561520107
1995.28260869565 1.72490207338941
1996.58695652174 1.72205674060473
1997.89130434783 1.71902693224685
1999.19565217391 1.71558115157649
2000.5 1.71142482216867
};
\addplot [blue538]
table {1610.5 0.90165223865784
1611.80434782609 0.835931626446824
1613.10869565217 0.771603343810962
1614.41304347826 0.708630796040978
1615.71739130435 0.647006957281087
1617.02173913043 0.586814570935888
1618.32608695652 0.528177388297188
1619.63043478261 0.471161944032526
1620.9347826087 0.415706690859023
1622.23913043478 0.361632651568548
1623.54347826087 0.30867907179842
1624.84782608696 0.256538404428103
1626.15217391304 0.204887297768568
1627.45652173913 0.153412307195349
1628.76086956522 0.101830273389864
1630.0652173913 0.049904000478045
1631.36956521739 -0.00254588417419355
1632.67391304348 -0.0556320379317062
1633.97826086957 -0.109393802954208
1635.28260869565 -0.163792447423048
1636.58695652174 -0.218707966640355
1637.89130434783 -0.273937603122593
1639.19565217391 -0.329196711292339
1640.5 -0.384122616242413
1641.80434782609 -0.438282284081141
1643.10869565217 -0.491184789037347
1644.41304347826 -0.542299358784457
1645.71739130435 -0.591078819154678
1647.02173913043 -0.636989072388043
1648.32608695652 -0.679544719529139
1649.63043478261 -0.718348170565559
1650.9347826087 -0.753127116025546
1652.23913043478 -0.783763340461393
1653.54347826087 -0.810305454539164
1654.84782608696 -0.8329556628194
1656.15217391304 -0.852019670655889
1657.45652173913 -0.867848975230968
1658.76086956522 -0.8808034717541
1660.0652173913 -0.891237541076706
1661.36956521739 -0.899499881912898
1662.67391304348 -0.905921685625188
1663.97826086957 -0.910799063916404
1665.28260869565 -0.914388076605096
1666.58695652174 -0.916913403885517
1667.89130434783 -0.918585642521426
1669.19565217391 -0.919611875541411
1670.5 -0.920185551151298
1671.80434782609 -0.920472221526706
1673.10869565217 -0.920603073672574
1674.41304347826 -0.92067834189865
1675.71739130435 -0.920777129785197
1677.02173913043 -0.920959968273722
1678.32608695652 -0.921255801071994
1679.63043478261 -0.921649003460461
1680.9347826087 -0.922075627394006
1682.23913043478 -0.922430179161919
1683.54347826087 -0.922578701748789
1684.84782608696 -0.922362874217305
1686.15217391304 -0.921585417422298
1687.45652173913 -0.919994336918818
1688.76086956522 -0.917277197303981
1690.0652173913 -0.913068838112492
1691.36956521739 -0.906970944628247
1692.67391304348 -0.898571657524161
1693.97826086957 -0.88745786784335
1695.28260869565 -0.873235699338135
1696.58695652174 -0.855568195290914
1697.89130434783 -0.8342305103442
1699.19565217391 -0.809168727126449
1700.5 -0.78051841878318
1701.80434782609 -0.748581220395096
1703.10869565217 -0.713786110251275
1704.41304347826 -0.676645047207043
1705.71739130435 -0.63770938645743
1707.02173913043 -0.597531480979199
1708.32608695652 -0.556632495282555
1709.63043478261 -0.515474601515209
1710.9347826087 -0.474439966435909
1712.23913043478 -0.433818490045473
1713.54347826087 -0.39380455532543
1714.84782608696 -0.354502995428724
1716.15217391304 -0.315944578153468
1717.45652173913 -0.27811135100071
1718.76086956522 -0.240970580898861
1720.0652173913 -0.204514104867412
1721.36956521739 -0.168798272960955
1722.67391304348 -0.133977640293779
1723.97826086957 -0.100320195663622
1725.28260869565 -0.0681773060675235
1726.58695652174 -0.037922796296328
1727.89130434783 -0.00989611537816903
1729.19565217391 0.015644213526818
1730.5 0.0385572939311615
1731.80434782609 0.0588435004900257
1733.10869565217 0.0766562636069537
1734.41304347826 0.0923011895411968
1735.71739130435 0.106220381520971
1737.02173913043 0.118963686382784
1738.32608695652 0.13115259803264
1739.63043478261 0.143447451692476
1740.9347826087 0.156528046174726
1742.23913043478 0.171078000647264
1743.54347826087 0.187760539080587
1744.84782608696 0.207180933822559
1746.15217391304 0.22983638093925
1747.45652173913 0.256066242114677
1748.76086956522 0.28604620603185
1750.0652173913 0.319819929088529
1751.36956521739 0.357327236288079
1752.67391304348 0.398418417703149
1753.97826086957 0.442853102831623
1755.28260869565 0.49028732055786
1756.58695652174 0.540263150866063
1757.89130434783 0.592226269021776
1759.19565217391 0.645557441474734
1760.5 0.699597014633063
1761.80434782609 0.753656827591973
1763.10869565217 0.807019636755967
1764.41304347826 0.858931517830702
1765.71739130435 0.908606863127524
1767.02173913043 0.955263311759429
1768.32608695652 0.998163013651854
1769.63043478261 1.03664403725685
1770.9347826087 1.07013724928049
1772.23913043478 1.09816883017208
1773.54347826087 1.12035430373334
1774.84782608696 1.13639154021233
1776.15217391304 1.14604846150408
1777.45652173913 1.14913978779034
1778.76086956522 1.14549371851475
1780.0652173913 1.13492186763159
1781.36956521739 1.11721811835197
1782.67391304348 1.09218352876936
1783.97826086957 1.05966443634479
1785.28260869565 1.01959559975647
1786.58695652174 0.972036742102319
1787.89130434783 0.917196399480893
1789.19565217391 0.855448495512221
1790.5 0.787342511599602
1791.80434782609 0.713606896518252
1793.10869565217 0.635145587050358
1794.41304347826 0.553027457135983
1795.71739130435 0.4684684814445
1797.02173913043 0.382806634118095
1798.32608695652 0.297469561415784
1799.63043478261 0.213936478650048
1800.9347826087 0.133698212728174
1802.23913043478 0.0582217290701306
1803.54347826087 -0.0110734903618491
1804.84782608696 -0.07283191934587
1806.15217391304 -0.125790461737795
1807.45652173913 -0.168820344184107
1808.76086956522 -0.200985471207046
1810.0652173913 -0.221619469713697
1811.36956521739 -0.230400320524969
1812.67391304348 -0.227342594458208
1813.97826086957 -0.212729432705834
1815.28260869565 -0.187053398518632
1816.58695652174 -0.150977224216438
1817.89130434783 -0.10531476618599
1819.19565217391 -0.051028491385723
1820.5 0.0107642781285491
1821.80434782609 0.0787981930837493
1823.10869565217 0.15170713073343
1824.41304347826 0.228085524640877
1825.71739130435 0.306540551420654
1827.02173913043 0.385729695331491
1828.32608695652 0.464384101297363
1829.63043478261 0.541323409826799
1830.9347826087 0.615472905114883
1832.23913043478 0.685892383988293
1833.54347826087 0.751811389081039
1834.84782608696 0.812661631399349
1836.15217391304 0.868101434105868
1837.45652173913 0.918031379957815
1838.76086956522 0.962604250594417
1840.0652173913 1.00221997812572
1841.36956521739 1.03747016492488
1842.67391304348 1.06904964458103
1843.97826086957 1.09765062670992
1845.28260869565 1.12383657080309
1846.58695652174 1.14793324184074
1847.89130434783 1.17002118376346
1849.19565217391 1.18997877884998
1850.5 1.20752834864473
1851.80434782609 1.22227813276056
1853.10869565217 1.23375872804963
1854.41304347826 1.24146502578637
1855.71739130435 1.24490180638483
1857.02173913043 1.24362745847071
1858.32608695652 1.23729219182162
1859.63043478261 1.22566852383694
1860.9347826087 1.20867229542817
1862.23913043478 1.18637495934297
1863.54347826087 1.15900814302458
1864.84782608696 1.12696060743874
1866.15217391304 1.09076762949322
1867.45652173913 1.05109314854293
1868.76086956522 1.00870591229164
1870.0652173913 0.964452427952901
1871.36956521739 0.919231570597045
1872.67391304348 0.87397651101075
1873.97826086957 0.829629796607782
1875.28260869565 0.787084738607831
1876.58695652174 0.747114384178605
1877.89130434783 0.710296971391143
1879.19565217391 0.676956828587004
1880.5 0.647201558795463
1881.80434782609 0.621019891399078
1883.10869565217 0.598366265851251
1884.41304347826 0.579224696907188
1885.71739130435 0.563625567868365
1887.02173913043 0.551606325400749
1888.32608695652 0.54315432623845
1889.63043478261 0.538140343665586
1890.9347826087 0.536266695322284
1892.23913043478 0.537109622612239
1893.54347826087 0.54022248540315
1894.84782608696 0.545238914749036
1896.15217391304 0.551952761781331
1897.45652173913 0.560318510663597
1898.76086956522 0.570399595616916
1900.0652173913 0.582302469335331
1901.36956521739 0.596111616240406
1902.67391304348 0.611871026219905
1903.97826086957 0.629602564563336
1905.28260869565 0.649323941103001
1906.58695652174 0.671056521346466
1907.89130434783 0.694819896020988
1909.19565217391 0.720614385723666
1910.5 0.748397296718903
1911.80434782609 0.778072166597516
1913.10869565217 0.809512508363534
1914.41304347826 0.842597006068936
1915.71739130435 0.877237599528152
1917.02173913043 0.913395252551561
1918.32608695652 0.951082806098745
1919.63043478261 0.990358382367984
1920.9347826087 1.03131553038102
1922.23913043478 1.07407242242274
1923.54347826087 1.11875189771428
1924.84782608696 1.16544304306176
1926.15217391304 1.21414187083901
1927.45652173913 1.26469848019912
1928.76086956522 1.31681968955916
1930.0652173913 1.37009944316977
1931.36956521739 1.4240528185826
1932.67391304348 1.47814406261437
1933.97826086957 1.5318156031513
1935.28260869565 1.58452180008806
1936.58695652174 1.63576199741082
1937.89130434783 1.68510854214823
1939.19565217391 1.73222738330675
1940.5 1.77689030407259
1941.80434782609 1.81897863203762
1943.10869565217 1.8584785389126
1944.41304347826 1.89546802372896
1945.71739130435 1.93009563856635
1947.02173913043 1.9625513727379
1948.32608695652 1.9930315179484
1949.63043478261 2.02169897889837
1950.9347826087 2.04864036936364
1952.23913043478 2.07382379615522
1953.54347826087 2.09706299972127
1954.84782608696 2.1179982809122
1956.15217391304 2.13614953254389
1957.45652173913 2.15106722266012
1958.76086956522 2.16250077747682
1960.0652173913 2.17053786764704
1961.36956521739 2.17561356035213
1962.67391304348 2.17840856047761
1963.97826086957 2.17971885281291
1965.28260869565 2.18031626942736
1966.58695652174 2.18086587134367
1967.89130434783 2.1819220349219
1969.19565217391 2.18393768019418
1970.5 2.1872665904807
1971.80434782609 2.19215424755143
1973.10869565217 2.1987162475788
1974.41304347826 2.20690715095031
1975.71739130435 2.21648641389215
1977.02173913043 2.22701022730558
1978.32608695652 2.23790067122036
1979.63043478261 2.24854327408019
1980.9347826087 2.25836650176476
1982.23913043478 2.26689924179786
1983.54347826087 2.27380972800574
1984.84782608696 2.27891329576085
1986.15217391304 2.28215852722186
1987.45652173913 2.28362295302182
1988.76086956522 2.28351600850546
1990.0652173913 2.28218037861503
1991.36956521739 2.28008431827985
1992.67391304348 2.27779924970709
1993.97826086957 2.27595854284224
1995.28260869565 2.27519510450666
1996.58695652174 2.27606012907752
1997.89130434783 2.27896511389812
1999.19565217391 2.28419180303994
2000.5 2.29191590671071
};
\addplot [blue538]
table {1610.5 -0.267747761896787
1611.80434782609 -0.305247317466004
1613.10869565217 -0.351320912285243
1614.41304347826 -0.405497705116057
1615.71739130435 -0.467015750946255
1617.02173913043 -0.534846588844505
1618.32608695652 -0.607807560757459
1619.63043478261 -0.684674231962615
1620.9347826087 -0.764247493438909
1622.23913043478 -0.845375561394698
1623.54347826087 -0.92696912299482
1624.84782608696 -1.00801741363393
1626.15217391304 -1.08760235765708
1627.45652173913 -1.16490930572663
1628.76086956522 -1.23923414635821
1630.0652173913 -1.3099872773086
1631.36956521739 -1.3766951887314
1632.67391304348 -1.43900039518631
1633.97826086957 -1.49666029350751
1635.28260869565 -1.54954528912432
1636.58695652174 -1.59763613147618
1637.89130434783 -1.64102009255732
1639.19565217391 -1.67988564756274
1640.5 -1.71451505980782
1641.80434782609 -1.74527402010758
1643.10869565217 -1.77259733234449
1644.41304347826 -1.79696976703461
1645.71739130435 -1.81890187852224
1647.02173913043 -1.83890025015815
1648.32608695652 -1.85743239989282
1649.63043478261 -1.8748890624377
1650.9347826087 -1.89154900629698
1652.23913043478 -1.90755344960219
1653.54347826087 -1.92289755262044
1654.84782608696 -1.93744874015145
1656.15217391304 -1.95100212343044
1657.45652173913 -1.96334415429908
1658.76086956522 -1.97429723389071
1660.0652173913 -1.98374223582081
1661.36956521739 -1.99162590271716
1662.67391304348 -1.99796693665972
1663.97826086957 -2.0028585426218
1665.28260869565 -2.00645860904008
1666.58695652174 -2.00896726268566
1667.89130434783 -2.01059658868046
1669.19565217391 -2.0115479108608
1670.5 -2.0120107234566
1671.80434782609 -2.01216609412401
1673.10869565217 -2.01218219716015
1674.41304347826 -2.01219968405998
1675.71739130435 -2.0123105101825
1677.02173913043 -2.0125483948833
1678.32608695652 -2.01290279190228
1679.63043478261 -2.01333435005377
1680.9347826087 -2.01378044081205
1682.23913043478 -2.01414943420351
1683.54347826087 -2.01430817667651
1684.84782608696 -2.01408078429934
1686.15217391304 -2.01327082357098
1687.45652173913 -2.0116856284051
1688.76086956522 -2.00915032050832
1690.0652173913 -2.00550825829814
1691.36956521739 -2.00061007279856
1692.67391304348 -1.99430863182866
1693.97826086957 -1.98647152491238
1695.28260869565 -1.97698877295398
1696.58695652174 -1.96576476159566
1697.89130434783 -1.95269448363573
1699.19565217391 -1.93763277853972
1700.5 -1.92037844842813
1701.80434782609 -1.90068269116257
1703.10869565217 -1.8782735629015
1704.41304347826 -1.85288852528985
1705.71739130435 -1.82430845409694
1707.02173913043 -1.79238848381909
1708.32608695652 -1.75708312168191
1709.63043478261 -1.71846447947193
1710.9347826087 -1.67673331488569
1712.23913043478 -1.63222258155533
1713.54347826087 -1.58539313216538
1714.84782608696 -1.53682119088487
1716.15217391304 -1.48717720456959
1717.45652173913 -1.43719595794969
1718.76086956522 -1.38763902413059
1720.0652173913 -1.33925225510502
1721.36956521739 -1.29272296365266
1722.67391304348 -1.24864350063228
1723.97826086957 -1.2074892082399
1725.28260869565 -1.16961507853013
1726.58695652174 -1.13525832101468
1727.89130434783 -1.10453210018772
1729.19565217391 -1.0774066493488
1730.5 -1.0536941487061
1731.80434782609 -1.03307693293206
1733.10869565217 -1.01515216854917
1734.41304347826 -0.999461892367593
1735.71739130435 -0.985504762433168
1737.02173913043 -0.972731726592378
1738.32608695652 -0.960531992542963
1739.63043478261 -0.948228063941154
1740.9347826087 -0.935108096386651
1742.23913043478 -0.920473970328085
1743.54347826087 -0.903681881538711
1744.84782608696 -0.88417109292572
1746.15217391304 -0.861482685483298
1747.45652173913 -0.835273562531315
1748.76086956522 -0.805326372025728
1750.0652173913 -0.771556478834185
1751.36956521739 -0.73401494442764
1752.67391304348 -0.692881978696819
1753.97826086957 -0.648449017547445
1755.28260869565 -0.601092679480458
1756.58695652174 -0.551251958064729
1757.89130434783 -0.499426069303424
1759.19565217391 -0.446183202326473
1760.5 -0.392164267418498
1761.80434782609 -0.338076029606525
1763.10869565217 -0.284673306378388
1764.41304347826 -0.232735028450351
1765.71739130435 -0.183048351179477
1767.02173913043 -0.136411826830878
1768.32608695652 -0.0936409559956856
1769.63043478261 -0.0555627697023032
1770.9347826087 -0.0229941648278553
1772.23913043478 0.00329619371081236
1773.54347826087 0.0226266519320001
1774.84782608696 0.0344162143307449
1776.15217391304 0.0381948400638958
1777.45652173913 0.0336282080573774
1778.76086956522 0.0205565790269049
1780.0652173913 -0.000968855353938203
1781.36956521739 -0.0306845491669293
1782.67391304348 -0.0681395728631515
1783.97826086957 -0.112729620607623
1785.28260869565 -0.163732971906057
1786.58695652174 -0.220350143948499
1787.89130434783 -0.281747232036346
1789.19565217391 -0.34709233779301
1790.5 -0.415582047995262
1791.80434782609 -0.486457920761085
1793.10869565217 -0.559013178744205
1794.41304347826 -0.63258971639824
1795.71739130435 -0.706565081951458
1797.02173913043 -0.780328343118334
1798.32608695652 -0.853245645522647
1799.63043478261 -0.924618118058931
1800.9347826087 -0.993636267036853
1802.23913043478 -1.05933730595516
1803.54347826087 -1.12057529341209
1804.84782608696 -1.17604134173994
1806.15217391304 -1.22436081964817
1807.45652173913 -1.2642067263192
1808.76086956522 -1.29440159381826
1810.0652173913 -1.31400738208798
1811.36956521739 -1.32239972513384
1812.67391304348 -1.31929301272021
1813.97826086957 -1.30472815009409
1815.28260869565 -1.27905169038887
1816.58695652174 -1.24288508485191
1817.89130434783 -1.19708259691869
1819.19565217391 -1.1426805003153
1820.5 -1.08084406815302
1821.80434782609 -1.0128246823089
1823.10869565217 -0.939937736888534
1824.41304347826 -0.863547760885899
1825.71739130435 -0.785046213199239
1827.02173913043 -0.705815540621495
1828.32608695652 -0.627178527969337
1829.63043478261 -0.550337757267512
1830.9347826087 -0.476328285606341
1832.23913043478 -0.40601513841878
1833.54347826087 -0.340107446498756
1834.84782608696 -0.279164752632966
1836.15217391304 -0.223589142781756
1837.45652173913 -0.173601775846309
1838.76086956522 -0.129207258058362
1840.0652173913 -0.0901786233590962
1841.36956521739 -0.056131283955784
1842.67391304348 -0.0266344014033716
1843.97826086957 -0.0013061492063734
1845.28260869565 0.0201130593962108
1846.58695652174 0.0377288504044473
1847.89130434783 0.051541880400364
1849.19565217391 0.0615293742244991
1850.5 0.067722906539197
1851.80434782609 0.070254085992793
1853.10869565217 0.0693426567705795
1854.41304347826 0.0652623969234033
1855.71739130435 0.0583039915251442
1857.02173913043 0.0487409308053602
1858.32608695652 0.0368022141851982
1859.63043478261 0.0226535958185494
1860.9347826087 0.0063875393345858
1862.23913043478 -0.0119775889116127
1863.54347826087 -0.0324886543705968
1864.84782608696 -0.0552390566180172
1866.15217391304 -0.0803400047037137
1867.45652173913 -0.107881855811181
1868.76086956522 -0.137886471993043
1870.0652173913 -0.170253086641132
1871.36956521739 -0.204702182041164
1872.67391304348 -0.240725634329221
1873.97826086957 -0.277585072060266
1875.28260869565 -0.314399803373911
1876.58695652174 -0.350262874635922
1877.89130434783 -0.384355953473771
1879.19565217391 -0.416047805429067
1880.5 -0.444915667737538
1881.80434782609 -0.470701160191277
1883.10869565217 -0.493245092948005
1884.41304347826 -0.512413062739222
1885.71739130435 -0.528068317633871
1887.02173913043 -0.540115765653189
1888.32608695652 -0.548554990522064
1889.63043478261 -0.553526453625623
1890.9347826087 -0.555337377236156
1892.23913043478 -0.554415099500116
1893.54347826087 -0.551211791941689
1894.84782608696 -0.546101866127232
1896.15217391304 -0.539300541689199
1897.45652173913 -0.530873318490854
1898.76086956522 -0.520789717447497
1900.0652173913 -0.508966602316207
1901.36956521739 -0.495299891495952
1902.67391304348 -0.479687183782892
1903.97826086957 -0.462047254289044
1905.28260869565 -0.442336233417492
1906.58695652174 -0.420554568310913
1907.89130434783 -0.3967416739823
1909.19565217391 -0.370959447866295
1910.5 -0.343270285486569
1911.80434782609 -0.31372437013262
1913.10869565217 -0.282370808107907
1914.41304347826 -0.24927646877975
1915.71739130435 -0.214537966925563
1917.02173913043 -0.178281471694558
1918.32608695652 -0.140649473782062
1919.63043478261 -0.10177812301682
1920.9347826087 -0.0617842509045824
1922.23913043478 -0.0207902586925646
1923.54347826087 0.0210425476311468
1924.84782608696 0.0634976235313118
1926.15217391304 0.10630758564414
1927.45652173913 0.149183328579046
1928.76086956522 0.191870150101981
1930.0652173913 0.23420775395906
1931.36956521739 0.276173712288969
1932.67391304348 0.317876755804743
1933.97826086957 0.359515090941789
1935.28260869565 0.401328600307718
1936.58695652174 0.443552856431126
1937.89130434783 0.486379121983025
1939.19565217391 0.529922571379242
1940.5 0.574199539379282
1941.80434782609 0.619113819358713
1943.10869565217 0.664451774086499
1944.41304347826 0.709886046455441
1945.71739130435 0.754987696142166
1947.02173913043 0.799246069429548
1948.32608695652 0.842093376866405
1949.63043478261 0.882932325986359
1950.9347826087 0.921166448248519
1952.23913043478 0.956229263651811
1953.54347826087 0.987606465174382
1954.84782608696 1.01484721835397
1956.15217391304 1.03759121510197
1957.45652173913 1.05564142955506
1958.76086956522 1.06905816043489
1960.0652173913 1.07824137306016
1961.36956521739 1.08388920136331
1962.67391304348 1.0868685223927
1963.97826086957 1.08809958572059
1965.28260869565 1.08846353525364
1966.58695652174 1.08874636752625
1967.89130434783 1.08961451956416
1969.19565217391 1.09159413018256
1970.5 1.09505398676509
1971.80434782609 1.10019626865203
1973.10869565217 1.1070556807945
1974.41304347826 1.11550374147544
1975.71739130435 1.12525192516213
1977.02173913043 1.13585603630135
1978.32608695652 1.14674687803313
1979.63043478261 1.15728514147166
1980.9347826087 1.16683640400927
1982.23913043478 1.17486936121597
1983.54347826087 1.18106453744043
1984.84782608696 1.1853561864968
1986.15217391304 1.18787936536552
1987.45652173913 1.18889207999387
1988.76086956522 1.1886946840213
1990.0652173913 1.1875543271944
1991.36956521739 1.18564067671917
1992.67391304348 1.18297744770444
1993.97826086957 1.17941268755991
1995.28260869565 1.17460904227216
1996.58695652174 1.16805335213195
1997.89130434783 1.15908875059559
1999.19565217391 1.14697050011303
2000.5 1.13093373762664
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {1610.5 0.0823807463768163
1611.5 0.0510452431451239
1612.5 0.479972283579219
1613.5 0.591493314091953
1614.5 0.661313104562672
1615.5 0.334732821832166
1616.5 -0.140303875448381
1617.5 -0.292811267602858
1618.5 -0.317355426027488
1619.5 -0.229901968339021
1650.5 -1.34427824866655
1651.5 -1.34689946946908
1652.5 -1.31651713743838
1653.5 -1.34225275986446
1654.5 -1.37394570229643
1655.5 -1.41242998953545
1656.5 -1.41981706634297
1657.5 -1.43304231675628
1658.5 -1.45198659437557
1659.5 -1.46104172078462
1660.5 -1.4471015919705
1661.5 -1.45508440077847
1662.5 -1.46080342798444
1663.5 -1.46080342798444
1664.5 -1.46020769598372
1665.5 -1.45973111038335
1666.5 -1.45973111038335
1667.5 -1.46092257438453
1668.5 -1.46187574558553
1669.5 -1.46199489198562
1670.5 -1.4622331847858
1671.5 -1.45568013277919
1672.5 -1.45961196398326
1673.5 -1.4622331847858
1674.5 -1.46068428158435
1675.5 -1.46330550238689
1676.5 -1.45115256957466
1677.5 -1.4631863559868
1678.5 -1.46390123438761
1679.5 -1.46533099118897
1680.5 -1.45901623198254
1681.5 -1.46521184478888
1682.5 -1.46521184478888
1683.5 -1.46521184478888
1684.5 -1.45436952237792
1685.5 -1.46449696638806
1686.5 -1.45973111038335
1687.5 -1.46294806318661
1688.5 -1.45746732878109
1689.5 -1.45591842557937
1690.5 -1.45305891197665
1691.5 -1.44626756716959
1692.5 -1.43995280796316
1693.5 -1.4376890263609
1694.5 -1.43661670875981
1695.5 -1.43625926955954
1696.5 -1.43733158716063
1697.5 -1.43721244076054
1698.5 -1.43649756235972
1699.5 -1.43482951275818
1720.5 -0.784171021699886
1721.5 -0.729363677644379
1722.5 -0.7897709025055
1723.5 -0.804545056120531
1724.5 -0.685994388000553
1725.5 -0.669909623984254
1726.5 -0.44936963736123
1727.5 -0.432927434144388
1728.5 -0.217510742726616
1729.5 -0.52431272303693
1730.5 -0.179026455487589
1731.5 -0.716734159231521
1732.5 -0.559937496672968
1733.5 -0.640480463154553
1734.5 -0.595323977508826
1735.5 -0.436144386947648
1736.5 -0.195349512304069
1737.5 -0.370613866881546
1738.5 -0.413744863725191
1739.5 -0.147452659455715
1740.5 -0.485590142997722
1741.5 -0.12707862503507
1742.5 -0.44782073415951
1743.5 -0.513232107825792
1744.5 -0.572567015085826
1745.5 -0.560652375073783
1746.5 -0.534916752647705
1747.5 -0.498815393411033
1748.5 -0.00769393211418644
1749.5 0.0316243799254746
1750.5 -0.0115066169181703
1751.5 -0.21334061872236
1752.5 -0.230378553939655
1753.5 -0.194872926703707
1754.5 -0.236574166745722
1755.5 -0.201425978710317
1756.5 -0.136014605044035
1757.5 0.0114886383050107
1758.5 0.151843097646993
1759.5 0.232266917728487
1760.5 0.21320349370911
1761.5 0.418492741117011
1762.5 0.312333298609439
1763.5 0.274206450570955
1764.5 0.252760098549223
1765.5 0.0873848951819774
1766.5 0.0587897591529113
1767.5 0.283499869780191
1768.5 0.552532441252564
1769.5 0.752579247054852
1770.5 0.783676457486363
1771.5 0.726247892628321
1772.5 0.706469590208129
1773.5 0.505112174004573
1774.5 0.486525335585829
1775.5 0.340451849037871
1776.5 0.388586994686677
1777.5 0.554438783654556
1778.5 0.805480248708367
1779.5 0.861598203165142
1800.5 -0.425421210936782
1801.5 -0.132201920240322
1802.5 -0.311636398821783
1803.5 -0.515019303827422
1804.5 -0.567801159080846
1805.5 -0.612481059126211
1806.5 -0.764273572879603
1807.5 -0.874245700190888
1808.5 -0.952048299469576
1809.5 -1.02210638274048
1810.5 -1.03306785155152
1811.5 -0.983145509901087
1812.5 -0.886398633003384
1813.5 -0.787745413703417
1814.5 -0.712444888827175
1815.5 -0.613553376727298
1816.5 -0.507036495019453
1817.5 -0.561367253474327
1818.5 -0.630948751144865
1819.5 -0.640837902354825
1820.5 -0.694811221609427
1821.5 -0.645127172759172
1822.5 -0.510968326223528
1823.5 -0.447225002159056
1824.5 -0.354767395665428
1825.5 -0.241459169150792
1826.5 -0.107300322615149
1827.5 0.0260244991198604
1828.5 0.125988328821095
1829.5 0.155536636050886
1830.5 0.220948009717168
1831.5 0.0612918335556273
1832.5 -0.0152001553217926
1833.5 -0.069173474576394
1834.5 0.012322663105916
1835.5 0.338068921035517
1836.5 0.801786710304745
1837.5 0.917001279221102
1838.5 0.701584587803329
1839.5 0.617109790117941
1840.5 0.482474357981664
1841.5 0.304231343401379
1842.5 0.238343384134735
1843.5 0.168404447263925
1844.5 0.221782034517802
1845.5 0.377863818675811
1846.5 0.494508144393798
1847.5 0.619611864520386
1848.5 0.857785518361429
1849.5 0.865410887969126
1870.5 0.693959218195633
1871.5 0.639271020540216
1872.5 0.587442336487788
1873.5 0.34343050904095
1874.5 0.154940904050162
1875.5 -0.0595226161666147
1876.5 -0.136729483444849
1877.5 -0.121121305028913
1878.5 -0.116474595424295
1879.5 -0.0563056633633549
1880.5 0.128847842423812
1881.5 0.303754757800746
1882.5 0.345455997843032
1883.5 0.399071877897362
1884.5 0.28159352737847
1885.5 0.0890529447835171
1886.5 -0.182362554690939
1887.5 -0.292811267602858
1888.5 -0.361201301271948
1889.5 -0.387056070098117
1890.5 -0.317474572427579
1891.5 0.0210203503146994
1892.5 0.179365916074972
1893.5 0.384655163482603
1894.5 0.523937305223498
1895.5 0.385608334683599
1896.5 0.145766631241016
1897.5 -0.0645267649717758
1898.5 -0.128984967437062
1899.5 -0.21334061872236
1900.5 -0.246344171555592
1901.5 -0.294360170804307
1902.5 -0.214889521923809
1903.5 0.0945336791890407
1904.5 0.459359956358121
1905.5 0.258955711355561
1906.5 0.492244362791534
1907.5 0.318528911415777
1908.5 0.340928434638505
1909.5 0.164115176859579
1910.5 -0.00960027451617836
1911.5 -0.0925261690001178
1912.5 -0.109921543417685
1913.5 -0.048084561755205
1914.5 0.0653428111595215
1915.5 0.448875073147708
1916.5 0.710997153412927
1917.5 0.89388687759783
1918.5 0.84348795034676
1919.5 0.563136470863339
1920.5 0.380485039478347
1921.5 0.293984752990876
1922.5 0.202599464098605
1923.5 0.281116941777837
1924.5 0.348196365045659
1925.5 0.613892837314681
1926.5 0.756630224659017
1927.5 0.990276315295262
1928.5 0.853615394357173
1929.5 0.818824645521769
1950.5 1.61722467272956
1951.5 1.33866038924777
1952.5 1.32162245403048
1953.5 1.13873272984557
1954.5 1.17006823307727
1955.5 1.31923952602812
1956.5 1.9652513074818
1957.5 2.40263774232423
1958.5 2.37165967829281
1959.5 2.08308709720096
1960.5 1.94809422586441
1961.5 1.48556790059636
1962.5 1.23595619234391
1963.5 1.16816189067527
1964.5 1.18651043629384
1965.5 1.2624066931708
1966.5 1.53215414304345
1967.5 1.80916952332379
1968.5 1.89960164101534
1969.5 2.01672255233369
1970.5 2.00564193712255
1971.5 1.61388857352621
1972.5 1.65547066716841
1973.5 1.30649086121517
1974.5 1.20879081311647
1975.5 0.997663392102777
1976.5 1.16708957307419
1977.5 1.41908420932927
1978.5 1.96048545147682
1979.5 2.39751444711897
1980.5 2.41467152873636
1981.5 2.45839825758073
1982.5 1.9483325186646
1983.5 1.82942441134435
1984.5 1.36999589247946
1985.5 1.17471494268188
1986.5 1.17042567227754
1987.5 1.35152820046081
1988.5 1.70038886001368
1989.5 2.37380431349498
1990.5 2.26109181898107
1991.5 2.13277114605122
1992.5 1.96179606187836
1993.5 1.63593065754867
1994.5 1.36022588766959
1995.5 1.24393900115188
1996.5 1.13956675464648
1997.5 1.2918358540005
1998.5 1.72338411523713
1999.5 2.06068757397824
2000.5 2.39453578711617
};
\addplot [red538, mark=*, mark size=1, mark options={solid}, only marks]
table {1620.5 -0.246939903556316
1621.5 -0.263977838773611
1622.5 -0.280777481190454
1623.5 -0.297815416407748
1624.5 -0.355839713266515
1625.5 -0.135538019443672
1626.5 -0.26886284117841
1627.5 -0.38121789649205
1628.5 -0.488807095800981
1629.5 -0.64977388236379
1630.5 -0.885564608202478
1631.5 -0.946925004264595
1632.5 -0.993987832312044
1633.5 -0.887232657804018
1634.5 -0.982907217100906
1635.5 -0.990890025908875
1636.5 -1.03914431795777
1637.5 -1.05415676437298
1638.5 -0.548976027861921
1639.5 -0.500721735813024
1640.5 -1.00125576271947
1641.5 -1.15614608287603
1642.5 -0.820987259337102
1643.5 -1.10932154762876
1644.5 -1.21738733253806
1645.5 -1.31532567343721
1646.5 -1.31770860143956
1647.5 -1.32032982224237
1648.5 -1.32914665585124
1649.5 -1.33975068546202
1700.5 -1.42982536395302
1701.5 -1.42327231194641
1702.5 -1.41219169673527
1703.5 -1.38085619350358
1704.5 -1.34618459106854
1705.5 -1.3087726214306
1706.5 -1.30710457182879
1707.5 -1.28196468140343
1708.5 -1.28887517261031
1709.5 -1.28101151020244
1710.5 -1.24526759016631
1711.5 -1.18986451411035
1712.5 -1.16365230608364
1713.5 -1.14196766126172
1714.5 -1.08477738920386
1715.5 -1.02603821394455
1716.5 -0.974209529892123
1717.5 -0.900100469017057
1718.5 -0.966703306684517
1719.5 -0.770350039285851
1780.5 0.659764201360952
1781.5 0.787727435090529
1782.5 0.482593504381754
1783.5 0.338068921035517
1784.5 0.125511743220461
1785.5 0.133256259228249
1786.5 0.440892264339468
1787.5 0.584940262085343
1788.5 0.500108025199412
1789.5 0.472466060371613
1790.5 0.365710885863587
1791.5 0.198310193694259
1792.5 0.163757737659307
1793.5 0.0952485575898554
1794.5 -0.0744159161817364
1795.5 -0.262905521172524
1796.5 -0.34857178285909
1797.5 -0.446748416558423
1798.5 -0.489521974201796
1799.5 -0.48201575099419
1850.5 0.635696628536685
1851.5 0.586250872486611
1852.5 0.422424572320815
1853.5 0.258955711355561
1854.5 0.128847842423812
1855.5 0.0717767167660411
1856.5 0.114192835209142
1857.5 0.273014986569777
1858.5 0.51285669001236
1859.5 0.767949132670336
1860.5 0.834313677537615
1861.5 0.6885976301902
1862.5 0.482593504381754
1863.5 0.330800990628092
1864.5 0.200931414496795
1865.5 0.0705852527648638
1866.5 -0.00876624971527303
1867.5 -0.0688160353761221
1868.5 0.121699058416748
1869.5 0.408246150706508
1930.5 0.82704574713019
1931.5 0.733158383835203
1932.5 0.645824072546827
1933.5 0.526081940425671
1934.5 0.678231893379606
1935.5 0.9442858048489
1936.5 1.41479493892492
1937.5 1.33592002204515
1938.5 1.25704510516537
1939.5 1.24501131875297
1940.5 1.21022056991783
1941.5 1.18782104669511
1942.5 1.14611980665309
1943.5 1.02744999213302
1944.5 1.10382283461035
1945.5 1.43636043734674
1946.5 1.55765147266935
1947.5 1.84979844576499
1948.5 2.0117184035288
1949.5 1.90389091141968
};
\addplot [gray, dashed]
table {1620 -2
1620 3
};
\addplot [gray, dashed]
table {1650 -2
1650 3
};
\addplot [gray, dashed]
table {1700 -2
1700 3
};
\addplot [gray, dashed]
table {1720 -2
1720 3
};
\addplot [gray, dashed]
table {1780 -2
1780 3
};
\addplot [gray, dashed]
table {1800 -2
1800 3
};
\addplot [gray, dashed]
table {1850 -2
1850 3
};
\addplot [gray, dashed]
table {1870 -2
1870 3
};
\addplot [gray, dashed]
table {1930 -2
1930 3
};
\addplot [gray, dashed]
table {1950 -2
1950 3
};
\addplot [black, mark=|, mark size=3, mark options={solid, line width=1.5pt}, only marks]
table {1611.32555926088 -2
1614.19957235405 -2
1618.06692481899 -2
1633.60990623094 -2
1642.295287095 -2
1652.61376407934 -2
1659.20034101516 -2
1666.4851788966 -2
1674.14931709176 -2
1681.98873619508 -2
1689.78430308575 -2
1697.01454436249 -2
1705.824881067 -2
1714.10270881275 -2
1721.95962644158 -2
1728.10677018765 -2
1737.18177253288 -2
1745.39450590903 -2
1754.22378495875 -2
1762.97986470369 -2
1770.98233374654 -2
1777.55732422894 -2
1783.56740546935 -2
1793.46923491303 -2
1802.08354397001 -2
1809.22351270941 -2
1819.25315088212 -2
1828.35493700436 -2
1837.64611411293 -2
1844.09740550969 -2
1848.95953683659 -2
1857.25215639087 -2
1871.25218984521 -2
1877.02264604142 -2
1882.67371175172 -2
1888.68290901943 -2
1893.80576180547 -2
1899.19299444381 -2
1909.17855564484 -2
1918.41687883692 -2
1924.84842404929 -2
1929.07379184395 -2
1945.09870822505 -2
1953.23059978155 -2
1957.94137259313 -2
1963.45995693266 -2
1974.59983483188 -2
1981.70787147588 -2
1995.09790154193 -2
2001.91147970021 -2
};

\nextgroupplot[
title={(b) Random Fourier Features ($M=500$)},
title style={yshift=-0.8em},
xmin=1610.5, xmax=2000.5,
ymin=-2, ymax=3,
axis on top,
width=\textwidth,
height=0.3\textwidth
]
\addplot [very thick, blue538]
table {1610.5 0.154067470565875
1611.80434782609 0.355261921874283
1613.10869565217 0.414585470618331
1614.41304347826 0.342749001669794
1615.71739130435 0.180409259264264
1617.02173913043 -0.0115174806777497
1618.32608695652 -0.191646718637427
1619.63043478261 -0.37758282321633
1620.9347826087 -0.63977455187399
1622.23913043478 -1.03729631702407
1623.54347826087 -1.54010990726461
1624.84782608696 -2.00843375120993
1626.15217391304 -2.26142569488996
1627.45652173913 -2.19158096444815
1628.76086956522 -1.83650393109775
1630.0652173913 -1.35127846942603
1631.36956521739 -0.907373300101493
1632.67391304348 -0.602650722599926
1633.97826086957 -0.448041445143704
1635.28260869565 -0.42065913591816
1636.58695652174 -0.515373951185077
1637.89130434783 -0.741358387869489
1639.19565217391 -1.07693404479979
1640.5 -1.44332301541186
1641.80434782609 -1.7368544677306
1643.10869565217 -1.89414114335982
1644.41304347826 -1.92639825056532
1645.71739130435 -1.88917739979083
1647.02173913043 -1.8207435038099
1648.32608695652 -1.71459622775297
1649.63043478261 -1.55385203093985
1650.9347826087 -1.36651789676492
1652.23913043478 -1.23438896843561
1653.54347826087 -1.23452593002769
1654.84782608696 -1.36502093890283
1656.15217391304 -1.53041813778595
1657.45652173913 -1.60959977548699
1658.76086956522 -1.55040830617935
1660.0652173913 -1.40803620326109
1661.36956521739 -1.2950239489392
1662.67391304348 -1.28990903506891
1663.97826086957 -1.38388831649481
1665.28260869565 -1.50356733732886
1666.58695652174 -1.57763102401451
1667.89130434783 -1.58379103563234
1669.19565217391 -1.54328441877334
1670.5 -1.48488818032558
1671.80434782609 -1.42266319844489
1673.10869565217 -1.36511945073775
1674.41304347826 -1.33329067617798
1675.71739130435 -1.35619947162112
1677.02173913043 -1.44159022454954
1678.32608695652 -1.55288136559416
1679.63043478261 -1.62288839452449
1680.9347826087 -1.60046241916756
1682.23913043478 -1.49259735605038
1683.54347826087 -1.36506469580561
1684.84782608696 -1.29853080926967
1686.15217391304 -1.33307855587901
1687.45652173913 -1.44181237687058
1688.76086956522 -1.55068501641997
1690.0652173913 -1.58867047199712
1691.36956521739 -1.53411371161042
1692.67391304348 -1.42804330765327
1693.97826086957 -1.34623290798006
1695.28260869565 -1.34614330665704
1696.58695652174 -1.42122437092127
1697.89130434783 -1.49448269153332
1699.19565217391 -1.46205543055387
1700.5 -1.26415484538143
1701.80434782609 -0.936752827571898
1703.10869565217 -0.604165345776568
1704.41304347826 -0.411122885527719
1705.71739130435 -0.436702704046931
1707.02173913043 -0.647074817751313
1708.32608695652 -0.916635240402148
1709.63043478261 -1.0995567436893
1710.9347826087 -1.10363359696348
1712.23913043478 -0.925701347192252
1713.54347826087 -0.640069746807605
1714.84782608696 -0.358527635233541
1716.15217391304 -0.185224325828457
1717.45652173913 -0.179702201016803
1718.76086956522 -0.334376311183248
1720.0652173913 -0.574385116428977
1721.36956521739 -0.78696340956545
1722.67391304348 -0.873960050728235
1723.97826086957 -0.801872456535631
1725.28260869565 -0.618392633073388
1726.58695652174 -0.423294256166033
1727.89130434783 -0.31183862816588
1729.19565217391 -0.325867435602024
1730.5 -0.438672558418662
1731.80434782609 -0.575441084269987
1733.10869565217 -0.652784547628903
1734.41304347826 -0.618321087818409
1735.71739130435 -0.476873640669844
1737.02173913043 -0.293222721595089
1738.32608695652 -0.164420079474434
1739.63043478261 -0.167147616694853
1740.9347826087 -0.306543097591472
1742.23913043478 -0.503406526428559
1743.54347826087 -0.637761482756526
1744.84782608696 -0.625017702413622
1746.15217391304 -0.470683372863517
1747.45652173913 -0.261988161704778
1748.76086956522 -0.104122624365206
1750.0652173913 -0.0525997773681819
1751.36956521739 -0.0916536394185026
1752.67391304348 -0.164429636410766
1753.97826086957 -0.217627077853916
1755.28260869565 -0.221614782530986
1756.58695652174 -0.162921902335988
1757.89130434783 -0.036849211913845
1759.19565217391 0.140369260403209
1760.5 0.315820560353634
1761.80434782609 0.41417053325271
1763.10869565217 0.38889427067438
1764.41304347826 0.271377965423981
1765.71739130435 0.165606910276399
1767.02173913043 0.17844592874427
1768.32608695652 0.33702178470744
1769.63043478261 0.563771751545026
1770.9347826087 0.732986135187154
1772.23913043478 0.762120200252446
1773.54347826087 0.663778961378924
1774.84782608696 0.524645108122542
1776.15217391304 0.443315992197531
1777.45652173913 0.485123145796481
1778.76086956522 0.678115591635926
1780.0652173913 1.02367375782705
1781.36956521739 1.48583198143926
1782.67391304348 1.96445711955984
1783.97826086957 2.29873744105246
1785.28260869565 2.33461391465752
1786.58695652174 2.02640015018785
1787.89130434783 1.49186348223296
1789.19565217391 0.960473611523056
1790.5 0.637841205608127
1791.80434782609 0.582602948433886
1793.10869565217 0.686620620197565
1794.41304347826 0.767718821225163
1795.71739130435 0.697764112579293
1797.02173913043 0.470852362748199
1798.32608695652 0.17538950969779
1799.63043478261 -0.0883046443357769
1800.9347826087 -0.272929504010258
1802.23913043478 -0.392133864279885
1803.54347826087 -0.486167201436855
1804.84782608696 -0.585827478798388
1806.15217391304 -0.699674234632663
1807.45652173913 -0.819598436656814
1808.76086956522 -0.927808126203554
1810.0652173913 -0.999140815903116
1811.36956521739 -1.00635999832264
1812.67391304348 -0.934706222453922
1813.97826086957 -0.798560426725778
1815.28260869565 -0.644768169258097
1816.58695652174 -0.534274117850692
1817.89130434783 -0.509787390737571
1819.19565217391 -0.568205535628792
1820.5 -0.655154822076781
1821.80434782609 -0.688130225644297
1823.10869565217 -0.600460377254961
1824.41304347826 -0.385155567140762
1825.71739130435 -0.111199833630452
1827.02173913043 0.106509355279599
1828.32608695652 0.175390458648464
1829.63043478261 0.0914760774125939
1830.9347826087 -0.0462883083806137
1832.23913043478 -0.0943638944686398
1833.54347826087 0.0378264729313686
1834.84782608696 0.320482034173962
1836.15217391304 0.618710842602027
1837.45652173913 0.781717728115205
1838.76086956522 0.740453055888901
1840.0652173913 0.544278428955342
1841.36956521739 0.318118499803309
1842.67391304348 0.181661017828258
1843.97826086957 0.190807220713426
1845.28260869565 0.329831708909326
1846.58695652174 0.537711786888933
1847.89130434783 0.736558274469525
1849.19565217391 0.850000542549047
1850.5 0.822959060007173
1851.80434782609 0.650712510879676
1853.10869565217 0.399865181318126
1854.41304347826 0.191338304537987
1855.71739130435 0.139051562757306
1857.02173913043 0.28006271937878
1858.32608695652 0.549701821159539
1859.63043478261 0.825190748173757
1860.9347826087 1.00638146309589
1862.23913043478 1.07190789986649
1863.54347826087 1.07118758963179
1864.84782608696 1.06685311556955
1866.15217391304 1.07969641874239
1867.45652173913 1.07853733069511
1868.76086956522 1.01447418604427
1870.0652173913 0.863874687492182
1871.36956521739 0.645317776074245
1872.67391304348 0.404590018102525
1873.97826086957 0.188180301131713
1875.28260869565 0.027791495167823
1876.58695652174 -0.0592283184360951
1877.89130434783 -0.0650796054874843
1879.19565217391 0.00563483809648022
1880.5 0.125992534411911
1881.80434782609 0.242315454979925
1883.10869565217 0.288006621757415
1884.41304347826 0.216190416480663
1885.71739130435 0.0349009175795634
1887.02173913043 -0.180982933570381
1888.32608695652 -0.319237440199632
1889.63043478261 -0.29379455978641
1890.9347826087 -0.105315602006686
1892.23913043478 0.147046949937026
1893.54347826087 0.321348963011887
1894.84782608696 0.324283458626381
1896.15217391304 0.172618741261477
1897.45652173913 -0.0241306511232606
1898.76086956522 -0.147247773951405
1900.0652173913 -0.150518645077933
1901.36956521739 -0.0741956651616115
1902.67391304348 0.0128393964822549
1903.97826086957 0.0811474839200772
1905.28260869565 0.151713444674034
1906.58695652174 0.244165371325655
1907.89130434783 0.324903097811308
1909.19565217391 0.321440831991791
1910.5 0.199816062107559
1911.80434782609 0.0278048520931915
1913.10869565217 -0.0525740034012842
1914.41304347826 0.0636779435359739
1915.71739130435 0.344447180367152
1917.02173913043 0.628880029407156
1918.32608695652 0.747858805909928
1919.63043478261 0.655991608825496
1920.9347826087 0.46046978869077
1922.23913043478 0.324749514301247
1923.54347826087 0.337630936416486
1924.84782608696 0.464315496498482
1926.15217391304 0.612768287228387
1927.45652173913 0.739006536779055
1928.76086956522 0.884700937735288
1930.0652173913 1.11497432455968
1931.36956521739 1.42595223574915
1932.67391304348 1.71970437824952
1933.97826086957 1.87454485527121
1935.28260869565 1.84410010829335
1936.58695652174 1.69280082839995
1937.89130434783 1.53975722902724
1939.19565217391 1.46920312348846
1940.5 1.48883094191429
1941.80434782609 1.56058712960158
1943.10869565217 1.65534364483094
1944.41304347826 1.76814017435743
1945.71739130435 1.88436068437951
1947.02173913043 1.94799172473231
1948.32608695652 1.88480160103467
1949.63043478261 1.6732315012855
1950.9347826087 1.39641081737974
1952.23913043478 1.21316476894414
1953.54347826087 1.25454771455428
1954.84782608696 1.52258255789858
1956.15217391304 1.87419371733154
1957.45652173913 2.10861710439822
1958.76086956522 2.09624831950727
1960.0652173913 1.85718120333585
1961.36956521739 1.53887531342065
1962.67391304348 1.31674091398639
1963.97826086957 1.29027510721528
1965.28260869565 1.43945456413318
1966.58695652174 1.65646974225569
1967.89130434783 1.81839027704997
1969.19565217391 1.85019483313618
1970.5 1.74771518178192
1971.80434782609 1.56345496423824
1973.10869565217 1.3777951217546
1974.41304347826 1.27333887636589
1975.71739130435 1.31296083011144
1977.02173913043 1.51416265322847
1978.32608695652 1.82409858875248
1979.63043478261 2.11853923849166
1980.9347826087 2.24823430130914
1982.23913043478 2.12483411297223
1983.54347826087 1.79541172950394
1984.84782608696 1.44129209041203
1986.15217391304 1.27911856083174
1987.45652173913 1.41772426082706
1988.76086956522 1.77239821601689
1990.0652173913 2.10931850562858
1991.36956521739 2.19935892199444
1992.67391304348 1.97418240119306
1993.97826086957 1.571781224035
1995.28260869565 1.24177583212607
1996.58695652174 1.18524837561567
1997.89130434783 1.44424284900935
1999.19565217391 1.9044432205125
2000.5 2.38290125427413
};
\addplot [blue538]
table {1610.5 0.51446675721264
1611.80434782609 0.676052114779052
1613.10869565217 0.732374586152292
1614.41304347826 0.660461500155226
1615.71739130435 0.498267341637162
1617.02173913043 0.306790777254118
1618.32608695652 0.130914055029467
1619.63043478261 -0.00757293784504776
1620.9347826087 -0.125520055515351
1622.23913043478 -0.295843760833226
1623.54347826087 -0.537962900397105
1624.84782608696 -0.747274084315353
1626.15217391304 -0.759727015469996
1627.45652173913 -0.475185068486744
1628.76086956522 0.0662326079798041
1630.0652173913 0.708437372805297
1631.36956521739 1.27513943735473
1632.67391304348 1.66123384409676
1633.97826086957 1.85412969964073
1635.28260869565 1.88220906490381
1636.58695652174 1.75564384852206
1637.89130434783 1.46422704301983
1639.19565217391 1.02522333665931
1640.5 0.515576420332941
1641.80434782609 0.0423751769722991
1643.10869565217 -0.324198427874937
1644.41304347826 -0.588404459803725
1645.71739130435 -0.798896054047823
1647.02173913043 -0.982383304021787
1648.32608695652 -1.10911404154314
1649.63043478261 -1.12529142820268
1650.9347826087 -1.02768490262
1652.23913043478 -0.916818356288903
1653.54347826087 -0.917920954514201
1654.84782608696 -1.04908160312656
1656.15217391304 -1.21531420349503
1657.45652173913 -1.29489137112414
1658.76086956522 -1.23578134093758
1660.0652173913 -1.09340932618532
1661.36956521739 -0.980589987842348
1662.67391304348 -0.975629367377097
1663.97826086957 -1.06968370925729
1665.28260869565 -1.18950798352015
1666.58695652174 -1.26361604408623
1667.89130434783 -1.26975637189168
1669.19565217391 -1.2292839972984
1670.5 -1.17084556969953
1671.80434782609 -1.10856381782907
1673.10869565217 -1.0509742110012
1674.41304347826 -1.01902157906095
1675.71739130435 -1.0419535998925
1677.02173913043 -1.12746381673701
1678.32608695652 -1.23860763932113
1679.63043478261 -1.30842783649403
1680.9347826087 -1.28605425650167
1682.23913043478 -1.17820226555415
1683.54347826087 -1.05054253171509
1684.84782608696 -0.983877172460564
1686.15217391304 -1.01827810218958
1687.45652173913 -1.12696013368468
1688.76086956522 -1.23590189565842
1690.0652173913 -1.27380016871309
1691.36956521739 -1.21901134484364
1692.67391304348 -1.11284324952794
1693.97826086957 -1.03078602678551
1695.28260869565 -1.02952328998168
1696.58695652174 -1.10338908859455
1697.89130434783 -1.17538298203083
1699.19565217391 -1.1171806501238
1700.5 -0.81054948056658
1701.80434782609 -0.277689809845323
1703.10869565217 0.307063202395236
1704.41304347826 0.745769188592431
1705.71739130435 0.928122717554083
1707.02173913043 0.873749325329667
1708.32608695652 0.698951339370516
1709.63043478261 0.543831441714923
1710.9347826087 0.503190176015802
1712.23913043478 0.588334295933834
1713.54347826087 0.73241393654038
1714.84782608696 0.830693048349928
1716.15217391304 0.789714893655141
1717.45652173913 0.568014980547056
1718.76086956522 0.203856635272164
1720.0652173913 -0.184888163028973
1721.36956521739 -0.460053882607285
1722.67391304348 -0.556562176033623
1723.97826086957 -0.484518614992834
1725.28260869565 -0.302321339667039
1726.58695652174 -0.107793018805419
1727.89130434783 0.00367806203864507
1729.19565217391 -0.0105868748508586
1730.5 -0.123654773523287
1731.80434782609 -0.26048949340031
1733.10869565217 -0.337872998219414
1734.41304347826 -0.303598679594664
1735.71739130435 -0.162458138272059
1737.02173913043 0.021099534087568
1738.32608695652 0.150046117372766
1739.63043478261 0.147196866471993
1740.9347826087 0.00750930700856062
1742.23913043478 -0.189336595537658
1743.54347826087 -0.323642927193633
1744.84782608696 -0.311053099737667
1746.15217391304 -0.156800655064674
1747.45652173913 0.0518288234576276
1748.76086956522 0.209626154788515
1750.0652173913 0.261246643563697
1751.36956521739 0.222226418652264
1752.67391304348 0.149418372063547
1753.97826086957 0.0963864038612753
1755.28260869565 0.0925393302567126
1756.58695652174 0.151247158917568
1757.89130434783 0.277430810675818
1759.19565217391 0.454769218463534
1760.5 0.630288920467057
1761.80434782609 0.728751920525264
1763.10869565217 0.703616499099316
1764.41304347826 0.586313416762914
1765.71739130435 0.480783174905595
1767.02173913043 0.493859121929678
1768.32608695652 0.652767634332534
1769.63043478261 0.879721564771845
1770.9347826087 1.04906153919025
1772.23913043478 1.07856009591803
1773.54347826087 0.980426523800278
1774.84782608696 0.841835158057259
1776.15217391304 0.761944099266764
1777.45652173913 0.804032032677426
1778.76086956522 1.00859540032942
1780.0652173913 1.42988679166207
1781.36956521739 2.07076148351889
1782.67391304348 2.79641094649581
1783.97826086957 3.38646651650341
1785.28260869565 3.64301488846718
1786.58695652174 3.5026942958731
1787.89130434783 3.08168521223543
1789.19565217391 2.60740489227312
1790.5 2.28009807463318
1791.80434782609 2.15760665612745
1793.10869565217 2.13749816879389
1794.41304347826 2.04554003638417
1795.71739130435 1.76363667601923
1797.02173913043 1.30304643206356
1798.32608695652 0.781474641585471
1799.63043478261 0.341300298239279
1800.9347826087 0.0660116929715606
1802.23913043478 -0.0742938604995964
1803.54347826087 -0.169178409003899
1804.84782608696 -0.269665083781588
1806.15217391304 -0.384368155300086
1807.45652173913 -0.504600044472405
1808.76086956522 -0.612783207820405
1810.0652173913 -0.684159442254149
1811.36956521739 -0.691745973046793
1812.67391304348 -0.620207217234594
1813.97826086957 -0.483959607108812
1815.28260869565 -0.33044045405697
1816.58695652174 -0.220302126897256
1817.89130434783 -0.195830918241565
1819.19565217391 -0.254166012857625
1820.5 -0.341169721633518
1821.80434782609 -0.374273053136948
1823.10869565217 -0.286589958542769
1824.41304347826 -0.0711274545101971
1825.71739130435 0.202795082189031
1827.02173913043 0.420352205963005
1828.32608695652 0.489296894523083
1829.63043478261 0.405445156155432
1830.9347826087 0.26761488216575
1832.23913043478 0.219586953319384
1833.54347826087 0.351854924570741
1834.84782608696 0.634622941822693
1836.15217391304 0.933152294054946
1837.45652173913 1.09637222525573
1838.76086956522 1.05517650908701
1840.0652173913 0.859182826174945
1841.36956521739 0.63325229986853
1842.67391304348 0.496961838756498
1843.97826086957 0.50634775480356
1845.28260869565 0.646252257425848
1846.58695652174 0.85492250761161
1847.89130434783 1.05503346542797
1849.19565217391 1.19416951419239
1850.5 1.26671784858418
1851.80434782609 1.27643765357575
1853.10869565217 1.25140591102267
1854.41304347826 1.27394172373451
1855.71739130435 1.43215754561728
1857.02173913043 1.74612303617001
1858.32608695652 2.13890560212463
1859.63043478261 2.47861553446778
1860.9347826087 2.66033944386689
1862.23913043478 2.66479496520648
1863.54347826087 2.547555765731
1864.84782608696 2.37358962601249
1866.15217391304 2.16399410937179
1867.45652173913 1.90324922383648
1868.76086956522 1.58780692291713
1870.0652173913 1.26000219157309
1871.36956521739 0.973269310229048
1872.67391304348 0.724203691443497
1873.97826086957 0.507297558066969
1875.28260869565 0.345544315754442
1876.58695652174 0.257839032634069
1877.89130434783 0.251640908630381
1879.19565217391 0.322068844342851
1880.5 0.442034026788579
1881.80434782609 0.557997616884087
1883.10869565217 0.603448315287353
1884.41304347826 0.531289982918953
1885.71739130435 0.349712456890344
1887.02173913043 0.133721844436978
1888.32608695652 -0.00463844938131336
1889.63043478261 0.0207163261786807
1890.9347826087 0.209106781359009
1892.23913043478 0.461361702439331
1893.54347826087 0.635677951418852
1894.84782608696 0.638533004581669
1896.15217391304 0.486599760353556
1897.45652173913 0.289781133346628
1898.76086956522 0.166697978952097
1900.0652173913 0.163302844739127
1901.36956521739 0.239607890961976
1902.67391304348 0.326694462239046
1903.97826086957 0.39499407541937
1905.28260869565 0.46577552261835
1906.58695652174 0.558380870078325
1907.89130434783 0.63889564480308
1909.19565217391 0.63545948580873
1910.5 0.51415255921484
1911.80434782609 0.342050773693076
1913.10869565217 0.261476547381692
1914.41304347826 0.377944928404193
1915.71739130435 0.658921013173935
1917.02173913043 0.943411859983129
1918.32608695652 1.06261209090759
1919.63043478261 0.970932072227866
1920.9347826087 0.775527469859654
1922.23913043478 0.640135092933713
1923.54347826087 0.653272738232776
1924.84782608696 0.780500596553166
1926.15217391304 0.930114572144362
1927.45652173913 1.05663410540464
1928.76086956522 1.21457534206566
1930.0652173913 1.51584080117819
1931.36956521739 1.98572440375669
1932.67391304348 2.49596237386474
1933.97826086957 2.88124860933812
1935.28260869565 3.06530242761045
1936.58695652174 3.0953418072557
1937.89130434783 3.08032336129715
1939.19565217391 3.09776960813038
1940.5 3.1487488145882
1941.80434782609 3.1877031217897
1943.10869565217 3.18192068912336
1944.41304347826 3.13112092234773
1945.71739130435 3.03166019475125
1947.02173913043 2.84462757636117
1948.32608695652 2.52804067969644
1949.63043478261 2.11406246923414
1950.9347826087 1.7360905184781
1952.23913043478 1.53241016224341
1953.54347826087 1.57278641090324
1954.84782608696 1.83925545064071
1956.15217391304 2.1900621136068
1957.45652173913 2.42417713979539
1958.76086956522 2.41149748399484
1960.0652173913 2.17222683683358
1961.36956521739 1.85381681402418
1962.67391304348 1.63166886354807
1963.97826086957 1.6051102631934
1965.28260869565 1.75414823963774
1966.58695652174 1.97102253327978
1967.89130434783 2.13275332316238
1969.19565217391 2.16454432298573
1970.5 2.06215724667961
1971.80434782609 1.87775587938544
1973.10869565217 1.69194509091227
1974.41304347826 1.58759024051245
1975.71739130435 1.627309154499
1977.02173913043 1.82844116579845
1978.32608695652 2.13828977786464
1979.63043478261 2.4327115981988
1980.9347826087 2.56237215661391
1982.23913043478 2.4388943914126
1983.54347826087 2.10946944788094
1984.84782608696 1.75540631821015
1986.15217391304 1.5932423705426
1987.45652173913 1.73193160645366
1988.76086956522 2.08683906355622
1990.0652173913 2.4239196561005
1991.36956521739 2.51398563461051
1992.67391304348 2.28894195324868
1993.97826086957 1.88675372924964
1995.28260869565 1.55712918147158
1996.58695652174 1.50161858233299
1997.89130434783 1.76102709683864
1999.19565217391 2.22480509219227
2000.5 2.74208936532603
};
\addplot [blue538]
table {1610.5 -0.206331816080889
1611.80434782609 0.0344717289695147
1613.10869565217 0.0967963550843707
1614.41304347826 0.0250365031843611
1615.71739130435 -0.137448823108633
1617.02173913043 -0.329825738609618
1618.32608695652 -0.514207492304322
1619.63043478261 -0.747592708587613
1620.9347826087 -1.15402904823263
1622.23913043478 -1.77874887321491
1623.54347826087 -2.54225691413211
1624.84782608696 -3.26959341810452
1626.15217391304 -3.76312437430993
1627.45652173913 -3.90797686040956
1628.76086956522 -3.7392404701753
1630.0652173913 -3.41099431165736
1631.36956521739 -3.08988603755772
1632.67391304348 -2.86653528929662
1633.97826086957 -2.75021258992814
1635.28260869565 -2.72352733674013
1636.58695652174 -2.78639175089221
1637.89130434783 -2.94694381875881
1639.19565217391 -3.1790914262589
1640.5 -3.40222245115666
1641.80434782609 -3.51608411243351
1643.10869565217 -3.46408385884471
1644.41304347826 -3.26439204132692
1645.71739130435 -2.97945874553385
1647.02173913043 -2.65910370359801
1648.32608695652 -2.32007841396281
1649.63043478261 -1.98241263367703
1650.9347826087 -1.70535089090985
1652.23913043478 -1.55195958058231
1653.54347826087 -1.55113090554117
1654.84782608696 -1.6809602746791
1656.15217391304 -1.84552207207687
1657.45652173913 -1.92430817984983
1658.76086956522 -1.86503527142111
1660.0652173913 -1.72266308033686
1661.36956521739 -1.60945791003605
1662.67391304348 -1.60418870276073
1663.97826086957 -1.69809292373232
1665.28260869565 -1.81762669113756
1666.58695652174 -1.89164600394279
1667.89130434783 -1.897825699373
1669.19565217391 -1.85728484024828
1670.5 -1.79893079095164
1671.80434782609 -1.73676257906071
1673.10869565217 -1.67926469047431
1674.41304347826 -1.647559773295
1675.71739130435 -1.67044534334975
1677.02173913043 -1.75571663236208
1678.32608695652 -1.86715509186718
1679.63043478261 -1.93734895255495
1680.9347826087 -1.91487058183346
1682.23913043478 -1.80699244654661
1683.54347826087 -1.67958685989613
1684.84782608696 -1.61318444607878
1686.15217391304 -1.64787900956844
1687.45652173913 -1.75666462005649
1688.76086956522 -1.86546813718153
1690.0652173913 -1.90354077528115
1691.36956521739 -1.8492160783772
1692.67391304348 -1.7432433657786
1693.97826086957 -1.66167978917462
1695.28260869565 -1.66276332333241
1696.58695652174 -1.739059653248
1697.89130434783 -1.81358240103581
1699.19565217391 -1.80693021098394
1700.5 -1.71776021019628
1701.80434782609 -1.59581584529847
1703.10869565217 -1.51539389394837
1704.41304347826 -1.56801495964787
1705.71739130435 -1.80152812564794
1707.02173913043 -2.16789896083229
1708.32608695652 -2.53222182017481
1709.63043478261 -2.74294492909351
1710.9347826087 -2.71045736994277
1712.23913043478 -2.43973699031834
1713.54347826087 -2.01255343015559
1714.84782608696 -1.54774831881701
1716.15217391304 -1.16016354531205
1717.45652173913 -0.927419382580661
1718.76086956522 -0.872609257638661
1720.0652173913 -0.963882069828981
1721.36956521739 -1.11387293652361
1722.67391304348 -1.19135792542285
1723.97826086957 -1.11922629807843
1725.28260869565 -0.934463926479737
1726.58695652174 -0.738795493526648
1727.89130434783 -0.627355318370405
1729.19565217391 -0.641147996353189
1730.5 -0.753690343314036
1731.80434782609 -0.890392675139664
1733.10869565217 -0.967696097038393
1734.41304347826 -0.933043496042155
1735.71739130435 -0.791289143067629
1737.02173913043 -0.607544977277745
1738.32608695652 -0.478886276321635
1739.63043478261 -0.481492099861699
1740.9347826087 -0.620595502191505
1742.23913043478 -0.817476457319459
1743.54347826087 -0.951880038319419
1744.84782608696 -0.938982305089577
1746.15217391304 -0.78456609066236
1747.45652173913 -0.575805146867184
1748.76086956522 -0.417871403518927
1750.0652173913 -0.366446198300061
1751.36956521739 -0.405533697489269
1752.67391304348 -0.478277644885079
1753.97826086957 -0.531640559569108
1755.28260869565 -0.535768895318685
1756.58695652174 -0.477090963589545
1757.89130434783 -0.351129234503508
1759.19565217391 -0.174030697657116
1760.5 0.00135220024020982
1761.80434782609 0.0995891459801566
1763.10869565217 0.0741720422494433
1764.41304347826 -0.0435574859149526
1765.71739130435 -0.149569354352797
1767.02173913043 -0.136967264441138
1768.32608695652 0.0212759350823459
1769.63043478261 0.247821938318207
1770.9347826087 0.41691073118406
1772.23913043478 0.44568030458686
1773.54347826087 0.347131398957571
1774.84782608696 0.207455058187825
1776.15217391304 0.124687885128298
1777.45652173913 0.166214258915537
1778.76086956522 0.347635782942437
1780.0652173913 0.617460723992028
1781.36956521739 0.900902479359627
1782.67391304348 1.13250329262386
1783.97826086957 1.2110083656015
1785.28260869565 1.02621294084785
1786.58695652174 0.550106004502591
1787.89130434783 -0.0979582477694969
1789.19565217391 -0.686457669227008
1790.5 -1.00441566341693
1791.80434782609 -0.992400759259672
1793.10869565217 -0.764256928398763
1794.41304347826 -0.510102393933842
1795.71739130435 -0.368108450860641
1797.02173913043 -0.361341706567164
1798.32608695652 -0.430695622189892
1799.63043478261 -0.517909586910833
1800.9347826087 -0.611870700992077
1802.23913043478 -0.709973868060174
1803.54347826087 -0.803155993869812
1804.84782608696 -0.901989873815187
1806.15217391304 -1.01498031396524
1807.45652173913 -1.13459682884122
1808.76086956522 -1.2428330445867
1810.0652173913 -1.31412218955208
1811.36956521739 -1.32097402359849
1812.67391304348 -1.24920522767325
1813.97826086957 -1.11316124634274
1815.28260869565 -0.959095884459224
1816.58695652174 -0.848246108804128
1817.89130434783 -0.823743863233577
1819.19565217391 -0.882245058399959
1820.5 -0.969139922520044
1821.80434782609 -1.00198739815164
1823.10869565217 -0.914330795967154
1824.41304347826 -0.699183679771327
1825.71739130435 -0.425194749449935
1827.02173913043 -0.207333495403808
1828.32608695652 -0.138515977226156
1829.63043478261 -0.222493001330245
1830.9347826087 -0.360191498926977
1832.23913043478 -0.408314742256663
1833.54347826087 -0.276201978708004
1834.84782608696 0.00634112652523111
1836.15217391304 0.304269391149107
1837.45652173913 0.467063230974676
1838.76086956522 0.425729602690786
1840.0652173913 0.229374031735739
1841.36956521739 0.00298469973808835
1842.67391304348 -0.133639803099983
1843.97826086957 -0.124733313376708
1845.28260869565 0.0134111603928044
1846.58695652174 0.220501066166256
1847.89130434783 0.418083083511082
1849.19565217391 0.505831570905702
1850.5 0.379200271430161
1851.80434782609 0.0249873681836021
1853.10869565217 -0.451675548386421
1854.41304347826 -0.891265114658533
1855.71739130435 -1.15405442010266
1857.02173913043 -1.18599759741245
1858.32608695652 -1.03950195980555
1859.63043478261 -0.828234038120269
1860.9347826087 -0.647576517675108
1862.23913043478 -0.520979165473505
1863.54347826087 -0.405180586467425
1864.84782608696 -0.239883394873396
1866.15217391304 -0.00460127188700943
1867.45652173913 0.253825437553749
1868.76086956522 0.441141449171402
1870.0652173913 0.467747183411277
1871.36956521739 0.317366241919442
1872.67391304348 0.0849763447615522
1873.97826086957 -0.130936955803542
1875.28260869565 -0.289961325418796
1876.58695652174 -0.37629566950626
1877.89130434783 -0.38180011960535
1879.19565217391 -0.310799168149891
1880.5 -0.190048957964757
1881.80434782609 -0.0733667069242376
1883.10869565217 -0.0274350717725229
1884.41304347826 -0.0989091499576275
1885.71739130435 -0.279910621731217
1887.02173913043 -0.495687711577739
1888.32608695652 -0.633836431017951
1889.63043478261 -0.608305445751501
1890.9347826087 -0.419737985372381
1892.23913043478 -0.167267802565278
1893.54347826087 0.00701997460492154
1894.84782608696 0.0100339126710942
1896.15217391304 -0.141362277830602
1897.45652173913 -0.338042435593149
1898.76086956522 -0.461193526854906
1900.0652173913 -0.464340134894994
1901.36956521739 -0.387999221285199
1902.67391304348 -0.301015669274536
1903.97826086957 -0.232699107579216
1905.28260869565 -0.162348633270282
1906.58695652174 -0.0700501274270138
1907.89130434783 0.0109105508195365
1909.19565217391 0.00742217817485169
1910.5 -0.114520434999722
1911.80434782609 -0.286441069506693
1913.10869565217 -0.366624554184261
1914.41304347826 -0.250589041332245
1915.71739130435 0.0299733475603695
1917.02173913043 0.314348198831183
1918.32608695652 0.43310552091227
1919.63043478261 0.341051145423126
1920.9347826087 0.145412107521886
1922.23913043478 0.00936393566878224
1923.54347826087 0.0219891346001952
1924.84782608696 0.148130396443798
1926.15217391304 0.295422002312412
1927.45652173913 0.421378968153474
1928.76086956522 0.55482653340492
1930.0652173913 0.714107847941169
1931.36956521739 0.866180067741605
1932.67391304348 0.943446382634294
1933.97826086957 0.867841101204296
1935.28260869565 0.622897788976249
1936.58695652174 0.290259849544198
1937.89130434783 -0.000808903242665915
1939.19565217391 -0.159363361153455
1940.5 -0.171086930759619
1941.80434782609 -0.0665288625865299
1943.10869565217 0.128766600538516
1944.41304347826 0.405159426367133
1945.71739130435 0.737061174007772
1947.02173913043 1.05135587310344
1948.32608695652 1.24156252237289
1949.63043478261 1.23240053333686
1950.9347826087 1.05673111628139
1952.23913043478 0.893919375644876
1953.54347826087 0.936309018205315
1954.84782608696 1.20590966515644
1956.15217391304 1.55832532105628
1957.45652173913 1.79305706900105
1958.76086956522 1.7809991550197
1960.0652173913 1.54213556983813
1961.36956521739 1.22393381281712
1962.67391304348 1.00181296442471
1963.97826086957 0.975439951237166
1965.28260869565 1.12476088862862
1966.58695652174 1.34191695123159
1967.89130434783 1.50402723093757
1969.19565217391 1.53584534328662
1970.5 1.43327311688422
1971.80434782609 1.24915404909104
1973.10869565217 1.06364515259693
1974.41304347826 0.959087512219331
1975.71739130435 0.998612505723883
1977.02173913043 1.19988414065848
1978.32608695652 1.50990739964032
1979.63043478261 1.80436687878451
1980.9347826087 1.93409644600436
1982.23913043478 1.81077383453186
1983.54347826087 1.48135401112693
1984.84782608696 1.12717786261391
1986.15217391304 0.964994751120876
1987.45652173913 1.10351691520047
1988.76086956522 1.45795736847756
1990.0652173913 1.79471735515666
1991.36956521739 1.88473220937838
1992.67391304348 1.65942284913745
1993.97826086957 1.25680871882037
1995.28260869565 0.926422482780565
1996.58695652174 0.868878168898348
1997.89130434783 1.12745860118007
1999.19565217391 1.58408134883272
2000.5 2.02371314322223
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {1610.5 0.0823807463768163
1611.5 0.0510452431451239
1612.5 0.479972283579219
1613.5 0.591493314091953
1614.5 0.661313104562672
1615.5 0.334732821832166
1616.5 -0.140303875448381
1617.5 -0.292811267602858
1618.5 -0.317355426027488
1619.5 -0.229901968339021
1650.5 -1.34427824866655
1651.5 -1.34689946946908
1652.5 -1.31651713743838
1653.5 -1.34225275986446
1654.5 -1.37394570229643
1655.5 -1.41242998953545
1656.5 -1.41981706634297
1657.5 -1.43304231675628
1658.5 -1.45198659437557
1659.5 -1.46104172078462
1660.5 -1.4471015919705
1661.5 -1.45508440077847
1662.5 -1.46080342798444
1663.5 -1.46080342798444
1664.5 -1.46020769598372
1665.5 -1.45973111038335
1666.5 -1.45973111038335
1667.5 -1.46092257438453
1668.5 -1.46187574558553
1669.5 -1.46199489198562
1670.5 -1.4622331847858
1671.5 -1.45568013277919
1672.5 -1.45961196398326
1673.5 -1.4622331847858
1674.5 -1.46068428158435
1675.5 -1.46330550238689
1676.5 -1.45115256957466
1677.5 -1.4631863559868
1678.5 -1.46390123438761
1679.5 -1.46533099118897
1680.5 -1.45901623198254
1681.5 -1.46521184478888
1682.5 -1.46521184478888
1683.5 -1.46521184478888
1684.5 -1.45436952237792
1685.5 -1.46449696638806
1686.5 -1.45973111038335
1687.5 -1.46294806318661
1688.5 -1.45746732878109
1689.5 -1.45591842557937
1690.5 -1.45305891197665
1691.5 -1.44626756716959
1692.5 -1.43995280796316
1693.5 -1.4376890263609
1694.5 -1.43661670875981
1695.5 -1.43625926955954
1696.5 -1.43733158716063
1697.5 -1.43721244076054
1698.5 -1.43649756235972
1699.5 -1.43482951275818
1720.5 -0.784171021699886
1721.5 -0.729363677644379
1722.5 -0.7897709025055
1723.5 -0.804545056120531
1724.5 -0.685994388000553
1725.5 -0.669909623984254
1726.5 -0.44936963736123
1727.5 -0.432927434144388
1728.5 -0.217510742726616
1729.5 -0.52431272303693
1730.5 -0.179026455487589
1731.5 -0.716734159231521
1732.5 -0.559937496672968
1733.5 -0.640480463154553
1734.5 -0.595323977508826
1735.5 -0.436144386947648
1736.5 -0.195349512304069
1737.5 -0.370613866881546
1738.5 -0.413744863725191
1739.5 -0.147452659455715
1740.5 -0.485590142997722
1741.5 -0.12707862503507
1742.5 -0.44782073415951
1743.5 -0.513232107825792
1744.5 -0.572567015085826
1745.5 -0.560652375073783
1746.5 -0.534916752647705
1747.5 -0.498815393411033
1748.5 -0.00769393211418644
1749.5 0.0316243799254746
1750.5 -0.0115066169181703
1751.5 -0.21334061872236
1752.5 -0.230378553939655
1753.5 -0.194872926703707
1754.5 -0.236574166745722
1755.5 -0.201425978710317
1756.5 -0.136014605044035
1757.5 0.0114886383050107
1758.5 0.151843097646993
1759.5 0.232266917728487
1760.5 0.21320349370911
1761.5 0.418492741117011
1762.5 0.312333298609439
1763.5 0.274206450570955
1764.5 0.252760098549223
1765.5 0.0873848951819774
1766.5 0.0587897591529113
1767.5 0.283499869780191
1768.5 0.552532441252564
1769.5 0.752579247054852
1770.5 0.783676457486363
1771.5 0.726247892628321
1772.5 0.706469590208129
1773.5 0.505112174004573
1774.5 0.486525335585829
1775.5 0.340451849037871
1776.5 0.388586994686677
1777.5 0.554438783654556
1778.5 0.805480248708367
1779.5 0.861598203165142
1800.5 -0.425421210936782
1801.5 -0.132201920240322
1802.5 -0.311636398821783
1803.5 -0.515019303827422
1804.5 -0.567801159080846
1805.5 -0.612481059126211
1806.5 -0.764273572879603
1807.5 -0.874245700190888
1808.5 -0.952048299469576
1809.5 -1.02210638274048
1810.5 -1.03306785155152
1811.5 -0.983145509901087
1812.5 -0.886398633003384
1813.5 -0.787745413703417
1814.5 -0.712444888827175
1815.5 -0.613553376727298
1816.5 -0.507036495019453
1817.5 -0.561367253474327
1818.5 -0.630948751144865
1819.5 -0.640837902354825
1820.5 -0.694811221609427
1821.5 -0.645127172759172
1822.5 -0.510968326223528
1823.5 -0.447225002159056
1824.5 -0.354767395665428
1825.5 -0.241459169150792
1826.5 -0.107300322615149
1827.5 0.0260244991198604
1828.5 0.125988328821095
1829.5 0.155536636050886
1830.5 0.220948009717168
1831.5 0.0612918335556273
1832.5 -0.0152001553217926
1833.5 -0.069173474576394
1834.5 0.012322663105916
1835.5 0.338068921035517
1836.5 0.801786710304745
1837.5 0.917001279221102
1838.5 0.701584587803329
1839.5 0.617109790117941
1840.5 0.482474357981664
1841.5 0.304231343401379
1842.5 0.238343384134735
1843.5 0.168404447263925
1844.5 0.221782034517802
1845.5 0.377863818675811
1846.5 0.494508144393798
1847.5 0.619611864520386
1848.5 0.857785518361429
1849.5 0.865410887969126
1870.5 0.693959218195633
1871.5 0.639271020540216
1872.5 0.587442336487788
1873.5 0.34343050904095
1874.5 0.154940904050162
1875.5 -0.0595226161666147
1876.5 -0.136729483444849
1877.5 -0.121121305028913
1878.5 -0.116474595424295
1879.5 -0.0563056633633549
1880.5 0.128847842423812
1881.5 0.303754757800746
1882.5 0.345455997843032
1883.5 0.399071877897362
1884.5 0.28159352737847
1885.5 0.0890529447835171
1886.5 -0.182362554690939
1887.5 -0.292811267602858
1888.5 -0.361201301271948
1889.5 -0.387056070098117
1890.5 -0.317474572427579
1891.5 0.0210203503146994
1892.5 0.179365916074972
1893.5 0.384655163482603
1894.5 0.523937305223498
1895.5 0.385608334683599
1896.5 0.145766631241016
1897.5 -0.0645267649717758
1898.5 -0.128984967437062
1899.5 -0.21334061872236
1900.5 -0.246344171555592
1901.5 -0.294360170804307
1902.5 -0.214889521923809
1903.5 0.0945336791890407
1904.5 0.459359956358121
1905.5 0.258955711355561
1906.5 0.492244362791534
1907.5 0.318528911415777
1908.5 0.340928434638505
1909.5 0.164115176859579
1910.5 -0.00960027451617836
1911.5 -0.0925261690001178
1912.5 -0.109921543417685
1913.5 -0.048084561755205
1914.5 0.0653428111595215
1915.5 0.448875073147708
1916.5 0.710997153412927
1917.5 0.89388687759783
1918.5 0.84348795034676
1919.5 0.563136470863339
1920.5 0.380485039478347
1921.5 0.293984752990876
1922.5 0.202599464098605
1923.5 0.281116941777837
1924.5 0.348196365045659
1925.5 0.613892837314681
1926.5 0.756630224659017
1927.5 0.990276315295262
1928.5 0.853615394357173
1929.5 0.818824645521769
1950.5 1.61722467272956
1951.5 1.33866038924777
1952.5 1.32162245403048
1953.5 1.13873272984557
1954.5 1.17006823307727
1955.5 1.31923952602812
1956.5 1.9652513074818
1957.5 2.40263774232423
1958.5 2.37165967829281
1959.5 2.08308709720096
1960.5 1.94809422586441
1961.5 1.48556790059636
1962.5 1.23595619234391
1963.5 1.16816189067527
1964.5 1.18651043629384
1965.5 1.2624066931708
1966.5 1.53215414304345
1967.5 1.80916952332379
1968.5 1.89960164101534
1969.5 2.01672255233369
1970.5 2.00564193712255
1971.5 1.61388857352621
1972.5 1.65547066716841
1973.5 1.30649086121517
1974.5 1.20879081311647
1975.5 0.997663392102777
1976.5 1.16708957307419
1977.5 1.41908420932927
1978.5 1.96048545147682
1979.5 2.39751444711897
1980.5 2.41467152873636
1981.5 2.45839825758073
1982.5 1.9483325186646
1983.5 1.82942441134435
1984.5 1.36999589247946
1985.5 1.17471494268188
1986.5 1.17042567227754
1987.5 1.35152820046081
1988.5 1.70038886001368
1989.5 2.37380431349498
1990.5 2.26109181898107
1991.5 2.13277114605122
1992.5 1.96179606187836
1993.5 1.63593065754867
1994.5 1.36022588766959
1995.5 1.24393900115188
1996.5 1.13956675464648
1997.5 1.2918358540005
1998.5 1.72338411523713
1999.5 2.06068757397824
2000.5 2.39453578711617
};
\addplot [red538, mark=*, mark size=1, mark options={solid}, only marks]
table {1620.5 -0.246939903556316
1621.5 -0.263977838773611
1622.5 -0.280777481190454
1623.5 -0.297815416407748
1624.5 -0.355839713266515
1625.5 -0.135538019443672
1626.5 -0.26886284117841
1627.5 -0.38121789649205
1628.5 -0.488807095800981
1629.5 -0.64977388236379
1630.5 -0.885564608202478
1631.5 -0.946925004264595
1632.5 -0.993987832312044
1633.5 -0.887232657804018
1634.5 -0.982907217100906
1635.5 -0.990890025908875
1636.5 -1.03914431795777
1637.5 -1.05415676437298
1638.5 -0.548976027861921
1639.5 -0.500721735813024
1640.5 -1.00125576271947
1641.5 -1.15614608287603
1642.5 -0.820987259337102
1643.5 -1.10932154762876
1644.5 -1.21738733253806
1645.5 -1.31532567343721
1646.5 -1.31770860143956
1647.5 -1.32032982224237
1648.5 -1.32914665585124
1649.5 -1.33975068546202
1700.5 -1.42982536395302
1701.5 -1.42327231194641
1702.5 -1.41219169673527
1703.5 -1.38085619350358
1704.5 -1.34618459106854
1705.5 -1.3087726214306
1706.5 -1.30710457182879
1707.5 -1.28196468140343
1708.5 -1.28887517261031
1709.5 -1.28101151020244
1710.5 -1.24526759016631
1711.5 -1.18986451411035
1712.5 -1.16365230608364
1713.5 -1.14196766126172
1714.5 -1.08477738920386
1715.5 -1.02603821394455
1716.5 -0.974209529892123
1717.5 -0.900100469017057
1718.5 -0.966703306684517
1719.5 -0.770350039285851
1780.5 0.659764201360952
1781.5 0.787727435090529
1782.5 0.482593504381754
1783.5 0.338068921035517
1784.5 0.125511743220461
1785.5 0.133256259228249
1786.5 0.440892264339468
1787.5 0.584940262085343
1788.5 0.500108025199412
1789.5 0.472466060371613
1790.5 0.365710885863587
1791.5 0.198310193694259
1792.5 0.163757737659307
1793.5 0.0952485575898554
1794.5 -0.0744159161817364
1795.5 -0.262905521172524
1796.5 -0.34857178285909
1797.5 -0.446748416558423
1798.5 -0.489521974201796
1799.5 -0.48201575099419
1850.5 0.635696628536685
1851.5 0.586250872486611
1852.5 0.422424572320815
1853.5 0.258955711355561
1854.5 0.128847842423812
1855.5 0.0717767167660411
1856.5 0.114192835209142
1857.5 0.273014986569777
1858.5 0.51285669001236
1859.5 0.767949132670336
1860.5 0.834313677537615
1861.5 0.6885976301902
1862.5 0.482593504381754
1863.5 0.330800990628092
1864.5 0.200931414496795
1865.5 0.0705852527648638
1866.5 -0.00876624971527303
1867.5 -0.0688160353761221
1868.5 0.121699058416748
1869.5 0.408246150706508
1930.5 0.82704574713019
1931.5 0.733158383835203
1932.5 0.645824072546827
1933.5 0.526081940425671
1934.5 0.678231893379606
1935.5 0.9442858048489
1936.5 1.41479493892492
1937.5 1.33592002204515
1938.5 1.25704510516537
1939.5 1.24501131875297
1940.5 1.21022056991783
1941.5 1.18782104669511
1942.5 1.14611980665309
1943.5 1.02744999213302
1944.5 1.10382283461035
1945.5 1.43636043734674
1946.5 1.55765147266935
1947.5 1.84979844576499
1948.5 2.0117184035288
1949.5 1.90389091141968
};
\addplot [gray, dashed]
table {1620 -2
1620 3
};
\addplot [gray, dashed]
table {1650 -2
1650 3
};
\addplot [gray, dashed]
table {1700 -2
1700 3
};
\addplot [gray, dashed]
table {1720 -2
1720 3
};
\addplot [gray, dashed]
table {1780 -2
1780 3
};
\addplot [gray, dashed]
table {1800 -2
1800 3
};
\addplot [gray, dashed]
table {1850 -2
1850 3
};
\addplot [gray, dashed]
table {1870 -2
1870 3
};
\addplot [gray, dashed]
table {1930 -2
1930 3
};
\addplot [gray, dashed]
table {1950 -2
1950 3
};

\nextgroupplot[
title={(c) Sparse Spectrum GP ($M=50$)},
title style={yshift=-0.8em},
xmin=1610.5, xmax=2000.5,
ymin=-2, ymax=3,
axis on top,
width=\textwidth,
height=0.3\textwidth
]
\addplot [very thick, blue538]
table {1610.5 0.370848250423706
1611.80434782609 0.244196622847775
1613.10869565217 0.181460857661572
1614.41304347826 0.177000692184714
1615.71739130435 0.178905245633893
1617.02173913043 0.117371429374297
1618.32608695652 -0.0557036516954152
1619.63043478261 -0.337304725161678
1620.9347826087 -0.670278261904715
1622.23913043478 -0.969052527686743
1623.54347826087 -1.16117476487715
1624.84782608696 -1.22318692273658
1626.15217391304 -1.1920834232732
1627.45652173913 -1.14621002314891
1628.76086956522 -1.16535666117839
1630.0652173913 -1.29061189519181
1631.36956521739 -1.50459539887988
1632.67391304348 -1.7419548179968
1633.97826086957 -1.92416933459751
1635.28260869565 -2.00009291027855
1636.58695652174 -1.97091595990522
1637.89130434783 -1.88672468058016
1639.19565217391 -1.81704198876451
1640.5 -1.81156142808637
1641.80434782609 -1.87240695981779
1643.10869565217 -1.95297223598061
1644.41304347826 -1.9840739328098
1645.71739130435 -1.91342492564477
1647.02173913043 -1.73714383882866
1648.32608695652 -1.50607087656667
1649.63043478261 -1.30293802902462
1650.9347826087 -1.20192234064335
1652.23913043478 -1.23158398851816
1653.54347826087 -1.3606090859601
1654.84782608696 -1.51393492950487
1656.15217391304 -1.61095778837776
1657.45652173913 -1.60597922027282
1658.76086956522 -1.50992570101714
1660.0652173913 -1.38226775179452
1661.36956521739 -1.29774587871998
1662.67391304348 -1.30570672942844
1663.97826086957 -1.40361100996739
1665.28260869565 -1.53863708418945
1666.58695652174 -1.63633796929412
1667.89130434783 -1.64094949816023
1669.19565217391 -1.54579454850245
1670.5 -1.3975273165104
1671.80434782609 -1.27188792899529
1673.10869565217 -1.23379754340175
1674.41304347826 -1.30297396193316
1675.71739130435 -1.44335624629823
1677.02173913043 -1.58202222724224
1678.32608695652 -1.64764380276015
1679.63043478261 -1.60814248884415
1680.9347826087 -1.48759237596691
1682.23913043478 -1.35337838376535
1683.54347826087 -1.28035960525159
1684.84782608696 -1.310977714913
1686.15217391304 -1.43242935895319
1687.45652173913 -1.58302451069021
1688.76086956522 -1.68443010359521
1690.0652173913 -1.68280396678743
1691.36956521739 -1.57710286253217
1692.67391304348 -1.4196019969594
1693.97826086957 -1.2883257987479
1695.28260869565 -1.24591278792029
1696.58695652174 -1.30658846215427
1697.89130434783 -1.42862478273751
1699.19565217391 -1.53620133132744
1700.5 -1.55907489451176
1701.80434782609 -1.46910909166233
1703.10869565217 -1.29444900128744
1704.41304347826 -1.10401155514063
1705.71739130435 -0.970693416978386
1707.02173913043 -0.932938331501873
1708.32608695652 -0.975106415223019
1709.63043478261 -1.03703579229593
1710.9347826087 -1.04762251646823
1712.23913043478 -0.964430237827059
1713.54347826087 -0.798082387099904
1714.84782608696 -0.608228254663994
1716.15217391304 -0.472961588764481
1717.45652173913 -0.447714595836799
1718.76086956522 -0.535347958136346
1720.0652173913 -0.6833684286552
1721.36956521739 -0.809967090881858
1722.67391304348 -0.84539637134915
1723.97826086957 -0.767109013078334
1725.28260869565 -0.610347748400042
1726.58695652174 -0.448779540367355
1727.89130434783 -0.355500314856267
1729.19565217391 -0.364992806330466
1730.5 -0.455998957906211
1731.80434782609 -0.564120583258924
1733.10869565217 -0.617202246383425
1734.41304347826 -0.574522784493285
1735.71739130435 -0.448883488174088
1737.02173913043 -0.299838748026261
1738.32608695652 -0.201697663786349
1739.63043478261 -0.203367017865724
1740.9347826087 -0.301474672016456
1742.23913043478 -0.441187721010716
1743.54347826087 -0.544443265724653
1744.84782608696 -0.550733543485627
1746.15217391304 -0.448865750523134
1747.45652173913 -0.282827935550914
1748.76086956522 -0.128558161803008
1750.0652173913 -0.053809368613427
1751.36956521739 -0.0822768216835601
1752.67391304348 -0.180948496818753
1753.97826086957 -0.277403483809553
1755.28260869565 -0.297978624579255
1756.58695652174 -0.206700619287639
1757.89130434783 -0.0244667833783397
1759.19565217391 0.181627205731176
1760.5 0.333173046682924
1761.80434782609 0.381158261645559
1763.10869565217 0.331076210181283
1764.41304347826 0.239294941717219
1765.71739130435 0.182738179940638
1767.02173913043 0.218002437977743
1768.32608695652 0.351542912995489
1769.63043478261 0.53661120531189
1770.9347826087 0.698392971702769
1772.23913043478 0.773830046428639
1773.54347826087 0.744854037489368
1774.84782608696 0.647315288371275
1776.15217391304 0.550868184524927
1777.45652173913 0.520578697196942
1778.76086956522 0.580815344483826
1780.0652173913 0.700855027024327
1781.36956521739 0.810155106748706
1782.67391304348 0.835479208712102
1783.97826086957 0.740367170426566
1785.28260869565 0.546023535684824
1786.58695652174 0.322348405700223
1787.89130434783 0.153481761986167
1789.19565217391 0.0956318814061854
1790.5 0.149042713815099
1791.80434782609 0.258569570517075
1793.10869565217 0.342373275055093
1794.41304347826 0.333595972072668
1795.71739130435 0.213254300856142
1797.02173913043 0.0174354535195467
1798.32608695652 -0.184402701570696
1799.63043478261 -0.327933439675653
1800.9347826087 -0.388401933236699
1802.23913043478 -0.392519449620863
1803.54347826087 -0.401550011392592
1804.84782608696 -0.474873770361678
1806.15217391304 -0.633889918769995
1807.45652173913 -0.846084236374828
1808.76086956522 -1.03842158766376
1810.0652173913 -1.13357243180758
1811.36956521739 -1.09015236299154
1812.67391304348 -0.925717868020794
1813.97826086957 -0.710069802658206
1815.28260869565 -0.531868708551249
1816.58695652174 -0.45553557705954
1817.89130434783 -0.490534466066083
1819.19565217391 -0.588701209135434
1820.5 -0.670675054115064
1821.80434782609 -0.667391097795819
1823.10869565217 -0.554930960761081
1824.41304347826 -0.364798758529204
1825.71739130435 -0.164842011984472
1827.02173913043 -0.0215812529031355
1828.32608695652 0.0355812641213948
1829.63043478261 0.0290445474256156
1830.9347826087 0.0188358488321943
1832.23913043478 0.0674150785762589
1833.54347826087 0.202660650063866
1834.84782608696 0.399332590791643
1836.15217391304 0.589517905718539
1837.45652173913 0.69707459094412
1838.76086956522 0.678132847108084
1840.0652173913 0.546194864636909
1841.36956521739 0.368221133404191
1842.67391304348 0.233207332440558
1843.97826086957 0.209185349621563
1845.28260869565 0.310709610817177
1846.58695652174 0.49346839930029
1847.89130434783 0.67853036296715
1849.19565217391 0.79333105370105
1850.5 0.807922105708204
1851.80434782609 0.747736674029382
1853.10869565217 0.676683913331788
1854.41304347826 0.660105691428579
1855.71739130435 0.727693629016878
1857.02173913043 0.856307599296536
1858.32608695652 0.981882182959211
1859.63043478261 1.03399497576501
1860.9347826087 0.974507084668116
1862.23913043478 0.819440057163108
1863.54347826087 0.632125296387846
1864.84782608696 0.490947475281175
1866.15217391304 0.448586829898521
1867.45652173913 0.504321640963803
1868.76086956522 0.604180372921773
1870.0652173913 0.669087169970907
1871.36956521739 0.636359478046191
1872.67391304348 0.492816413732066
1873.97826086957 0.282112155903485
1875.28260869565 0.0824381765861414
1876.58695652174 -0.0336914899945452
1877.89130434783 -0.0364617304348186
1879.19565217391 0.0467924980677891
1880.5 0.14714473311822
1881.80434782609 0.191255884944194
1883.10869565217 0.140426637213776
1884.41304347826 0.0108798975701457
1885.71739130435 -0.135354675854997
1887.02173913043 -0.223974060712083
1888.32608695652 -0.208443434166239
1889.63043478261 -0.0952266746815351
1890.9347826087 0.0592102863542889
1892.23913043478 0.178025966954777
1893.54347826087 0.20450648594752
1894.84782608696 0.131903732073961
1896.15217391304 0.00671861401503178
1897.45652173913 -0.0963621283122159
1898.76086956522 -0.11459638949733
1900.0652173913 -0.0310583497456402
1901.36956521739 0.115817732182554
1902.67391304348 0.252236173557312
1903.97826086957 0.308138295393358
1905.28260869565 0.254786575358126
1906.58695652174 0.120930471837428
1907.89130434783 -0.0211149253721606
1909.19565217391 -0.0923094963785533
1910.5 -0.0474026721835996
1911.80434782609 0.102063504032072
1913.10869565217 0.29422915705713
1914.41304347826 0.449329714269138
1915.71739130435 0.510905122963333
1917.02173913043 0.47413820272566
1918.32608695652 0.386576446651434
1919.63043478261 0.321171886914227
1920.9347826087 0.336228127385626
1922.23913043478 0.443713547129549
1923.54347826087 0.602859848944804
1924.84782608696 0.742440660594272
1926.15217391304 0.799802766290698
1927.45652173913 0.75574129528095
1928.76086956522 0.646445962327196
1930.0652173913 0.545879220346742
1931.36956521739 0.527654908041764
1932.67391304348 0.626439686580943
1933.97826086957 0.819278863875648
1935.28260869565 1.03682622549527
1936.58695652174 1.19872658813389
1937.89130434783 1.25466925631541
1939.19565217391 1.20963153050671
1940.5 1.12015484084292
1941.80434782609 1.06374919309762
1943.10869565217 1.09764978008239
1944.41304347826 1.22869540473792
1945.71739130435 1.41014438404081
1947.02173913043 1.56695302325085
1948.32608695652 1.63598187406402
1949.63043478261 1.59973165977769
1950.9347826087 1.49569377869425
1952.23913043478 1.39637030312187
1953.54347826087 1.37059506419931
1954.84782608696 1.44671506617111
1956.15217391304 1.59721129304355
1957.45652173913 1.75297204424879
1958.76086956522 1.83970536353078
1960.0652173913 1.81722578266759
1961.36956521739 1.70080518301488
1962.67391304348 1.55326242799089
1963.97826086957 1.45196143284084
1965.28260869565 1.4481853015792
1966.58695652174 1.54040689125298
1967.89130434783 1.67562835764351
1969.19565217391 1.77809572557809
1970.5 1.79017627820391
1971.80434782609 1.70370580808747
1973.10869565217 1.56511038417207
1974.41304347826 1.4514521002323
1975.71739130435 1.42992623375173
1977.02173913043 1.52211889787215
1978.32608695652 1.69187438448078
1979.63043478261 1.86321580599146
1980.9347826087 1.9589624412242
1982.23913043478 1.93983352571704
1983.54347826087 1.82364158322222
1984.84782608696 1.67473622223905
1986.15217391304 1.56956059761368
1987.45652173913 1.55671686452398
1988.76086956522 1.63268429852327
1990.0652173913 1.74586786619982
1991.36956521739 1.82649277767562
1992.67391304348 1.82606401337435
1993.97826086957 1.74501079041768
1995.28260869565 1.63344801976067
1996.58695652174 1.56436473618969
1997.89130434783 1.59335942590579
1999.19565217391 1.72640624674976
2000.5 1.91310963060448
};
\addplot [blue538]
table {1610.5 0.825141743219188
1611.80434782609 0.696292787390537
1613.10869565217 0.631903997162565
1614.41304347826 0.626576675312571
1615.71739130435 0.628573597659418
1617.02173913043 0.568294472868413
1618.32608695652 0.397885273177261
1619.63043478261 0.12049663618218
1620.9347826087 -0.206961658622814
1622.23913043478 -0.499661241539648
1623.54347826087 -0.686147624628767
1624.84782608696 -0.743710015363787
1626.15217391304 -0.709470208808049
1627.45652173913 -0.661349215618542
1628.76086956522 -0.678567224200246
1630.0652173913 -0.801887475120518
1631.36956521739 -1.01398202123622
1632.67391304348 -1.24983707911556
1633.97826086957 -1.43135884844065
1635.28260869565 -1.50767026127383
1636.58695652174 -1.47985640033597
1637.89130434783 -1.39749445829603
1639.19565217391 -1.32943728536761
1640.5 -1.32493506645716
1641.80434782609 -1.38618150041424
1643.10869565217 -1.46717439917222
1644.41304347826 -1.49961629225381
1645.71739130435 -1.43196210042394
1647.02173913043 -1.26052164778491
1648.32608695652 -1.03562224231587
1649.63043478261 -0.838995774926924
1650.9347826087 -0.743779430658873
1652.23913043478 -0.777838683067584
1653.54347826087 -0.909650569741727
1654.84782608696 -1.06435842922702
1656.15217391304 -1.16180548539426
1657.45652173913 -1.15677342985472
1658.76086956522 -1.06053678237564
1660.0652173913 -0.932737429268824
1661.36956521739 -0.848166313612571
1662.67391304348 -0.856152357246247
1663.97826086957 -0.954087258897084
1665.28260869565 -1.08907462929179
1666.58695652174 -1.18666413357423
1667.89130434783 -1.19116316012039
1669.19565217391 -1.09594306742109
1670.5 -0.947625714019474
1671.80434782609 -0.821921959009192
1673.10869565217 -0.783827551596782
1674.41304347826 -0.853179977899253
1675.71739130435 -0.993920559491392
1677.02173913043 -1.13297056401993
1678.32608695652 -1.19883791150618
1679.63043478261 -1.15943793503933
1680.9347826087 -1.03899084695118
1682.23913043478 -0.905027874920164
1683.54347826087 -0.832415556887212
1684.84782608696 -0.86345332534621
1686.15217391304 -0.985166012020583
1687.45652173913 -1.13581595195219
1688.76086956522 -1.2371856075054
1690.0652173913 -1.23557326879185
1691.36956521739 -1.12992207882526
1692.67391304348 -0.972321110261972
1693.97826086957 -0.840571786534024
1695.28260869565 -0.797123517998429
1696.58695652174 -0.855953325328318
1697.89130434783 -0.974969821814751
1699.19565217391 -1.07806560982439
1700.5 -1.09509018326151
1701.80434782609 -0.998462155918347
1703.10869565217 -0.817118456225938
1704.41304347826 -0.620709667536009
1705.71739130435 -0.482659425764839
1707.02173913043 -0.44170981920174
1708.32608695652 -0.482288411217022
1709.63043478261 -0.544078490920726
1710.9347826087 -0.555677150317969
1712.23913043478 -0.47436046606305
1713.54347826087 -0.310637382444826
1714.84782608696 -0.124274220917347
1716.15217391304 0.00642257978762434
1717.45652173913 0.0260152441313709
1718.76086956522 -0.0679011017081291
1720.0652173913 -0.221977025734963
1721.36956521739 -0.35354700932436
1722.67391304348 -0.392429734767292
1723.97826086957 -0.316173071750649
1725.28260869565 -0.160436859763892
1726.58695652174 0.000628266307003911
1727.89130434783 0.0935291454065689
1729.19565217391 0.0835683586109036
1730.5 -0.00797253018535787
1731.80434782609 -0.116500480484945
1733.10869565217 -0.169679016776719
1734.41304347826 -0.126763550242215
1735.71739130435 -0.000672636359421885
1737.02173913043 0.148893487215367
1738.32608695652 0.24753172693564
1739.63043478261 0.246310755722682
1740.9347826087 0.148629711626546
1742.23913043478 0.00934957887614096
1743.54347826087 -0.0935001158560795
1744.84782608696 -0.0995088343223484
1746.15217391304 0.00243436992770185
1747.45652173913 0.168341932419984
1748.76086956522 0.322332402982214
1750.0652173913 0.396703136690743
1751.36956521739 0.367800672549006
1752.67391304348 0.268707090816863
1753.97826086957 0.171932358612266
1755.28260869565 0.151201060763623
1756.58695652174 0.242508454877451
1757.89130434783 0.424948842133745
1759.19565217391 0.631349917219135
1760.5 0.783118857227512
1761.80434782609 0.831032402883458
1763.10869565217 0.780521960506141
1764.41304347826 0.688111168687619
1765.71739130435 0.630963367531108
1767.02173913043 0.665823247183261
1768.32608695652 0.799177700307311
1769.63043478261 0.984282911990213
1770.9347826087 1.14633944821396
1772.23913043478 1.22227540248855
1773.54347826087 1.19399428233645
1774.84782608696 1.09742634268699
1776.15217391304 1.00252506460439
1777.45652173913 0.974821257041548
1778.76086956522 1.03906490332929
1780.0652173913 1.16451379021776
1781.36956521739 1.28005006794279
1782.67391304348 1.31148526546871
1783.97826086957 1.22146191376405
1785.28260869565 1.03070385644057
1786.58695652174 0.80908359368317
1787.89130434783 0.64095019115252
1789.19565217391 0.582765640135551
1790.5 0.6350282093191
1791.80434782609 0.742817698112243
1793.10869565217 0.824368118416899
1794.41304347826 0.812674585271935
1795.71739130435 0.688549798484276
1797.02173913043 0.488116283422173
1798.32608695652 0.281238286370731
1799.63043478261 0.132853859006482
1800.9347826087 0.0682403658230718
1802.23913043478 0.0609517278391399
1803.54347826087 0.0497649755762417
1804.84782608696 -0.0247638482172954
1806.15217391304 -0.184146064353311
1807.45652173913 -0.396075598693013
1808.76086956522 -0.587869058915338
1810.0652173913 -0.682591549029133
1811.36956521739 -0.639059175734581
1812.67391304348 -0.474695198048402
1813.97826086957 -0.258992698077732
1815.28260869565 -0.0804575444415085
1816.58695652174 -0.00364730949679992
1817.89130434783 -0.0382666739372192
1819.19565217391 -0.136246100807137
1820.5 -0.218152697529961
1821.80434782609 -0.21484171750181
1823.10869565217 -0.102392851931068
1824.41304347826 0.087679863883703
1825.71739130435 0.287572514537505
1827.02173913043 0.430818359767103
1828.32608695652 0.488004882586675
1829.63043478261 0.481462249422361
1830.9347826087 0.471167872310867
1832.23913043478 0.519618248409964
1833.54347826087 0.654809527305294
1834.84782608696 0.851605962839054
1836.15217391304 1.04205548920101
1837.45652173913 1.14980228929203
1838.76086956522 1.13074003744513
1840.0652173913 0.998331227545383
1841.36956521739 0.819758053517372
1842.67391304348 0.684359119066793
1843.97826086957 0.660474928366735
1845.28260869565 0.762922278199982
1846.58695652174 0.947651816505882
1847.89130434783 1.13593119094035
1849.19565217391 1.25517546093563
1850.5 1.27510895048187
1851.80434782609 1.22058634808881
1853.10869565217 1.15483259525396
1854.41304347826 1.14258850732972
1855.71739130435 1.21323202859296
1857.02173913043 1.34371177386197
1858.32608695652 1.47035418464876
1859.63043478261 1.52314912501869
1860.9347826087 1.46412203732271
1862.23913043478 1.30911693673708
1863.54347826087 1.12102190706202
1864.84782608696 0.977692758221225
1866.15217391304 0.931451468770821
1867.45652173913 0.981653530583139
1868.76086956522 1.0749484667933
1870.0652173913 1.13324863576554
1871.36956521739 1.09483695343275
1872.67391304348 0.947104181830005
1873.97826086957 0.733730217809138
1875.28260869565 0.532504293666957
1876.58695652174 0.415412231098889
1877.89130434783 0.411916340394245
1879.19565217391 0.494605493051538
1880.5 0.594614487694268
1881.80434782609 0.638616289166867
1883.10869565217 0.587849771863727
1884.41304347826 0.458496957997534
1885.71739130435 0.312577362801755
1887.02173913043 0.22430886262035
1888.32608695652 0.24004111068874
1889.63043478261 0.353181136611065
1890.9347826087 0.507347962669866
1892.23913043478 0.625948311094779
1893.54347826087 0.652471963745873
1894.84782608696 0.580194659528528
1896.15217391304 0.455506175268461
1897.45652173913 0.35297227971498
1898.76086956522 0.335275564482999
1900.0652173913 0.419326762390048
1901.36956521739 0.566661397415511
1902.67391304348 0.703410236745171
1903.97826086957 0.759451616109166
1905.28260869565 0.706082268543809
1906.58695652174 0.572169730668445
1907.89130434783 0.430084410975001
1909.19565217391 0.358754816200779
1910.5 0.403265481281176
1911.80434782609 0.552075642348667
1913.10869565217 0.74354000689364
1914.41304347826 0.89812104082517
1915.71739130435 0.959402554604929
1917.02173913043 0.922464779586533
1918.32608695652 0.834780425775837
1919.63043478261 0.769326235129787
1920.9347826087 0.784455434365492
1922.23913043478 0.892148183260144
1923.54347826087 1.05166091941908
1924.84782608696 1.19190646396374
1926.15217391304 1.2505310789761
1927.45652173913 1.20872975938974
1928.76086956522 1.10302919666371
1930.0652173913 1.00746786907135
1931.36956521739 0.995380550793789
1932.67391304348 1.10089333733244
1933.97826086957 1.30044222112928
1935.28260869565 1.52414177633133
1936.58695652174 1.69122413913026
1937.89130434783 1.75113312008903
1939.19565217391 1.70878047181778
1940.5 1.62072147041736
1941.80434782609 1.56437901396813
1943.10869565217 1.59672993445898
1944.41304347826 1.72433768437936
1945.71739130435 1.90042330288608
1947.02173913043 2.05029097946373
1948.32608695652 2.11150465225349
1949.63043478261 2.06747548741558
1950.9347826087 1.95658778805024
1952.23913043478 1.85195372548765
1953.54347826087 1.82255865666802
1954.84782608696 1.896497545336
1956.15217391304 2.04582814827427
1957.45652173913 2.20104195205685
1958.76086956522 2.28753445931042
1960.0652173913 2.26489687680342
1961.36956521739 2.14830195540764
1962.67391304348 2.00060929536486
1963.97826086957 1.89929515993363
1965.28260869565 1.89571694729876
1966.58695652174 1.98831830826926
1967.89130434783 2.12397573725945
1969.19565217391 2.22678088584197
1970.5 2.2390224934298
1971.80434782609 2.15259750486509
1973.10869565217 2.0140630754292
1974.41304347826 1.90052647584796
1975.71739130435 1.87909514355864
1977.02173913043 1.97127799631899
1978.32608695652 2.14099552673394
1979.63043478261 2.31242499275351
1980.9347826087 2.40840951796163
1982.23913043478 2.38950714674306
1983.54347826087 2.27336288810561
1984.84782608696 2.12433127983838
1986.15217391304 2.01900176671134
1987.45652173913 2.00609772370033
1988.76086956522 2.08209904177476
1990.0652173913 2.1953296638818
1991.36956521739 2.27593287774406
1992.67391304348 2.2753775155199
1993.97826086957 2.19412730502444
1995.28260869565 2.08244092979579
1996.58695652174 2.0136102439173
1997.89130434783 2.04369220552331
1999.19565217391 2.17911187108788
2000.5 2.36958362101266
};
\addplot [blue538]
table {1610.5 -0.0834452423717755
1611.80434782609 -0.207899541694987
1613.10869565217 -0.268982281839421
1614.41304347826 -0.272575290943143
1615.71739130435 -0.270763106391632
1617.02173913043 -0.333551614119819
1618.32608695652 -0.509292576568091
1619.63043478261 -0.795106086505537
1620.9347826087 -1.13359486518662
1622.23913043478 -1.43844381383384
1623.54347826087 -1.63620190512553
1624.84782608696 -1.70266383010936
1626.15217391304 -1.67469663773836
1627.45652173913 -1.63107083067927
1628.76086956522 -1.65214609815653
1630.0652173913 -1.77933631526311
1631.36956521739 -1.99520877652353
1632.67391304348 -2.23407255687803
1633.97826086957 -2.41697982075437
1635.28260869565 -2.49251555928326
1636.58695652174 -2.46197551947447
1637.89130434783 -2.37595490286429
1639.19565217391 -2.30464669216141
1640.5 -2.29818778971558
1641.80434782609 -2.35863241922134
1643.10869565217 -2.43877007278901
1644.41304347826 -2.46853157336578
1645.71739130435 -2.39488775086559
1647.02173913043 -2.21376602987241
1648.32608695652 -1.97651951081746
1649.63043478261 -1.76688028312231
1650.9347826087 -1.66006525062783
1652.23913043478 -1.68532929396873
1653.54347826087 -1.81156760217848
1654.84782608696 -1.96351142978272
1656.15217391304 -2.06011009136126
1657.45652173913 -2.05518501069091
1658.76086956522 -1.95931461965863
1660.0652173913 -1.83179807432022
1661.36956521739 -1.74732544382739
1662.67391304348 -1.75526110161063
1663.97826086957 -1.85313476103769
1665.28260869565 -1.9881995390871
1666.58695652174 -2.08601180501401
1667.89130434783 -2.09073583620007
1669.19565217391 -1.99564602958381
1670.5 -1.84742891900133
1671.80434782609 -1.72185389898138
1673.10869565217 -1.68376753520672
1674.41304347826 -1.75276794596707
1675.71739130435 -1.89279193310507
1677.02173913043 -2.03107389046454
1678.32608695652 -2.09644969401412
1679.63043478261 -2.05684704264896
1680.9347826087 -1.93619390498265
1682.23913043478 -1.80172889261054
1683.54347826087 -1.72830365361597
1684.84782608696 -1.75850210447979
1686.15217391304 -1.87969270588579
1687.45652173913 -2.03023306942823
1688.76086956522 -2.13167459968502
1690.0652173913 -2.130034664783
1691.36956521739 -2.02428364623907
1692.67391304348 -1.86688288365684
1693.97826086957 -1.73607981096178
1695.28260869565 -1.69470205784214
1696.58695652174 -1.75722359898023
1697.89130434783 -1.88227974366026
1699.19565217391 -1.99433705283048
1700.5 -2.02305960576202
1701.80434782609 -1.93975602740632
1703.10869565217 -1.77177954634894
1704.41304347826 -1.58731344274525
1705.71739130435 -1.45872740819193
1707.02173913043 -1.42416684380201
1708.32608695652 -1.46792441922902
1709.63043478261 -1.52999309367113
1710.9347826087 -1.53956788261849
1712.23913043478 -1.45450000959107
1713.54347826087 -1.28552739175498
1714.84782608696 -1.09218228841064
1716.15217391304 -0.952345757316586
1717.45652173913 -0.921444435804968
1718.76086956522 -1.00279481456456
1720.0652173913 -1.14475983157544
1721.36956521739 -1.26638717243936
1722.67391304348 -1.29836300793101
1723.97826086957 -1.21804495440602
1725.28260869565 -1.06025863703619
1726.58695652174 -0.898187347041715
1727.89130434783 -0.804529775119102
1729.19565217391 -0.813553971271836
1730.5 -0.904025385627063
1731.80434782609 -1.0117406860329
1733.10869565217 -1.06472547599013
1734.41304347826 -1.02228201874436
1735.71739130435 -0.897094339988753
1737.02173913043 -0.748570983267888
1738.32608695652 -0.650927054508337
1739.63043478261 -0.653044791454131
1740.9347826087 -0.751579055659457
1742.23913043478 -0.891725020897573
1743.54347826087 -0.995386415593225
1744.84782608696 -1.00195825264891
1746.15217391304 -0.90016587097397
1747.45652173913 -0.733997803521812
1748.76086956522 -0.579448726588231
1750.0652173913 -0.504321873917597
1751.36956521739 -0.532354315916126
1752.67391304348 -0.630604084454369
1753.97826086957 -0.726739326231371
1755.28260869565 -0.747158309922132
1756.58695652174 -0.65590969345273
1757.89130434783 -0.473882408890425
1759.19565217391 -0.268095505756782
1760.5 -0.116772763861664
1761.80434782609 -0.0687158795923394
1763.10869565217 -0.118369540143574
1764.41304347826 -0.209521285253182
1765.71739130435 -0.265487007649833
1767.02173913043 -0.229818371227774
1768.32608695652 -0.0960918743163316
1769.63043478261 0.088939498633567
1770.9347826087 0.250446495191574
1772.23913043478 0.325384690368726
1773.54347826087 0.29571379264229
1774.84782608696 0.197204234055558
1776.15217391304 0.0992113044454686
1777.45652173913 0.0663361373523366
1778.76086956522 0.122565785638356
1780.0652173913 0.237196263830893
1781.36956521739 0.340260145554624
1782.67391304348 0.359473151955498
1783.97826086957 0.259272427089086
1785.28260869565 0.0613432149290765
1786.58695652174 -0.164386782282723
1787.89130434783 -0.333986667180186
1789.19565217391 -0.39150187732318
1790.5 -0.336942781688902
1791.80434782609 -0.225678557078094
1793.10869565217 -0.139621568306713
1794.41304347826 -0.1454826411266
1795.71739130435 -0.262041196771993
1797.02173913043 -0.45324537638308
1798.32608695652 -0.650043689512123
1799.63043478261 -0.788720738357788
1800.9347826087 -0.84504423229647
1802.23913043478 -0.845990627080865
1803.54347826087 -0.852864998361425
1804.84782608696 -0.924983692506061
1806.15217391304 -1.08363377318668
1807.45652173913 -1.29609287405664
1808.76086956522 -1.48897411641219
1810.0652173913 -1.58455331458603
1811.36956521739 -1.54124555024849
1812.67391304348 -1.37674053799318
1813.97826086957 -1.16114690723868
1815.28260869565 -0.983279872660989
1816.58695652174 -0.90742384462228
1817.89130434783 -0.942802258194946
1819.19565217391 -1.04115631746373
1820.5 -1.12319741070017
1821.80434782609 -1.11994047808983
1823.10869565217 -1.00746906959109
1824.41304347826 -0.817277380942111
1825.71739130435 -0.617256538506448
1827.02173913043 -0.473980865573373
1828.32608695652 -0.416842354343886
1829.63043478261 -0.42337315457113
1830.9347826087 -0.433496174646478
1832.23913043478 -0.384788091257446
1833.54347826087 -0.249488227177561
1834.84782608696 -0.0529407812557687
1836.15217391304 0.136980322236069
1837.45652173913 0.24434689259621
1838.76086956522 0.225525656771037
1840.0652173913 0.094058501728436
1841.36956521739 -0.0833157867089894
1842.67391304348 -0.217944454185678
1843.97826086957 -0.242104229123609
1845.28260869565 -0.141503056565628
1846.58695652174 0.039284982094699
1847.89130434783 0.22112953499395
1849.19565217391 0.33148664646647
1850.5 0.340735260934533
1851.80434782609 0.274886999969959
1853.10869565217 0.198535231409619
1854.41304347826 0.177622875527435
1855.71739130435 0.242155229440796
1857.02173913043 0.368903424731107
1858.32608695652 0.493410181269662
1859.63043478261 0.54484082651133
1860.9347826087 0.484892132013522
1862.23913043478 0.329763177589132
1863.54347826087 0.143228685713673
1864.84782608696 0.00420219234112579
1866.15217391304 -0.0342778089737792
1867.45652173913 0.0269897513444665
1868.76086956522 0.133412279050249
1870.0652173913 0.204925704176271
1871.36956521739 0.177882002659635
1872.67391304348 0.0385286456341271
1873.97826086957 -0.169505906002168
1875.28260869565 -0.367627940494674
1876.58695652174 -0.48279521108798
1877.89130434783 -0.484839801263882
1879.19565217391 -0.40102049691596
1880.5 -0.300325021457829
1881.80434782609 -0.256104519278478
1883.10869565217 -0.306996497436175
1884.41304347826 -0.436737162857243
1885.71739130435 -0.583286714511748
1887.02173913043 -0.672256984044515
1888.32608695652 -0.656927979021218
1889.63043478261 -0.543634485974135
1890.9347826087 -0.388927389961288
1892.23913043478 -0.269896377185226
1893.54347826087 -0.243458991850833
1894.84782608696 -0.316387195380606
1896.15217391304 -0.442068947238398
1897.45652173913 -0.545696536339412
1898.76086956522 -0.564468343477658
1900.0652173913 -0.481443461881329
1901.36956521739 -0.335025933050403
1902.67391304348 -0.198937889630547
1903.97826086957 -0.143175025322451
1905.28260869565 -0.196509117827557
1906.58695652174 -0.330308786993589
1907.89130434783 -0.472314261719322
1909.19565217391 -0.543373808957886
1910.5 -0.498070825648375
1911.80434782609 -0.347948634284523
1913.10869565217 -0.15508169277938
1914.41304347826 0.000538387713106658
1915.71739130435 0.0624076913217374
1917.02173913043 0.0258116258647861
1918.32608695652 -0.0616275324729686
1919.63043478261 -0.126982461301332
1920.9347826087 -0.11199917959424
1922.23913043478 -0.00472108900104579
1923.54347826087 0.154058778470531
1924.84782608696 0.292974857224809
1926.15217391304 0.349074453605298
1927.45652173913 0.30275283117216
1928.76086956522 0.189862727990681
1930.0652173913 0.0842905716221309
1931.36956521739 0.0599292652897392
1932.67391304348 0.15198603582945
1933.97826086957 0.338115506622011
1935.28260869565 0.549510674659212
1936.58695652174 0.706229037137528
1937.89130434783 0.758205392541792
1939.19565217391 0.710482589195632
1940.5 0.619588211268478
1941.80434782609 0.563119372227109
1943.10869565217 0.598569625705805
1944.41304347826 0.733053125096483
1945.71739130435 0.919865465195547
1947.02173913043 1.08361506703797
1948.32608695652 1.16045909587454
1949.63043478261 1.1319878321398
1950.9347826087 1.03479976933826
1952.23913043478 0.940786880756089
1953.54347826087 0.9186314717306
1954.84782608696 0.996932587006221
1956.15217391304 1.14859443781282
1957.45652173913 1.30490213644073
1958.76086956522 1.39187626775113
1960.0652173913 1.36955468853175
1961.36956521739 1.25330841062211
1962.67391304348 1.10591556061692
1963.97826086957 1.00462770574805
1965.28260869565 1.00065365585964
1966.58695652174 1.09249547423671
1967.89130434783 1.22728097802756
1969.19565217391 1.32941056531421
1970.5 1.34133006297801
1971.80434782609 1.25481411130985
1973.10869565217 1.11615769291494
1974.41304347826 1.00237772461665
1975.71739130435 0.980757323944823
1977.02173913043 1.07295979942531
1978.32608695652 1.24275324222762
1979.63043478261 1.4140066192294
1980.9347826087 1.50951536448676
1982.23913043478 1.49015990469103
1983.54347826087 1.37392027833884
1984.84782608696 1.22514116463973
1986.15217391304 1.12011942851602
1987.45652173913 1.10733600534764
1988.76086956522 1.18326955527179
1990.0652173913 1.29640606851783
1991.36956521739 1.37705267760719
1992.67391304348 1.37675051122879
1993.97826086957 1.29589427581092
1995.28260869565 1.18445510972554
1996.58695652174 1.11511922846208
1997.89130434783 1.14302664628827
1999.19565217391 1.27370062241164
2000.5 1.45663564019631
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {1610.5 0.0823807463768163
1611.5 0.0510452431451239
1612.5 0.479972283579219
1613.5 0.591493314091953
1614.5 0.661313104562672
1615.5 0.334732821832166
1616.5 -0.140303875448381
1617.5 -0.292811267602858
1618.5 -0.317355426027488
1619.5 -0.229901968339021
1650.5 -1.34427824866655
1651.5 -1.34689946946908
1652.5 -1.31651713743838
1653.5 -1.34225275986446
1654.5 -1.37394570229643
1655.5 -1.41242998953545
1656.5 -1.41981706634297
1657.5 -1.43304231675628
1658.5 -1.45198659437557
1659.5 -1.46104172078462
1660.5 -1.4471015919705
1661.5 -1.45508440077847
1662.5 -1.46080342798444
1663.5 -1.46080342798444
1664.5 -1.46020769598372
1665.5 -1.45973111038335
1666.5 -1.45973111038335
1667.5 -1.46092257438453
1668.5 -1.46187574558553
1669.5 -1.46199489198562
1670.5 -1.4622331847858
1671.5 -1.45568013277919
1672.5 -1.45961196398326
1673.5 -1.4622331847858
1674.5 -1.46068428158435
1675.5 -1.46330550238689
1676.5 -1.45115256957466
1677.5 -1.4631863559868
1678.5 -1.46390123438761
1679.5 -1.46533099118897
1680.5 -1.45901623198254
1681.5 -1.46521184478888
1682.5 -1.46521184478888
1683.5 -1.46521184478888
1684.5 -1.45436952237792
1685.5 -1.46449696638806
1686.5 -1.45973111038335
1687.5 -1.46294806318661
1688.5 -1.45746732878109
1689.5 -1.45591842557937
1690.5 -1.45305891197665
1691.5 -1.44626756716959
1692.5 -1.43995280796316
1693.5 -1.4376890263609
1694.5 -1.43661670875981
1695.5 -1.43625926955954
1696.5 -1.43733158716063
1697.5 -1.43721244076054
1698.5 -1.43649756235972
1699.5 -1.43482951275818
1720.5 -0.784171021699886
1721.5 -0.729363677644379
1722.5 -0.7897709025055
1723.5 -0.804545056120531
1724.5 -0.685994388000553
1725.5 -0.669909623984254
1726.5 -0.44936963736123
1727.5 -0.432927434144388
1728.5 -0.217510742726616
1729.5 -0.52431272303693
1730.5 -0.179026455487589
1731.5 -0.716734159231521
1732.5 -0.559937496672968
1733.5 -0.640480463154553
1734.5 -0.595323977508826
1735.5 -0.436144386947648
1736.5 -0.195349512304069
1737.5 -0.370613866881546
1738.5 -0.413744863725191
1739.5 -0.147452659455715
1740.5 -0.485590142997722
1741.5 -0.12707862503507
1742.5 -0.44782073415951
1743.5 -0.513232107825792
1744.5 -0.572567015085826
1745.5 -0.560652375073783
1746.5 -0.534916752647705
1747.5 -0.498815393411033
1748.5 -0.00769393211418644
1749.5 0.0316243799254746
1750.5 -0.0115066169181703
1751.5 -0.21334061872236
1752.5 -0.230378553939655
1753.5 -0.194872926703707
1754.5 -0.236574166745722
1755.5 -0.201425978710317
1756.5 -0.136014605044035
1757.5 0.0114886383050107
1758.5 0.151843097646993
1759.5 0.232266917728487
1760.5 0.21320349370911
1761.5 0.418492741117011
1762.5 0.312333298609439
1763.5 0.274206450570955
1764.5 0.252760098549223
1765.5 0.0873848951819774
1766.5 0.0587897591529113
1767.5 0.283499869780191
1768.5 0.552532441252564
1769.5 0.752579247054852
1770.5 0.783676457486363
1771.5 0.726247892628321
1772.5 0.706469590208129
1773.5 0.505112174004573
1774.5 0.486525335585829
1775.5 0.340451849037871
1776.5 0.388586994686677
1777.5 0.554438783654556
1778.5 0.805480248708367
1779.5 0.861598203165142
1800.5 -0.425421210936782
1801.5 -0.132201920240322
1802.5 -0.311636398821783
1803.5 -0.515019303827422
1804.5 -0.567801159080846
1805.5 -0.612481059126211
1806.5 -0.764273572879603
1807.5 -0.874245700190888
1808.5 -0.952048299469576
1809.5 -1.02210638274048
1810.5 -1.03306785155152
1811.5 -0.983145509901087
1812.5 -0.886398633003384
1813.5 -0.787745413703417
1814.5 -0.712444888827175
1815.5 -0.613553376727298
1816.5 -0.507036495019453
1817.5 -0.561367253474327
1818.5 -0.630948751144865
1819.5 -0.640837902354825
1820.5 -0.694811221609427
1821.5 -0.645127172759172
1822.5 -0.510968326223528
1823.5 -0.447225002159056
1824.5 -0.354767395665428
1825.5 -0.241459169150792
1826.5 -0.107300322615149
1827.5 0.0260244991198604
1828.5 0.125988328821095
1829.5 0.155536636050886
1830.5 0.220948009717168
1831.5 0.0612918335556273
1832.5 -0.0152001553217926
1833.5 -0.069173474576394
1834.5 0.012322663105916
1835.5 0.338068921035517
1836.5 0.801786710304745
1837.5 0.917001279221102
1838.5 0.701584587803329
1839.5 0.617109790117941
1840.5 0.482474357981664
1841.5 0.304231343401379
1842.5 0.238343384134735
1843.5 0.168404447263925
1844.5 0.221782034517802
1845.5 0.377863818675811
1846.5 0.494508144393798
1847.5 0.619611864520386
1848.5 0.857785518361429
1849.5 0.865410887969126
1870.5 0.693959218195633
1871.5 0.639271020540216
1872.5 0.587442336487788
1873.5 0.34343050904095
1874.5 0.154940904050162
1875.5 -0.0595226161666147
1876.5 -0.136729483444849
1877.5 -0.121121305028913
1878.5 -0.116474595424295
1879.5 -0.0563056633633549
1880.5 0.128847842423812
1881.5 0.303754757800746
1882.5 0.345455997843032
1883.5 0.399071877897362
1884.5 0.28159352737847
1885.5 0.0890529447835171
1886.5 -0.182362554690939
1887.5 -0.292811267602858
1888.5 -0.361201301271948
1889.5 -0.387056070098117
1890.5 -0.317474572427579
1891.5 0.0210203503146994
1892.5 0.179365916074972
1893.5 0.384655163482603
1894.5 0.523937305223498
1895.5 0.385608334683599
1896.5 0.145766631241016
1897.5 -0.0645267649717758
1898.5 -0.128984967437062
1899.5 -0.21334061872236
1900.5 -0.246344171555592
1901.5 -0.294360170804307
1902.5 -0.214889521923809
1903.5 0.0945336791890407
1904.5 0.459359956358121
1905.5 0.258955711355561
1906.5 0.492244362791534
1907.5 0.318528911415777
1908.5 0.340928434638505
1909.5 0.164115176859579
1910.5 -0.00960027451617836
1911.5 -0.0925261690001178
1912.5 -0.109921543417685
1913.5 -0.048084561755205
1914.5 0.0653428111595215
1915.5 0.448875073147708
1916.5 0.710997153412927
1917.5 0.89388687759783
1918.5 0.84348795034676
1919.5 0.563136470863339
1920.5 0.380485039478347
1921.5 0.293984752990876
1922.5 0.202599464098605
1923.5 0.281116941777837
1924.5 0.348196365045659
1925.5 0.613892837314681
1926.5 0.756630224659017
1927.5 0.990276315295262
1928.5 0.853615394357173
1929.5 0.818824645521769
1950.5 1.61722467272956
1951.5 1.33866038924777
1952.5 1.32162245403048
1953.5 1.13873272984557
1954.5 1.17006823307727
1955.5 1.31923952602812
1956.5 1.9652513074818
1957.5 2.40263774232423
1958.5 2.37165967829281
1959.5 2.08308709720096
1960.5 1.94809422586441
1961.5 1.48556790059636
1962.5 1.23595619234391
1963.5 1.16816189067527
1964.5 1.18651043629384
1965.5 1.2624066931708
1966.5 1.53215414304345
1967.5 1.80916952332379
1968.5 1.89960164101534
1969.5 2.01672255233369
1970.5 2.00564193712255
1971.5 1.61388857352621
1972.5 1.65547066716841
1973.5 1.30649086121517
1974.5 1.20879081311647
1975.5 0.997663392102777
1976.5 1.16708957307419
1977.5 1.41908420932927
1978.5 1.96048545147682
1979.5 2.39751444711897
1980.5 2.41467152873636
1981.5 2.45839825758073
1982.5 1.9483325186646
1983.5 1.82942441134435
1984.5 1.36999589247946
1985.5 1.17471494268188
1986.5 1.17042567227754
1987.5 1.35152820046081
1988.5 1.70038886001368
1989.5 2.37380431349498
1990.5 2.26109181898107
1991.5 2.13277114605122
1992.5 1.96179606187836
1993.5 1.63593065754867
1994.5 1.36022588766959
1995.5 1.24393900115188
1996.5 1.13956675464648
1997.5 1.2918358540005
1998.5 1.72338411523713
1999.5 2.06068757397824
2000.5 2.39453578711617
};
\addplot [red538, mark=*, mark size=1, mark options={solid}, only marks]
table {1620.5 -0.246939903556316
1621.5 -0.263977838773611
1622.5 -0.280777481190454
1623.5 -0.297815416407748
1624.5 -0.355839713266515
1625.5 -0.135538019443672
1626.5 -0.26886284117841
1627.5 -0.38121789649205
1628.5 -0.488807095800981
1629.5 -0.64977388236379
1630.5 -0.885564608202478
1631.5 -0.946925004264595
1632.5 -0.993987832312044
1633.5 -0.887232657804018
1634.5 -0.982907217100906
1635.5 -0.990890025908875
1636.5 -1.03914431795777
1637.5 -1.05415676437298
1638.5 -0.548976027861921
1639.5 -0.500721735813024
1640.5 -1.00125576271947
1641.5 -1.15614608287603
1642.5 -0.820987259337102
1643.5 -1.10932154762876
1644.5 -1.21738733253806
1645.5 -1.31532567343721
1646.5 -1.31770860143956
1647.5 -1.32032982224237
1648.5 -1.32914665585124
1649.5 -1.33975068546202
1700.5 -1.42982536395302
1701.5 -1.42327231194641
1702.5 -1.41219169673527
1703.5 -1.38085619350358
1704.5 -1.34618459106854
1705.5 -1.3087726214306
1706.5 -1.30710457182879
1707.5 -1.28196468140343
1708.5 -1.28887517261031
1709.5 -1.28101151020244
1710.5 -1.24526759016631
1711.5 -1.18986451411035
1712.5 -1.16365230608364
1713.5 -1.14196766126172
1714.5 -1.08477738920386
1715.5 -1.02603821394455
1716.5 -0.974209529892123
1717.5 -0.900100469017057
1718.5 -0.966703306684517
1719.5 -0.770350039285851
1780.5 0.659764201360952
1781.5 0.787727435090529
1782.5 0.482593504381754
1783.5 0.338068921035517
1784.5 0.125511743220461
1785.5 0.133256259228249
1786.5 0.440892264339468
1787.5 0.584940262085343
1788.5 0.500108025199412
1789.5 0.472466060371613
1790.5 0.365710885863587
1791.5 0.198310193694259
1792.5 0.163757737659307
1793.5 0.0952485575898554
1794.5 -0.0744159161817364
1795.5 -0.262905521172524
1796.5 -0.34857178285909
1797.5 -0.446748416558423
1798.5 -0.489521974201796
1799.5 -0.48201575099419
1850.5 0.635696628536685
1851.5 0.586250872486611
1852.5 0.422424572320815
1853.5 0.258955711355561
1854.5 0.128847842423812
1855.5 0.0717767167660411
1856.5 0.114192835209142
1857.5 0.273014986569777
1858.5 0.51285669001236
1859.5 0.767949132670336
1860.5 0.834313677537615
1861.5 0.6885976301902
1862.5 0.482593504381754
1863.5 0.330800990628092
1864.5 0.200931414496795
1865.5 0.0705852527648638
1866.5 -0.00876624971527303
1867.5 -0.0688160353761221
1868.5 0.121699058416748
1869.5 0.408246150706508
1930.5 0.82704574713019
1931.5 0.733158383835203
1932.5 0.645824072546827
1933.5 0.526081940425671
1934.5 0.678231893379606
1935.5 0.9442858048489
1936.5 1.41479493892492
1937.5 1.33592002204515
1938.5 1.25704510516537
1939.5 1.24501131875297
1940.5 1.21022056991783
1941.5 1.18782104669511
1942.5 1.14611980665309
1943.5 1.02744999213302
1944.5 1.10382283461035
1945.5 1.43636043734674
1946.5 1.55765147266935
1947.5 1.84979844576499
1948.5 2.0117184035288
1949.5 1.90389091141968
};
\addplot [gray, dashed]
table {1620 -2
1620 3
};
\addplot [gray, dashed]
table {1650 -2
1650 3
};
\addplot [gray, dashed]
table {1700 -2
1700 3
};
\addplot [gray, dashed]
table {1720 -2
1720 3
};
\addplot [gray, dashed]
table {1780 -2
1780 3
};
\addplot [gray, dashed]
table {1800 -2
1800 3
};
\addplot [gray, dashed]
table {1850 -2
1850 3
};
\addplot [gray, dashed]
table {1870 -2
1870 3
};
\addplot [gray, dashed]
table {1930 -2
1930 3
};
\addplot [gray, dashed]
table {1950 -2
1950 3
};

\nextgroupplot[
title={(d) Variational Fourier Features ($M=50$)},
title style={yshift=-0.8em},
xmin=1610.5, xmax=2000.5,
ymin=-2, ymax=3,
axis on top,
width=\textwidth,
height=0.3\textwidth
]
\addplot [very thick, blue538]
table {1610.5 0.0575376950880368
1611.80434782609 0.324679379217318
1613.10869565217 0.478350643032942
1614.41304347826 0.446786413721852
1615.71739130435 0.239000792483837
1617.02173913043 -0.0494279075115597
1618.32608695652 -0.281917202229955
1619.63043478261 -0.3541595821214
1620.9347826087 -0.250464646752542
1622.23913043478 -0.0471964895963946
1623.54347826087 0.138542931299347
1624.84782608696 0.220644683556164
1626.15217391304 0.18922767341182
1627.45652173913 0.102418637222678
1628.76086956522 0.0354954692246789
1630.0652173913 0.0264166211772309
1631.36956521739 0.0556939942505746
1632.67391304348 0.0705956840769233
1633.97826086957 0.0307295095238153
1635.28260869565 -0.0614101342176062
1636.58695652174 -0.166754000842354
1637.89130434783 -0.244844955755586
1639.19565217391 -0.288355574460616
1640.5 -0.329804558810574
1641.80434782609 -0.416284275055019
1643.10869565217 -0.572691399933303
1644.41304347826 -0.781528098687286
1645.71739130435 -0.99329221199196
1647.02173913043 -1.15802797602048
1648.32608695652 -1.25414235653524
1649.63043478261 -1.29510782615491
1650.9347826087 -1.31286665366326
1652.23913043478 -1.33348131285212
1653.54347826087 -1.36346140978141
1654.84782608696 -1.39390677980964
1656.15217391304 -1.41480566029465
1657.45652173913 -1.42556472456319
1658.76086956522 -1.43382031642712
1660.0652173913 -1.44611422605695
1661.36956521739 -1.46069519935585
1662.67391304348 -1.46942142559654
1663.97826086957 -1.46646422549294
1665.28260869565 -1.45507583861071
1666.58695652174 -1.44572154026185
1667.89130434783 -1.44711167365459
1669.19565217391 -1.45836505439962
1670.5 -1.46960742402831
1671.80434782609 -1.47068801964495
1673.10869565217 -1.46031819653861
1674.41304347826 -1.44744440117247
1675.71739130435 -1.44351358819232
1677.02173913043 -1.45238572463021
1678.32608695652 -1.46680461695973
1679.63043478261 -1.47461918634706
1680.9347826087 -1.4693675648696
1682.23913043478 -1.45594330251378
1683.54347826087 -1.44630683320505
1684.84782608696 -1.44890768466407
1686.15217391304 -1.46104324132748
1687.45652173913 -1.47091238311005
1688.76086956522 -1.46773074112274
1690.0652173913 -1.45123645133864
1691.36956521739 -1.43235335866256
1692.67391304348 -1.42432395779516
1693.97826086957 -1.4317294211279
1695.28260869565 -1.44645670674282
1696.58695652174 -1.45349286090769
1697.89130434783 -1.44092820153593
1699.19565217391 -1.4052748990321
1700.5 -1.3480589337986
1701.80434782609 -1.26822263536122
1703.10869565217 -1.15926851191295
1704.41304347826 -1.01590322912637
1705.71739130435 -0.845511006936698
1707.02173913043 -0.673544961863425
1708.32608695652 -0.535159799605011
1709.63043478261 -0.45640568407901
1710.9347826087 -0.438185030214699
1712.23913043478 -0.45608823458619
1713.54347826087 -0.478033592727785
1714.84782608696 -0.487547609457612
1716.15217391304 -0.494908038818274
1717.45652173913 -0.526548590733007
1718.76086956522 -0.599591020234236
1720.0652173913 -0.700637012531449
1721.36956521739 -0.786168332435639
1722.67391304348 -0.806724775302092
1723.97826086957 -0.739418581098969
1725.28260869565 -0.606354768028744
1726.58695652174 -0.465445367847755
1727.89130434783 -0.378566610444345
1729.19565217391 -0.376929674322488
1730.5 -0.444842840211681
1731.80434782609 -0.530666045555683
1733.10869565217 -0.576887866766248
1734.41304347826 -0.551046420327873
1735.71739130435 -0.46097181868334
1737.02173913043 -0.348417701220031
1738.32608695652 -0.266753914703507
1739.63043478261 -0.254687876408229
1740.9347826087 -0.317657647671308
1742.23913043478 -0.424138057316137
1743.54347826087 -0.518458044539487
1744.84782608696 -0.545902175739016
1746.15217391304 -0.480234186787324
1747.45652173913 -0.340283831993285
1748.76086956522 -0.184455024300415
1750.0652173913 -0.0819020694623625
1751.36956521739 -0.073270865101685
1752.67391304348 -0.143588808188661
1753.97826086957 -0.226520767462942
1755.28260869565 -0.241732716291291
1756.58695652174 -0.145082228981961
1757.89130434783 0.0400976034535239
1759.19565217391 0.233259139796824
1760.5 0.345141277618905
1761.80434782609 0.334953283723745
1763.10869565217 0.238681949101663
1764.41304347826 0.148281709063577
1765.71739130435 0.153629847687786
1767.02173913043 0.284451039918108
1768.32608695652 0.490239929414141
1769.63043478261 0.671488031445893
1770.9347826087 0.741899844418845
1772.23913043478 0.681499880423062
1773.54347826087 0.547514819453519
1774.84782608696 0.43807178156351
1776.15217391304 0.433516504902606
1777.45652173913 0.552059695946255
1778.76086956522 0.7443293096306
1780.0652173913 0.925410273202436
1781.36956521739 1.02117657125552
1782.67391304348 1.00119817046165
1783.97826086957 0.883253921986285
1785.28260869565 0.713483624981112
1786.58695652174 0.538592119079438
1787.89130434783 0.38637809797103
1789.19565217391 0.261624034018056
1790.5 0.154227109183248
1791.80434782609 0.0515525168455221
1793.10869565217 -0.0519754997932247
1794.41304347826 -0.151352845061446
1795.71739130435 -0.233775487262535
1797.02173913043 -0.286182563510074
1798.32608695652 -0.30454742466293
1799.63043478261 -0.300395399876629
1800.9347826087 -0.299932180780494
1802.23913043478 -0.334126011921198
1803.54347826087 -0.42347613811049
1804.84782608696 -0.565589790276031
1806.15217391304 -0.733302921745115
1807.45652173913 -0.885268786300475
1808.76086956522 -0.983383503808538
1810.0652173913 -1.00754732493771
1811.36956521739 -0.960834422583442
1812.67391304348 -0.864848167930158
1813.97826086957 -0.750399313718627
1815.28260869565 -0.648777565953642
1816.58695652174 -0.584897524991262
1817.89130434783 -0.570430722033681
1819.19565217391 -0.596594109727761
1820.5 -0.631227851270075
1821.80434782609 -0.627252193817578
1823.10869565217 -0.544534010687519
1824.41304347826 -0.37618552862505
1825.71739130435 -0.161867350039181
1827.02173913043 0.02611140028298
1828.32608695652 0.121906547869762
1829.63043478261 0.109025292479885
1830.9347826087 0.0377576577971773
1832.23913043478 0.000500746186437971
1833.54347826087 0.0754868742501463
1834.84782608696 0.273153664884876
1836.15217391304 0.521717789093463
1837.45652173913 0.705286884520367
1838.76086956522 0.73329457282411
1840.0652173913 0.597768483476927
1841.36956521739 0.381209729460341
1842.67391304348 0.20940157040595
1843.97826086957 0.17910918503665
1845.28260869565 0.306090487352371
1846.58695652174 0.523951800074788
1847.89130434783 0.730205194020431
1849.19565217391 0.846408812776439
1850.5 0.854049830982508
1851.80434782609 0.788388390213609
1853.10869565217 0.702321094333043
1854.41304347826 0.629924896605724
1855.71739130435 0.573968063748282
1857.02173913043 0.520155967166658
1858.32608695652 0.460947284213115
1859.63043478261 0.407862648762815
1860.9347826087 0.383974398483675
1862.23913043478 0.405546935270512
1863.54347826087 0.469351233688603
1864.84782608696 0.555131924391073
1866.15217391304 0.638615220258028
1867.45652173913 0.702076780408491
1868.76086956522 0.733774728917463
1870.0652173913 0.719956942547898
1871.36956521739 0.641898345974151
1872.67391304348 0.486848853166258
1873.97826086957 0.268055544995112
1875.28260869565 0.0368082878501521
1876.58695652174 -0.129636376619184
1877.89130434783 -0.164729158634609
1879.19565217391 -0.0545342754304014
1880.5 0.143217155403714
1881.80434782609 0.320304801329578
1883.10869565217 0.372231975482406
1884.41304347826 0.255937622423737
1885.71739130435 0.0168052539980652
1887.02173913043 -0.232346418985809
1888.32608695652 -0.369596199279047
1889.63043478261 -0.327314547393347
1890.9347826087 -0.126193506394635
1892.23913043478 0.136972667143229
1893.54347826087 0.338975035136421
1894.84782608696 0.389948968094273
1896.15217391304 0.273481733077481
1897.45652173913 0.0501289854359674
1898.76086956522 -0.173706820921767
1900.0652173913 -0.294719664043357
1901.36956521739 -0.257435372152215
1902.67391304348 -0.0768791446775342
1903.97826086957 0.168875523996359
1905.28260869565 0.372913743952764
1906.58695652174 0.447042161307954
1907.89130434783 0.363179879180274
1909.19565217391 0.169538636164031
1910.5 -0.0285633234586119
1911.80434782609 -0.117735471883638
1913.10869565217 -0.033754352428454
1914.41304347826 0.202177914036103
1915.71739130435 0.489835271518823
1917.02173913043 0.699529946833325
1918.32608695652 0.74084459207337
1919.63043478261 0.613143027112147
1920.9347826087 0.407847533465657
1922.23913043478 0.258517428022938
1923.54347826087 0.265323723018374
1924.84782608696 0.437124417596224
1926.15217391304 0.685696147556698
1927.45652173913 0.876543504255653
1928.76086956522 0.90670373071942
1930.0652173913 0.763167541955377
1931.36956521739 0.527102977755946
1932.67391304348 0.322499878300952
1933.97826086957 0.242389157387188
1935.28260869565 0.299347953965263
1936.58695652174 0.430559175112272
1937.89130434783 0.551636871963502
1939.19565217391 0.6212416800814
1940.5 0.671541836485982
1941.80434782609 0.782778937646255
1943.10869565217 1.01847445607114
1944.41304347826 1.365714894338
1945.71739130435 1.72352262512959
1947.02173913043 1.95184801658422
1948.32608695652 1.95378260782664
1949.63043478261 1.74024123462934
1950.9347826087 1.43501229892871
1952.23913043478 1.21353693789771
1953.54347826087 1.20886337916614
1954.84782608696 1.43823912828752
1956.15217391304 1.79207947068639
1957.45652173913 2.09148101899702
1958.76086956522 2.18251425450877
1960.0652173913 2.01658909455967
1961.36956521739 1.67526318812777
1962.67391304348 1.32803818262077
1963.97826086957 1.1458967062527
1965.28260869565 1.21451359173586
1966.58695652174 1.49029169692356
1967.89130434783 1.82136414639116
1969.19565217391 2.02450283797675
1970.5 1.98118518865605
1971.80434782609 1.70444496242259
1973.10869565217 1.33941295376264
1974.41304347826 1.09196954326971
1975.71739130435 1.11832709250188
1977.02173913043 1.43369839343003
1978.32608695652 1.89376029736555
1979.63043478261 2.2660968326601
1980.9347826087 2.3573742525092
1982.23913043478 2.12534968694747
1983.54347826087 1.70790147247478
1984.84782608696 1.34680692731704
1986.15217391304 1.24728185672947
1987.45652173913 1.45628595914223
1988.76086956522 1.83462295542505
1990.0652173913 2.14195866568377
1991.36956521739 2.18382013402943
1992.67391304348 1.93020663171686
1993.97826086957 1.53285376509359
1995.28260869565 1.23185046507126
1996.58695652174 1.21113530080312
1997.89130434783 1.49207403149553
1999.19565217391 1.9269049669519
2000.5 2.28924741706308
};
\addplot [blue538]
table {1610.5 0.389144813137495
1611.80434782609 0.622801286266473
1613.10869565217 0.774388804930463
1614.41304347826 0.74082889016533
1615.71739130435 0.532763170041975
1617.02173913043 0.245299414256739
1618.32608695652 0.0148537643166337
1619.63043478261 -0.0182311596228834
1620.9347826087 0.215025510402164
1622.23913043478 0.625649506172876
1623.54347826087 1.04155886260321
1624.84782608696 1.32888283952146
1626.15217391304 1.45262144899579
1627.45652173913 1.46898768176518
1628.76086956522 1.4654939980486
1630.0652173913 1.49491333641662
1631.36956521739 1.54842268882067
1632.67391304348 1.57878480436218
1633.97826086957 1.54743843699533
1635.28260869565 1.4570423480431
1636.58695652174 1.34671599312212
1637.89130434783 1.25710827567404
1639.19565217391 1.1948540069327
1640.5 1.12410448880862
1641.80434782609 0.989751698894274
1643.10869565217 0.753487687082446
1644.41304347826 0.417931591055528
1645.71739130435 0.0259637116172331
1647.02173913043 -0.359937274468168
1648.32608695652 -0.681902640580913
1649.63043478261 -0.89976578329327
1650.9347826087 -1.00292963408743
1652.23913043478 -1.03957372028587
1653.54347826087 -1.06979112595762
1654.84782608696 -1.10184824650839
1656.15217391304 -1.12359030001281
1657.45652173913 -1.13438686479494
1658.76086956522 -1.14292638361548
1660.0652173913 -1.1554074572246
1661.36956521739 -1.17000773412546
1662.67391304348 -1.17883083230461
1663.97826086957 -1.17594460606503
1665.28260869565 -1.16456958330897
1666.58695652174 -1.15525923728953
1667.89130434783 -1.15668111907527
1669.19565217391 -1.16794401817306
1670.5 -1.17920873061047
1671.80434782609 -1.18029939171073
1673.10869565217 -1.16993483838089
1674.41304347826 -1.15707348784116
1675.71739130435 -1.1531358743712
1677.02173913043 -1.16200667073662
1678.32608695652 -1.17643360238959
1679.63043478261 -1.18422414712081
1680.9347826087 -1.17895941227349
1682.23913043478 -1.16554144137444
1683.54347826087 -1.15585784357477
1684.84782608696 -1.15842270376531
1686.15217391304 -1.17056327818488
1687.45652173913 -1.18034162986549
1688.76086956522 -1.17707201465482
1690.0652173913 -1.16057804227085
1691.36956521739 -1.14146967831624
1692.67391304348 -1.13317666809977
1693.97826086957 -1.14055651887812
1695.28260869565 -1.15427714302426
1696.58695652174 -1.15979992088876
1697.89130434783 -1.1468390223186
1699.19565217391 -1.09092315454674
1700.5 -0.939157704048326
1701.80434782609 -0.675710096295735
1703.10869565217 -0.340027933256147
1704.41304347826 0.0197712228342828
1705.71739130435 0.360771894740853
1707.02173913043 0.645739016741292
1708.32608695652 0.846149900482664
1709.63043478261 0.948799373237269
1710.9347826087 0.960638534051345
1712.23913043478 0.903749109597975
1713.54347826087 0.799147802520767
1714.84782608696 0.65156048536262
1716.15217391304 0.450832751253948
1717.45652173913 0.192613707853152
1718.76086956522 -0.0954552008043797
1720.0652173913 -0.344736034887605
1721.36956521739 -0.486269998787031
1722.67391304348 -0.513078509442452
1723.97826086957 -0.446229860659018
1725.28260869565 -0.314833101667715
1726.58695652174 -0.174332835460705
1727.89130434783 -0.0875164527264745
1729.19565217391 -0.0862144940180494
1730.5 -0.154229176646853
1731.80434782609 -0.240061145629301
1733.10869565217 -0.28641193151477
1734.41304347826 -0.260618957386682
1735.71739130435 -0.17053731191732
1737.02173913043 -0.0580481370101731
1738.32608695652 0.0235819602806166
1739.63043478261 0.0356609890013687
1740.9347826087 -0.0273432278331591
1742.23913043478 -0.133850708351678
1743.54347826087 -0.228155672475819
1744.84782608696 -0.255616160703212
1746.15217391304 -0.189970809396311
1747.45652173913 -0.0500045769480637
1748.76086956522 0.105820343800348
1750.0652173913 0.208354324170754
1751.36956521739 0.217002649251375
1752.67391304348 0.146691118592814
1753.97826086957 0.0637433720456739
1755.28260869565 0.0485512199378161
1756.58695652174 0.145219128279411
1757.89130434783 0.33038604993306
1759.19565217391 0.523572529012182
1760.5 0.635487605349504
1761.80434782609 0.625289843521736
1763.10869565217 0.529053210662889
1764.41304347826 0.438713349076074
1765.71739130435 0.444056711299235
1767.02173913043 0.574934521823307
1768.32608695652 0.780844996986176
1769.63043478261 0.962099084265185
1770.9347826087 1.0326396486044
1772.23913043478 0.972566289266963
1773.54347826087 0.838622142456382
1774.84782608696 0.729712653138301
1776.15217391304 0.726849518276294
1777.45652173913 0.845692888308986
1778.76086956522 1.04653856443684
1780.0652173913 1.29185118823041
1781.36956521739 1.54464334324407
1782.67391304348 1.74326575505871
1783.97826086957 1.85021400624005
1785.28260869565 1.86888713785369
1786.58695652174 1.82629956163397
1787.89130434783 1.75181942309899
1789.19565217391 1.66242076645906
1790.5 1.55845300222541
1791.80434782609 1.42853379052789
1793.10869565217 1.25838711667132
1794.41304347826 1.04025931667189
1795.71739130435 0.781709383863197
1797.02173913043 0.509880848214634
1798.32608695652 0.266573884195445
1799.63043478261 0.0945779125215961
1800.9347826087 0.00996581226519427
1802.23913043478 -0.0402985742475928
1803.54347826087 -0.129869716422495
1804.84782608696 -0.273591335509576
1806.15217391304 -0.442172998433166
1807.45652173913 -0.594152625700997
1808.76086956522 -0.692549402889021
1810.0652173913 -0.716920112890374
1811.36956521739 -0.670205748307911
1812.67391304348 -0.574308703836496
1813.97826086957 -0.459949419185436
1815.28260869565 -0.358326903091209
1816.58695652174 -0.294477624483216
1817.89130434783 -0.280058969406164
1819.19565217391 -0.306225521878136
1820.5 -0.340864982312955
1821.80434782609 -0.33691164071639
1823.10869565217 -0.254199631119181
1824.41304347826 -0.0858461965919688
1825.71739130435 0.128472061410248
1827.02173913043 0.316445645767753
1828.32608695652 0.412248389784708
1829.63043478261 0.399390326348008
1830.9347826087 0.328126003310511
1832.23913043478 0.29087477440851
1833.54347826087 0.365912403948172
1834.84782608696 0.563604535067382
1836.15217391304 0.812171029284682
1837.45652173913 0.995839015317702
1838.76086956522 1.02392526408797
1840.0652173913 0.888401904509466
1841.36956521739 0.672078417798701
1842.67391304348 0.500526926372137
1843.97826086957 0.470260459672844
1845.28260869565 0.598258685319614
1846.58695652174 0.817628175385955
1847.89130434783 1.02427964812675
1849.19565217391 1.1607507985948
1850.5 1.26288949752342
1851.80434782609 1.38076479425574
1853.10869565217 1.52137264503703
1854.41304347826 1.66538702982331
1855.71739130435 1.7800631132831
1857.02173913043 1.83932541151612
1858.32608695652 1.84221757602447
1859.63043478261 1.81306055065119
1860.9347826087 1.78278597339834
1862.23913043478 1.76534248051271
1863.54347826087 1.74642895720402
1864.84782608696 1.694070555873
1866.15217391304 1.58417918241462
1867.45652173913 1.42112580290658
1868.76086956522 1.23787073661274
1870.0652173913 1.07584984840752
1871.36956521739 0.941795661726627
1872.67391304348 0.780492420474315
1873.97826086957 0.561236189761003
1875.28260869565 0.328327457604409
1876.58695652174 0.161474423797554
1877.89130434783 0.126312323066519
1879.19565217391 0.236177197066757
1880.5 0.43383080748492
1881.80434782609 0.610902273061349
1883.10869565217 0.662703043339981
1884.41304347826 0.546366514417271
1885.71739130435 0.307234669244112
1887.02173913043 0.0580173964287169
1888.32608695652 -0.079258207834791
1889.63043478261 -0.0369678531959831
1890.9347826087 0.164114887741769
1892.23913043478 0.427261980472152
1893.54347826087 0.629278267233235
1894.84782608696 0.680229547617993
1896.15217391304 0.563746257274152
1897.45652173913 0.340411786003594
1898.76086956522 0.116564667215103
1900.0652173913 -0.00446325298358702
1901.36956521739 0.0328436548290504
1902.67391304348 0.213399317885217
1903.97826086957 0.459138681868262
1905.28260869565 0.663204227514018
1906.58695652174 0.737345034069031
1907.89130434783 0.65346690222762
1909.19565217391 0.459858668412943
1910.5 0.26178763130716
1911.80434782609 0.172600089263551
1913.10869565217 0.256622916451956
1914.41304347826 0.492616937562874
1915.71739130435 0.780262533571822
1917.02173913043 0.990018448686129
1918.32608695652 1.03145897671185
1919.63043478261 0.90375668494869
1920.9347826087 0.698591479562273
1922.23913043478 0.5495937930603
1923.54347826087 0.556436151032332
1924.84782608696 0.72876909906956
1926.15217391304 0.979037657044155
1927.45652173913 1.17018362172019
1928.76086956522 1.20891696714265
1930.0652173913 1.12961271195629
1931.36956521739 1.05060627213225
1932.67391304348 1.06467602393142
1933.97826086957 1.20950745562895
1935.28260869565 1.45488453161779
1936.58695652174 1.7183308964555
1937.89130434783 1.91709621137923
1939.19565217391 2.02204403922861
1940.5 2.07577589915219
1941.80434782609 2.15979782885464
1943.10869565217 2.32892620382304
1944.41304347826 2.55743802173752
1945.71739130435 2.73909732500434
1947.02173913043 2.7479872858185
1948.32608695652 2.5249852231832
1949.63043478261 2.13526516095557
1950.9347826087 1.74491881449009
1952.23913043478 1.50738936295146
1953.54347826087 1.50249296255329
1954.84782608696 1.73024653287502
1956.15217391304 2.08323960080389
1957.45652173913 2.382627459041
1958.76086956522 2.47335961188896
1960.0652173913 2.30724765046596
1961.36956521739 1.96593133073672
1962.67391304348 1.61859285658322
1963.97826086957 1.43637656907395
1965.28260869565 1.50501258812317
1966.58695652174 1.7807326065932
1967.89130434783 2.11176246575621
1969.19565217391 2.31492937963671
1970.5 2.27158239073051
1971.80434782609 1.9948110217925
1973.10869565217 1.6298093377928
1974.41304347826 1.38234794735816
1975.71739130435 1.40867899582174
1977.02173913043 1.72410541433096
1978.32608695652 2.18419917091561
1979.63043478261 2.55653370085089
1980.9347826087 2.64785069838908
1982.23913043478 2.41580955686601
1983.54347826087 1.99835249545388
1984.84782608696 1.63754697878689
1986.15217391304 1.53864171652529
1987.45652173913 1.74853224578584
1988.76086956522 2.12806980264087
1990.0652173913 2.43699491280247
1991.36956521739 2.48207477675133
1992.67391304348 2.23638501399754
1993.97826086957 1.85475339679732
1995.28260869565 1.57951395576139
1996.58695652174 1.59608783431304
1997.89130434783 1.92602077026294
1999.19565217391 2.4278146029176
2000.5 2.89614554587267
};
\addplot [blue538]
table {1610.5 -0.274069422961422
1611.80434782609 0.0265574721681626
1613.10869565217 0.182312481135421
1614.41304347826 0.152743937278373
1615.71739130435 -0.0547615850743006
1617.02173913043 -0.344155229279858
1618.32608695652 -0.578688168776543
1619.63043478261 -0.690088004619916
1620.9347826087 -0.715954803907248
1622.23913043478 -0.720042485365666
1623.54347826087 -0.764473000004518
1624.84782608696 -0.887593472409129
1626.15217391304 -1.07416610217215
1627.45652173913 -1.26415040731983
1628.76086956522 -1.39450305959924
1630.0652173913 -1.44208009406216
1631.36956521739 -1.43703470031952
1632.67391304348 -1.43759343620833
1633.97826086957 -1.4859794179477
1635.28260869565 -1.57986261647832
1636.58695652174 -1.68022399480683
1637.89130434783 -1.74679818718522
1639.19565217391 -1.77156515585393
1640.5 -1.78371360642977
1641.80434782609 -1.82232024900431
1643.10869565217 -1.89887048694905
1644.41304347826 -1.9809877884301
1645.71739130435 -2.01254813560115
1647.02173913043 -1.95611867757279
1648.32608695652 -1.82638207248956
1649.63043478261 -1.69044986901654
1650.9347826087 -1.62280367323909
1652.23913043478 -1.62738890541836
1653.54347826087 -1.6571316936052
1654.84782608696 -1.68596531311088
1656.15217391304 -1.70602102057649
1657.45652173913 -1.71674258433144
1658.76086956522 -1.72471424923876
1660.0652173913 -1.7368209948893
1661.36956521739 -1.75138266458624
1662.67391304348 -1.76001201888847
1663.97826086957 -1.75698384492084
1665.28260869565 -1.74558209391244
1666.58695652174 -1.73618384323416
1667.89130434783 -1.73754222823392
1669.19565217391 -1.74878609062618
1670.5 -1.76000611744615
1671.80434782609 -1.76107664757918
1673.10869565217 -1.75070155469632
1674.41304347826 -1.73781531450379
1675.71739130435 -1.73389130201344
1677.02173913043 -1.74276477852379
1678.32608695652 -1.75717563152987
1679.63043478261 -1.76501422557331
1680.9347826087 -1.7597757174657
1682.23913043478 -1.74634516365312
1683.54347826087 -1.73675582283533
1684.84782608696 -1.73939266556282
1686.15217391304 -1.75152320447009
1687.45652173913 -1.76148313635462
1688.76086956522 -1.75838946759065
1690.0652173913 -1.74189486040643
1691.36956521739 -1.72323703900888
1692.67391304348 -1.71547124749055
1693.97826086957 -1.72290232337768
1695.28260869565 -1.73863627046138
1696.58695652174 -1.74718580092662
1697.89130434783 -1.73501738075325
1699.19565217391 -1.71962664351745
1700.5 -1.75696016354888
1701.80434782609 -1.86073517442671
1703.10869565217 -1.97850909056976
1704.41304347826 -2.05157768108702
1705.71739130435 -2.05179390861425
1707.02173913043 -1.99282894046814
1708.32608695652 -1.91646949969269
1709.63043478261 -1.86161074139529
1710.9347826087 -1.83700859448074
1712.23913043478 -1.81592557877036
1713.54347826087 -1.75521498797634
1714.84782608696 -1.62665570427784
1716.15217391304 -1.4406488288905
1717.45652173913 -1.24571088931917
1718.76086956522 -1.10372683966409
1720.0652173913 -1.05653799017529
1721.36956521739 -1.08606666608425
1722.67391304348 -1.10037104116173
1723.97826086957 -1.03260730153892
1725.28260869565 -0.897876434389772
1726.58695652174 -0.756557900234805
1727.89130434783 -0.669616768162216
1729.19565217391 -0.667644854626927
1730.5 -0.735456503776509
1731.80434782609 -0.821270945482065
1733.10869565217 -0.867363802017727
1734.41304347826 -0.841473883269064
1735.71739130435 -0.75140632544936
1737.02173913043 -0.638787265429889
1738.32608695652 -0.557089789687631
1739.63043478261 -0.545036741817827
1740.9347826087 -0.607972067509456
1742.23913043478 -0.714425406280596
1743.54347826087 -0.808760416603155
1744.84782608696 -0.836188190774821
1746.15217391304 -0.770497564178336
1747.45652173913 -0.630563087038506
1748.76086956522 -0.474730392401177
1750.0652173913 -0.372158463095479
1751.36956521739 -0.363544379454745
1752.67391304348 -0.433868734970135
1753.97826086957 -0.516784906971558
1755.28260869565 -0.532016652520399
1756.58695652174 -0.435383586243334
1757.89130434783 -0.250190843026012
1759.19565217391 -0.0570542494185346
1760.5 0.0547949498883068
1761.80434782609 0.0446167239257544
1763.10869565217 -0.0516893124595625
1764.41304347826 -0.14214993094892
1765.71739130435 -0.136797015923663
1767.02173913043 -0.00603244198709135
1768.32608695652 0.199634861842106
1769.63043478261 0.380876978626601
1770.9347826087 0.451160040233286
1772.23913043478 0.39043347157916
1773.54347826087 0.256407496450657
1774.84782608696 0.146430909988719
1776.15217391304 0.140183491528917
1777.45652173913 0.258426503583524
1778.76086956522 0.442120054824365
1780.0652173913 0.558969358174458
1781.36956521739 0.497709799266976
1782.67391304348 0.259130585864581
1783.97826086957 -0.083706162267479
1785.28260869565 -0.441919887891461
1786.58695652174 -0.749115323475096
1787.89130434783 -0.979063227156927
1789.19565217391 -1.13917269842295
1790.5 -1.24999878385892
1791.80434782609 -1.32542875683685
1793.10869565217 -1.36233811625777
1794.41304347826 -1.34296500679478
1795.71739130435 -1.24926035838827
1797.02173913043 -1.08224597523478
1798.32608695652 -0.875668733521306
1799.63043478261 -0.695368712274855
1800.9347826087 -0.609830173826183
1802.23913043478 -0.627953449594802
1803.54347826087 -0.717082559798486
1804.84782608696 -0.857588245042486
1806.15217391304 -1.02443284505706
1807.45652173913 -1.17638494689995
1808.76086956522 -1.27421760472806
1810.0652173913 -1.29817453698505
1811.36956521739 -1.25146309685897
1812.67391304348 -1.15538763202382
1813.97826086957 -1.04084920825182
1815.28260869565 -0.939228228816076
1816.58695652174 -0.875317425499308
1817.89130434783 -0.860802474661198
1819.19565217391 -0.886962697577387
1820.5 -0.921590720227196
1821.80434782609 -0.917592746918767
1823.10869565217 -0.834868390255858
1824.41304347826 -0.666524860658132
1825.71739130435 -0.45220676148861
1827.02173913043 -0.264222845201793
1828.32608695652 -0.168435294045184
1829.63043478261 -0.181339741388238
1830.9347826087 -0.252610687716157
1832.23913043478 -0.289873282035634
1833.54347826087 -0.21493865544788
1834.84782608696 -0.01729720529763
1836.15217391304 0.231264548902244
1837.45652173913 0.414734753723032
1838.76086956522 0.442663881560249
1840.0652173913 0.307135062444389
1841.36956521739 0.0903410411219805
1842.67391304348 -0.0817237855602374
1843.97826086957 -0.112042089599543
1845.28260869565 0.0139222893851292
1846.58695652174 0.23027542476362
1847.89130434783 0.436130739914108
1849.19565217391 0.532066826958073
1850.5 0.445210164441593
1851.80434782609 0.196011986171483
1853.10869565217 -0.116730456370948
1854.41304347826 -0.405537236611862
1855.71739130435 -0.632126985786533
1857.02173913043 -0.799013477182809
1858.32608695652 -0.920323007598242
1859.63043478261 -0.997335253125559
1860.9347826087 -1.014837176431
1862.23913043478 -0.95424860997169
1863.54347826087 -0.807726489826815
1864.84782608696 -0.583806707090849
1866.15217391304 -0.306948741898559
1867.45652173913 -0.016972242089597
1868.76086956522 0.229678721222184
1870.0652173913 0.364064036688279
1871.36956521739 0.342001030221676
1872.67391304348 0.193205285858201
1873.97826086957 -0.0251250997707789
1875.28260869565 -0.254710881904105
1876.58695652174 -0.420747177035921
1877.89130434783 -0.455770640335738
1879.19565217391 -0.345245747927559
1880.5 -0.147396496677491
1881.80434782609 0.0297073295978066
1883.10869565217 0.0817609076248306
1884.41304347826 -0.0344912695697964
1885.71739130435 -0.273624161247982
1887.02173913043 -0.522710234400334
1888.32608695652 -0.659934190723303
1889.63043478261 -0.617661241590711
1890.9347826087 -0.41650190053104
1892.23913043478 -0.153316646185694
1893.54347826087 0.0486718030396078
1894.84782608696 0.099668388570553
1896.15217391304 -0.0167827911191896
1897.45652173913 -0.240153815131659
1898.76086956522 -0.463978309058637
1900.0652173913 -0.584976075103128
1901.36956521739 -0.54771439913348
1902.67391304348 -0.367157607240285
1903.97826086957 -0.121387633875543
1905.28260869565 0.0826232603915092
1906.58695652174 0.156739288546876
1907.89130434783 0.072892856132928
1909.19565217391 -0.120781396084882
1910.5 -0.318914278224383
1911.80434782609 -0.408071033030827
1913.10869565217 -0.324131621308864
1914.41304347826 -0.0882611094906688
1915.71739130435 0.199408009465825
1917.02173913043 0.409041444980522
1918.32608695652 0.45023020743489
1919.63043478261 0.322529369275605
1920.9347826087 0.117103587369041
1922.23913043478 -0.0325589370144247
1923.54347826087 -0.0257887049955848
1924.84782608696 0.145479736122888
1926.15217391304 0.392354638069241
1927.45652173913 0.582903386791116
1928.76086956522 0.604490494296195
1930.0652173913 0.396722371954464
1931.36956521739 0.00359968337964078
1932.67391304348 -0.419676267329521
1933.97826086957 -0.724729140854571
1935.28260869565 -0.856188623687263
1936.58695652174 -0.85721254623096
1937.89130434783 -0.813822467452227
1939.19565217391 -0.779560679065811
1940.5 -0.73269222618023
1941.80434782609 -0.594239953562127
1943.10869565217 -0.291977291680754
1944.41304347826 0.173991766938484
1945.71739130435 0.707947925254829
1947.02173913043 1.15570874734995
1948.32608695652 1.38257999247009
1949.63043478261 1.34521730830311
1950.9347826087 1.12510578336732
1952.23913043478 0.919684512843957
1953.54347826087 0.915233795779
1954.84782608696 1.14623172370001
1956.15217391304 1.5009193405689
1957.45652173913 1.80033457895303
1958.76086956522 1.89166889712857
1960.0652173913 1.72593053865338
1961.36956521739 1.38459504551881
1962.67391304348 1.03748350865833
1963.97826086957 0.855416843431459
1965.28260869565 0.92401459534855
1966.58695652174 1.19985078725391
1967.89130434783 1.53096582702611
1969.19565217391 1.73407629631678
1970.5 1.69078798658159
1971.80434782609 1.41407890305269
1973.10869565217 1.04901656973248
1974.41304347826 0.801591139181259
1975.71739130435 0.827975189182016
1977.02173913043 1.1432913725291
1978.32608695652 1.60332142381549
1979.63043478261 1.97565996446932
1980.9347826087 2.06689780662931
1982.23913043478 1.83488981702892
1983.54347826087 1.41745044949568
1984.84782608696 1.05606687584718
1986.15217391304 0.955921996933652
1987.45652173913 1.16403967249862
1988.76086956522 1.54117610820924
1990.0652173913 1.84692241856506
1991.36956521739 1.88556549130752
1992.67391304348 1.62402824943617
1993.97826086957 1.21095413338987
1995.28260869565 0.884186974381127
1996.58695652174 0.826182767293203
1997.89130434783 1.05812729272811
1999.19565217391 1.42599533098621
2000.5 1.6823492882535
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {1610.5 0.0823807463768163
1611.5 0.0510452431451239
1612.5 0.479972283579219
1613.5 0.591493314091953
1614.5 0.661313104562672
1615.5 0.334732821832166
1616.5 -0.140303875448381
1617.5 -0.292811267602858
1618.5 -0.317355426027488
1619.5 -0.229901968339021
1650.5 -1.34427824866655
1651.5 -1.34689946946908
1652.5 -1.31651713743838
1653.5 -1.34225275986446
1654.5 -1.37394570229643
1655.5 -1.41242998953545
1656.5 -1.41981706634297
1657.5 -1.43304231675628
1658.5 -1.45198659437557
1659.5 -1.46104172078462
1660.5 -1.4471015919705
1661.5 -1.45508440077847
1662.5 -1.46080342798444
1663.5 -1.46080342798444
1664.5 -1.46020769598372
1665.5 -1.45973111038335
1666.5 -1.45973111038335
1667.5 -1.46092257438453
1668.5 -1.46187574558553
1669.5 -1.46199489198562
1670.5 -1.4622331847858
1671.5 -1.45568013277919
1672.5 -1.45961196398326
1673.5 -1.4622331847858
1674.5 -1.46068428158435
1675.5 -1.46330550238689
1676.5 -1.45115256957466
1677.5 -1.4631863559868
1678.5 -1.46390123438761
1679.5 -1.46533099118897
1680.5 -1.45901623198254
1681.5 -1.46521184478888
1682.5 -1.46521184478888
1683.5 -1.46521184478888
1684.5 -1.45436952237792
1685.5 -1.46449696638806
1686.5 -1.45973111038335
1687.5 -1.46294806318661
1688.5 -1.45746732878109
1689.5 -1.45591842557937
1690.5 -1.45305891197665
1691.5 -1.44626756716959
1692.5 -1.43995280796316
1693.5 -1.4376890263609
1694.5 -1.43661670875981
1695.5 -1.43625926955954
1696.5 -1.43733158716063
1697.5 -1.43721244076054
1698.5 -1.43649756235972
1699.5 -1.43482951275818
1720.5 -0.784171021699886
1721.5 -0.729363677644379
1722.5 -0.7897709025055
1723.5 -0.804545056120531
1724.5 -0.685994388000553
1725.5 -0.669909623984254
1726.5 -0.44936963736123
1727.5 -0.432927434144388
1728.5 -0.217510742726616
1729.5 -0.52431272303693
1730.5 -0.179026455487589
1731.5 -0.716734159231521
1732.5 -0.559937496672968
1733.5 -0.640480463154553
1734.5 -0.595323977508826
1735.5 -0.436144386947648
1736.5 -0.195349512304069
1737.5 -0.370613866881546
1738.5 -0.413744863725191
1739.5 -0.147452659455715
1740.5 -0.485590142997722
1741.5 -0.12707862503507
1742.5 -0.44782073415951
1743.5 -0.513232107825792
1744.5 -0.572567015085826
1745.5 -0.560652375073783
1746.5 -0.534916752647705
1747.5 -0.498815393411033
1748.5 -0.00769393211418644
1749.5 0.0316243799254746
1750.5 -0.0115066169181703
1751.5 -0.21334061872236
1752.5 -0.230378553939655
1753.5 -0.194872926703707
1754.5 -0.236574166745722
1755.5 -0.201425978710317
1756.5 -0.136014605044035
1757.5 0.0114886383050107
1758.5 0.151843097646993
1759.5 0.232266917728487
1760.5 0.21320349370911
1761.5 0.418492741117011
1762.5 0.312333298609439
1763.5 0.274206450570955
1764.5 0.252760098549223
1765.5 0.0873848951819774
1766.5 0.0587897591529113
1767.5 0.283499869780191
1768.5 0.552532441252564
1769.5 0.752579247054852
1770.5 0.783676457486363
1771.5 0.726247892628321
1772.5 0.706469590208129
1773.5 0.505112174004573
1774.5 0.486525335585829
1775.5 0.340451849037871
1776.5 0.388586994686677
1777.5 0.554438783654556
1778.5 0.805480248708367
1779.5 0.861598203165142
1800.5 -0.425421210936782
1801.5 -0.132201920240322
1802.5 -0.311636398821783
1803.5 -0.515019303827422
1804.5 -0.567801159080846
1805.5 -0.612481059126211
1806.5 -0.764273572879603
1807.5 -0.874245700190888
1808.5 -0.952048299469576
1809.5 -1.02210638274048
1810.5 -1.03306785155152
1811.5 -0.983145509901087
1812.5 -0.886398633003384
1813.5 -0.787745413703417
1814.5 -0.712444888827175
1815.5 -0.613553376727298
1816.5 -0.507036495019453
1817.5 -0.561367253474327
1818.5 -0.630948751144865
1819.5 -0.640837902354825
1820.5 -0.694811221609427
1821.5 -0.645127172759172
1822.5 -0.510968326223528
1823.5 -0.447225002159056
1824.5 -0.354767395665428
1825.5 -0.241459169150792
1826.5 -0.107300322615149
1827.5 0.0260244991198604
1828.5 0.125988328821095
1829.5 0.155536636050886
1830.5 0.220948009717168
1831.5 0.0612918335556273
1832.5 -0.0152001553217926
1833.5 -0.069173474576394
1834.5 0.012322663105916
1835.5 0.338068921035517
1836.5 0.801786710304745
1837.5 0.917001279221102
1838.5 0.701584587803329
1839.5 0.617109790117941
1840.5 0.482474357981664
1841.5 0.304231343401379
1842.5 0.238343384134735
1843.5 0.168404447263925
1844.5 0.221782034517802
1845.5 0.377863818675811
1846.5 0.494508144393798
1847.5 0.619611864520386
1848.5 0.857785518361429
1849.5 0.865410887969126
1870.5 0.693959218195633
1871.5 0.639271020540216
1872.5 0.587442336487788
1873.5 0.34343050904095
1874.5 0.154940904050162
1875.5 -0.0595226161666147
1876.5 -0.136729483444849
1877.5 -0.121121305028913
1878.5 -0.116474595424295
1879.5 -0.0563056633633549
1880.5 0.128847842423812
1881.5 0.303754757800746
1882.5 0.345455997843032
1883.5 0.399071877897362
1884.5 0.28159352737847
1885.5 0.0890529447835171
1886.5 -0.182362554690939
1887.5 -0.292811267602858
1888.5 -0.361201301271948
1889.5 -0.387056070098117
1890.5 -0.317474572427579
1891.5 0.0210203503146994
1892.5 0.179365916074972
1893.5 0.384655163482603
1894.5 0.523937305223498
1895.5 0.385608334683599
1896.5 0.145766631241016
1897.5 -0.0645267649717758
1898.5 -0.128984967437062
1899.5 -0.21334061872236
1900.5 -0.246344171555592
1901.5 -0.294360170804307
1902.5 -0.214889521923809
1903.5 0.0945336791890407
1904.5 0.459359956358121
1905.5 0.258955711355561
1906.5 0.492244362791534
1907.5 0.318528911415777
1908.5 0.340928434638505
1909.5 0.164115176859579
1910.5 -0.00960027451617836
1911.5 -0.0925261690001178
1912.5 -0.109921543417685
1913.5 -0.048084561755205
1914.5 0.0653428111595215
1915.5 0.448875073147708
1916.5 0.710997153412927
1917.5 0.89388687759783
1918.5 0.84348795034676
1919.5 0.563136470863339
1920.5 0.380485039478347
1921.5 0.293984752990876
1922.5 0.202599464098605
1923.5 0.281116941777837
1924.5 0.348196365045659
1925.5 0.613892837314681
1926.5 0.756630224659017
1927.5 0.990276315295262
1928.5 0.853615394357173
1929.5 0.818824645521769
1950.5 1.61722467272956
1951.5 1.33866038924777
1952.5 1.32162245403048
1953.5 1.13873272984557
1954.5 1.17006823307727
1955.5 1.31923952602812
1956.5 1.9652513074818
1957.5 2.40263774232423
1958.5 2.37165967829281
1959.5 2.08308709720096
1960.5 1.94809422586441
1961.5 1.48556790059636
1962.5 1.23595619234391
1963.5 1.16816189067527
1964.5 1.18651043629384
1965.5 1.2624066931708
1966.5 1.53215414304345
1967.5 1.80916952332379
1968.5 1.89960164101534
1969.5 2.01672255233369
1970.5 2.00564193712255
1971.5 1.61388857352621
1972.5 1.65547066716841
1973.5 1.30649086121517
1974.5 1.20879081311647
1975.5 0.997663392102777
1976.5 1.16708957307419
1977.5 1.41908420932927
1978.5 1.96048545147682
1979.5 2.39751444711897
1980.5 2.41467152873636
1981.5 2.45839825758073
1982.5 1.9483325186646
1983.5 1.82942441134435
1984.5 1.36999589247946
1985.5 1.17471494268188
1986.5 1.17042567227754
1987.5 1.35152820046081
1988.5 1.70038886001368
1989.5 2.37380431349498
1990.5 2.26109181898107
1991.5 2.13277114605122
1992.5 1.96179606187836
1993.5 1.63593065754867
1994.5 1.36022588766959
1995.5 1.24393900115188
1996.5 1.13956675464648
1997.5 1.2918358540005
1998.5 1.72338411523713
1999.5 2.06068757397824
2000.5 2.39453578711617
};
\addplot [red538, mark=*, mark size=1, mark options={solid}, only marks]
table {1620.5 -0.246939903556316
1621.5 -0.263977838773611
1622.5 -0.280777481190454
1623.5 -0.297815416407748
1624.5 -0.355839713266515
1625.5 -0.135538019443672
1626.5 -0.26886284117841
1627.5 -0.38121789649205
1628.5 -0.488807095800981
1629.5 -0.64977388236379
1630.5 -0.885564608202478
1631.5 -0.946925004264595
1632.5 -0.993987832312044
1633.5 -0.887232657804018
1634.5 -0.982907217100906
1635.5 -0.990890025908875
1636.5 -1.03914431795777
1637.5 -1.05415676437298
1638.5 -0.548976027861921
1639.5 -0.500721735813024
1640.5 -1.00125576271947
1641.5 -1.15614608287603
1642.5 -0.820987259337102
1643.5 -1.10932154762876
1644.5 -1.21738733253806
1645.5 -1.31532567343721
1646.5 -1.31770860143956
1647.5 -1.32032982224237
1648.5 -1.32914665585124
1649.5 -1.33975068546202
1700.5 -1.42982536395302
1701.5 -1.42327231194641
1702.5 -1.41219169673527
1703.5 -1.38085619350358
1704.5 -1.34618459106854
1705.5 -1.3087726214306
1706.5 -1.30710457182879
1707.5 -1.28196468140343
1708.5 -1.28887517261031
1709.5 -1.28101151020244
1710.5 -1.24526759016631
1711.5 -1.18986451411035
1712.5 -1.16365230608364
1713.5 -1.14196766126172
1714.5 -1.08477738920386
1715.5 -1.02603821394455
1716.5 -0.974209529892123
1717.5 -0.900100469017057
1718.5 -0.966703306684517
1719.5 -0.770350039285851
1780.5 0.659764201360952
1781.5 0.787727435090529
1782.5 0.482593504381754
1783.5 0.338068921035517
1784.5 0.125511743220461
1785.5 0.133256259228249
1786.5 0.440892264339468
1787.5 0.584940262085343
1788.5 0.500108025199412
1789.5 0.472466060371613
1790.5 0.365710885863587
1791.5 0.198310193694259
1792.5 0.163757737659307
1793.5 0.0952485575898554
1794.5 -0.0744159161817364
1795.5 -0.262905521172524
1796.5 -0.34857178285909
1797.5 -0.446748416558423
1798.5 -0.489521974201796
1799.5 -0.48201575099419
1850.5 0.635696628536685
1851.5 0.586250872486611
1852.5 0.422424572320815
1853.5 0.258955711355561
1854.5 0.128847842423812
1855.5 0.0717767167660411
1856.5 0.114192835209142
1857.5 0.273014986569777
1858.5 0.51285669001236
1859.5 0.767949132670336
1860.5 0.834313677537615
1861.5 0.6885976301902
1862.5 0.482593504381754
1863.5 0.330800990628092
1864.5 0.200931414496795
1865.5 0.0705852527648638
1866.5 -0.00876624971527303
1867.5 -0.0688160353761221
1868.5 0.121699058416748
1869.5 0.408246150706508
1930.5 0.82704574713019
1931.5 0.733158383835203
1932.5 0.645824072546827
1933.5 0.526081940425671
1934.5 0.678231893379606
1935.5 0.9442858048489
1936.5 1.41479493892492
1937.5 1.33592002204515
1938.5 1.25704510516537
1939.5 1.24501131875297
1940.5 1.21022056991783
1941.5 1.18782104669511
1942.5 1.14611980665309
1943.5 1.02744999213302
1944.5 1.10382283461035
1945.5 1.43636043734674
1946.5 1.55765147266935
1947.5 1.84979844576499
1948.5 2.0117184035288
1949.5 1.90389091141968
};
\addplot [gray, dashed]
table {1620 -2
1620 3
};
\addplot [gray, dashed]
table {1650 -2
1650 3
};
\addplot [gray, dashed]
table {1700 -2
1700 3
};
\addplot [gray, dashed]
table {1720 -2
1720 3
};
\addplot [gray, dashed]
table {1780 -2
1780 3
};
\addplot [gray, dashed]
table {1800 -2
1800 3
};
\addplot [gray, dashed]
table {1850 -2
1850 3
};
\addplot [gray, dashed]
table {1870 -2
1870 3
};
\addplot [gray, dashed]
table {1930 -2
1930 3
};
\addplot [gray, dashed]
table {1950 -2
1950 3
};

\nextgroupplot[
title={(e) Full GP},
title style={yshift=-0.8em},
xmin=1610.5, xmax=2000.5,
ymin=-2, ymax=3,
axis on top,
width=\textwidth,
height=0.3\textwidth
]
\addplot [very thick, blue538]
table {1610.5 0.0259570908289597
1611.80434782609 0.250963685230548
1613.10869565217 0.553804519298493
1614.41304347826 0.591262605526876
1615.71739130435 0.228432665351808
1617.02173913043 -0.193878306714572
1618.32608695652 -0.329974661014646
1619.63043478261 -0.232911738681067
1620.9347826087 -0.0780963557337627
1622.23913043478 0.0460446475268417
1623.54347826087 0.120363013602969
1624.84782608696 0.151705505663843
1626.15217391304 0.153238898540647
1627.45652173913 0.136896466853319
1628.76086956522 0.111220582239502
1630.0652173913 0.0813602395309581
1631.36956521739 0.0497445720436792
1632.67391304348 0.0168164446004297
1633.97826086957 -0.0183852521200458
1635.28260869565 -0.0578273137788989
1636.58695652174 -0.104227084550231
1637.89130434783 -0.1608696572638
1639.19565217391 -0.231409806886362
1640.5 -0.319553664888585
1641.80434782609 -0.428494184151995
1643.10869565217 -0.559958175399485
1644.41304347826 -0.712737983356533
1645.71739130435 -0.88069096026685
1647.02173913043 -1.05053030828648
1648.32608695652 -1.2005782058146
1649.63043478261 -1.30355290638054
1650.9347826087 -1.34046295274964
1652.23913043478 -1.33364569688811
1653.54347826087 -1.34398227217421
1654.84782608696 -1.38298418657224
1656.15217391304 -1.41701040973934
1657.45652173913 -1.43715525172464
1658.76086956522 -1.45092973286475
1660.0652173913 -1.45400445751915
1661.36956521739 -1.45441987521961
1662.67391304348 -1.45845793064113
1663.97826086957 -1.4602378235714
1665.28260869565 -1.45953655997886
1666.58695652174 -1.45950615546632
1667.89130434783 -1.46082139774378
1669.19565217391 -1.4614411607181
1670.5 -1.45970070063274
1671.80434782609 -1.4581747777645
1673.10869565217 -1.45997069179079
1674.41304347826 -1.46073464392651
1675.71739130435 -1.45835926484417
1677.02173913043 -1.45835200402588
1678.32608695652 -1.46212169728926
1679.63043478261 -1.46294991839298
1680.9347826087 -1.46284676111177
1682.23913043478 -1.46385675047096
1683.54347826087 -1.46182772045081
1684.84782608696 -1.45965785705127
1686.15217391304 -1.46064140036632
1687.45652173913 -1.46054977766138
1688.76086956522 -1.45780202750945
1690.0652173913 -1.45328294096249
1691.36956521739 -1.44652065347971
1692.67391304348 -1.43979502697735
1693.97826086957 -1.43613600418156
1695.28260869565 -1.4349697199825
1696.58695652174 -1.43672307499944
1697.89130434783 -1.4414529681606
1699.19565217391 -1.43203237581811
1700.5 -1.37161310143555
1701.80434782609 -1.25125243386648
1703.10869565217 -1.09418379402647
1704.41304347826 -0.928123563383315
1705.71739130435 -0.774292784261008
1707.02173913043 -0.645811361905201
1708.32608695652 -0.549293974488247
1709.63043478261 -0.486996284258285
1710.9347826087 -0.458501855730844
1712.23913043478 -0.461652107347529
1713.54347826087 -0.492703369609142
1714.84782608696 -0.545820747309645
1716.15217391304 -0.612169806570525
1717.45652173913 -0.679228447349373
1718.76086956522 -0.731793252263342
1720.0652173913 -0.758003775714716
1721.36956521739 -0.766940266451142
1722.67391304348 -0.783743349002889
1723.97826086957 -0.75593990023977
1725.28260869565 -0.646532114429961
1726.58695652174 -0.482041144082322
1727.89130434783 -0.351733711788022
1729.19565217391 -0.331367370761034
1730.5 -0.412108481137244
1731.80434782609 -0.575599066509784
1733.10869565217 -0.64256704110569
1734.41304347826 -0.563774287549878
1735.71739130435 -0.388128058554119
1737.02173913043 -0.308126878662133
1738.32608695652 -0.324621669832096
1739.63043478261 -0.303238821866885
1740.9347826087 -0.291391524501203
1742.23913043478 -0.357080427496319
1743.54347826087 -0.501397303571349
1744.84782608696 -0.58900173769658
1746.15217391304 -0.569420517644659
1747.45652173913 -0.371258623946875
1748.76086956522 -0.0716048224693349
1750.0652173913 0.00409146532192382
1751.36956521739 -0.130948316751445
1752.67391304348 -0.226904307794816
1753.97826086957 -0.2366367695924
1755.28260869565 -0.207502409179238
1756.58695652174 -0.105624705239853
1757.89130434783 0.0571182989785989
1759.19565217391 0.193910390214579
1760.5 0.287771980708127
1761.80434782609 0.349146115397316
1763.10869565217 0.314779379276051
1764.41304347826 0.202394563436979
1765.71739130435 0.0938826165570552
1767.02173913043 0.188450761419076
1768.32608695652 0.48775627810605
1769.63043478261 0.735838302718835
1770.9347826087 0.784959823871999
1772.23913043478 0.69490817483197
1773.54347826087 0.540696864098286
1774.84782608696 0.402785555546539
1776.15217391304 0.384711074245085
1777.45652173913 0.559782736315228
1778.76086956522 0.792272418223319
1780.0652173913 0.910305784491207
1781.36956521739 0.902331341598302
1782.67391304348 0.808653153705122
1783.97826086957 0.667650799950652
1785.28260869565 0.506573891192112
1786.58695652174 0.341315976840736
1787.89130434783 0.179134843892089
1789.19565217391 0.0219236322530952
1790.5 -0.130732726539731
1791.80434782609 -0.278779497502568
1793.10869565217 -0.419038427993061
1794.41304347826 -0.542627429654353
1795.71739130435 -0.632872511865167
1797.02173913043 -0.66523708146417
1798.32608695652 -0.613142704983745
1799.63043478261 -0.468336114095742
1800.9347826087 -0.293848996689966
1802.23913043478 -0.283625003083772
1803.54347826087 -0.451947994434897
1804.84782608696 -0.595438881844454
1806.15217391304 -0.718193965789285
1807.45652173913 -0.860559514843383
1808.76086956522 -0.978737134584689
1810.0652173913 -1.02961740024514
1811.36956521739 -0.98782739467144
1812.67391304348 -0.877828759472641
1813.97826086957 -0.747633187776507
1815.28260869565 -0.618917694258984
1816.58695652174 -0.543498761527511
1817.89130434783 -0.576285347120453
1819.19565217391 -0.64917586943868
1820.5 -0.674429487269066
1821.80434782609 -0.604366157696791
1823.10869565217 -0.48225570934319
1824.41304347826 -0.357219479369909
1825.71739130435 -0.209121621582984
1827.02173913043 -0.0387877835906869
1828.32608695652 0.109467868953511
1829.63043478261 0.185744332484924
1830.9347826087 0.138112072076377
1832.23913043478 -0.00777861727790709
1833.54347826087 -0.0649818145899476
1834.84782608696 0.166046927667997
1836.15217391304 0.610369813804053
1837.45652173913 0.850309987349787
1838.76086956522 0.743032167984136
1840.0652173913 0.528988901776181
1841.36956521739 0.334721130255341
1842.67391304348 0.209133182583235
1843.97826086957 0.199813622342322
1845.28260869565 0.321502525438108
1846.58695652174 0.512180780929871
1847.89130434783 0.72158434844022
1849.19565217391 0.865551678931351
1850.5 0.888739769144362
1851.80434782609 0.829026603431711
1853.10869565217 0.728119060937675
1854.41304347826 0.616077887672819
1855.71739130435 0.511749858023374
1857.02173913043 0.425576190316334
1858.32608695652 0.362547508119157
1859.63043478261 0.324535210014298
1860.9347826087 0.311839114184693
1862.23913043478 0.323997200225982
1863.54347826087 0.359927174048102
1864.84782608696 0.41742135594067
1866.15217391304 0.491956005227522
1867.45652173913 0.574753766324571
1868.76086956522 0.650129306520313
1870.0652173913 0.692501735726271
1871.36956521739 0.66435163180153
1872.67391304348 0.518449323197745
1873.97826086957 0.256231649952467
1875.28260869565 -0.000368528265404624
1876.58695652174 -0.133952889897189
1877.89130434783 -0.143368153436748
1879.19565217391 -0.0589985544821874
1880.5 0.12487029570271
1881.80434782609 0.314277207282384
1883.10869565217 0.388997870626525
1884.41304347826 0.285041457240433
1885.71739130435 0.02705274459175
1887.02173913043 -0.233212185664601
1888.32608695652 -0.377059159578728
1889.63043478261 -0.372572853939707
1890.9347826087 -0.171513711911664
1892.23913043478 0.145873112401517
1893.54347826087 0.407440258268666
1894.84782608696 0.453872040939787
1896.15217391304 0.243649766797642
1897.45652173913 -0.0166969327484081
1898.76086956522 -0.170301740465491
1900.0652173913 -0.259349524514372
1901.36956521739 -0.281123438949881
1902.67391304348 -0.107204962188451
1903.97826086957 0.210831413648299
1905.28260869565 0.388486765606716
1906.58695652174 0.414480383153605
1907.89130434783 0.351219925736452
1909.19565217391 0.205948093649382
1910.5 0.0133786551674198
1911.80434782609 -0.111468365609295
1913.10869565217 -0.0986165106446437
1914.41304347826 0.108694561607759
1915.71739130435 0.494175290695957
1917.02173913043 0.813207696043471
1918.32608695652 0.828099810645139
1919.63043478261 0.579770590782201
1920.9347826087 0.33305468162167
1922.23913043478 0.221611843961213
1923.54347826087 0.26291488369505
1924.84782608696 0.455260243231042
1926.15217391304 0.726109003462713
1927.45652173913 0.904550177155928
1928.76086956522 0.882980969935362
1930.0652173913 0.755546837644638
1931.36956521739 0.613756615351166
1932.67391304348 0.495695936679948
1933.97826086957 0.414949182209263
1935.28260869565 0.374634414216845
1936.58695652174 0.374327080464517
1937.89130434783 0.413179383872576
1939.19565217391 0.490944457552494
1940.5 0.607720060847231
1941.80434782609 0.76271640136739
1943.10869565217 0.952083756241297
1944.41304347826 1.16577816681577
1945.71739130435 1.38369112471355
1947.02173913043 1.57209955171461
1948.32608695652 1.68350609019278
1949.63043478261 1.6673309309094
1950.9347826087 1.50794338159544
1952.23913043478 1.29108013589206
1953.54347826087 1.134347916566
1954.84782608696 1.24238667854382
1956.15217391304 1.75229680008482
1957.45652173913 2.2797826866509
1958.76086956522 2.33506315467915
1960.0652173913 2.00803133443982
1961.36956521739 1.5648066033526
1962.67391304348 1.23341660518172
1963.97826086957 1.14210983776924
1965.28260869565 1.26496703017034
1966.58695652174 1.55144392151466
1967.89130434783 1.84610598421922
1969.19565217391 1.99496673162491
1970.5 1.92546220191393
1971.80434782609 1.69471364581721
1973.10869565217 1.43008705064247
1974.41304347826 1.1644651051313
1975.71739130435 1.05513437429129
1977.02173913043 1.30234676069703
1978.32608695652 1.86029078259086
1979.63043478261 2.35466628748474
1980.9347826087 2.45051965324118
1982.23913043478 2.16190719940394
1983.54347826087 1.71715035135736
1984.84782608696 1.30463002515329
1986.15217391304 1.14211486119018
1987.45652173913 1.37648346578719
1988.76086956522 1.91006665251611
1990.0652173913 2.28075442137108
1991.36956521739 2.20507737832374
1992.67391304348 1.8839313935889
1993.97826086957 1.50706197730308
1995.28260869565 1.22842957376318
1996.58695652174 1.17761615167166
1997.89130434783 1.46139071632351
1999.19565217391 1.95320879730095
2000.5 2.37089536363346
};
\addplot [blue538]
table {1610.5 0.219001812676004
1611.80434782609 0.423983797065977
1613.10869565217 0.725489112455772
1614.41304347826 0.762603347391534
1615.71739130435 0.39977723032944
1617.02173913043 -0.0220459733271003
1618.32608695652 -0.157076023269538
1619.63043478261 -0.0299296359089229
1620.9347826087 0.35708511391506
1622.23913043478 0.826761455068967
1623.54347826087 1.23310013251285
1624.84782608696 1.53467157249246
1626.15217391304 1.73559459254733
1627.45652173913 1.85639161020128
1628.76086956522 1.9199013725461
1630.0652173913 1.94528594667158
1631.36956521739 1.94627621537824
1632.67391304348 1.93137398757993
1633.97826086957 1.90472863234833
1635.28260869565 1.8670287749672
1636.58695652174 1.81612043275434
1637.89130434783 1.74727724379792
1639.19565217391 1.65318232716699
1640.5 1.5238005601442
1641.80434782609 1.34648112680014
1643.10869565217 1.10687463357456
1644.41304347826 0.791591583347066
1645.71739130435 0.393930699861626
1647.02173913043 -0.0756858319935896
1648.32608695652 -0.572975915271322
1649.63043478261 -0.994256679469142
1650.9347826087 -1.16453432529737
1652.23913043478 -1.16074769687015
1653.54347826087 -1.17260460357562
1654.84782608696 -1.21164015835698
1656.15217391304 -1.24570881345544
1657.45652173913 -1.2658822493544
1658.76086956522 -1.27964046195168
1660.0652173913 -1.28270180984016
1661.36956521739 -1.28314308826167
1662.67391304348 -1.28717744545564
1663.97826086957 -1.28893404338631
1665.28260869565 -1.28825185540529
1666.58695652174 -1.2882322676154
1667.89130434783 -1.28952099397793
1669.19565217391 -1.29014775474956
1670.5 -1.28842929257237
1671.80434782609 -1.2868813717709
1673.10869565217 -1.28867028765257
1674.41304347826 -1.28946075613777
1675.71739130435 -1.28707456043533
1677.02173913043 -1.28704822371792
1678.32608695652 -1.29084121245698
1679.63043478261 -1.29167313655167
1680.9347826087 -1.29154413228752
1682.23913043478 -1.29256763085055
1683.54347826087 -1.2905556776628
1684.84782608696 -1.2883605997004
1686.15217391304 -1.28934414282917
1687.45652173913 -1.28927773460801
1688.76086956522 -1.28651290130605
1690.0652173913 -1.28198029381709
1691.36956521739 -1.27524365829079
1692.67391304348 -1.26851359090395
1693.97826086957 -1.26482579448783
1695.28260869565 -1.26363590349562
1696.58695652174 -1.26529007584441
1697.89130434783 -1.268427685499
1699.19565217391 -1.25307872270075
1700.5 -1.03596808658569
1701.80434782609 -0.588914092062805
1703.10869565217 -0.0883078336268384
1704.41304347826 0.368416017356071
1705.71739130435 0.739886419042302
1707.02173913043 1.01553342738378
1708.32608695652 1.19891986938283
1709.63043478261 1.29731677345744
1710.9347826087 1.31595751831947
1712.23913043478 1.25563266115183
1713.54347826087 1.11292217086426
1714.84782608696 0.883154089673093
1716.15217391304 0.566946300114899
1717.45652173913 0.181737236272933
1718.76086956522 -0.219998420506643
1720.0652173913 -0.521304002841953
1721.36956521739 -0.594208862813612
1722.67391304348 -0.611499997293904
1723.97826086957 -0.584592971319098
1725.28260869565 -0.475216535041213
1726.58695652174 -0.310766125762451
1727.89130434783 -0.180432546542941
1729.19565217391 -0.160073925525217
1730.5 -0.240837055116208
1731.80434782609 -0.404305659149399
1733.10869565217 -0.47126663668059
1734.41304347826 -0.392500399896244
1735.71739130435 -0.216843354214276
1737.02173913043 -0.136823098744106
1738.32608695652 -0.153341184933037
1739.63043478261 -0.131962039962782
1740.9347826087 -0.120088895840955
1742.23913043478 -0.185791308204608
1743.54347826087 -0.330125260966013
1744.84782608696 -0.417704480273416
1746.15217391304 -0.398123260231947
1747.45652173913 -0.199986581530076
1748.76086956522 0.0996842967924525
1750.0652173913 0.175394093719355
1751.36956521739 0.0403284651700279
1752.67391304348 -0.0556238227681841
1753.97826086957 -0.0653329895532166
1755.28260869565 -0.0362177049251662
1756.58695652174 0.0656491826220611
1757.89130434783 0.228418702761159
1759.19565217391 0.36520379635959
1760.5 0.459043388681572
1761.80434782609 0.520439521324302
1763.10869565217 0.486079783177311
1764.41304347826 0.373668451326762
1765.71739130435 0.26516732088115
1767.02173913043 0.359754541821294
1768.32608695652 0.659036765140927
1769.63043478261 0.907115103676035
1770.9347826087 0.956262512697886
1772.23913043478 0.866198144622765
1773.54347826087 0.711970529798761
1774.84782608696 0.574119183116963
1776.15217391304 0.55605737535613
1777.45652173913 0.732227395018066
1778.76086956522 0.96526706016641
1780.0652173913 1.16595677952136
1781.36956521739 1.44821987323516
1782.67391304348 1.703820656405
1783.97826086957 1.87508020357547
1785.28260869565 1.95642925387602
1786.58695652174 1.96085154861851
1787.89130434783 1.90443244783808
1789.19565217391 1.79942571090276
1790.5 1.65207099384127
1791.80434782609 1.46316077247158
1793.10869565217 1.23048503157501
1794.41304347826 0.95309762664589
1795.71739130435 0.637796640415922
1797.02173913043 0.30802003093758
1798.32608695652 0.0139701432530129
1799.63043478261 -0.159113448039389
1800.9347826087 -0.117920425784664
1802.23913043478 -0.110727867731524
1803.54347826087 -0.280570339055517
1804.84782608696 -0.424094888782615
1806.15217391304 -0.546892369464347
1807.45652173913 -0.689286513454078
1808.76086956522 -0.807447863590989
1810.0652173913 -0.858314752590055
1811.36956521739 -0.816550608036408
1812.67391304348 -0.706548274216537
1813.97826086957 -0.576329407564809
1815.28260869565 -0.447632989878603
1816.58695652174 -0.372224873801781
1817.89130434783 -0.404984943117206
1819.19565217391 -0.477882463038157
1820.5 -0.503158079283003
1821.80434782609 -0.433072751559806
1823.10869565217 -0.310955305478771
1824.41304347826 -0.185945591633793
1825.71739130435 -0.0378369173288548
1827.02173913043 0.132515996775073
1828.32608695652 0.280748353794606
1829.63043478261 0.357021114376629
1830.9347826087 0.309414701080408
1832.23913043478 0.163510502141068
1833.54347826087 0.106290228016142
1834.84782608696 0.337344185111615
1836.15217391304 0.78166707140359
1837.45652173913 1.02158203020377
1838.76086956522 0.914321294144942
1840.0652173913 0.700291548801219
1841.36956521739 0.505998125240386
1842.67391304348 0.380414618847247
1843.97826086957 0.371123832136206
1845.28260869565 0.492836341982551
1846.58695652174 0.683613780248267
1847.89130434783 0.894609631118922
1849.19565217391 1.04450533230095
1850.5 1.22438478419925
1851.80434782609 1.49136494517798
1853.10869565217 1.73399502133689
1854.41304347826 1.91261746835747
1855.71739130435 2.02592906133567
1857.02173913043 2.08692097960606
1858.32608695652 2.11076135200009
1859.63043478261 2.10884826773433
1860.9347826087 2.08629848823428
1862.23913043478 2.04128196873169
1863.54347826087 1.96555271453751
1864.84782608696 1.84639619290434
1866.15217391304 1.67107211196906
1867.45652173913 1.43571944996895
1868.76086956522 1.16192413842797
1870.0652173913 0.929201508677206
1871.36956521739 0.837083035238041
1872.67391304348 0.690692674982552
1873.97826086957 0.427578578748229
1875.28260869565 0.170947051145503
1876.58695652174 0.0373221285764009
1877.89130434783 0.0279330116990643
1879.19565217391 0.112294890821639
1880.5 0.29614172168454
1881.80434782609 0.485570614761309
1883.10869565217 0.560298275048903
1884.41304347826 0.456315344994574
1885.71739130435 0.198337448953574
1887.02173913043 -0.0619084054205882
1888.32608695652 -0.205778674487159
1889.63043478261 -0.20129607216574
1890.9347826087 -0.000211083056418482
1892.23913043478 0.317162231966345
1893.54347826087 0.578712300862564
1894.84782608696 0.625169298265127
1896.15217391304 0.414947024143496
1897.45652173913 0.154575109798841
1898.76086956522 0.000987378987868215
1900.0652173913 -0.0880468959149222
1901.36956521739 -0.109846657043957
1902.67391304348 0.0640755227122092
1903.97826086957 0.382135193752882
1905.28260869565 0.55977146974899
1906.58695652174 0.585754270989748
1907.89130434783 0.522520329700571
1909.19565217391 0.37724149976977
1910.5 0.184650063128218
1911.80434782609 0.0598250402984994
1913.10869565217 0.0726838935340414
1914.41304347826 0.279968449340586
1915.71739130435 0.665459994884769
1917.02173913043 0.984511476565372
1918.32608695652 0.999380297900134
1919.63043478261 0.751047391574539
1920.9347826087 0.504357370488425
1922.23913043478 0.392901813493658
1923.54347826087 0.434188549240392
1924.84782608696 0.626593870803837
1926.15217391304 0.897455304492886
1927.45652173913 1.07699483574627
1928.76086956522 1.05597561164821
1930.0652173913 1.0111978331453
1931.36956521739 1.15964514726563
1932.67391304348 1.39086343953173
1933.97826086957 1.62237858601419
1935.28260869565 1.82448977701697
1936.58695652174 1.99386265231675
1937.89130434783 2.13847698787787
1939.19565217391 2.26844653624796
1940.5 2.39052378127401
1941.80434782609 2.50465667140229
1943.10869565217 2.60160721591242
1944.41304347826 2.66150322323417
1945.71739130435 2.65436027722972
1947.02173913043 2.54535666434518
1948.32608695652 2.31061893869668
1949.63043478261 1.97655359744925
1950.9347826087 1.68387195283166
1952.23913043478 1.4639772712483
1953.54347826087 1.30572557216114
1954.84782608696 1.41373067150891
1956.15217391304 1.92359839628097
1957.45652173913 2.45105568823884
1958.76086956522 2.50635242560173
1960.0652173913 2.17933398239114
1961.36956521739 1.73608339045108
1962.67391304348 1.40469709036671
1963.97826086957 1.31341361792912
1965.28260869565 1.43625173460435
1966.58695652174 1.72271780914084
1967.89130434783 2.01740638829847
1969.19565217391 2.16626013749669
1970.5 2.09673360989203
1971.80434782609 1.86600705181524
1973.10869565217 1.60138745474914
1974.41304347826 1.33573899295565
1975.71739130435 1.22641907849766
1977.02173913043 1.47365054097156
1978.32608695652 2.03157126748707
1979.63043478261 2.52594306916018
1980.9347826087 2.62182228184303
1982.23913043478 2.33319631894378
1983.54347826087 1.88842239389393
1984.84782608696 1.47592728268575
1986.15217391304 1.31341211870673
1987.45652173913 1.54775550869549
1988.76086956522 2.08135577234482
1990.0652173913 2.45205706145152
1991.36956521739 2.37635417672448
1992.67391304348 2.05521229057281
1993.97826086957 1.67836660078578
1995.28260869565 1.39972832732611
1996.58695652174 1.34893831989504
1997.89130434783 1.63307448112965
1999.19565217391 2.12622832527016
2000.5 2.56394002731612
};
\addplot [blue538]
table {1610.5 -0.167087631018085
1611.80434782609 0.0779435733951193
1613.10869565217 0.382119926141213
1614.41304347826 0.419921863662219
1615.71739130435 0.0570881003741764
1617.02173913043 -0.365710640102044
1618.32608695652 -0.502873298759753
1619.63043478261 -0.43589384145321
1620.9347826087 -0.513277825382585
1622.23913043478 -0.734672160015284
1623.54347826087 -0.992374105306909
1624.84782608696 -1.23126056116477
1626.15217391304 -1.42911679546603
1627.45652173913 -1.58259867649464
1628.76086956522 -1.6974602080671
1630.0652173913 -1.78256546760966
1631.36956521739 -1.84678707129089
1632.67391304348 -1.89774109837907
1633.97826086957 -1.94149913658842
1635.28260869565 -1.98268340252499
1636.58695652174 -2.0245746018548
1637.89130434783 -2.06901655832552
1639.19565217391 -2.11600194093972
1640.5 -2.16290788992137
1641.80434782609 -2.20346949510413
1643.10869565217 -2.22679098437353
1644.41304347826 -2.21706755006013
1645.71739130435 -2.15531262039533
1647.02173913043 -2.02537478457937
1648.32608695652 -1.82818049635787
1649.63043478261 -1.61284913329193
1650.9347826087 -1.51639158020191
1652.23913043478 -1.50654369690607
1653.54347826087 -1.5153599407728
1654.84782608696 -1.55432821478749
1656.15217391304 -1.58831200602324
1657.45652173913 -1.60842825409487
1658.76086956522 -1.62221900377782
1660.0652173913 -1.62530710519813
1661.36956521739 -1.62569666217755
1662.67391304348 -1.62973841582663
1663.97826086957 -1.63154160375648
1665.28260869565 -1.63082126455244
1666.58695652174 -1.63078004331724
1667.89130434783 -1.63212180150964
1669.19565217391 -1.63273456668663
1670.5 -1.63097210869311
1671.80434782609 -1.6294681837581
1673.10869565217 -1.63127109592901
1674.41304347826 -1.63200853171524
1675.71739130435 -1.62964396925301
1677.02173913043 -1.62965578433385
1678.32608695652 -1.63340218212155
1679.63043478261 -1.6342267002343
1680.9347826087 -1.63414938993602
1682.23913043478 -1.63514587009136
1683.54347826087 -1.63309976323883
1684.84782608696 -1.63095511440214
1686.15217391304 -1.63193865790347
1687.45652173913 -1.63182182071476
1688.76086956522 -1.62909115371284
1690.0652173913 -1.62458558810789
1691.36956521739 -1.61779764866863
1692.67391304348 -1.61107646305075
1693.97826086957 -1.60744621387529
1695.28260869565 -1.60630353646938
1696.58695652174 -1.60815607415446
1697.89130434783 -1.6144782508222
1699.19565217391 -1.61098602893546
1700.5 -1.70725811628542
1701.80434782609 -1.91359077567015
1703.10869565217 -2.10005975442609
1704.41304347826 -2.2246631441227
1705.71739130435 -2.28847198756432
1707.02173913043 -2.30715615119418
1708.32608695652 -2.29750781835932
1709.63043478261 -2.27130934197401
1710.9347826087 -2.23296122978115
1712.23913043478 -2.17893687584688
1713.54347826087 -2.09832891008254
1714.84782608696 -1.97479558429238
1716.15217391304 -1.79128591325595
1717.45652173913 -1.54019413097168
1718.76086956522 -1.24358808402004
1720.0652173913 -0.994703548587479
1721.36956521739 -0.939671670088671
1722.67391304348 -0.955986700711874
1723.97826086957 -0.927286829160442
1725.28260869565 -0.817847693818709
1726.58695652174 -0.653316162402193
1727.89130434783 -0.523034877033103
1729.19565217391 -0.502660815996851
1730.5 -0.58337990715828
1731.80434782609 -0.746892473870169
1733.10869565217 -0.813867445530789
1734.41304347826 -0.735048175203511
1735.71739130435 -0.559412762893962
1737.02173913043 -0.479430658580161
1738.32608695652 -0.495902154731155
1739.63043478261 -0.474515603770987
1740.9347826087 -0.462694153161451
1742.23913043478 -0.528369546788031
1743.54347826087 -0.672669346176685
1744.84782608696 -0.760298995119744
1746.15217391304 -0.74071777505737
1747.45652173913 -0.542530666363673
1748.76086956522 -0.242893941731122
1750.0652173913 -0.167211163075507
1751.36956521739 -0.302225098672919
1752.67391304348 -0.398184792821448
1753.97826086957 -0.407940549631584
1755.28260869565 -0.378787113433309
1756.58695652174 -0.276898593101767
1757.89130434783 -0.114182104803961
1759.19565217391 0.0226169840695672
1760.5 0.116500572734682
1761.80434782609 0.17785270947033
1763.10869565217 0.14347897537479
1764.41304347826 0.031120675547196
1765.71739130435 -0.0774020877670396
1767.02173913043 0.0171469810168577
1768.32608695652 0.316475791071172
1769.63043478261 0.564561501761635
1770.9347826087 0.613657135046113
1772.23913043478 0.523618205041176
1773.54347826087 0.369423198397812
1774.84782608696 0.231451927976116
1776.15217391304 0.213364773134039
1777.45652173913 0.387338077612389
1778.76086956522 0.619277776280229
1780.0652173913 0.654654789461057
1781.36956521739 0.35644280996144
1782.67391304348 -0.0865143489947555
1783.97826086957 -0.539778603674162
1785.28260869565 -0.943281471491794
1786.58695652174 -1.27821959493703
1787.89130434783 -1.5461627600539
1789.19565217391 -1.75557844639657
1790.5 -1.91353644692073
1791.80434782609 -2.02071976747671
1793.10869565217 -2.06856188756113
1794.41304347826 -2.03835248595459
1795.71739130435 -1.90354166414626
1797.02173913043 -1.63849419386592
1798.32608695652 -1.2402555532205
1799.63043478261 -0.777558780152096
1800.9347826087 -0.469777567595269
1802.23913043478 -0.45652213843602
1803.54347826087 -0.623325649814277
1804.84782608696 -0.766782874906293
1806.15217391304 -0.889495562114223
1807.45652173913 -1.03183251623269
1808.76086956522 -1.15002640557839
1810.0652173913 -1.20092004790022
1811.36956521739 -1.15910418130647
1812.67391304348 -1.04910924472874
1813.97826086957 -0.918936967988205
1815.28260869565 -0.790202398639365
1816.58695652174 -0.714772649253242
1817.89130434783 -0.7475857511237
1819.19565217391 -0.820469275839203
1820.5 -0.845700895255129
1821.80434782609 -0.775659563833776
1823.10869565217 -0.65355611320761
1824.41304347826 -0.528493367106025
1825.71739130435 -0.380406325837114
1827.02173913043 -0.210091563956447
1828.32608695652 -0.0618126158875845
1829.63043478261 0.0144675505932189
1830.9347826087 -0.033190556927654
1832.23913043478 -0.179067736696882
1833.54347826087 -0.236253857196037
1834.84782608696 -0.00525032977562095
1836.15217391304 0.439072556204515
1837.45652173913 0.679037944495803
1838.76086956522 0.571743041823329
1840.0652173913 0.357686254751144
1841.36956521739 0.163444135270296
1842.67391304348 0.0378517463192238
1843.97826086957 0.0285034125484389
1845.28260869565 0.150168708893664
1846.58695652174 0.340747781611475
1847.89130434783 0.548559065761518
1849.19565217391 0.686598025561752
1850.5 0.553094754089477
1851.80434782609 0.166688261685444
1853.10869565217 -0.277756899461537
1854.41304347826 -0.680461693011836
1855.71739130435 -1.00242934528893
1857.02173913043 -1.23576859897339
1858.32608695652 -1.38566633576177
1859.63043478261 -1.45977784770574
1860.9347826087 -1.4626202598649
1862.23913043478 -1.39328756827973
1863.54347826087 -1.2456983664413
1864.84782608696 -1.011553481023
1866.15217391304 -0.687160101514017
1867.45652173913 -0.286211917319807
1868.76086956522 0.138334474612657
1870.0652173913 0.455801962775335
1871.36956521739 0.491620228365019
1872.67391304348 0.346205971412937
1873.97826086957 0.084884721156706
1875.28260869565 -0.171684107676312
1876.58695652174 -0.305227908370779
1877.89130434783 -0.31466931857256
1879.19565217391 -0.230291999786014
1880.5 -0.04640113027912
1881.80434782609 0.142983799803459
1883.10869565217 0.217697466204146
1884.41304347826 0.113767569486291
1885.71739130435 -0.144231959770074
1887.02173913043 -0.404515965908613
1888.32608695652 -0.548339644670297
1889.63043478261 -0.543849635713673
1890.9347826087 -0.342816340766909
1892.23913043478 -0.0254160071633114
1893.54347826087 0.236168215674769
1894.84782608696 0.282574783614447
1896.15217391304 0.0723525094517873
1897.45652173913 -0.187968975295657
1898.76086956522 -0.341590859918851
1900.0652173913 -0.430652153113821
1901.36956521739 -0.452400220855805
1902.67391304348 -0.278485447089111
1903.97826086957 0.0395276335437148
1905.28260869565 0.217202061464441
1906.58695652174 0.243206495317461
1907.89130434783 0.179919521772333
1909.19565217391 0.0346546875289929
1910.5 -0.157892752793378
1911.80434782609 -0.28276177151709
1913.10869565217 -0.269916914823329
1914.41304347826 -0.0625793261250684
1915.71739130435 0.322890586507145
1917.02173913043 0.641903915521569
1918.32608695652 0.656819323390144
1919.63043478261 0.408493789989863
1920.9347826087 0.161751992754915
1922.23913043478 0.0503218744287693
1923.54347826087 0.0916412181497076
1924.84782608696 0.283926615658246
1926.15217391304 0.55476270243254
1927.45652173913 0.73210551856559
1928.76086956522 0.709986328222517
1930.0652173913 0.499895842143972
1931.36956521739 0.0678680834366984
1932.67391304348 -0.39947156617183
1933.97826086957 -0.792480221595661
1935.28260869565 -1.07522094858328
1936.58695652174 -1.24520849138772
1937.89130434783 -1.31211822013272
1939.19565217391 -1.28655762114297
1940.5 -1.17508365957954
1941.80434782609 -0.979223868667506
1943.10869565217 -0.697439703429823
1944.41304347826 -0.329946889602638
1945.71739130435 0.113021972197388
1947.02173913043 0.598842439084041
1948.32608695652 1.05639324168889
1949.63043478261 1.35810826436954
1950.9347826087 1.33201481035921
1952.23913043478 1.11818300053582
1953.54347826087 0.962970260970862
1954.84782608696 1.07104268557874
1956.15217391304 1.58099520388867
1957.45652173913 2.10850968506297
1958.76086956522 2.16377388375656
1960.0652173913 1.83672868648849
1961.36956521739 1.39352981625412
1962.67391304348 1.06213611999673
1963.97826086957 0.970806057609356
1965.28260869565 1.09368232573633
1966.58695652174 1.38017003388849
1967.89130434783 1.67480558013997
1969.19565217391 1.82367332575313
1970.5 1.75419079393583
1971.80434782609 1.52342023981917
1973.10869565217 1.25878664653581
1974.41304347826 0.993191217306962
1975.71739130435 0.883849670084915
1977.02173913043 1.13104298042251
1978.32608695652 1.68901029769464
1979.63043478261 2.18338950580931
1980.9347826087 2.27921702463933
1982.23913043478 1.99061807986411
1983.54347826087 1.54587830882079
1984.84782608696 1.13333276762084
1986.15217391304 0.970817603673618
1987.45652173913 1.2052114228789
1988.76086956522 1.7387775326874
1990.0652173913 2.10945178129064
1991.36956521739 2.03380057992301
1992.67391304348 1.71265049660499
1993.97826086957 1.33575735382038
1995.28260869565 1.05713082020025
1996.58695652174 1.00629398344829
1997.89130434783 1.28970695151737
1999.19565217391 1.78018926933174
2000.5 2.1778506999508
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {1610.5 0.0823807463768163
1611.5 0.0510452431451239
1612.5 0.479972283579219
1613.5 0.591493314091953
1614.5 0.661313104562672
1615.5 0.334732821832166
1616.5 -0.140303875448381
1617.5 -0.292811267602858
1618.5 -0.317355426027488
1619.5 -0.229901968339021
1650.5 -1.34427824866655
1651.5 -1.34689946946908
1652.5 -1.31651713743838
1653.5 -1.34225275986446
1654.5 -1.37394570229643
1655.5 -1.41242998953545
1656.5 -1.41981706634297
1657.5 -1.43304231675628
1658.5 -1.45198659437557
1659.5 -1.46104172078462
1660.5 -1.4471015919705
1661.5 -1.45508440077847
1662.5 -1.46080342798444
1663.5 -1.46080342798444
1664.5 -1.46020769598372
1665.5 -1.45973111038335
1666.5 -1.45973111038335
1667.5 -1.46092257438453
1668.5 -1.46187574558553
1669.5 -1.46199489198562
1670.5 -1.4622331847858
1671.5 -1.45568013277919
1672.5 -1.45961196398326
1673.5 -1.4622331847858
1674.5 -1.46068428158435
1675.5 -1.46330550238689
1676.5 -1.45115256957466
1677.5 -1.4631863559868
1678.5 -1.46390123438761
1679.5 -1.46533099118897
1680.5 -1.45901623198254
1681.5 -1.46521184478888
1682.5 -1.46521184478888
1683.5 -1.46521184478888
1684.5 -1.45436952237792
1685.5 -1.46449696638806
1686.5 -1.45973111038335
1687.5 -1.46294806318661
1688.5 -1.45746732878109
1689.5 -1.45591842557937
1690.5 -1.45305891197665
1691.5 -1.44626756716959
1692.5 -1.43995280796316
1693.5 -1.4376890263609
1694.5 -1.43661670875981
1695.5 -1.43625926955954
1696.5 -1.43733158716063
1697.5 -1.43721244076054
1698.5 -1.43649756235972
1699.5 -1.43482951275818
1720.5 -0.784171021699886
1721.5 -0.729363677644379
1722.5 -0.7897709025055
1723.5 -0.804545056120531
1724.5 -0.685994388000553
1725.5 -0.669909623984254
1726.5 -0.44936963736123
1727.5 -0.432927434144388
1728.5 -0.217510742726616
1729.5 -0.52431272303693
1730.5 -0.179026455487589
1731.5 -0.716734159231521
1732.5 -0.559937496672968
1733.5 -0.640480463154553
1734.5 -0.595323977508826
1735.5 -0.436144386947648
1736.5 -0.195349512304069
1737.5 -0.370613866881546
1738.5 -0.413744863725191
1739.5 -0.147452659455715
1740.5 -0.485590142997722
1741.5 -0.12707862503507
1742.5 -0.44782073415951
1743.5 -0.513232107825792
1744.5 -0.572567015085826
1745.5 -0.560652375073783
1746.5 -0.534916752647705
1747.5 -0.498815393411033
1748.5 -0.00769393211418644
1749.5 0.0316243799254746
1750.5 -0.0115066169181703
1751.5 -0.21334061872236
1752.5 -0.230378553939655
1753.5 -0.194872926703707
1754.5 -0.236574166745722
1755.5 -0.201425978710317
1756.5 -0.136014605044035
1757.5 0.0114886383050107
1758.5 0.151843097646993
1759.5 0.232266917728487
1760.5 0.21320349370911
1761.5 0.418492741117011
1762.5 0.312333298609439
1763.5 0.274206450570955
1764.5 0.252760098549223
1765.5 0.0873848951819774
1766.5 0.0587897591529113
1767.5 0.283499869780191
1768.5 0.552532441252564
1769.5 0.752579247054852
1770.5 0.783676457486363
1771.5 0.726247892628321
1772.5 0.706469590208129
1773.5 0.505112174004573
1774.5 0.486525335585829
1775.5 0.340451849037871
1776.5 0.388586994686677
1777.5 0.554438783654556
1778.5 0.805480248708367
1779.5 0.861598203165142
1800.5 -0.425421210936782
1801.5 -0.132201920240322
1802.5 -0.311636398821783
1803.5 -0.515019303827422
1804.5 -0.567801159080846
1805.5 -0.612481059126211
1806.5 -0.764273572879603
1807.5 -0.874245700190888
1808.5 -0.952048299469576
1809.5 -1.02210638274048
1810.5 -1.03306785155152
1811.5 -0.983145509901087
1812.5 -0.886398633003384
1813.5 -0.787745413703417
1814.5 -0.712444888827175
1815.5 -0.613553376727298
1816.5 -0.507036495019453
1817.5 -0.561367253474327
1818.5 -0.630948751144865
1819.5 -0.640837902354825
1820.5 -0.694811221609427
1821.5 -0.645127172759172
1822.5 -0.510968326223528
1823.5 -0.447225002159056
1824.5 -0.354767395665428
1825.5 -0.241459169150792
1826.5 -0.107300322615149
1827.5 0.0260244991198604
1828.5 0.125988328821095
1829.5 0.155536636050886
1830.5 0.220948009717168
1831.5 0.0612918335556273
1832.5 -0.0152001553217926
1833.5 -0.069173474576394
1834.5 0.012322663105916
1835.5 0.338068921035517
1836.5 0.801786710304745
1837.5 0.917001279221102
1838.5 0.701584587803329
1839.5 0.617109790117941
1840.5 0.482474357981664
1841.5 0.304231343401379
1842.5 0.238343384134735
1843.5 0.168404447263925
1844.5 0.221782034517802
1845.5 0.377863818675811
1846.5 0.494508144393798
1847.5 0.619611864520386
1848.5 0.857785518361429
1849.5 0.865410887969126
1870.5 0.693959218195633
1871.5 0.639271020540216
1872.5 0.587442336487788
1873.5 0.34343050904095
1874.5 0.154940904050162
1875.5 -0.0595226161666147
1876.5 -0.136729483444849
1877.5 -0.121121305028913
1878.5 -0.116474595424295
1879.5 -0.0563056633633549
1880.5 0.128847842423812
1881.5 0.303754757800746
1882.5 0.345455997843032
1883.5 0.399071877897362
1884.5 0.28159352737847
1885.5 0.0890529447835171
1886.5 -0.182362554690939
1887.5 -0.292811267602858
1888.5 -0.361201301271948
1889.5 -0.387056070098117
1890.5 -0.317474572427579
1891.5 0.0210203503146994
1892.5 0.179365916074972
1893.5 0.384655163482603
1894.5 0.523937305223498
1895.5 0.385608334683599
1896.5 0.145766631241016
1897.5 -0.0645267649717758
1898.5 -0.128984967437062
1899.5 -0.21334061872236
1900.5 -0.246344171555592
1901.5 -0.294360170804307
1902.5 -0.214889521923809
1903.5 0.0945336791890407
1904.5 0.459359956358121
1905.5 0.258955711355561
1906.5 0.492244362791534
1907.5 0.318528911415777
1908.5 0.340928434638505
1909.5 0.164115176859579
1910.5 -0.00960027451617836
1911.5 -0.0925261690001178
1912.5 -0.109921543417685
1913.5 -0.048084561755205
1914.5 0.0653428111595215
1915.5 0.448875073147708
1916.5 0.710997153412927
1917.5 0.89388687759783
1918.5 0.84348795034676
1919.5 0.563136470863339
1920.5 0.380485039478347
1921.5 0.293984752990876
1922.5 0.202599464098605
1923.5 0.281116941777837
1924.5 0.348196365045659
1925.5 0.613892837314681
1926.5 0.756630224659017
1927.5 0.990276315295262
1928.5 0.853615394357173
1929.5 0.818824645521769
1950.5 1.61722467272956
1951.5 1.33866038924777
1952.5 1.32162245403048
1953.5 1.13873272984557
1954.5 1.17006823307727
1955.5 1.31923952602812
1956.5 1.9652513074818
1957.5 2.40263774232423
1958.5 2.37165967829281
1959.5 2.08308709720096
1960.5 1.94809422586441
1961.5 1.48556790059636
1962.5 1.23595619234391
1963.5 1.16816189067527
1964.5 1.18651043629384
1965.5 1.2624066931708
1966.5 1.53215414304345
1967.5 1.80916952332379
1968.5 1.89960164101534
1969.5 2.01672255233369
1970.5 2.00564193712255
1971.5 1.61388857352621
1972.5 1.65547066716841
1973.5 1.30649086121517
1974.5 1.20879081311647
1975.5 0.997663392102777
1976.5 1.16708957307419
1977.5 1.41908420932927
1978.5 1.96048545147682
1979.5 2.39751444711897
1980.5 2.41467152873636
1981.5 2.45839825758073
1982.5 1.9483325186646
1983.5 1.82942441134435
1984.5 1.36999589247946
1985.5 1.17471494268188
1986.5 1.17042567227754
1987.5 1.35152820046081
1988.5 1.70038886001368
1989.5 2.37380431349498
1990.5 2.26109181898107
1991.5 2.13277114605122
1992.5 1.96179606187836
1993.5 1.63593065754867
1994.5 1.36022588766959
1995.5 1.24393900115188
1996.5 1.13956675464648
1997.5 1.2918358540005
1998.5 1.72338411523713
1999.5 2.06068757397824
2000.5 2.39453578711617
};
\addplot [red538, mark=*, mark size=1, mark options={solid}, only marks]
table {1620.5 -0.246939903556316
1621.5 -0.263977838773611
1622.5 -0.280777481190454
1623.5 -0.297815416407748
1624.5 -0.355839713266515
1625.5 -0.135538019443672
1626.5 -0.26886284117841
1627.5 -0.38121789649205
1628.5 -0.488807095800981
1629.5 -0.64977388236379
1630.5 -0.885564608202478
1631.5 -0.946925004264595
1632.5 -0.993987832312044
1633.5 -0.887232657804018
1634.5 -0.982907217100906
1635.5 -0.990890025908875
1636.5 -1.03914431795777
1637.5 -1.05415676437298
1638.5 -0.548976027861921
1639.5 -0.500721735813024
1640.5 -1.00125576271947
1641.5 -1.15614608287603
1642.5 -0.820987259337102
1643.5 -1.10932154762876
1644.5 -1.21738733253806
1645.5 -1.31532567343721
1646.5 -1.31770860143956
1647.5 -1.32032982224237
1648.5 -1.32914665585124
1649.5 -1.33975068546202
1700.5 -1.42982536395302
1701.5 -1.42327231194641
1702.5 -1.41219169673527
1703.5 -1.38085619350358
1704.5 -1.34618459106854
1705.5 -1.3087726214306
1706.5 -1.30710457182879
1707.5 -1.28196468140343
1708.5 -1.28887517261031
1709.5 -1.28101151020244
1710.5 -1.24526759016631
1711.5 -1.18986451411035
1712.5 -1.16365230608364
1713.5 -1.14196766126172
1714.5 -1.08477738920386
1715.5 -1.02603821394455
1716.5 -0.974209529892123
1717.5 -0.900100469017057
1718.5 -0.966703306684517
1719.5 -0.770350039285851
1780.5 0.659764201360952
1781.5 0.787727435090529
1782.5 0.482593504381754
1783.5 0.338068921035517
1784.5 0.125511743220461
1785.5 0.133256259228249
1786.5 0.440892264339468
1787.5 0.584940262085343
1788.5 0.500108025199412
1789.5 0.472466060371613
1790.5 0.365710885863587
1791.5 0.198310193694259
1792.5 0.163757737659307
1793.5 0.0952485575898554
1794.5 -0.0744159161817364
1795.5 -0.262905521172524
1796.5 -0.34857178285909
1797.5 -0.446748416558423
1798.5 -0.489521974201796
1799.5 -0.48201575099419
1850.5 0.635696628536685
1851.5 0.586250872486611
1852.5 0.422424572320815
1853.5 0.258955711355561
1854.5 0.128847842423812
1855.5 0.0717767167660411
1856.5 0.114192835209142
1857.5 0.273014986569777
1858.5 0.51285669001236
1859.5 0.767949132670336
1860.5 0.834313677537615
1861.5 0.6885976301902
1862.5 0.482593504381754
1863.5 0.330800990628092
1864.5 0.200931414496795
1865.5 0.0705852527648638
1866.5 -0.00876624971527303
1867.5 -0.0688160353761221
1868.5 0.121699058416748
1869.5 0.408246150706508
1930.5 0.82704574713019
1931.5 0.733158383835203
1932.5 0.645824072546827
1933.5 0.526081940425671
1934.5 0.678231893379606
1935.5 0.9442858048489
1936.5 1.41479493892492
1937.5 1.33592002204515
1938.5 1.25704510516537
1939.5 1.24501131875297
1940.5 1.21022056991783
1941.5 1.18782104669511
1942.5 1.14611980665309
1943.5 1.02744999213302
1944.5 1.10382283461035
1945.5 1.43636043734674
1946.5 1.55765147266935
1947.5 1.84979844576499
1948.5 2.0117184035288
1949.5 1.90389091141968
};
\addplot [gray, dashed]
table {1620 -2
1620 3
};
\addplot [gray, dashed]
table {1650 -2
1650 3
};
\addplot [gray, dashed]
table {1700 -2
1700 3
};
\addplot [gray, dashed]
table {1720 -2
1720 3
};
\addplot [gray, dashed]
table {1780 -2
1780 3
};
\addplot [gray, dashed]
table {1800 -2
1800 3
};
\addplot [gray, dashed]
table {1850 -2
1850 3
};
\addplot [gray, dashed]
table {1870 -2
1870 3
};
\addplot [gray, dashed]
table {1930 -2
1930 3
};
\addplot [gray, dashed]
table {1950 -2
1950 3
};

\end{groupplot}

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3,
             xticklabels at=edge bottom,
             yticklabels at=edge left,
             horizontal sep=10pt,
             vertical sep=24pt}
]
\nextgroupplot[
axis lines=box,
title={M=16},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top, 
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines16.png};
\nextgroupplot[
axis lines=box,
title={M=18},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines18.png};
\nextgroupplot[
axis lines=box,
title={M=20},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines20.png};
\nextgroupplot[
axis lines=box,
title={M=22},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines22.png};
\nextgroupplot[
axis lines=box,
title={M=24},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines24.png};
\nextgroupplot[
axis lines=box,
title={M=26},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines26.png};
\nextgroupplot[
axis lines=box,
title={M=28},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines28.png};
\nextgroupplot[
axis lines=box,
title={M=30},
title style={yshift=-0.8em},
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pines30.png};
\nextgroupplot[
axis lines=box,
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=\figurewidth
]
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {0.300361789120048 0.893387683275323
0.300361789120048 0.893387683275323
0.399014654274202 0.841529662765617
0.00292078190574787 0.998573742281607
0.0477788420880299 0.945246248841754
0.0656959412537396 0.891918677536655
0.115000647585079 0.881546793119826
0.15536855414356 0.872644381633146
0.185273953780923 0.866724209083759
0.0522690506950996 0.878565099239256
0.411003049002887 0.800043059481261
0.106107480963006 0.807432704960794
0.369152927061388 0.752592445513794
0.248092730570195 0.727398444252377
0.227167669599445 0.727398444252377
0.0433322587769929 0.635522748331737
0.0821744267682052 0.648876404494382
0.0851824042827504 0.641486213958124
0.0911547889990764 0.651858098374952
0.179345186505877 0.677052644693094
0.182353164020423 0.586689714779603
0 0.477052411097354
0.445398696521084 0.743733794295592
0.176380802868355 0.528910976663785
0.210776371839025 0.521520786127528
0.0926805354210973 0.300734502869334
0.00898029939285036 0.0503452545025578
0.0209250138422342 0.0681068622641656
0.463359295306784 0.742264321365445
0.152491358260082 0.247407009429481
0.303456954388638 0.496326239809385
0.27655953226582 0.442998746369533
0.411090236756932 0.643042195177027
0.254152279476308 0.374848591028366
0.186886927230752 0.238547813154555
0.17193422741207 0.211883793906266
0.156981527593389 0.208902100025695
0.168926249897525 0.179256386896836
0.15846371941215 0.1851770266377
0.127076127956025 0.157044079515989
0.0343955218421544 0
0.357251798634274 0.404494304157225
0.228693455295229 0.0548397143902764
0.306421338026161 0.0726013221518842
0.303413360511615 0.0636989106652027
0.333318760148979 0.128910587337554
0.352761550753441 0.20596362135688
0.373686690271717 0.324502791469083
0.436461873183966 0.537856136170743
0.430489512031898 0.394122419740397
0.400584033847009 0.226706922999057
0.406556473546603 0.0237249955227481
0.430489512031898 0.111149446767424
0.503727146881997 0.087423984053197
0.503727146881997 0.117069697182056
0.503727146881997 0.207432627095548
0.542569369856477 0.0681500774759199
0.539561392341932 0.128910587337554
0.563494430827227 0.130380060267701
0.563494430827227 0.128910587337554
0.562012160460939 0.140751944684528
0.547059539189784 0.189628271313664
0.556039877856398 0.199999688539014
0.582937221431689 0.0518147274327048
0.582937221431689 0.0621866897147795
0.567984600160534 0.191097277052333
0.567984600160534 0.201469161469161
0.566502408341772 0.211840578694511
0.563494430827227 0.23111487459802
0.570948983798057 0.262229593465549
0.535071301556151 0.66374228160745
0.582893784649719 0.488893301252852
0.591874044768807 0.448876170898643
0.626269613739477 0.448876170898643
0.659139397014363 0.354062074174434
0.702471710774624 0.337769939342973
0.706961801560405 0.328867527856292
0.70996977907495 0.319965116369611
0.727886941078681 0.282929679895971
0.726404827807445 0.282929679895971
0.730894918593226 0.296283336058617
0.739875335807366 0.277009507346586
0.874405883203426 0.0177178474931282
0.739875335807366 0.321477804511512
0.748855595926453 0.303716274615151
0.941671313996508 0.134788011866664
0.922228523392046 0.140708729472774
0.745847618411908 0.416291979100968
0.660665261257673 0.602981771745816
0.983521514485534 0.214779524554805
0.868433600598884 0.465168305730104
0.71895019628909 0.601469083603915
0.958106205633952 0.531849455332601
0.831073647990691 0.662229515600302
0.822093387871604 0.666680760276266
0.701033112832885 0.717069775047303
0.919264061206997 0.749653966844978
0.917781947935762 0.748184493914831
0.784776950592907 0.751166732852126
0.775796611926293 0.763007623007623
0.745891290836456 0.770397268487156
0.778760995563816 0.785219930388469
0.840053986657304 0.782238236507899
0.838571873386069 0.783707709438046
0.869959307747142 0.78072593769223
0.899864864479557 0.779256464762082
0.95217735981138 0.785177182368193
0.757879528470089 0.822212540976586
1 0.84295592048401
0.846069941686395 0.847406620103249
0.896900323746982 0.854796810639507
0.926805880479398 0.859247977450225
0.914861079627735 0.871088867605721
0.841623366230111 0.871088867605721
0.80278114325563 0.86218645611904
0.985134330840311 0.927398132791391
0.982126431873292 0.971866507821564
0.838658982592588 0.968884736075747
0.572605629672434 0.84295592048401
0.736998061376361 0.943690267622851
0.578577912276976 0.851814571702212
0.745978400042975 1
0.624918203551783 0.985176870907207
0.592048420276896 0.934787856136171
0.56663318997284 0.903673137268643
0.524782989483814 0.897752419662532
0.488905307241908 1
};
\end{groupplot}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis y line*=left,
axis x line*=bottom,
xmin=0, xmax=0.4,
ymin=0, ymax=8,
axis on top,
xlabel = {Horizontal lengthscale},
cycle list name=viridis
]
\addplot
table {0 1.32236040607962
0.00404040404040404 1.42094137741789
0.00808080808080808 1.52384624355779
0.0121212121212121 1.63110737117133
0.0161616161616162 1.74271791871135
0.0202020202020202 1.85861841689536
0.0242424242424242 1.97868300680692
0.0282828282828283 2.102706027449
0.0323232323232323 2.23038969648263
0.0363636363636364 2.36133364060711
0.0404040404040404 2.49502700234242
0.0444444444444444 2.63084377723698
0.0484848484848485 2.76804192184259
0.0525252525252525 2.90576662298776
0.0565656565656566 3.04305794019706
0.0606060606060606 3.17886283484021
0.0646464646464646 3.31205139250526
0.0686868686868687 3.44143684069117
0.0727272727272727 3.56579877376874
0.0767676767676768 3.683908832089
0.0808080808080808 3.79455795154682
0.0848484848484849 3.8965842112248
0.0888888888888889 3.98890026486715
0.0929292929292929 4.07051934902555
0.096969696969697 4.1405789160635
0.101010101010101 4.19836104035319
0.105050505050505 4.24330888496952
0.109090909090909 4.27503868599009
0.113131313131313 4.29334690259956
0.117171717171717 4.29821238318955
0.121212121212121 4.28979359990316
0.125252525252525 4.2684211964062
0.129292929292929 4.23458626688222
0.133333333333333 4.18892493066762
0.137373737373737 4.13219988075227
0.141414141414141 4.0652796618713
0.145454545454545 3.98911647358329
0.149494949494949 3.90472329619057
0.153535353535354 3.81315110515731
0.157575757575758 3.71546687703864
0.161616161616162 3.61273300232267
0.165656565656566 3.50598861436114
0.16969696969697 3.39623322547547
0.173737373737374 3.28441293813929
0.177777777777778 3.17140937722314
0.181818181818182 3.05803137430756
0.185858585858586 2.94500933172495
0.18989898989899 2.83299210586608
0.193939393939394 2.72254617876048
0.197979797979798 2.61415683519875
0.202020202020202 2.50823102976077
0.206060606060606 2.40510161312042
0.21010101010101 2.30503258815338
0.214141414141414 2.20822508131729
0.218181818181818 2.11482374072434
0.222222222222222 2.02492330632423
0.226262626262626 1.93857513668833
0.23030303030303 1.85579351823455
0.234343434343434 1.77656162386706
0.238383838383838 1.70083702682625
0.242424242424242 1.62855671043927
0.246464646464646 1.55964154429856
0.250505050505051 1.49400022154659
0.254545454545455 1.4315326702349
0.258585858585859 1.37213296438916
0.262626262626263 1.31569176801105
0.266666666666667 1.26209834860161
0.270707070707071 1.21124219687359
0.274747474747475 1.16301428718152
0.278787878787879 1.1173080098808
0.282828282828283 1.07401980328233
0.286868686868687 1.0330495099092
0.290909090909091 0.994300479997435
0.294949494949495 0.957679445003378
0.298989898989899 0.923096185432546
0.303030303030303 0.890463020500065
0.307070707070707 0.859694151665156
0.311111111111111 0.830704897462496
0.315151515151515 0.803410862657306
0.319191919191919 0.777727089876028
0.323232323232323 0.753567245788102
0.327272727272727 0.730842895962088
0.331313131313131 0.709462922123158
0.335353535353535 0.689333132288308
0.339393939393939 0.670356107945011
0.343434343434343 0.652431323092325
0.347474747474747 0.635455557842812
0.351515151515152 0.619323614891339
0.355555555555556 0.603929331194662
0.35959595959596 0.589166860550392
0.363636363636364 0.574932186391739
0.367676767676768 0.561124809049796
0.371717171717172 0.547649538965993
0.375757575757576 0.534418317750041
0.37979797979798 0.52135198328475
0.383838383838384 0.50838189376648
0.387878787878788 0.495451328853297
0.391919191919192 0.48251659390386
0.395959595959596 0.469547765266346
0.4 0.456529030091575
};
\addplot
table {0 1.48466749640483
0.00404040404040404 1.67126390743403
0.00808080808080808 1.87109593353458
0.0121212121212121 2.08349919065497
0.0161616161616162 2.30753542699445
0.0202020202020202 2.54198582605728
0.0242424242424242 2.78535138779355
0.0282828282828283 3.03586100020118
0.0323232323232323 3.29148756639192
0.0363636363636364 3.54997226929446
0.0404040404040404 3.80885674949743
0.0444444444444444 4.0655226549772
0.0484848484848485 4.31723770976533
0.0525252525252525 4.56120715769691
0.0565656565656566 4.79462918259915
0.0606060606060606 5.01475270160902
0.0646464646464646 5.21893578555334
0.0686868686868687 5.40470288820897
0.0727272727272727 5.56979906991547
0.0767676767676768 5.7122394815531
0.0808080808080808 5.83035252929115
0.0848484848484849 5.92281536174906
0.0888888888888889 5.98868059872176
0.0929292929292929 6.02739354086872
0.096969696969697 6.03879944715505
0.101010101010101 6.02314082459363
0.105050505050505 5.9810450260783
0.109090909090909 5.9135027807939
0.113131313131313 5.82183857356224
0.117171717171717 5.70767403280173
0.121212121212121 5.57288567288136
0.125252525252525 5.41955846030007
0.129292929292929 5.24993673259351
0.133333333333333 5.06637399582114
0.137373737373737 4.87128306560304
0.141414141414141 4.66708790516431
0.145454545454545 4.45617836081368
0.149494949494949 4.24086881102038
0.153535353535354 4.02336154054862
0.157575757575758 3.8057154365724
0.161616161616162 3.58982038918354
0.165656565656566 3.37737757288172
0.16969696969697 3.16988559559513
0.173737373737374 2.9686323329476
0.177777777777778 2.7746921214952
0.181818181818182 2.58892786748672
0.185858585858586 2.4119975378415
0.18989898989899 2.24436443672226
0.193939393939394 2.08631063258641
0.197979797979798 1.93795288454673
0.202020202020202 1.79926042048611
0.206060606060606 1.6700739397307
0.21010101010101 1.55012524731581
0.214141414141414 1.43905697227301
0.218181818181818 1.3364418764692
0.222222222222222 1.24180132115282
0.226262626262626 1.15462252358386
0.23030303030303 1.07437430422132
0.234343434343434 1.0005210943603
0.238383838383838 0.932535043381232
0.242424242424242 0.869906132494902
0.246464646464646 0.812150266649643
0.250505050505051 0.758815376754779
0.254545454545455 0.709485619249177
0.258585858585859 0.663783808074433
0.262626262626263 0.621372254209901
0.266666666666667 0.581952219209296
0.270707070707071 0.54526221103878
0.274747474747475 0.511075362669117
0.278787878787879 0.47919613640516
0.282828282828283 0.449456590309504
0.286868686868687 0.42171242812955
0.290909090909091 0.395839032045518
0.294949494949495 0.371727649771882
0.298989898989899 0.349281875716925
0.303030303030303 0.328414531790499
0.307070707070707 0.309045018809127
0.311111111111111 0.291097175947782
0.315151515151515 0.274497654814672
0.319191919191919 0.259174787706062
0.323232323232323 0.245057907349475
0.327272727272727 0.232077058538037
0.331313131313131 0.220163030720253
0.335353535353535 0.209247634728667
0.339393939393939 0.199264146003012
0.343434343434343 0.190147840241883
0.347474747474747 0.18183655457978
0.351515151515152 0.174271217205551
0.355555555555556 0.167396299852898
0.35959595959596 0.161160159874011
0.363636363636364 0.155515250813371
0.367676767676768 0.150418191821727
0.371717171717172 0.145829696344008
0.375757575757576 0.141714368908667
0.37979797979798 0.138040385344276
0.383838383838384 0.134779076318651
0.387878787878788 0.131904436840964
0.391919191919192 0.129392585500312
0.395959595959596 0.127221197018764
0.4 0.125368930493509
};
\addplot
table {0 2.30997027239441
0.00404040404040404 2.58002646945654
0.00808080808080808 2.86498945179202
0.0121212121212121 3.16306729275492
0.0161616161616162 3.47205083342312
0.0202020202020202 3.7893256995871
0.0242424242424242 4.11189755412936
0.0282828282828283 4.43643085786515
0.0323232323232323 4.75930086867903
0.0363636363636364 5.07665803437427
0.0404040404040404 5.38450335762383
0.0444444444444444 5.6787727626111
0.0484848484848485 5.9554280035927
0.0525252525252525 6.21055125529761
0.0565656565656566 6.44044023972785
0.0606060606060606 6.64170059391372
0.0646464646464646 6.81133218178792
0.0686868686868687 6.94680620557372
0.0727272727272727 7.04613027412383
0.0767676767676768 7.10789902483059
0.0808080808080808 7.13132845122044
0.0848484848484849 7.11627273230989
0.0888888888888889 7.06322305917255
0.0929292929292929 6.97328867267288
0.096969696969697 6.84816102689448
0.101010101010101 6.69006263976442
0.105050505050505 6.50168275389554
0.109090909090909 6.28610238041284
0.113131313131313 6.04671161737105
0.117171717171717 5.78712231119332
0.121212121212121 5.51107916174166
0.125252525252525 5.22237226473538
0.129292929292929 4.92475385233123
0.133333333333333 4.62186165305548
0.137373737373737 4.31715086991569
0.141414141414141 4.01383629727559
0.145454545454545 3.71484559087518
0.149494949494949 3.42278419839289
0.153535353535354 3.13991197505444
0.157575757575758 2.86813107125349
0.161616161616162 2.60898430368928
0.165656565656566 2.36366291978073
0.16969696969697 2.13302244348831
0.173737373737374 1.91760515051985
0.177777777777778 1.71766765905561
0.181818181818182 1.5332121316395
0.185858585858586 1.36401965490788
0.18989898989899 1.20968448458425
0.193939393939394 1.06964800090676
0.197979797979798 0.943231401541928
0.202020202020202 0.829666352899528
0.206060606060606 0.728123015713021
0.21010101010101 0.637735047594765
0.214141414141414 0.557621356774395
0.218181818181818 0.486904532182736
0.222222222222222 0.424726002221607
0.226262626262626 0.370258076544169
0.23030303030303 0.322713102087254
0.234343434343434 0.281350017821477
0.238383838383838 0.245478624514668
0.242424242424242 0.214461899142065
0.246464646464646 0.187716681643834
0.250505050505051 0.164713047815116
0.254545454545455 0.14497265937411
0.258585858585859 0.12806635357057
0.262626262626263 0.113611202579664
0.266666666666667 0.101267239460812
0.270707070707071 0.0907340143027858
0.274747474747475 0.0817471125656602
0.278787878787879 0.074074738435771
0.282828282828283 0.0675144397808432
0.286868686868687 0.0618900283177685
0.290909090909091 0.0570487289726623
0.294949494949495 0.0528585760612178
0.298989898989899 0.0492060606849847
0.303030303030303 0.0459940233987844
0.307070707070707 0.0431397784923935
0.311111111111111 0.0405734508636365
0.315151515151515 0.0382365031527837
0.319191919191919 0.0360804292725627
0.323232323232323 0.0340655904215477
0.327272727272727 0.032160170833519
0.331313131313131 0.030339232620656
0.335353535353535 0.0285838518506601
0.339393939393939 0.0268803212048637
0.343434343434343 0.0252194079584594
0.347474747474747 0.0235956593881198
0.351515151515152 0.0220067508557503
0.355555555555556 0.020452874581321
0.35959595959596 0.0189361693816331
0.363636363636364 0.0174601933352131
0.367676767676768 0.0160294423986465
0.371717171717172 0.0146489184503968
0.375757575757576 0.0133237501169102
0.37979797979798 0.0120588691174111
0.383838383838384 0.0108587438487599
0.387878787878788 0.00972717063696324
0.391919191919192 0.00866712163182727
0.395959595959596 0.00768064683844182
0.4 0.00676882637635543
};
\addplot
table {0 2.71482995991979
0.00404040404040404 3.01536698800103
0.00808080808080808 3.3293337037306
0.0121212121212121 3.65425796843056
0.0161616161616162 3.98722857550603
0.0202020202020202 4.32492595895826
0.0242424242424242 4.66366805512237
0.0282828282828283 4.99947089933334
0.0323232323232323 5.32812287684944
0.0363636363636364 5.64527088815903
0.0404040404040404 5.94651606914609
0.0444444444444444 6.22751616289482
0.0484848484848485 6.48409120615212
0.0525252525252525 6.71232889880601
0.0565656565656566 6.90868589133771
0.0606060606060606 7.07008126645737
0.0646464646464646 7.19397871046452
0.0686868686868687 7.27845426018522
0.0727272727272727 7.32224705525192
0.0767676767676768 7.32479119625601
0.0808080808080808 7.2862275724625
0.0848484848484849 7.207395338322
0.0888888888888889 7.08980354296133
0.0929292929292929 6.93558420807995
0.096969696969697 6.74742886660526
0.101010101010101 6.52851118167744
0.105050505050505 6.28239873482199
0.109090909090909 6.01295738415731
0.113131313131313 5.72425173851891
0.117171717171717 5.42044527170201
0.121212121212121 5.10570342232448
0.125252525252525 4.78410270707868
0.129292929292929 4.4595484430952
0.133333333333333 4.13570315823158
0.137373737373737 3.81592719839744
0.141414141414141 3.50323245101465
0.145454545454545 3.20024952432361
0.149494949494949 2.90920818105332
0.153535353535354 2.63193034489566
0.157575757575758 2.36983459654374
0.161616161616162 2.12395076400107
0.165656565656566 1.89494299458141
0.16969696969697 1.68313957294829
0.173737373737374 1.48856771514769
0.177777777777778 1.31099161329639
0.181818181818182 1.14995211687057
0.185858585858586 1.00480660004412
0.18989898989899 0.874767765171523
0.193939393939394 0.758940355455076
0.197979797979798 0.656354981311531
0.202020202020202 0.565998492875864
0.206060606060606 0.486840545480868
0.21010101010101 0.417856198192193
0.214141414141414 0.358044552291486
0.218181818181818 0.306443573972912
0.222222222222222 0.26214135246108
0.226262626262626 0.224284121992737
0.23030303030303 0.192081425702294
0.234343434343434 0.164808824466337
0.238383838383838 0.141808557871897
0.242424242424242 0.122488551656599
0.246464646464646 0.106320140231967
0.250505050505051 0.0928348380592811
0.254545454545455 0.0816204531620238
0.258585858585859 0.0723167929325678
0.262626262626263 0.0646111691086462
0.266666666666667 0.0582338673096542
0.270707070707071 0.0529537082704644
0.274747474747475 0.0485737938523843
0.278787878787879 0.0449275015903114
0.282828282828283 0.041874767143115
0.286868686868687 0.0392986744582957
0.290909090909091 0.037102358434493
0.294949494949495 0.0352062139059787
0.298989898989899 0.0335453973261442
0.303030303030303 0.0320676029891653
0.307070707070707 0.0307310933912161
0.311111111111111 0.0295029628119228
0.315151515151515 0.0283576138607668
0.319191919191919 0.0272754281180923
0.323232323232323 0.0262416137215954
0.327272727272727 0.0252452145063809
0.331313131313131 0.024278266884204
0.335353535353535 0.0233350919097298
0.339393939393939 0.0224117108656157
0.343434343434343 0.0215053732026012
0.347474747474747 0.0206141858440136
0.351515151515152 0.0197368327898859
0.355555555555556 0.0188723737403769
0.35959595959596 0.0180201102151271
0.363636363636364 0.0171795074850054
0.367676767676768 0.0163501606509796
0.371717171717172 0.0155317934748117
0.375757575757576 0.0147242791332128
0.37979797979798 0.0139276729457238
0.383838383838384 0.0131422483013015
0.387878787878788 0.0123685284363018
0.391919191919192 0.011607308331487
0.395959595959596 0.0108596627160089
0.4 0.0101269379016056
};
\addplot
table {0 3.00494757906164
0.00404040404040404 3.32157770486765
0.00808080808080808 3.64981246492639
0.0121212121212121 3.98675568129601
0.0161616161616162 4.32908502736628
0.0202020202020202 4.67309583460567
0.0242424242424242 5.0147602322978
0.0282828282828283 5.34980067454547
0.0323232323232323 5.67377622394518
0.0363636363636364 5.98217930690933
0.0404040404040404 6.27054006947726
0.0444444444444444 6.53453498071034
0.0484848484848485 6.77009598526553
0.0525252525252525 6.97351632275092
0.0565656565656566 7.14154912568959
0.0606060606060606 7.27149508703192
0.0646464646464646 7.36127584804225
0.0686868686868687 7.4094902831041
0.0727272727272727 7.41545152446084
0.0767676767676768 7.3792033434943
0.0808080808080808 7.30151534557613
0.0848484848484849 7.18385729867133
0.0888888888888889 7.02835375638517
0.0929292929292929 6.83772091054436
0.096969696969697 6.61518827769177
0.101010101010101 6.364408356034
0.105050505050505 6.08935776110566
0.109090909090909 5.79423354643197
0.113131313131313 5.48334843687069
0.117171717171717 5.16102855438744
0.121212121212121 4.83151691524174
0.125252525252525 4.49888554808634
0.129292929292929 4.16695855419459
0.133333333333333 3.8392478373134
0.137373737373737 3.51890260606107
0.141414141414141 3.20867312993178
0.145454545454545 2.9108886414287
0.149494949494949 2.6274487476431
0.153535353535354 2.35982726504183
0.157575757575758 2.10908703523415
0.161616161616162 1.87590402442382
0.165656565656566 1.66059885619738
0.16969696969697 1.46317387169765
0.173737373737374 1.28335384384526
0.177777777777778 1.12062858029894
0.181818181818182 0.974295818145257
0.185858585858586 0.843503025594162
0.18989898989899 0.727286965914809
0.193939393939394 0.62461013108451
0.197979797979798 0.534393403426774
0.202020202020202 0.455544541375058
0.206060606060606 0.386982301427981
0.21010101010101 0.327656195988272
0.214141414141414 0.276562042267191
0.218181818181818 0.23275357927441
0.222222222222222 0.19535051856898
0.226262626262626 0.163543451991295
0.23030303030303 0.136596069281384
0.234343434343434 0.113845144344312
0.238383838383838 0.0946987353778392
0.242424242424242 0.0786330156368168
0.246464646464646 0.0651881125922819
0.250505050505051 0.0539632875890827
0.254545454545455 0.0446117392373465
0.258585858585859 0.0368352645279472
0.262626262626263 0.0303789642689486
0.266666666666667 0.0250261355377277
0.270707070707071 0.0205934545294512
0.274747474747475 0.016926519080744
0.278787878787879 0.013895791488117
0.282828282828283 0.0113929589424248
0.286868686868687 0.0093277106504597
0.290909090909091 0.00762491704118697
0.294949494949495 0.0062221867902919
0.298989898989899 0.00506777113352624
0.303030303030303 0.00411878146627534
0.307070707070707 0.0033396849630036
0.311111111111111 0.0027010433653415
0.315151515151515 0.00217846171468159
0.319191919191919 0.00175171624663906
0.323232323232323 0.0014040335933681
0.327272727272727 0.00112149659534722
0.331313131313131 0.000892555208290605
0.335353535353535 0.000707624058927428
0.339393939393939 0.000558751057403185
0.343434343434343 0.000439344053933198
0.347474747474747 0.000343944803278777
0.351515151515152 0.000268041465931254
0.355555555555556 0.00020791253965379
0.35959595959596 0.000160496500721952
0.363636363636364 0.000123282569242687
0.367676767676768 9.42189291688084e-05
0.371717171717172 7.16354636556993e-05
0.375757575757576 5.41786416276695e-05
0.37979797979798 4.07566407350548e-05
0.383838383838384 3.04931409190082e-05
0.387878787878788 2.26884935557351e-05
0.391919191919192 1.67871819457146e-05
0.395959595959596 1.23506545714438e-05
0.4 9.03474472953053e-06
};
\addplot
table {0 3.45821951683925
0.00404040404040404 3.79666044438196
0.00808080808080808 4.14308886172652
0.0121212121212121 4.49390546414711
0.0161616161616162 4.8451239414529
0.0202020202020202 5.19243892648708
0.0242424242424242 5.53130906111456
0.0282828282828283 5.85705318256015
0.0323232323232323 6.16495692601112
0.0363636363636364 6.45038642062672
0.0404040404040404 6.70890526533619
0.0444444444444444 6.93639064227984
0.0484848484848485 7.12914428543291
0.0525252525252525 7.28399408541914
0.0565656565656566 7.39838238248695
0.0606060606060606 7.47043746928683
0.0646464646464646 7.49902547233589
0.0686868686868687 7.48378057367082
0.0727272727272727 7.42511243073251
0.0767676767676768 7.3241906050742
0.0808080808080808 7.18290676771514
0.0848484848484849 7.00381635957525
0.0888888888888889 6.79006220148091
0.0929292929292929 6.54528322823409
0.096969696969697 6.2735120327236
0.101010101010101 5.97906522739652
0.105050505050505 5.66643075193365
0.109090909090909 5.34015618002694
0.113131313131313 5.00474181852283
0.117171717171717 4.66454197252356
0.121212121212121 4.32367720187119
0.125252525252525 3.98595975468171
0.129292929292929 3.65483367180029
0.133333333333333 3.33333035178081
0.137373737373737 3.02403968628203
0.141414141414141 2.72909625306073
0.145454545454545 2.45017951424461
0.149494949494949 2.18852653024635
0.153535353535354 1.94495537579854
0.157575757575758 1.71989723785663
0.161616161616162 1.513435082269
0.165656565656566 1.32534678796492
0.16969696969697 1.15515075012546
0.173737373737374 1.00215213032685
0.177777777777778 0.865488163179726
0.181818181818182 0.744171196360161
0.185858585858586 0.637128425795871
0.18989898989899 0.543237573608741
0.193939393939394 0.461358029209852
0.197979797979798 0.390357222641143
0.202020202020202 0.32913221592362
0.206060606060606 0.276626677937759
0.21010101010101 0.231843549174337
0.214141414141414 0.193853804932488
0.218181818181818 0.161801791546578
0.222222222222222 0.134907643788389
0.226262626262626 0.112467297461477
0.23030303030303 0.0938505946137111
0.234343434343434 0.0784979450650799
0.238383838383838 0.0659159621700777
0.242424242424242 0.0556724375269043
0.246464646464646 0.0473909627015957
0.250505050505051 0.0407454492383005
0.254545454545455 0.0354547438344561
0.258585858585859 0.0312774854323911
0.262626262626263 0.0280073063473055
0.266666666666667 0.025468441103367
0.270707070707071 0.0235117746275235
0.274747474747475 0.0220113357511599
0.278787878787879 0.0208612222348303
0.282828282828283 0.0199729292299984
0.286868686868687 0.0192730435871119
0.290909090909091 0.0187012610229325
0.294949494949495 0.0182086811719821
0.298989898989899 0.0177563362854544
0.303030303030303 0.0173139121622551
0.307070707070707 0.016858624208167
0.311111111111111 0.0163742167869289
0.315151515151515 0.0158500597819249
0.319191919191919 0.0152803221264359
0.323232323232323 0.0146632076503045
0.327272727272727 0.0140002436665237
0.331313131313131 0.0132956170867124
0.335353535353535 0.012555556380865
0.339393939393939 0.0117877603192969
0.343434343434343 0.0110008761475955
0.347474747474747 0.0102040306952672
0.351515151515152 0.00940641799603304
0.355555555555556 0.00861694642685051
0.35959595959596 0.00784394730094345
0.363636363636364 0.00709494543644526
0.367676767676768 0.00637649062627842
0.371717171717172 0.00569404730672403
0.375757575757576 0.00505193819408935
0.37979797979798 0.00445333633879627
0.383838383838384 0.00390029901359744
0.387878787878788 0.00339383615658834
0.391919191919192 0.00293400574989033
0.395959595959596 0.00252002852371486
0.4 0.00215041470257
};
\addplot
table {0 3.57791826322334
0.00404040404040404 3.92241616505357
0.00808080808080808 4.27412183231734
0.0121212121212121 4.62928392083207
0.0161616161616162 4.98377308914991
0.0202020202020202 5.33315457156099
0.0242424242424242 5.67277568268289
0.0282828282828283 5.99786606722551
0.0323232323232323 6.30364781049764
0.0363636363636364 6.58545192542951
0.0404040404040404 6.83883726937702
0.0444444444444444 7.05970765150031
0.0484848484848485 7.24442279304422
0.0525252525252525 7.38989891151115
0.0565656565656566 7.49369501654551
0.0606060606060606 7.55408151878471
0.0646464646464646 7.5700884393005
0.0686868686868687 7.54153133207418
0.0727272727272727 7.46901395206889
0.0767676767676768 7.35390766784436
0.0808080808080808 7.19830857855391
0.0848484848484849 7.00497419954897
0.0888888888888889 6.77724238165971
0.0929292929292929 6.51893578648148
0.096969696969697 6.23425572305889
0.101010101010101 5.92766944069713
0.105050505050505 5.60379506071127
0.109090909090909 5.26728822117005
0.113131313131313 4.92273421867004
0.117171717171717 4.5745489850232
0.121212121212121 4.22689166701112
0.125252525252525 3.88359092154156
0.129292929292929 3.54808633633201
0.133333333333333 3.22338567693002
0.137373737373737 2.91203798093233
0.141414141414141 2.61612190129354
0.145454545454545 2.33724816791567
0.149494949494949 2.07657460824832
0.153535353535354 1.83483185376246
0.157575757575758 1.6123576627606
0.161616161616162 1.40913770714608
0.165656565656566 1.22485069182425
0.16969696969697 1.05891578621806
0.173737373737374 0.910540530762101
0.177777777777778 0.778767618405501
0.181818181818182 0.662519223034511
0.185858585858586 0.560637835153018
0.18989898989899 0.471922853803757
0.193939393939394 0.395162458756463
0.197979797979798 0.32916053754551
0.202020202020202 0.272758660201087
0.206060606060606 0.224853275700773
0.21010101010101 0.184408446258957
0.214141414141414 0.150464538956929
0.218181818181818 0.12214336121864
0.222222222222222 0.098650261024422
0.226262626262626 0.0792737192454555
0.23030303030303 0.0633829452940157
0.234343434343434 0.0504239537406922
0.238383838383838 0.0399145537566946
0.242424242424242 0.0314386298487149
0.246464646464646 0.0246400354005354
0.250505050505051 0.0192163633498498
0.254545454545455 0.0149128035092977
0.258585858585859 0.0115162454785608
0.262626262626263 0.00884974103335173
0.266666666666667 0.00676740099857634
0.270707070707071 0.00514976913372079
0.274747474747475 0.00389968933221018
0.278787878787879 0.00293866205129703
0.282828282828283 0.00220367075620517
0.286868686868687 0.00164444859236813
0.290909090909091 0.00122114876489386
0.294949494949495 0.000902378486817194
0.298989898989899 0.000663555183697662
0.303030303030303 0.00048554430536248
0.307070707070707 0.000353540069777257
0.311111111111111 0.000256153307575217
0.315151515151515 0.000184673930511712
0.319191919191919 0.000132479132678
0.323232323232323 9.45620389094701e-05
0.327272727272727 6.71589895604654e-05
0.331313131313131 4.74568936155539e-05
0.335353535353535 3.33650319401859e-05
0.339393939393939 2.33383193858801e-05
0.343434343434343 1.62413316488254e-05
0.347474747474747 1.12443798642289e-05
0.351515151515152 7.74459345584907e-06
0.355555555555556 5.30637687136872e-06
0.35959595959596 3.61676887408509e-06
0.363636363636364 2.45218517528438e-06
0.367676767676768 1.65379661211462e-06
0.371717171717172 1.10941401219014e-06
0.375757575757576 7.40242876413478e-07
0.37979797979798 4.91258618558514e-07
0.383838383838384 3.24255856388759e-07
0.387878787878788 2.12859768837082e-07
0.391919191919192 1.38967731899621e-07
0.395959595959596 9.02268150236436e-08
0.4 5.8256631832594e-08
};
\addplot
table {0 3.79374611896928
0.00404040404040404 4.14790047677026
0.00808080808080808 4.50747056878131
0.0121212121212121 4.86838251192826
0.0161616161616162 5.22620577073574
0.0202020202020202 5.5762369006035
0.0242424242424242 5.91359800257429
0.0282828282828283 6.23334721756855
0.0323232323232323 6.53059788591619
0.0363636363636364 6.80064242053988
0.0404040404040404 7.03907652891114
0.0444444444444444 7.24191920145323
0.0484848484848485 7.40572388336982
0.0525252525252525 7.52767647140361
0.0565656565656566 7.60567622172397
0.0606060606060606 7.63839630133787
0.0646464646464646 7.62532153174401
0.0686868686868687 7.56676181777526
0.0727272727272727 7.46384077630651
0.0767676767676768 7.31846012348957
0.0808080808080808 7.13324138887903
0.0848484848484849 6.91144744631043
0.0888888888888889 6.65688713668833
0.0929292929292929 6.37380686808918
0.096969696969697 6.06677348628987
0.101010101010101 5.74055289933779
0.105050505050505 5.39998891179234
0.109090909090909 5.04988648933395
0.113131313131313 4.69490325563895
0.117171717171717 4.33945245325997
0.121212121212121 3.98761991803819
0.125252525252525 3.64309686545749
0.129292929292929 3.30912951136291
0.133333333333333 2.9884857905848
0.137373737373737 2.68343873279817
0.141414141414141 2.39576543645174
0.145454545454545 2.12676007210998
0.149494949494949 1.87725896084261
0.153535353535354 1.64767551761111
0.157575757575758 1.43804272219771
0.161616161616162 1.24806077235827
0.165656565656566 1.07714767122688
0.16969696969697 0.92449068516602
0.173737373737374 0.789096858485307
0.177777777777778 0.669841066161435
0.181818181818182 0.565510403930729
0.185858585858586 0.474844037723242
0.18989898989899 0.396567944878493
0.193939393939394 0.329424264687629
0.197979797979798 0.272195225831266
0.202020202020202 0.223721827028203
0.206060606060606 0.182917611769366
0.21010101010101 0.14877799835978
0.214141414141414 0.120385704971935
0.218181818181818 0.0969128501625029
0.222222222222222 0.0776203176663126
0.226262626262626 0.0618549562662555
0.23030303030303 0.0490451473364849
0.234343434343434 0.0386952202464088
0.238383838383838 0.0303791346582843
0.242424242424242 0.023733783596743
0.246464646464646 0.0184522059257334
0.250505050505051 0.014276934576923
0.254545454545455 0.0109936497268604
0.258585858585859 0.00842525553667671
0.262626262626263 0.00642645579444007
0.266666666666667 0.00487886803080045
0.270707070707071 0.00368668717978199
0.274747474747475 0.00277288808686741
0.278787878787879 0.00207594038438716
0.282828282828283 0.00154699861095441
0.286868686868687 0.0011475240662002
0.290909090909091 0.00084729190791641
0.294949494949495 0.000622736624188671
0.298989898989899 0.000455590546478268
0.303030303030303 0.00033177291202776
0.307070707070707 0.000240490642567939
0.311111111111111 0.000173516090230606
0.315151515151515 0.000124611213129855
0.319191919191919 8.90717660575491e-05
0.323232323232323 6.33689785116407e-05
0.327272727272727 4.48697507917719e-05
0.331313131313131 3.16195804987754e-05
0.335353535353535 2.21752202971978e-05
0.339393939393939 1.54764702430869e-05
0.343434343434343 1.07485468327021e-05
0.347474747474747 7.42817808826426e-06
0.351515151515152 5.10798613264225e-06
0.355555555555556 3.4948738728511e-06
0.35959595959596 2.379067717269e-06
0.363636363636364 1.61121833743335e-06
0.367676767676768 1.08555766652325e-06
0.371717171717172 7.27580192098994e-07
0.375757575757576 4.85083950862506e-07
0.37979797979798 3.21691638034757e-07
0.383838383838384 2.1219173519784e-07
0.387878787878788 1.39207394561535e-07
0.391919191919192 9.08282636496633e-08
0.395959595959596 5.89365563794698e-08
0.4 3.80306911790643e-08
};
\addplot
table {0 3.72861725479828
0.00404040404040404 4.08087765961248
0.00808080808080808 4.43916999642996
0.0121212121212121 4.79949637115183
0.0161616161616162 5.15749250158507
0.0202020202020202 5.50850878681208
0.0242424242424242 5.84770631119159
0.0282828282828283 6.17016522353904
0.0323232323232323 6.47100222246095
0.0363636363636364 6.74549328823787
0.0404040404040404 6.98919737000678
0.0444444444444444 7.19807649656652
0.0484848484848485 7.36860775186336
0.0525252525252525 7.49788275188357
0.0565656565656566 7.58369067465389
0.0606060606060606 7.62458151224597
0.0646464646464646 7.61990700325862
0.0686868686868687 7.56983762548387
0.0727272727272727 7.47535503223791
0.0767676767676768 7.33822034791413
0.0808080808080808 7.16091974289807
0.0848484848484849 6.94658963141468
0.0888888888888889 6.6989246301165
0.0929292929292929 6.42207204092302
0.096969696969697 6.12051705042594
0.101010101010101 5.79896305428329
0.105050505050505 5.46221151570606
0.109090909090909 5.11504556238627
0.113131313131313 4.76212113749386
0.117171717171717 4.40786897859567
0.121212121212121 4.05641004140682
0.125252525252525 3.71148625513159
0.129292929292929 3.37640773587298
0.133333333333333 3.05401683564246
0.137373737373737 2.74666870418972
0.141414141414141 2.45622742042031
0.145454545454545 2.18407623332807
0.149494949494949 1.93114005467226
0.153535353535354 1.69791807429695
0.157575757575758 1.4845242233893
0.161616161616162 1.29073318354014
0.165656565656566 1.11602971702824
0.16969696969697 0.959659258984045
0.173737373737374 0.820677945150586
0.177777777777778 0.698000529002233
0.181818181818182 0.590444948549982
0.185858585858586 0.496772617367322
0.18989898989899 0.415723819773444
0.193939393939394 0.346047873328746
0.197979797979798 0.286527972796431
0.202020202020202 0.236000841867203
0.206060606060606 0.193371488797725
0.21010101010101 0.157623489093591
0.214141414141414 0.127825304259764
0.218181818181818 0.103133194063551
0.222222222222222 0.0827912956007101
0.226262626262626 0.066129431366492
0.23030303030303 0.0525591764288009
0.234343434343434 0.0415686674810972
0.238383838383838 0.0327165793963078
0.242424242424242 0.0256256326489783
0.246464646464646 0.0199759315927117
0.250505050505051 0.0154983722225498
0.254545454545455 0.0119683010526495
0.258585858585859 0.00919955567586914
0.262626262626263 0.00703897335253501
0.266666666666667 0.00536141694938394
0.270707070707071 0.0040653376212462
0.274747474747475 0.00306887037262356
0.278787878787879 0.00230644140525018
0.282828282828283 0.00172585417064094
0.286868686868687 0.00128581346787055
0.290909090909091 0.000953842925068853
0.294949494949495 0.000704549994962657
0.298989898989899 0.00051819347379753
0.303030303030303 0.000379510906218563
0.307070707070707 0.000276766553360464
0.311111111111111 0.000200984463654512
0.315151515151515 0.000145335274351994
0.319191919191919 0.000104649447676268
0.323232323232323 7.50335408134671e-05
0.327272727272727 5.35697140701996e-05
0.331313131313131 3.80819334383387e-05
0.335353535353535 2.69551950900629e-05
0.339393939393939 1.89965885922739e-05
0.343434343434343 1.33291394754215e-05
0.347474747474747 9.31115828779562e-06
0.351515151515152 6.47530688141994e-06
0.355555555555556 4.48281048730265e-06
0.35959595959596 3.0892331332716e-06
0.363636363636364 2.11902922917603e-06
0.367676767676768 1.44671778810682e-06
0.371717171717172 9.830262993604e-07
0.375757575757576 6.64743500300547e-07
0.37979797979798 4.47325320353006e-07
0.383838383838384 2.99533776927329e-07
0.387878787878788 1.99569192532715e-07
0.391919191919192 1.32293676418727e-07
0.395959595959596 8.72479612716957e-08
0.4 5.72420500665519e-08
};
\nextgroupplot[
axis y line*=left,
axis x line*=bottom,
xmin=0, xmax=0.4,
ymin=0, ymax=8,
axis on top,
xlabel = {Vertical lengthscale},
legend cell align={left},
legend entries={{M=14},{M=16},{M=18},{M=20},{M=22},{M=24},{M=26},{M=28},{M=30}},
legend style={draw=none},
cycle list name=viridis
]
\addplot
table {0 1.6284260483542
0.00404040404040404 1.71987144061227
0.00808080808080808 1.81303686341415
0.0121212121212121 1.90813576432223
0.0161616161616162 2.00541264510673
0.0202020202020202 2.10512500922261
0.0242424242424242 2.20752247925667
0.0282828282828283 2.3128239437726
0.0323232323232323 2.42119374810775
0.0363636363636364 2.53271805056533
0.0404040404040404 2.64738251613396
0.0444444444444444 2.76505250966081
0.0484848484848485 2.88545687817678
0.0525252525252525 3.00817628045371
0.0565656565656566 3.13263683704793
0.0606060606060606 3.25810964546821
0.0646464646464646 3.38371644470848
0.0686868686868687 3.50844143508917
0.0727272727272727 3.63114897800128
0.0767676767676768 3.75060663066035
0.0808080808080808 3.86551272742733
0.0848484848484849 3.97452751403074
0.0888888888888889 4.07630668416789
0.0929292929292929 4.16953606660437
0.096969696969697 4.25296616896545
0.101010101010101 4.32544530251696
0.105050505050505 4.38595008773839
0.109090909090909 4.43361226784624
0.113131313131313 4.46774092856496
0.117171717171717 4.48783942742935
0.121212121212121 4.4936165634984
0.125252525252525 4.4849917568138
0.129292929292929 4.46209424455145
0.133333333333333 4.42525652667718
0.137373737373737 4.37500249835261
0.141414141414141 4.31203088137719
0.145454545454545 4.23719470662758
0.149494949494949 4.15147769992226
0.153535353535354 4.05596848335997
0.157575757575758 3.9518335233669
0.161616161616162 3.84028973774986
0.165656565656566 3.72257762087497
0.16969696969697 3.59993566381593
0.173737373737374 3.47357674094602
0.177777777777778 3.34466701247895
0.181818181818182 3.21430776050363
0.185858585858586 3.08352044049338
0.18989898989899 2.95323509699923
0.193939393939394 2.8242821664036
0.197979797979798 2.69738757549017
0.202020202020202 2.57317094545413
0.206060606060606 2.45214662908433
0.21010101010101 2.33472724545854
0.214141414141414 2.22122933192095
0.218181818181818 2.11188070686608
0.222222222222222 2.00682912772807
0.226262626262626 1.9061518348469
0.23030303030303 1.80986559140621
0.234343434343434 1.71793686004404
0.238383838383838 1.63029179554455
0.242424242424242 1.54682577775541
0.246464646464646 1.46741225719294
0.250505050505051 1.39191073554495
0.254545454545455 1.32017375254712
0.258585858585859 1.25205279789712
0.262626262626263 1.18740311066307
0.266666666666667 1.12608736805735
0.270707070707071 1.06797829978064
0.274747474747475 1.01296029297663
0.278787878787879 0.960930076005149
0.282828282828283 0.911796586780414
0.286868686868687 0.865480143558635
0.290909090909091 0.821911043159472
0.294949494949495 0.78102771415036
0.298989898989899 0.742774551061615
0.303030303030303 0.70709955084031
0.307070707070707 0.673951865107228
0.311111111111111 0.643279371973721
0.315151515151515 0.615026359789172
0.319191919191919 0.589131402770332
0.323232323232323 0.565525495496462
0.327272727272727 0.544130500153943
0.331313131313131 0.524857947521806
0.335353535353535 0.507608220267709
0.339393939393939 0.492270135357927
0.343434343434343 0.478720931390014
0.347474747474747 0.466826656487992
0.351515151515152 0.456442943061516
0.355555555555556 0.447416147196085
0.35959595959596 0.439584822665747
0.363636363636364 0.432781492499906
0.367676767676768 0.426834674663459
0.371717171717172 0.421571112729434
0.375757575757576 0.416818157477137
0.37979797979798 0.412406241227712
0.383838383838384 0.408171383565783
0.387878787878788 0.403957665063211
0.391919191919192 0.39961960491524
0.395959595959596 0.395024379222953
0.4 0.390053819193874
};
\addplot
table {0 1.04007274800729
0.00404040404040404 1.18302274771485
0.00808080808080808 1.338656188434
0.0121212121212121 1.50696073273366
0.0161616161616162 1.68772850784104
0.0202020202020202 1.88053892603229
0.0242424242424242 2.08474526250576
0.0282828282828283 2.29946578040862
0.0323232323232323 2.52358009666049
0.0363636363636364 2.75573134832922
0.0404040404040404 2.99433455100026
0.0444444444444444 3.23759134340951
0.0484848484848485 3.48351109408162
0.0525252525252525 3.72993811495158
0.0565656565656566 3.97458449421282
0.0606060606060606 4.21506783682372
0.0646464646464646 4.44895299707072
0.0686868686868687 4.67379671356332
0.0727272727272727 4.88719392196176
0.0767676767676768 5.08682443175188
0.0808080808080808 5.27049861534623
0.0848484848484849 5.43620077300588
0.0888888888888889 5.58212890513758
0.0929292929292929 5.7067297413372
0.096969696969697 5.80872803755518
0.101010101010101 5.8871493512555
0.105050505050505 5.94133573007489
0.109090909090909 5.97095399182183
0.113131313131313 5.97599652176631
0.117171717171717 5.95677475626348
0.121212121212121 5.91390574976601
0.125252525252525 5.84829242633354
0.129292929292929 5.76109828959213
0.133333333333333 5.65371750137272
0.137373737373737 5.52774133561419
0.141414141414141 5.38492206928144
0.145454545454545 5.22713538666853
0.149494949494949 5.05634234993281
0.153535353535354 4.87455193089713
0.157575757575758 4.68378501205698
0.161616161616162 4.48604065409501
0.165656565656566 4.28326529923527
0.16969696969697 4.0773254407212
0.173737373737374 3.86998414466329
0.177777777777778 3.6628816670701
0.181818181818182 3.45752027104772
0.185858585858586 3.25525322113101
0.18989898989899 3.05727781687048
0.193939393939394 2.86463222865131
0.197979797979798 2.67819581691902
0.202020202020202 2.49869255240346
0.206060606060606 2.32669710970463
0.21010101010101 2.16264317924518
0.214141414141414 2.00683353208956
0.218181818181818 1.85945137702353
0.222222222222222 1.72057256780273
0.226262626262626 1.5901782485865
0.23030303030303 1.46816756510543
0.234343434343434 1.35437011580244
0.238383838383838 1.24855786878673
0.242424242424242 1.1504563247338
0.246464646464646 1.05975476076262
0.250505050505051 0.976115443887577
0.254545454545455 0.899181753151446
0.258585858585859 0.828585195519039
0.262626262626263 0.763951340844995
0.266666666666667 0.704904734830146
0.270707070707071 0.651072875274982
0.274747474747475 0.602089355878221
0.278787878787879 0.557596293392475
0.282828282828283 0.517246158515609
0.286868686868687 0.480703129120714
0.290909090909091 0.447644077192147
0.294949494949495 0.417759289195766
0.298989898989899 0.390753004741381
0.303030303030303 0.366343841508426
0.307070707070707 0.344265156699779
0.311111111111111 0.324265377874461
0.315151515151515 0.306108319860616
0.319191919191919 0.289573490356024
0.323232323232323 0.274456375362427
0.327272727272727 0.260568687123825
0.331313131313131 0.247738551875185
0.335353535353535 0.235810612377018
0.339393939393939 0.224646020653016
0.343434343434343 0.214122299163384
0.347474747474747 0.204133053336944
0.351515151515152 0.194587524401315
0.355555555555556 0.185409978232141
0.35959595959596 0.176538932958365
0.363636363636364 0.167926234837853
0.367676767676768 0.159535998063684
0.371717171717172 0.151343429375978
0.375757575757576 0.143333562433485
0.37979797979798 0.135499929732481
0.383838383838384 0.127843201420022
0.387878787878788 0.120369820677189
0.391919191919192 0.113090664543078
0.395959595959596 0.106019757249715
0.4 0.0991730605045733
};
\addplot
table {0 1.12722495470382
0.00404040404040404 1.2898508755372
0.00808080808080808 1.46775988784178
0.0121212121212121 1.66098698183941
0.0161616161616162 1.86931521120822
0.0202020202020202 2.09225036830618
0.0242424242424242 2.32900055627798
0.0282828282828283 2.57846188232946
0.0323232323232323 2.83921138166045
0.0363636363636364 3.10950810530171
0.0404040404040404 3.38730307062873
0.0444444444444444 3.67025848743617
0.0484848484848485 3.95577634539505
0.0525252525252525 4.24103609382869
0.0565656565656566 4.52304077783316
0.0606060606060606 4.79867063331716
0.0646464646464646 5.06474280571345
0.0686868686868687 5.31807556071892
0.0727272727272727 5.55555511679175
0.0767676767676768 5.77420306209332
0.0808080808080808 5.97124223353458
0.0848484848484849 6.1441589388456
0.0888888888888889 6.29075949582598
0.0929292929292929 6.40921924308356
0.096969696969697 6.49812243590342
0.101010101010101 6.55649176750887
0.105050505050505 6.58380663443443
0.109090909090909 6.58000967699348
0.113131313131313 6.54550155233184
0.117171717171717 6.48112431831767
0.121212121212121 6.38813420231226
0.125252525252525 6.26816488226075
0.129292929292929 6.12318270380738
0.133333333333333 5.95543548500884
0.137373737373737 5.76739671228291
0.141414141414141 5.56170700425033
0.145454545454545 5.34111471491217
0.149494949494949 5.10841746878677
0.153535353535354 4.86640627617334
0.157575757575758 4.61781367723083
0.161616161616162 4.36526712164533
0.165656565656566 4.11124851997803
0.16969696969697 3.85806061735873
0.173737373737374 3.60780055358344
0.177777777777778 3.3623406983608
0.181818181818182 3.12331659726571
0.185858585858586 2.89212164166962
0.18989898989899 2.66990789102571
0.193939393939394 2.45759233246724
0.197979797979798 2.25586776246501
0.202020202020202 2.06521741780801
0.206060606060606 1.88593246601269
0.21010101010101 1.71813148441307
0.214141414141414 1.56178110740558
0.218181818181818 1.41671709655988
0.222222222222222 1.28266518208923
0.226262626262626 1.159261129977
0.23030303030303 1.04606960064387
0.234343434343434 0.942601476732629
0.238383838383838 0.848329444475676
0.242424242424242 0.762701711197887
0.246464646464646 0.685153827790889
0.250505050505051 0.615118657471553
0.254545454545455 0.552034589775801
0.258585858585859 0.495352141379645
0.262626262626263 0.444539113587447
0.266666666666667 0.399084491398646
0.270707070707071 0.358501272636736
0.274747474747475 0.32232840967631
0.278787878787879 0.290132032969638
0.282828282828283 0.261506107001765
0.286868686868687 0.236072647546434
0.290909090909091 0.213481606014413
0.294949494949495 0.193410503885398
0.298989898989899 0.17556387899299
0.303030303030303 0.159672586765207
0.307070707070707 0.145492984059261
0.311111111111111 0.13280601130784
0.315151515151515 0.121416180373047
0.319191919191919 0.11115047060157
0.323232323232323 0.101857133714848
0.327272727272727 0.0934044088326947
0.331313131313131 0.0856791515095807
0.335353535353535 0.0785853845096514
0.339393939393939 0.0720427825163072
0.343434343434343 0.0659851074673726
0.347474747474747 0.0603586152101922
0.351515151515152 0.0551204572697054
0.355555555555556 0.0502371034249122
0.35959595959596 0.0456828113309627
0.363636363636364 0.041438168566902
0.367676767676768 0.0374887303097312
0.371717171717172 0.03382377250909
0.375757575757576 0.0304351762147724
0.37979797979798 0.0273164538927319
0.383838383838384 0.0244619234787583
0.387878787878788 0.0218660308836137
0.391919191919192 0.019522816972866
0.395959595959596 0.0174255209455909
0.4 0.0155663087135283
};
\addplot
table {0 1.37060277975457
0.00404040404040404 1.56079608463028
0.00808080808080808 1.76746954675853
0.0121212121212121 1.99038322584368
0.0161616161616162 2.22899148510723
0.0202020202020202 2.48241960485337
0.0242424242424242 2.74944711276616
0.0282828282828283 3.02849911492924
0.0323232323232323 3.3176467251303
0.0363636363636364 3.61461743594538
0.0404040404040404 3.91681596006851
0.0444444444444444 4.22135570508896
0.0484848484848485 4.5251006437825
0.0525252525252525 4.82471692243579
0.0565656565656566 5.11673313141418
0.0606060606060606 5.39760776594256
0.0646464646464646 5.66380205167195
0.0686868686868687 5.91185601855514
0.0727272727272727 6.13846549482234
0.0767676767676768 6.34055757380298
0.0808080808080808 6.51536208876671
0.0848484848484849 6.66047671848244
0.0888888888888889 6.77392353688215
0.0929292929292929 6.854195106625
0.096969696969697 6.90028858588929
0.101010101010101 6.91172675328918
0.105050505050505 6.88856533687724
0.109090909090909 6.83138653687353
0.113131313131313 6.74127913422014
0.117171717171717 6.61980605485721
0.121212121212121 6.46896069102913
0.125252525252525 6.29111364713348
0.129292929292929 6.08895186371915
0.133333333333333 5.86541226888773
0.137373737373737 5.62361220626415
0.141414141414141 5.36677889267348
0.145454545454545 5.09818007135678
0.149494949494949 4.82105785703235
0.153535353535354 4.5385675300151
0.157575757575758 4.25372274330919
0.161616161616162 3.96934827614922
0.165656565656566 3.68804111752662
0.16969696969697 3.41214031109734
0.173737373737374 3.14370565445782
0.177777777777778 2.88450503498964
0.181818181818182 2.63600991251316
0.185858585858586 2.39939823405829
0.18989898989899 2.17556389316673
0.193939393939394 1.96513172718074
0.197979797979798 1.76847697996174
0.202020202020202 1.58574814091516
0.206060606060606 1.41689209857583
0.21010101010101 1.2616806113537
0.214141414141414 1.11973719149835
0.218181818181818 0.990563612711753
0.222222222222222 0.873565379087436
0.226262626262626 0.768075625721784
0.23030303030303 0.673377052871141
0.234343434343434 0.588721620477663
0.238383838383838 0.513347844054746
0.242424242424242 0.446495633357145
0.246464646464646 0.387418700209778
0.250505050505051 0.33539463065081
0.254545454545455 0.289732769383833
0.258585858585859 0.249780102370025
0.262626262626263 0.21492534768298
0.266666666666667 0.184601477280186
0.270707070707071 0.158286895061873
0.274747474747475 0.135505491450532
0.278787878787879 0.11582578360247
0.282828282828283 0.0988593349536635
0.286868686868687 0.0842586295867633
0.290909090909091 0.0717145571249492
0.294949494949495 0.0609536435137229
0.298989898989899 0.0517351429217617
0.303030303030303 0.0438480866557763
0.307070707070707 0.0371083668528855
0.311111111111111 0.0313559160599549
0.315151515151515 0.0264520287969392
0.319191919191919 0.0222768579109659
0.323232323232323 0.018727106977646
0.327272727272727 0.0157139301666578
0.331313131313131 0.0131610427962295
0.335353535353535 0.0110030391653023
0.339393939393939 0.00918390906277197
0.343434343434343 0.00765574048441978
0.347474747474747 0.0063775934033242
0.351515151515152 0.00531452779442398
0.355555555555556 0.00443676836076189
0.35959595959596 0.00371898840054064
0.363636363636364 0.0031396958474583
0.367676767676768 0.00268070557676758
0.371717171717172 0.00232668347189896
0.375757575757576 0.00206474938026456
0.37979797979798 0.00188412785539034
0.383838383838384 0.00177583740394671
0.387878787878788 0.00173241076291605
0.391919191919192 0.00174764046893099
0.395959595959596 0.00181634560491378
0.4 0.00193415708287302
};
\addplot
table {0 1.43343912734649
0.00404040404040404 1.62926192408844
0.00808080808080808 1.84148553383153
0.0121212121212121 2.06975624879538
0.0161616161616162 2.31340433693604
0.0202020202020202 2.57142309051765
0.0242424242424242 2.84245518327242
0.0282828282828283 3.12478756551635
0.0323232323232323 3.41635590792082
0.0363636363636364 3.71475931918717
0.0404040404040404 4.01728571928814
0.0444444444444444 4.32094786092371
0.0484848484848485 4.62252957367913
0.0525252525252525 4.91864137717685
0.0565656565656566 5.20578419222416
0.0606060606060606 5.48041949418351
0.0646464646464646 5.73904392147594
0.0686868686868687 5.97826609327938
0.0727272727272727 6.19488321988996
0.0767676767676768 6.38595501838752
0.0808080808080808 6.54887248156649
0.0848484848484849 6.68141919031355
0.0888888888888889 6.78182310366934
0.0929292929292929 6.8487970960842
0.096969696969697 6.88156692220779
0.101010101010101 6.87988575624944
0.105050505050505 6.84403495285325
0.109090909090909 6.77481118537854
0.113131313131313 6.67350061115115
0.117171717171717 6.5418411686614
0.121212121212121 6.38197450843551
0.125252525252525 6.19638938072615
0.129292929292929 5.98785853712146
0.133333333333333 5.7593713425759
0.137373737373737 5.51406433736627
0.141414141414141 5.25515193827998
0.145454545454545 4.98585933274672
0.149494949494949 4.70935941028171
0.153535353535354 4.42871530714152
0.157575757575758 4.14682982900739
0.161616161616162 3.86640268017763
0.165656565656566 3.58989608333767
0.16969696969697 3.31950903751803
0.173737373737374 3.05716014748291
0.177777777777778 2.8044786771534
0.181818181818182 2.56280324152024
0.185858585858586 2.33318736157282
0.18989898989899 2.1164109677898
0.193939393939394 1.91299684964055
0.197979797979798 1.72323100883263
0.202020202020202 1.54718587821579
0.206060606060606 1.38474541033505
0.21010101010101 1.23563111267789
0.214141414141414 1.09942820327207
0.218181818181818 0.975611173062393
0.222222222222222 0.863568163384911
0.226262626262626 0.762623691525421
0.23030303030303 0.672059379324916
0.234343434343434 0.591132454643018
0.238383838383838 0.51909189982855
0.242424242424242 0.455192212838997
0.246464646464646 0.398704823934633
0.250505050505051 0.348927273434059
0.254545454545455 0.305190304069733
0.258585858585859 0.26686305580465
0.262626262626263 0.233356572773504
0.266666666666667 0.204125842788381
0.270707070707071 0.178670591259469
0.274747474747475 0.156535045144216
0.278787878787879 0.137306870345624
0.282828282828283 0.120615469432918
0.286868686868687 0.106129807116664
0.290909090909091 0.0935559098660849
0.294949494949495 0.0826341645102883
0.298989898989899 0.07313651952343
0.303030303030303 0.0648636726682179
0.307070707070707 0.0576423102896635
0.311111111111111 0.0513224471663526
0.315151515151515 0.0457749016411627
0.319191919191919 0.0408889288338316
0.323232323232323 0.0365700250389522
0.327272727272727 0.0327379087995488
0.331313131313131 0.0293246784163759
0.335353535353535 0.026273141559376
0.339393939393939 0.0235353099193205
0.343434343434343 0.0210710501977355
0.347474747474747 0.0188468819157357
0.351515151515152 0.0168349122847024
0.355555555555556 0.0150118985141067
0.35959595959596 0.0133584282633937
0.363636363636364 0.0118582093463363
0.367676767676768 0.0104974601789994
0.371717171717172 0.00926439277520417
0.375757575757576 0.00814878031710528
0.37979797979798 0.0071416014692434
0.383838383838384 0.00623475368634518
0.387878787878788 0.00542082782257241
0.391919191919192 0.00469293642102016
0.395959595959596 0.00404458818280082
0.4 0.00346960131440137
};
\addplot
table {0 1.63796229615562
0.00404040404040404 1.85328253959688
0.00808080808080808 2.08495346998539
0.0121212121212121 2.33225298145576
0.0161616161616162 2.59410407416274
0.0202020202020202 2.86906134349913
0.0242424242424242 3.15530686773641
0.0282828282828283 3.45065657314301
0.0323232323232323 3.75257782473057
0.0363636363636364 4.05821859436104
0.0404040404040404 4.36444811150904
0.0444444444444444 4.66790842527675
0.0484848484848485 4.96507582238098
0.0525252525252525 5.25233057987848
0.0565656565656566 5.52603310904707
0.0606060606060606 5.78260419266879
0.0646464646464646 6.0186067538213
0.0686868686868687 6.23082643775856
0.0727272727272727 6.41634825154065
0.0767676767676768 6.57262659421676
0.0808080808080808 6.6975462219372
0.0848484848484849 6.78947201858179
0.0888888888888889 6.84728586785886
0.0929292929292929 6.87040942603902
0.096969696969697 6.85881214977687
0.101010101010101 6.81300451216397
0.105050505050505 6.73401691261578
0.109090909090909 6.62336532352332
0.113131313131313 6.48300519263974
0.117171717171717 6.31527551284637
0.121212121212121 6.12283526372125
0.125252525252525 5.90859461187341
0.129292929292929 5.67564332566622
0.133333333333333 5.42717881761927
0.137373737373737 5.16643608337342
0.141414141414141 4.89662157364215
0.145454545454545 4.62085273301759
0.149494949494949 4.34210458730562
0.153535353535354 4.06316438080154
0.157575757575758 3.78659487779321
0.161616161616162 3.51470656820968
0.165656565656566 3.24953867267067
0.16969696969697 2.99284854075956
0.173737373737374 2.74610878776084
0.177777777777778 2.51051132494763
0.181818181818182 2.28697730843439
0.185858585858586 2.07617195974816
0.18989898989899 1.87852319279401
0.193939393939394 1.6942430097103
0.197979797979798 1.52335069365406
0.202020202020202 1.36569692051167
0.206060606060606 1.22098802454321
0.21010101010101 1.08880977623491
0.214141414141414 0.968650156372352
0.218181818181818 0.859920732093593
0.222222222222222 0.761976353477234
0.226262626262626 0.674132989637533
0.23030303030303 0.595683609348153
0.234343434343434 0.525912082192591
0.238383838383838 0.464105132474741
0.242424242424242 0.409562420734255
0.246464646464646 0.3616048583297
0.250505050505051 0.319581281079651
0.254545454545455 0.28287362034839
0.258585858585859 0.250900716080155
0.262626262626263 0.223120917755444
0.266666666666667 0.199033617405425
0.270707070707071 0.178179854708842
0.274747474747475 0.160142128546059
0.278787878787879 0.144543542679344
0.282828282828283 0.131046405750722
0.286868686868687 0.11935039768677
0.290909090909091 0.109190405944919
0.294949494949495 0.100334125875453
0.298989898989899 0.0925795098672868
0.303030303030303 0.0857521399909295
0.307070707070707 0.0797025886919717
0.311111111111111 0.0743038219087815
0.315151515151515 0.0694486890042245
0.319191919191919 0.0650475343395271
0.323232323232323 0.0610259563949948
0.327272727272727 0.0573227322431907
0.331313131313131 0.0538879180455746
0.335353535353535 0.0506811301579209
0.339393939393939 0.0476700064175333
0.343434343434343 0.044828843214834
0.347474747474747 0.0421374009429116
0.351515151515152 0.0395798682557937
0.355555555555556 0.0371439741124632
0.35959595959596 0.0348202356964074
0.363636363636364 0.0326013298440474
0.367676767676768 0.0304815754724459
0.371717171717172 0.0284565145743734
0.375757575757576 0.0265225795823541
0.37979797979798 0.024676835254599
0.383838383838384 0.022916783689061
0.387878787878788 0.02124022162791
0.391919191919192 0.0196451398824071
0.395959595959596 0.0181296554976534
0.4 0.0166919681922325
};
\addplot
table {0 1.82183506310199
0.00404040404040404 2.05432110379901
0.00808080808080808 2.303227041612
0.0121212121212121 2.56756518266735
0.0161616161616162 2.8459677214418
0.0202020202020202 3.13667855672117
0.0242424242424242 3.43755569015295
0.0282828282828283 3.74608513909823
0.0323232323232323 4.05940690455478
0.0363636363636364 4.37435308437826
0.0404040404040404 4.68749773099458
0.0444444444444444 4.99521754432661
0.0484848484848485 5.29376199047467
0.0525252525252525 5.57933097173887
0.0565656565656566 5.84815777029384
0.0606060606060606 6.09659467046627
0.0646464646464646 6.32119845344832
0.0686868686868687 6.51881286838788
0.0727272727272727 6.68664522355992
0.0767676767676768 6.82233441194561
0.0808080808080808 6.92400798070807
0.0848484848484849 6.99032626021256
0.0888888888888889 7.02051206540791
0.0929292929292929 7.01436504533477
0.096969696969697 6.97226035642684
0.101010101010101 6.89513194145232
0.105050505050505 6.7844412779245
0.109090909090909 6.64213298908769
0.113131313131313 6.47057916244407
0.117171717171717 6.2725145756239
0.121212121212121 6.05096527379396
0.125252525252525 5.8091730700113
0.129292929292929 5.55051855003246
0.133333333333333 5.27844506252711
0.137373737373737 4.99638597649425
0.141414141414141 4.70769720652013
0.145454545454545 4.41559666308164
0.149494949494949 4.1231119008975
0.153535353535354 3.83303683514381
0.157575757575758 3.54789799398307
0.161616161616162 3.26993039493233
0.165656565656566 3.00106278776001
0.16969696969697 2.74291170984101
0.173737373737374 2.49678355934969
0.177777777777778 2.26368371153601
0.181818181818182 2.04433158417386
0.185858585858586 1.83918049745669
0.18989898989899 1.6484411658825
0.193939393939394 1.47210769783359
0.197979797979798 1.3099850541736
0.202020202020202 1.16171702125102
0.206060606060606 1.02681387722168
0.21010101010101 0.90467906511576
0.214141414141414 0.794634324007229
0.218181818181818 0.69594286458216
0.222222222222222 0.607830302233168
0.226262626262626 0.529503175746495
0.23030303030303 0.460164980193539
0.234343434343434 0.399029727447946
0.238383838383838 0.34533311647662
0.242424242424242 0.298341448662342
0.246464646464646 0.257358461980798
0.250505050505051 0.221730283375259
0.254545454545455 0.190848712898421
0.258585858585859 0.164153057980343
0.262626262626263 0.141130733379404
0.266666666666667 0.121316833723008
0.270707070707071 0.104292872626902
0.274747474747475 0.0896848665753551
0.278787878787879 0.0771609242108121
0.282828282828283 0.0664284833640109
0.286868686868687 0.0572313197917221
0.290909090909091 0.0493464337306568
0.294949494949495 0.0425809034145027
0.298989898989899 0.0367687788954253
0.303030303030303 0.0317680750149495
0.307070707070707 0.027457909255723
0.311111111111111 0.0237358184906697
0.315151515151515 0.0205152783062955
0.319191919191919 0.0177234395643753
0.323232323232323 0.015299089119014
0.327272727272727 0.0131908350554966
0.331313131313131 0.0113555113918138
0.335353535353535 0.00975679281083468
0.339393939393939 0.00836400659697753
0.343434343434343 0.00715112646064806
0.347474747474747 0.00609593126782336
0.351515151515152 0.00517931076835651
0.355555555555556 0.00438470014741751
0.35959595959596 0.00369762551824012
0.363636363636364 0.0031053432360173
0.367676767676768 0.00259655704584757
0.371717171717172 0.00216119848650669
0.375757575757576 0.00179025756438264
0.37979797979798 0.00147565240242239
0.383838383838384 0.00121012828032096
0.387878787878788 0.000987178148254377
0.391919191919192 0.000800978263259029
0.395959595959596 0.000646334023969279
0.4 0.000518632337933853
};
\addplot
table {0 2.00976796690291
0.00404040404040404 2.25758454428682
0.00808080808080808 2.52129107172109
0.0121212121212121 2.79956050357884
0.0161616161616162 3.09066556453284
0.0202020202020202 3.39247905721627
0.0242424242424242 3.7024861289622
0.0282828282828283 4.01780916804908
0.0323232323232323 4.33524552949565
0.0363636363636364 4.65131777062177
0.0404040404040404 4.96233553141944
0.0444444444444444 5.26446765172755
0.0484848484848485 5.55382260555594
0.0525252525252525 5.82653488196044
0.0565656565656566 6.07885457898354
0.0606060606060606 6.30723722594662
0.0646464646464646 6.50843072782541
0.0686868686868687 6.67955634470847
0.0727272727272727 6.8181807826501
0.0767676767676768 6.92237677449155
0.0808080808080808 6.99076995715412
0.0848484848484849 7.02257038472458
0.0888888888888889 7.01758762735381
0.0929292929292929 6.97622906300875
0.096969696969697 6.89948163832886
0.101010101010101 6.78887802178758
0.105050505050505 6.64644866432125
0.109090909090909 6.47466179073588
0.113131313131313 6.27635374618141
0.117171717171717 6.05465239928417
0.121212121212121 5.81289644825367
0.125252525252525 5.55455348733686
0.129292929292929 5.28313957484801
0.133333333333333 5.00214281385049
0.137373737373737 4.71495313113205
0.141414141414141 4.42480004215939
0.145454545454545 4.13469974435168
0.149494949494949 3.84741241407115
0.153535353535354 3.56541011902964
0.157575757575758 3.29085531982323
0.161616161616162 3.02558954100412
0.165656565656566 2.77113145812229
0.16969696969697 2.52868338243824
0.173737373737374 2.29914493458441
0.177777777777778 2.0831325828132
0.181818181818182 1.88100367700027
0.185858585858586 1.69288362927022
0.18989898989899 1.51869496645332
0.193939393939394 1.35818709737936
0.197979797979798 1.21096578733618
0.202020202020202 1.076521500968
0.206060606060606 0.954255952306875
0.21010101010101 0.843506376644199
0.214141414141414 0.743567205335249
0.218181818181818 0.653708975047736
0.222222222222222 0.573194433004046
0.226262626262626 0.501291906884349
0.23030303030303 0.437286091404909
0.234343434343434 0.38048646374687
0.238383838383838 0.330233578713899
0.242424242424242 0.285903514292328
0.246464646464646 0.246910742237762
0.250505050505051 0.21270968970989
0.254545454545455 0.182795240101301
0.258585858585859 0.156702397125112
0.262626262626263 0.134005308658818
0.266666666666667 0.114315818066596
0.270707070707071 0.0972816825346563
0.274747474747475 0.0825845716671047
0.278787878787879 0.0699379360630294
0.282828282828283 0.059084815292468
0.286868686868687 0.0497956377442541
0.290909090909091 0.041866051115207
0.294949494949495 0.0351148115531679
0.298989898989899 0.0293817512538431
0.303030303030303 0.0245258381929714
0.307070707070707 0.0204233372006773
0.311111111111111 0.0169660783386082
0.315151515151515 0.0140598361649687
0.319191919191919 0.0116228216799998
0.323232323232323 0.00958428731890717
0.327272727272727 0.00788324415261145
0.331313131313131 0.00646728937912929
0.335353535353535 0.00529154119648982
0.339393939393939 0.00431767723182874
0.343434343434343 0.00351307187190268
0.347474747474747 0.00285002711931858
0.351515151515152 0.00230509100971736
0.355555555555556 0.00185845718718458
0.35959595959596 0.00149343895948797
0.363636363636364 0.00119601104295142
0.367676767676768 0.000954412250980995
0.371717171717172 0.000758802564374822
0.375757575757576 0.000600968323416085
0.37979797979798 0.000474069675514915
0.383838383838384 0.000372424870680294
0.387878787878788 0.000291326494031095
0.391919191919192 0.000226885236010805
0.395959595959596 0.000175897306687615
0.4 0.000135732084462883
};
\addplot
table {0 1.88948349449511
0.00404040404040404 2.12715016642793
0.00808080808080808 2.38109267945378
0.0121212121212121 2.65024121977699
0.0161616161616162 2.93314485171682
0.0202020202020202 3.22796534144312
0.0242424242424242 3.53248155665198
0.0282828282828283 3.84410528179459
0.0323232323232323 4.15990890229333
0.0363636363636364 4.47666497193986
0.0404040404040404 4.79089720395177
0.0444444444444444 5.09894193986454
0.0484848484848485 5.39701867565107
0.0525252525252525 5.68130778605366
0.0565656565656566 5.94803321027145
0.0606060606060606 6.19354756677768
0.0646464646464646 6.41441697038813
0.0686868686868687 6.60750274403908
0.0727272727272727 6.77003725841475
0.0767676767676768 6.89969129546605
0.0808080808080808 6.99463061112576
0.0848484848484849 7.05355975591298
0.0888888888888889 7.07575168163747
0.0929292929292929 7.06106219536679
0.096969696969697 7.00992889223895
0.101010101010101 6.92335477882675
0.105050505050505 6.80287736072498
0.109090909090909 6.65052448552808
0.113131313131313 6.46875868205148
0.117171717171717 6.26041209949904
0.121212121212121 6.02861441244131
0.125252525252525 5.77671621091508
0.129292929292929 5.50821043762399
0.133333333333333 5.22665436986594
0.137373737373737 4.93559448144194
0.141414141414141 4.6384962728804
0.145454545454545 4.33868084368576
0.149494949494949 4.03926961707983
0.153535353535354 3.74313823592247
0.157575757575758 3.45288024806545
0.161616161616162 3.1707808089397
0.165656565656566 2.89880026514855
0.16969696969697 2.63856715882767
0.173737373737374 2.39137991880674
0.177777777777778 2.15821628790065
0.181818181818182 1.93974937919043
0.185858585858586 1.73636915786307
0.18989898989899 1.54820810609588
0.193939393939394 1.37516984124151
0.197979797979798 1.21695951505122
0.202020202020202 1.07311491552788
0.206060606060606 0.943037314317883
0.21010101010101 0.826021242389901
0.214141414141414 0.721282526601981
0.218181818181818 0.627984071943652
0.222222222222222 0.545259022154254
0.226262626262626 0.472231069713871
0.23030303030303 0.408031810842823
0.234343434343434 0.351815149393906
0.238383838383838 0.30276884384249
0.242424242424242 0.260123363504708
0.246464646464646 0.22315827406384
0.250505050505051 0.191206409577703
0.254545454545455 0.163656110005774
0.258585858585859 0.1399518118922
0.262626262626263 0.119593277300942
0.266666666666667 0.102133734590155
0.270707070707071 0.0871771862352444
0.274747474747475 0.0743751156179114
0.278787878787879 0.0634227982470406
0.282828282828283 0.0540553947919404
0.286868686868687 0.0460439748723205
0.290909090909091 0.0391915928048752
0.294949494949495 0.0333295102664336
0.298989898989899 0.0283136367000842
0.303030303030303 0.0240212366758694
0.307070707070707 0.0203479345683457
0.311111111111111 0.0172050309344623
0.315151515151515 0.0145171318535884
0.319191919191919 0.0122200821176076
0.323232323232323 0.0102591853481498
0.327272727272727 0.00858768862959929
0.331313131313131 0.00716550580174249
0.335353535353535 0.005958151854111
0.339393939393939 0.00493586059699685
0.343434343434343 0.00407285864871068
0.347474747474747 0.00334677048755578
0.351515151515152 0.0027381316071597
0.355555555555556 0.00222998945274717
0.35959595959596 0.00180757460589335
0.363636363636364 0.0014580274651704
0.367676767676768 0.0011701683155293
0.371717171717172 0.000934301100909912
0.375757575757576 0.000742043355082459
0.37979797979798 0.00058617657565444
0.383838383838384 0.000460512839247558
0.387878787878788 0.000359774664003673
0.391919191919192 0.000279486054014725
0.395959595959596 0.000215873342857176
0.4 0.000165774928614609
};
\end{groupplot}

\end{tikzpicture}
